Improving the Energy Efficiency of High Throughput Computing: A Measurement-Based Case Study

The significant energy consumed by data centers has become a concern both for costs and associated carbon emissions. In particular, the energy efficiency of servers is a key consideration for data center operators, and understanding servers' power consumption under different operating conditions is an important aspect of it. In this paper, we present a measurement-based case study of high-throughput computing. We analyze power usage information of an operational data center, combined with focused measurements of power reduction techniques for a representative high-throughput workload. The study points out the obstacles encountered by data center operators in their efforts to minimize energy consumption and carbon emissions, and discusses the impact of server configuration adjustments on the energy consumption of processing jobs. We offer actionable recommendations for decreasing the energy usage of servers, while considering both performance and carbon emissions.

==> STFC/power-per-core.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[font=\large]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0,0,0}
\definecolor{ceil}{rgb}{0.57, 0.63, 0.81}
\definecolor{chamoisee}{rgb}{0.63, 0.47, 0.35}
\definecolor{chromeyellow}{rgb}{1.0, 0.65, 0.0}
\definecolor{cinnabar}{rgb}{0.89, 0.26, 0.2}
\definecolor{smalt}{rgb}{0.0, 0.2, 0.6}
\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.02,1.25)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Timestamp},
xmin=1660000000, xmax=1665576000,
xtick style={color=black},
xtick={1660000000,1662000000,1664000000,1665576000, 1666000000,1667000000},
x tick label style={/pgf/number format/precision=0,
    /pgf/number format/fixed},
    scaled x ticks = false,
xticklabels={Aug 09\\2022,Sep 01\\2022, Sep 24\\2022,  Oct 12\\2022, Oct 17\\2022, Oct 29\\2022},
  x tick label style={align=center},
  x label style={at={(0.5,-0.1)}},
y grid style={white!69.01960784313725!black},
ylabel={Power consumption (W)},
y label style={at={(0.06,0.5)}},
ymin=0,
% ymin=0, ymax=32000,
ytick={0, 2,4,6,7},
y tick label style={/pgf/number format/precision=2,
    /pgf/number format/fixed},
    scaled y ticks = false,
xmajorgrids,
ymajorgrids,
ytick style={color=black}
]
\addplot [thick, color5, mark=.]
table{
1660240800 5.321435713386988
1660262400 5.2928898402143725
1660284000 5.262989596300484
1660305600 5.280778406686463
1660327200 5.291111131853788
1660348800 5.30833234495319
1660370400 5.305023571725818
1660392000 5.304909343157144
1660413600 5.335963263375242
1660435200 5.315998649076672
1660456800 5.271397732722952
1660478400 5.299542819171793
1660500000 5.312730249279958
1660521600 5.3554547242962895
1660543200 5.3613624952911145
1660564800 5.30831094897208
1660586400 5.260036492865023
1660608000 5.0034055212673145
1660629600 4.6167745993305935
1660651200 4.293039937709056
1660672800 3.9517932878849686
1660694400 3.6733120471471845
1660716000 3.2772433204841103
1660737600 2.6694809557282775
1660759200 2.034376263976703
1660780800 1.9559752781113873
1660802400 1.9578880245253507
1660824000 1.9682480400419204
1660845600 1.955954154505304
1660867200 1.9305382586259385
1660888800 1.91779639359112
1660910400 1.906633258504442
1660932000 1.9080855289703529
1660953600 1.9117313980854642
1660975200 1.9061225409429734
1660996800 1.9102952168907277
1661018400 1.9129243326202683
1661040000 1.90776757855398
1661061600 1.907885241199289
1661083200 1.9055062431205159
1661104800 1.8998107448851134
1661126400 1.8932268106356611
1661148000 1.8939559101093317
1661169600 1.9041288438984478
1661191200 1.9000334832887584
1661212800 1.898249977864071
1661234400 1.8967295035269993
1661256000 1.898295947255321
1661277600 1.9086842708778156
1661299200 1.894313872695517
1661320800 1.8939276121775708
1661342400 1.8930095267171105
1661364000 1.9027963970146817
1661385600 1.9046835382846516
1661407200 1.8912273699294895
1661428800 1.9021928640408305
1661450400 1.8877045294049286
1661472000 1.8724947976232784
1661493600 1.8739487161088912
1661515200 1.8794827577202258
1661536800 1.8752177829701042
1661558400 1.877564774839418
1661580000 1.8793714959857026
1661601600 1.8752046298249838
1661623200 1.8802585398018803
1661644800 1.8812177016036462
1661666400 1.876768495317387
1661688000 1.8790052521696927
1661709600 1.8843267796861098
1661731200 1.8836741295709671
1661752800 1.8786509395449624
1661774400 1.8825856867618105
1661796000 1.8848049235141295
1661817600 1.8916842125774567
1661839200 1.8818436313720992
1661860800 1.8866962831636345
1661882400 1.8925145259760667
1661904000 1.8857489701910488
1661925600 1.8876016283991999
1661947200 1.8951934057999797
1661968800 1.8901304862378288
1661990400 1.893991191382699
1662012000 1.89022423207714
1662033600 1.8931033805864
1662055200 1.8982976793791606
1662076800 1.894415040699833
1662098400 1.8856998074153357
1662120000 1.887655435557904
1662141600 1.8933595824512175
1662163200 1.8912947940175635
1662184800 1.886644485145162
1662206400 1.894957521865406
1662228000 1.8970469387781124
1662249600 1.8926298141001792
1662271200 1.8926698101735808
1662292800 1.8954031496656334
1662314400 1.9038649659527698
1662336000 1.8989143119388012
1662357600 1.894581602724549
1662379200 1.8898248214580167
1662400800 1.8937104493030101
1662422400 1.887912307137104
1662444000 1.896497067713157
1662465600 1.8953837621296459
1662487200 1.8994931682694063
1662508800 1.8969870899333925
1662530400 1.8903604670926666
1662552000 1.8912427369283238
1662573600 1.901779651453736
1662595200 1.8955639425929691
1662616800 1.9001392926734404
1662638400 1.8997262051274668
1662660000 1.8983999937114608
1662681600 1.90473562964689
1662703200 1.8935244470234152
1662724800 1.9041863267532015
1662746400 1.924810620690161
1662768000 1.9167820280552388
1662789600 1.9199230254970792
1662811200 1.9264718096335718
1662832800 1.9219185485054804
1662854400 1.9157063914046446
1662876000 1.9164380510013592
1662897600 1.9224659450186716
1662919200 1.9246996810067396
1662940800 1.915429628682512
1662962400 1.922649175283065
1662984000 1.918777213740823
1663005600 1.939721980584754
1663027200 1.894886177317141
1663048800 1.8944025102573718
1663070400 1.9031882725803457
1663092000 1.8969559310661348
1663113600 1.8946858346184885
1663135200 1.8948081556806662
1663156800 1.9141428296789698
1663178400 2.5894159379218795
1663200000 1.9155490314134402
1663221600 1.904688035202709
1663243200 1.9003002970270506
1663264800 1.9157725309236757
1663286400 1.8993147158092134
1663308000 1.898639874544976
1663329600 1.888227469691142
1663351200 1.8506482715690276
1663372800 1.8425783402904943
1663394400 1.8419280970227883
1663416000 1.8480294987344772
1663437600 1.8439733444471267
1663459200 1.8445394427193738
1663480800 1.844392404020188
1663502400 1.8470095603589167
1663524000 1.8455060081755514
1663545600 1.8451500577772806
1663567200 1.8502305775255004
1663588800 1.8525042510789307
1663610400 1.8512842072457854
1663632000 1.8482131370588997
1663653600 1.8466767705296767
1663675200 1.851642688942119
1663696800 1.8495951210863795
1663718400 1.8437470755396177
1663740000 1.8459863202607103
1663761600 1.8523164904265685
1663783200 1.8478489639811613
1663804800 1.852228256059872
1663826400 1.8455407424981722
1663848000 1.846802476079301
1663869600 1.8530454590159604
1663891200 1.8486155852021702
1663912800 1.847551032131583
1663934400 2.681542849173182
1663956000 5.116599757944811
1663977600 5.141932995313693
1663999200 5.226924451778709
1664020800 5.2011084094300895
1664042400 5.201037282960962
1664064000 5.229236791625039
1664085600 5.161557673022865
1664107200 5.193213429231184
1664128800 5.224046379003579
1664150400 5.184133460785301
1664172000 5.158301044046102
1664193600 5.224537341914206
1664215200 5.182257260783056
1664236800 5.146691508898994
1664258400 5.14778512283804
1664280000 5.139496818006705
1664301600 5.129095617816947
1664323200 5.118294861832703
1664344800 5.108059567625504
1664366400 5.127989161023617
1664388000 5.083637361632267
1664409600 5.102336393720354
1664431200 5.075253059956044
1664452800 5.268405438897535
1664474400 5.182620026184953
1664496000 5.208115792829332
1664517600 5.124128656540266
1664539200 4.986084560309219
1664560800 4.991301365103895
1664582400 5.160175035146078
1664604000 5.232972242716942
1664625600 5.178095058336478
1664647200 5.138703699481897
1664668800 4.987106762113052
1664690400 4.831527664390384
1664712000 4.771168244794543
1664733600 4.687690236468464
1664755200 4.805092208377262
1664776800 4.76057460718154
1664798400 4.580878385611806
1664820000 4.577694610686463
1664841600 4.763165540042339
1664863200 4.82728629390185
1664884800 4.7518269384174
1664906400 4.693545414427685
1664928000 4.639497841138106
1664949600 4.6566188465397556
1664971200 4.816203208366555
1664992800 4.427671738566
1665014400 4.762420598594918
1665036000 4.687790464067905
1665057600 4.893057474863619
1665079200 4.812482631840037
1665100800 4.900345184153388
1665122400 4.911804682930678
1665144000 4.902172641811207
1665165600 4.837967235422638
1665187200 4.823504359026227
1665208800 4.877040024249325
1665230400 4.97536185011655
1665252000 5.010674026169389
1665273600 4.980781526053954
1665295200 5.025473138628683
1665316800 4.997586357864984
1665338400 5.0358488335517855
1665360000 5.050712885748192
1665381600 5.076938095554499
1665403200 5.09090362986505
1665424800 5.08417092562975
1665446400 5.133042764544515
1665468000 5.183632675179636
1665489600 5.141025192402779
1665511200 5.170475327057144
1665532800 5.180355327290806
1665554400 5.158889200405142
1665576000 5.085752512623888
1665597600 0.0
1665619200 0.0
1665640800 0.0
1665662400 0.0
1665684000 0.0
1665705600 0.0
1665727200 0.0
1665748800 0.0
1665770400 5.152938150943297
1665792000 5.092736044435722
1665813600 5.118215832624099
1665835200 5.1427566175807895
1665856800 5.183645867466959
1665878400 5.08794315030214
1665900000 5.080761452266267
1665921600 5.225190311712177
1665943200 5.177113762974642
1665964800 5.141594216936128
1665986400 5.18347862295696
1666008000 5.288495964266089
1666029600 5.372459587829961
1666051200 0.0
1666072800 0.0
1666094400 0.0
1666116000 0.0
1666137600 0.0
1666159200 0.0
1666180800 0.0
1666202400 0.0
1666224000 0.0
1666245600 0.0
1666267200 0.0
1666288800 0.0
1666310400 0.0
1666332000 0.0
1666353600 0.0
1666375200 0.0
1666396800 0.0
1666418400 0.0
1666440000 0.0
1666461600 0.0
1666483200 0.0
1666504800 0.0
1666526400 0.0
1666548000 0.0
1666569600 0.0
1666591200 0.0
1666612800 0.0
1666634400 1.8496601885992827
1666656000 1.8451438423147077
1666677600 1.8470516445845788
1666699200 1.0507082469271214
1666720800 0.48146019878806584
1666742400 0.4819173289240444
1666764000 0.48116347478123617
1666785600 0.48339995654100854
1666807200 0.48358623905685294
1666828800 0.4843662628507681
1666850400 0.48364506428638493
1666872000 0.48579565787763823
1666893600 0.4860009007966938
1666915200 0.4844939022889709
1666936800 0.48423500335966485
1666958400 0.4831314405072761
1666980000 0.0

};
\addlegendentry{Rack 113}
\addplot [thick, color0, mark=star, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={20}]
table{
1660240800 5.595843027922782
1660262400 5.56257562278974
1660284000 5.592773685780421
1660305600 5.59788098259619
1660327200 5.646703596343237
1660348800 5.634103676233565
1660370400 5.631513507357286
1660392000 5.643486575957595
1660413600 5.605625265303449
1660435200 5.628163360937736
1660456800 5.610173749765842
1660478400 5.638747509593987
1660500000 5.6432016300690035
1660521600 5.604199937086558
1660543200 5.62699239012036
1660564800 5.646172032980668
1660586400 5.620205890538901
1660608000 5.493239650746886
1660629600 5.123390288436067
1660651200 4.967550795746907
1660672800 4.702450663728622
1660694400 4.418246143081589
1660716000 4.214573910147226
1660737600 3.907473350193382
1660759200 3.7028649723420055
1660780800 3.635781382659404
1660802400 3.638140037578076
1660824000 3.790622537446654
1660845600 5.200586761309918
1660867200 5.907636946609668
1660888800 5.47040023392852
1660910400 5.562487182560027
1660932000 5.5575528656970405
1660953600 5.543796707177006
1660975200 5.4853234354814715
1660996800 5.460897813190776
1661018400 5.442011525726858
1661040000 5.422439572823897
1661061600 5.313755959463893
1661083200 5.312627749487707
1661104800 5.347747611735616
1661126400 5.329032423918261
1661148000 5.379186978680134
1661169600 5.368147317700335
1661191200 5.362695811309867
1661212800 5.524619977196427
1661234400 5.572162488664973
1661256000 5.565760896444118
1661277600 5.720658681768037
1661299200 5.832700142781555
1661320800 5.856559449473605
1661342400 5.89753553051444
1661364000 5.900888643843909
1661385600 5.8478914888847084
1661407200 5.852850221831684
1661428800 5.888481949165086
1661450400 5.844125755515319
1661472000 5.866525469632399
1661493600 5.8732725806992745
1661515200 5.9134943536366755
1661536800 5.852460587718732
1661558400 5.8064256497549
1661580000 5.854296016272091
1661601600 5.847374042613339
1661623200 5.852877832464479
1661644800 5.965572721044584
1661666400 5.995950759675296
1661688000 6.000121163054442
1661709600 5.9639175106753015
1661731200 5.99103088467183
1661752800 5.988107078309253
1661774400 5.9637420796465115
1661796000 5.922892234421624
1661817600 6.011935349244818
1661839200 5.988515498478329
1661860800 6.027583859743249
1661882400 6.011551018886848
1661904000 5.8821522190153805
1661925600 5.777194998570369
1661947200 5.666876502223485
1661968800 5.710990719931463
1661990400 5.776729596245879
1662012000 5.740086653761105
1662033600 5.829585851748068
1662055200 5.878591506965447
1662076800 5.949996651928122
1662098400 5.947814171981591
1662120000 6.006556114540537
1662141600 5.978671991563406
1662163200 5.992145076299667
1662184800 5.98590943142073
1662206400 6.036195872157488
1662228000 6.000038434070528
1662249600 5.9568242853940525
1662271200 5.906659339953856
1662292800 5.888777049715728
1662314400 5.858586270158234
1662336000 5.834693264359708
1662357600 5.87546709211468
1662379200 5.847714912468331
1662400800 5.871690418264806
1662422400 5.858821338807452
1662444000 5.847126297286704
1662465600 5.834530744904676
1662487200 5.819208580079727
1662508800 5.807250460264968
1662530400 5.825608979787911
1662552000 5.855048675366279
1662573600 5.860868719197813
1662595200 5.862403772753545
1662616800 5.834492652174899
1662638400 5.851957612383799
1662660000 5.866446984155613
1662681600 5.833004993611112
1662703200 5.862210807884701
1662724800 5.850605497950807
1662746400 5.856635426146773
1662768000 5.867015094504036
1662789600 5.851009914559015
1662811200 5.861563779104157
1662832800 5.867712440568142
1662854400 5.92845000316883
1662876000 5.891783742016198
1662897600 5.898728462455895
1662919200 5.922294459263902
1662940800 5.904355149543586
1662962400 5.939458465834271
1662984000 5.89994471624307
1663005600 5.906327916359042
1663027200 5.881793033507418
1663048800 5.867579008028829
1663070400 5.872736945974349
1663092000 5.87532090445523
1663113600 5.869206553606592
1663135200 5.860761819526619
1663156800 5.875749133353955
1663178400 5.887356203572085
1663200000 5.874922946763167
1663221600 5.878142587585156
1663243200 5.906109572835185
1663264800 5.900402195585397
1663286400 5.923114340178928
1663308000 5.890333173216585
1663329600 5.871139820542453
1663351200 5.8352101992699135
1663372800 5.741549585889106
1663394400 5.829054756482738
1663416000 5.900108265740653
1663437600 5.857609850036611
1663459200 5.852412520971939
1663480800 5.908782750682612
1663502400 5.905872782506774
1663524000 5.8889984559784345
1663545600 5.881926345952568
1663567200 5.88064384239918
1663588800 5.883647238939285
1663610400 5.8797648031071255
1663632000 5.916854753172786
1663653600 5.894791814390643
1663675200 5.9534306415610905
1663696800 5.897159382928955
1663718400 5.8477578626477
1663740000 5.8226666514842265
1663761600 5.805268320760405
1663783200 5.856396995614239
1663804800 5.878094547857018
1663826400 5.886323103469622
1663848000 5.82451251898443
1663869600 5.871354268651846
1663891200 5.882498562586439
1663912800 5.837100057280421
1663934400 5.921253839080198
1663956000 6.054274385364469
1663977600 6.0436948734700815
1663999200 5.998624183496943
1664020800 6.049876692340482
1664042400 6.0363772835058995
1664064000 6.014528452345556
1664085600 6.010546731101166
1664107200 6.035681312950807
1664128800 6.0484892028003605
1664150400 6.019609100204523
1664172000 5.985516884150698
1664193600 5.990989635944036
1664215200 5.972250626555682
1664236800 6.022086139000543
1664258400 6.0269050875456776
1664280000 6.01081055746963
1664301600 6.005465704403787
1664323200 5.98306652872989
1664344800 5.925330547305375
1664366400 5.96803923971111
1664388000 5.979558897432689
1664409600 6.0096318236940265
1664431200 6.018654768270378
1664452800 6.044677704257534
1664474400 6.040571885445492
1664496000 6.0744748690695785
1664517600 6.053068970189671
1664539200 5.978169765789763
1664560800 5.986451876653152
1664582400 6.1010342211146815
1664604000 6.072029613390847
1664625600 6.108545743639085
1664647200 6.081113877109814
1664668800 6.0952086006345825
1664690400 6.056850269409254
1664712000 6.02212680189274
1664733600 5.921275543113954
1664755200 5.85566207707251
1664776800 5.731478399027075
1664798400 5.694389531807881
1664820000 5.736637241986141
1664841600 5.750199092391724
1664863200 5.848730871492371
1664884800 5.867630464233463
1664906400 5.850720572278322
1664928000 5.831957251710535
1664949600 5.930310006488544
1664971200 5.995440038690849
1664992800 5.762204735805817
1665014400 5.6680712156348525
1665036000 5.64566089718947
1665057600 5.659856295322825
1665079200 5.63891211267273
1665100800 5.5976563054634925
1665122400 5.543480198998634
1665144000 5.644332756561042
1665165600 5.801686444621822
1665187200 5.8058443785270555
1665208800 5.83316400190768
1665230400 5.85372761470103
1665252000 5.926658145334187
1665273600 5.929686744653739
1665295200 6.004479531076587
1665316800 5.979520597710312
1665338400 5.9569719425600836
1665360000 5.951633599682018
1665381600 5.950785153539741
1665403200 5.953183634269184
1665424800 5.964570022170438
1665446400 6.015932917729928
1665468000 6.037627284713234
1665489600 6.025208131662539
1665511200 6.061089670472083
1665532800 6.029306071664415
1665554400 6.0355110404180605
1665576000 6.039359710524832
1665597600 0.0
1665619200 0.0
1665640800 0.0
1665662400 0.0
1665684000 0.0
1665705600 0.0
1665727200 0.0
1665748800 0.0
1665770400 6.01358844928335
1665792000 5.9790567789694835
1665813600 6.047422120687521
1665835200 6.085029230224548
1665856800 6.095645741700651
1665878400 6.053529026681031
1665900000 6.072602085650639
1665921600 6.111158220344194
1665943200 6.114510988328619
1665964800 6.069152694315302
1665986400 6.057131700332395
1666008000 6.138329871968037
1666029600 6.193616184628471
1666051200 0.0
1666072800 0.0
1666094400 0.0
1666116000 0.0
1666137600 0.0
1666159200 0.0
1666180800 0.0
1666202400 0.0
1666224000 0.0
1666245600 0.0
1666267200 0.0
1666288800 0.0
1666310400 0.0
1666332000 0.0
1666353600 0.0
1666375200 0.0
1666396800 0.0
1666418400 0.0
1666440000 0.0
1666461600 0.0
1666483200 0.0
1666504800 0.0
1666526400 0.0
1666548000 0.0
1666569600 0.0
1666591200 0.0
1666612800 0.0
1666634400 0.0
1666656000 0.0
1666677600 0.0
1666699200 0.0
1666720800 0.0
1666742400 0.0
1666764000 0.0
1666785600 0.0
1666807200 0.0
1666828800 0.0
1666850400 0.0
1666872000 0.0
1666893600 0.0
1666915200 0.0
1666936800 0.0
1666958400 0.0
1666980000 0.0

};
\addlegendentry{Rack 124}
\addplot [thick, color1, mark=triangle*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={30}]
table{
1660240800 6.331086361393717
1660262400 6.279345693535229
1660284000 6.283174535841597
1660305600 6.32262456560481
1660327200 6.345808999334953
1660348800 6.313517745705897
1660370400 6.303164882748069
1660392000 6.2899127630298945
1660413600 6.292050961098007
1660435200 6.298386477886131
1660456800 6.319096108525238
1660478400 6.365343963170772
1660500000 6.374754780503245
1660521600 6.362963609021063
1660543200 6.3716147900441795
1660564800 6.367670615414081
1660586400 6.3419191420710845
1660608000 6.345674776728821
1660629600 6.369584820837065
1660651200 6.37121230893404
1660672800 6.348200457700333
1660694400 6.325419255154579
1660716000 6.378789660984312
1660737600 6.38180821643357
1660759200 6.350527272729053
1660780800 6.278712813668222
1660802400 6.284249506815152
1660824000 6.352374608639766
1660845600 6.191332995164804
1660867200 6.273494594360228
1660888800 6.125976902099693
1660910400 6.0404030253120276
1660932000 5.919906492514345
1660953600 5.873978185578632
1660975200 5.590902238397723
1660996800 5.237039455331073
1661018400 5.14259641608229
1661040000 5.107282198054446
1661061600 4.716084697293291
1661083200 4.600191699680031
1661104800 4.55281045318362
1661126400 4.577694539957153
1661148000 4.636252482061776
1661169600 4.633457914948122
1661191200 4.63011147231976
1661212800 5.71572464951647
1661234400 5.949790342478464
1661256000 5.8843680207147235
1661277600 5.961317458511441
1661299200 5.963691904411525
1661320800 5.962843394382778
1661342400 5.974962188610502
1661364000 5.965961213633169
1661385600 5.922903557489478
1661407200 5.929262439467514
1661428800 5.91393670879789
1661450400 5.907029208423826
1661472000 5.870796050275316
1661493600 5.877011776045579
1661515200 5.935406685424151
1661536800 5.728917028610335
1661558400 5.583237267543519
1661580000 5.738013491512986
1661601600 5.769978846644039
1661623200 5.570127970587661
1661644800 5.695690562143793
1661666400 5.733375285509491
1661688000 5.76217725674377
1661709600 5.765142734103933
1661731200 5.867723106509364
1661752800 5.936589575708451
1661774400 5.971365912920477
1661796000 5.9098614137131715
1661817600 5.907635930412584
1661839200 5.881259414748139
1661860800 5.807646378936478
1661882400 5.728308743676952
1661904000 5.656280833550184
1661925600 5.561453579893407
1661947200 5.36872409471405
1661968800 5.452116236938328
1661990400 5.582618929556368
1662012000 5.576932924220413
1662033600 5.631121011243029
1662055200 5.701393464192866
1662076800 5.768797337617709
1662098400 5.812715831584844
1662120000 5.853540586351708
1662141600 5.942844701854839
1662163200 5.998110683195923
1662184800 6.000714888277889
1662206400 6.030911625355614
1662228000 6.0103592857209955
1662249600 5.934783557403989
1662271200 5.901450872299279
1662292800 5.891787354062225
1662314400 5.870618976164878
1662336000 5.817329541015585
1662357600 5.83433171174946
1662379200 5.751412678250964
1662400800 4.8589192049778225
1662422400 4.110471236593239
1662444000 4.1089755834275286
1662465600 4.099835626731427
1662487200 4.048856839367441
1662508800 3.9641637617197465
1662530400 3.9741453149747428
1662552000 3.9776509430071765
1662573600 3.977391606685592
1662595200 3.988786636441306
1662616800 3.9796072275214645
1662638400 3.979644635006276
1662660000 3.9931683795444917
1662681600 3.971362483394363
1662703200 3.980270739662517
1662724800 3.989442407290342
1662746400 4.041710336743455
1662768000 4.044559699111359
1662789600 4.038519353924436
1662811200 4.043678154543198
1662832800 4.043958645216347
1662854400 4.069567702947432
1662876000 4.06875083284247
1662897600 4.061407630801404
1662919200 4.072241765642769
1662940800 4.0677501731900145
1662962400 4.082253627771812
1662984000 4.100660875070943
1663005600 4.314802283498104
1663027200 4.345479027054544
1663048800 4.338515621959298
1663070400 4.347176203371144
1663092000 4.231064665121773
1663113600 4.23463165402159
1663135200 4.246326258777889
1663156800 4.267503118887006
1663178400 5.523133348875556
1663200000 5.915283275150441
1663221600 5.857719401177053
1663243200 5.924358624349937
1663264800 5.911238029963953
1663286400 5.931536442415288
1663308000 5.905766889536254
1663329600 5.879359416168386
1663351200 5.84450621225496
1663372800 5.678586908112215
1663394400 5.727907691360488
1663416000 5.758734039225212
1663437600 5.743533644064923
1663459200 5.717949015466205
1663480800 5.7457460964359255
1663502400 5.805805160538129
1663524000 5.779622884142908
1663545600 5.81807807649491
1663567200 5.8551391648687146
1663588800 5.744197631381463
1663610400 5.7581675705053685
1663632000 5.82602651822126
1663653600 5.834504787105968
1663675200 5.8472306770337195
1663696800 5.826308443782633
1663718400 5.791438490929023
1663740000 5.850636710592015
1663761600 5.791407033068718
1663783200 5.844178156471018
1663804800 5.882073365783655
1663826400 5.958903549390973
1663848000 5.913454686926388
1663869600 5.925183447184976
1663891200 5.877639527118952
1663912800 5.869325265611931
1663934400 5.97858071665018
1663956000 6.179096192907749
1663977600 6.191592813920191
1663999200 6.17181595579998
1664020800 6.164653586418416
1664042400 6.085784222193145
1664064000 6.042192450614116
1664085600 6.113053988540605
1664107200 6.176435550190964
1664128800 6.056960593952845
1664150400 6.054023200862035
1664172000 6.051595980305302
1664193600 6.081705580689579
1664215200 5.983141319937443
1664236800 5.955238969236721
1664258400 5.979847641785437
1664280000 5.970774169922621
1664301600 5.987834036809601
1664323200 5.97306769853623
1664344800 5.940921240112357
1664366400 6.133430526475707
1664388000 6.233628812529542
1664409600 6.242473243126464
1664431200 6.329076783350396
1664452800 6.39849057915623
1664474400 6.342253117137509
1664496000 6.3688739176677815
1664517600 6.33421080888468
1664539200 6.12769007501273
1664560800 6.148978695546739
1664582400 6.352203506204417
1664604000 6.342452305163676
1664625600 6.372064158675072
1664647200 6.310373533952502
1664668800 6.223189583176723
1664690400 6.127333051664663
1664712000 6.064363049991414
1664733600 5.983940124909697
1664755200 5.996846503008978
1664776800 5.8739180636178645
1664798400 5.833951914504064
1664820000 5.887610857979543
1664841600 5.978296121823136
1664863200 5.979129576845516
1664884800 5.994126657955504
1664906400 5.955567450587757
1664928000 5.830538396146123
1664949600 5.991579765209126
1664971200 6.053175889992312
1664992800 5.765312741405676
1665014400 5.887213029375209
1665036000 5.873701036579471
1665057600 6.016293126230117
1665079200 6.070368813940705
1665100800 6.103253605918314
1665122400 6.078246670195396
1665144000 6.127564624790019
1665165600 6.10207906796466
1665187200 6.177582360097978
1665208800 6.131008457320283
1665230400 6.2263184336028985
1665252000 6.2674778974711725
1665273600 6.285988681989222
1665295200 6.289771510758113
1665316800 6.2432499730249456
1665338400 6.237202139049828
1665360000 6.2753496073272785
1665381600 6.297578748195057
1665403200 6.313746138581213
1665424800 6.301252984740002
1665446400 6.295142048094703
1665468000 6.3380519589369255
1665489600 6.330963526428771
1665511200 6.343939104394035
1665532800 6.309099148206926
1665554400 6.292776214127543
1665576000 6.279231815200636
1665597600 0.0
1665619200 0.0
1665640800 0.0
1665662400 0.0
1665684000 0.0
1665705600 0.0
1665727200 0.0
1665748800 0.0
1665770400 6.377953277567375
1665792000 6.244594857047165
1665813600 6.292906070218456
1665835200 6.390467693588389
1665856800 6.377774290649544
1665878400 6.2767494028908475
1665900000 6.275284742362075
1665921600 6.422386858729047
1665943200 6.318711562686928
1665964800 6.24365896853958
1665986400 6.3132093509096645
1666008000 6.412326247624008
1666029600 6.482484305105633
1666051200 0.0
1666072800 0.0
1666094400 0.0
1666116000 0.0
1666137600 0.0
1666159200 0.0
1666180800 0.0
1666202400 0.0
1666224000 0.0
1666245600 0.0
1666267200 0.0
1666288800 0.0
1666310400 0.0
1666332000 0.0
1666353600 0.0
1666375200 0.0
1666396800 0.0
1666418400 0.0
1666440000 0.0
1666461600 0.0
1666483200 0.0
1666504800 0.0
1666526400 0.0
1666548000 0.0
1666569600 0.0
1666591200 0.0
1666612800 0.0
1666634400 0.0
1666656000 0.0
1666677600 0.0
1666699200 0.0
1666720800 0.0
1666742400 0.0
1666764000 0.0
1666785600 0.0
1666807200 0.0
1666828800 0.0
1666850400 0.0
1666872000 0.0
1666893600 0.0
1666915200 0.0
1666936800 0.0
1666958400 0.0
1666980000 0.0

};
\addlegendentry{Rack 125}
\addplot [thick, color2, mark=square*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={40}]
table{
1660240800 4.233501110953233
1660262400 4.226567195451409
1660284000 4.236157699238836
1660305600 4.228698528100661
1660327200 4.2279365096966295
1660348800 4.201815737928554
1660370400 4.180960675093161
1660392000 4.20638898843191
1660413600 4.179568537119039
1660435200 4.130368880333658
1660456800 4.127832887517537
1660478400 3.9045571565006965
1660500000 3.9736167496238792
1660521600 4.122669560659286
1660543200 3.959933961093592
1660564800 4.152645562664855
1660586400 4.159321115122159
1660608000 4.164475949118351
1660629600 4.146862827523587
1660651200 4.119617986485973
1660672800 4.123535857088564
1660694400 4.0338594556127845
1660716000 4.2047064097297095
1660737600 4.152419104619306
1660759200 4.127381033540649
1660780800 4.129930868584121
1660802400 4.176305252496206
1660824000 4.184072169154592
1660845600 4.153890189285809
1660867200 3.916396538714025
1660888800 3.526367859845937
1660910400 3.400915723965782
1660932000 3.3438567352005
1660953600 3.1248357618919154
1660975200 2.8553584034485624
1660996800 2.5796582617705175
1661018400 2.214302833282336
1661040000 1.8616981844666367
1661061600 1.4493542727319337
1661083200 1.413293042337377
1661104800 1.4142167274227309
1661126400 1.3490350076563278
1661148000 1.3207763706386655
1661169600 1.3174899316028916
1661191200 1.336786453088887
1661212800 1.3029619808820525
1661234400 1.301066692758455
1661256000 1.3053118982355971
1661277600 1.3884055959378194
1661299200 3.605894200473366
1661320800 4.017757183990556
1661342400 4.176137617401504
1661364000 4.19052507512786
1661385600 4.109398853515316
1661407200 4.10538589342367
1661428800 4.119481123012363
1661450400 4.104788274456974
1661472000 4.088973554017338
1661493600 4.015256026587533
1661515200 4.054097674866602
1661536800 4.054766560222008
1661558400 4.031256038029151
1661580000 4.106068998116566
1661601600 4.0105285845412615
1661623200 3.8169431357989
1661644800 3.844645571561543
1661666400 3.816235748686971
1661688000 3.679620549842498
1661709600 3.7492822831675854
1661731200 3.7740934406714333
1661752800 4.003326733678192
1661774400 4.014821890954414
1661796000 3.8534061034080125
1661817600 3.979040580317732
1661839200 4.109623797907887
1661860800 4.037665536267381
1661882400 3.9377690982611226
1661904000 3.8681364032168206
1661925600 2.7796925205366003
1661947200 2.382572016862727
1661968800 3.3276137747065406
1661990400 3.8676547068359413
1662012000 3.945999157954958
1662033600 3.9211662584207287
1662055200 4.001252215423668
1662076800 4.03059421469925
1662098400 4.0926296303492355
1662120000 4.151361322641211
1662141600 4.139851743454145
1662163200 4.1531422406850504
1662184800 4.1795861417345
1662206400 4.146153678377859
1662228000 4.166245616287434
1662249600 4.149461587259618
1662271200 4.145261087279933
1662292800 4.146018293731238
1662314400 4.1333137160182245
1662336000 3.696466688748322
1662357600 4.013363885475875
1662379200 4.136662145023678
1662400800 4.108067266027748
1662422400 4.177316287052351
1662444000 3.8493807925046575
1662465600 3.4260971582789437
1662487200 3.9198776756382094
1662508800 4.101876243689072
1662530400 4.205180652375519
1662552000 4.141407099604676
1662573600 4.133661780652356
1662595200 4.194477880511378
1662616800 4.128742833239249
1662638400 3.734241412817542
1662660000 3.907882048711272
1662681600 4.133125540778672
1662703200 2.8897492657098978
1662724800 4.13195854677277
1662746400 4.175030930355566
1662768000 4.18525345373899
1662789600 4.208580513320223
1662811200 4.190759196251124
1662832800 4.1779356615179655
1662854400 4.17501784776046
1662876000 4.163707598403365
1662897600 4.142938819572189
1662919200 4.137158204413721
1662940800 4.139109354028449
1662962400 4.1604588289665
1662984000 4.116039710276693
1663005600 4.125951744212161
1663027200 4.20532293387939
1663048800 4.175735492679396
1663070400 4.182368702991168
1663092000 4.168662756943482
1663113600 4.126343807603728
1663135200 4.144438047499831
1663156800 4.151885428419488
1663178400 4.1627124825235375
1663200000 4.168663411638245
1663221600 4.193266677553164
1663243200 4.176452211790249
1663264800 4.184333837163216
1663286400 4.202059946205674
1663308000 4.137528122921875
1663329600 4.151424771519268
1663351200 4.123399851258535
1663372800 4.092053521120578
1663394400 4.086682417625692
1663416000 4.053661078292313
1663437600 4.069133126134529
1663459200 4.0621112153355545
1663480800 4.1018295219237535
1663502400 4.151863086907111
1663524000 4.158554148108898
1663545600 4.198093174499016
1663567200 4.206331252319188
1663588800 4.189353547585238
1663610400 4.107985844943142
1663632000 4.118819486841656
1663653600 4.187094542564333
1663675200 4.132376139239964
1663696800 4.005721548828975
1663718400 4.095388325346634
1663740000 4.1355191050449225
1663761600 4.085920345033296
1663783200 4.206041878403801
1663804800 4.213289382412398
1663826400 4.159234073919717
1663848000 4.045778535658454
1663869600 4.0985067497350345
1663891200 4.200553370234915
1663912800 4.241572389950848
1663934400 4.238429024167183
1663956000 4.243884096921883
1663977600 4.234960446364559
1663999200 4.2038643867612215
1664020800 4.241142415985983
1664042400 4.2449606376734215
1664064000 3.004547686648207
1664085600 4.244356448890114
1664107200 4.240212117971576
1664128800 4.246692828627206
1664150400 3.586809522202492
1664172000 4.241442502928356
1664193600 2.9262734513558826
1664215200 4.185090452499638
1664236800 4.187004185467833
1664258400 4.204748143904933
1664280000 4.152668439896339
1664301600 4.193288690818709
1664323200 4.229674469065676
1664344800 4.176224269535419
1664366400 4.105035169624086
1664388000 4.08378155030052
1664409600 4.065717553624389
1664431200 4.0901000082071395
1664452800 4.132408028041452
1664474400 4.134712943949981
1664496000 4.132072404212526
1664517600 4.090472933089549
1664539200 3.644150881721034
1664560800 3.764279514367898
1664582400 4.000764127797597
1664604000 3.9675288457039337
1664625600 3.179230066277454
1664647200 3.79157534724609
1664668800 3.9943724980270994
1664690400 3.959145463586718
1664712000 3.9255014489261164
1664733600 4.041429824337383
1664755200 4.169929303174456
1664776800 4.171639564883115
1664798400 4.124086736657726
1664820000 4.089832399129909
1664841600 4.134143657048078
1664863200 4.176941667431664
1664884800 4.21259491320527
1664906400 4.1972888346054065
1664928000 3.82515521821965
1664949600 3.4038253482577545
1664971200 2.994822453661218
1664992800 4.0896690667765565
1665014400 4.213368250711957
1665036000 4.121125150244874
1665057600 4.119115082565259
1665079200 4.122603614787592
1665100800 4.192083578007315
1665122400 4.181109580168794
1665144000 4.216233557761032
1665165600 4.197802079105071
1665187200 4.209972633908039
1665208800 4.2075615042077175
1665230400 4.201761230675358
1665252000 4.149789865467873
1665273600 4.161351671459345
1665295200 4.190305753660864
1665316800 4.18962993926987
1665338400 4.1861830534424485
1665360000 4.162995636279622
1665381600 4.08858797497358
1665403200 4.082260470357605
1665424800 4.1836705755853405
1665446400 2.9106986448287704
1665468000 4.244087911608766
1665489600 4.249666679915446
1665511200 4.245334193828765
1665532800 4.237805408569193
1665554400 4.189791191735329
1665576000 4.123981276416965
1665597600 0.0
1665619200 0.0
1665640800 0.0
1665662400 0.0
1665684000 0.0
1665705600 0.0
1665727200 0.0
1665748800 0.0
1665770400 4.214940274039828
1665792000 4.229922265418683
1665813600 4.059587977331414
1665835200 4.009907465341067
1665856800 4.222456433842156
1665878400 4.167356573184266
1665900000 4.216250467604833
1665921600 4.223842256888995
1665943200 4.233551234161885
1665964800 4.226524716399917
1665986400 4.203302058802732
1666008000 4.023115343128735
1666029600 4.202056725905381
1666051200 0.0
1666072800 0.0
1666094400 0.0
1666116000 0.0
1666137600 0.0
1666159200 0.0
1666180800 0.0
1666202400 0.0
1666224000 0.0
1666245600 0.0
1666267200 0.0
1666288800 0.0
1666310400 0.0
1666332000 0.0
1666353600 0.0
1666375200 0.0
1666396800 0.0
1666418400 0.0
1666440000 0.0
1666461600 0.0
1666483200 0.0
1666504800 0.0
1666526400 0.0
1666548000 0.0
1666569600 0.0
1666591200 0.0
1666612800 0.0
1666634400 0.0
1666656000 0.0
1666677600 0.0
1666699200 0.0
1666720800 0.0
1666742400 0.0
1666764000 0.0
1666785600 0.0
1666807200 0.0
1666828800 0.0
1666850400 0.0
1666872000 0.0
1666893600 0.0
1666915200 0.0
1666936800 0.0
1666958400 0.0
1666980000 0.0

};
\addlegendentry{Rack 169}
\addplot [thick, color3, mark=o, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={50}]
table{
1660240800 4.21668748388213
1660262400 4.201492556989503
1660284000 4.197321156647861
1660305600 4.196707415923803
1660327200 4.196243212675518
1660348800 4.152861191630113
1660370400 4.154601814402861
1660392000 4.178638844860978
1660413600 4.145303209188487
1660435200 4.082529433840244
1660456800 4.036348152258591
1660478400 3.841521125903167
1660500000 3.894364515787146
1660521600 4.08294916294041
1660543200 3.924928341057321
1660564800 4.109019936530333
1660586400 4.121603118334612
1660608000 4.127065816851269
1660629600 4.113921085818708
1660651200 4.07511753373005
1660672800 4.047921401291337
1660694400 2.6188605725719962
1660716000 4.173939446517413
1660737600 4.125509035705495
1660759200 4.104493802331825
1660780800 4.092633712968509
1660802400 4.153962771162776
1660824000 4.160515859100498
1660845600 4.121130179602974
1660867200 3.9285553829562487
1660888800 3.622243508852245
1660910400 3.5101011865362204
1660932000 3.4577656107547603
1660953600 3.1469793047954036
1660975200 2.811147437667245
1660996800 2.4946913316681023
1661018400 2.182465873922929
1661040000 1.6985998220581855
1661061600 1.2943489301639195
1661083200 1.2809015016308685
1661104800 1.2854162828606148
1661126400 1.2846460906012866
1661148000 1.286514479042344
1661169600 1.2751732526215862
1661191200 1.2928240390721282
1661212800 1.2506145909163
1661234400 1.25879579382362
1661256000 1.261349876768089
1661277600 1.3173935928426062
1661299200 3.585745478102167
1661320800 4.0181171675634735
1661342400 4.135420143007699
1661364000 4.167144925927315
1661385600 4.0846661351927205
1661407200 4.076933686460553
1661428800 4.086094773715371
1661450400 4.079183881735196
1661472000 4.0617934926139725
1661493600 4.002402087113942
1661515200 4.029124853278516
1661536800 4.023139568951216
1661558400 4.014241769253043
1661580000 4.064275605095616
1661601600 3.9098636229151893
1661623200 3.6141890027844306
1661644800 3.6442488619425184
1661666400 3.65509507660502
1661688000 3.4536662520190533
1661709600 3.6535082284033824
1661731200 3.6859781046486684
1661752800 3.9662128183896654
1661774400 3.9578009309754503
1661796000 3.7762337676496807
1661817600 3.9409942463887835
1661839200 4.073419730482304
1661860800 4.064657665869327
1661882400 4.033781951265461
1661904000 3.8604169679201092
1661925600 1.7370140690333138
1661947200 2.292091916694442
1661968800 3.37465295241553
1661990400 3.8920765881722725
1662012000 3.913731201458573
1662033600 3.951986955034288
1662055200 4.038297723330466
1662076800 4.041959866921724
1662098400 4.072719865072844
1662120000 4.1041720449728265
1662141600 4.127822872877018
1662163200 4.108476236007122
1662184800 4.155797777573834
1662206400 4.100347475062282
1662228000 4.138033617715087
1662249600 4.12680274095933
1662271200 4.125197650213948
1662292800 4.126166805655715
1662314400 4.104873088758622
1662336000 3.7171996381004533
1662357600 4.041126768303288
1662379200 2.7619185997232414
1662400800 4.115087907766804
1662422400 4.1636301488249465
1662444000 3.7562038066464045
1662465600 3.246889738293897
1662487200 3.8466988927347816
1662508800 4.059118934945881
1662530400 4.180618822991315
1662552000 4.099770561456082
1662573600 4.072753005236977
1662595200 4.148618965171017
1662616800 4.095057285810723
1662638400 3.8130003615411936
1662660000 3.8767928406975254
1662681600 4.104254891550821
1662703200 4.11680378533739
1662724800 4.11324039832737
1662746400 4.126962599880519
1662768000 4.138229766974427
1662789600 4.163148957758089
1662811200 4.148041740483413
1662832800 4.143410097794225
1662854400 4.128046592156076
1662876000 4.1019012716519105
1662897600 4.107467024683018
1662919200 4.105784562052379
1662940800 4.119873382030999
1662962400 4.120351720263375
1662984000 4.087485147376807
1663005600 4.094927305100723
1663027200 4.15962456518646
1663048800 4.138720051108749
1663070400 4.138573138955968
1663092000 4.105648509783291
1663113600 4.101579417652169
1663135200 4.124374167303876
1663156800 4.1158192861211695
1663178400 4.1252218315688625
1663200000 4.12895059084592
1663221600 4.144246079684271
1663243200 4.1310884208623175
1663264800 4.142070438162558
1663286400 4.165686543544427
1663308000 4.0980674900511405
1663329600 4.0945795757655725
1663351200 4.059253345873937
1663372800 4.044874446534796
1663394400 4.049082523118222
1663416000 4.014144924802057
1663437600 4.032102575820601
1663459200 4.022343126397968
1663480800 4.067213898797103
1663502400 4.122200011796242
1663524000 4.1167402834714215
1663545600 4.1505488782690305
1663567200 4.160251385293912
1663588800 4.139309676688722
1663610400 4.057970509857717
1663632000 4.086038160625306
1663653600 4.150809162607678
1663675200 4.10157529676967
1663696800 3.9305378008527074
1663718400 4.042187544477325
1663740000 4.107967415147752
1663761600 4.049316727898434
1663783200 4.182596473829292
1663804800 4.182445496664843
1663826400 4.117816089360814
1663848000 4.010507568755735
1663869600 4.111187804945161
1663891200 4.157766352599767
1663912800 4.200773846378432
1663934400 4.186589209497033
1663956000 4.189143316770311
1663977600 4.19606982456177
1663999200 4.1807728822882
1664020800 4.189819520677297
1664042400 4.205019520623205
1664064000 4.205947074055412
1664085600 4.205054008144395
1664107200 4.2085461932747465
1664128800 4.209354602658249
1664150400 3.4672977652552337
1664172000 4.2106372947254975
1664193600 4.170435962257591
1664215200 4.137154303345596
1664236800 4.153557807439763
1664258400 4.163171103626841
1664280000 4.120316681347101
1664301600 4.165649266662483
1664323200 4.184364641202492
1664344800 4.1382242649408205
1664366400 4.064940857544048
1664388000 4.039538575841978
1664409600 4.021353201974718
1664431200 4.034834626089211
1664452800 4.081406332201506
1664474400 4.09486175670693
1664496000 4.090358708573828
1664517600 4.072593361754726
1664539200 3.528412036812902
1664560800 3.564443654275864
1664582400 3.916615640023121
1664604000 3.934805973981739
1664625600 3.1232577451234422
1664647200 3.5960626843494143
1664668800 3.8270038502774963
1664690400 3.8584016192509516
1664712000 3.7376686442353004
1664733600 3.986200669118455
1664755200 4.121700755268384
1664776800 4.134639866109172
1664798400 4.080968809342074
1664820000 4.052782442819339
1664841600 4.102444770675754
1664863200 4.103918161210823
1664884800 4.170274992725614
1664906400 4.159098261140113
1664928000 3.9077334594110096
1664949600 3.642359792579784
1664971200 3.3617716148870955
1664992800 4.107381098330153
1665014400 4.161465960154032
1665036000 4.102433044343267
1665057600 4.0658166191558385
1665079200 4.088334770985594
1665100800 4.150475428839987
1665122400 4.162555800320518
1665144000 4.16898964578259
1665165600 4.144353274734606
1665187200 4.127297055864477
1665208800 4.124525456889034
1665230400 4.120703528215601
1665252000 4.07697740931936
1665273600 4.083009271708966
1665295200 4.081992682747409
1665316800 4.057407051593712
1665338400 4.070564934447598
1665360000 4.1214859668037915
1665381600 4.047615660734656
1665403200 4.039813488495356
1665424800 4.133797014843352
1665446400 4.176071556068514
1665468000 4.204880850917531
1665489600 4.189675043427695
1665511200 4.19136677263767
1665532800 4.189517011245722
1665554400 4.163759568774386
1665576000 4.136811872744382
1665597600 0.0
1665619200 0.0
1665640800 0.0
1665662400 0.0
1665684000 0.0
1665705600 0.0
1665727200 0.0
1665748800 0.0
1665770400 4.033080446833695
1665792000 4.002979467122736
1665813600 3.9073132626271163
1665835200 3.8769346112590592
1665856800 3.9330547897276986
1665878400 3.8838063974098076
1665900000 3.9078325553931053
1665921600 4.102241348528332
1665943200 4.121797403604416
1665964800 4.104621257811737
1665986400 4.168811654929777
1666008000 3.913730711023218
1666029600 4.17911251085278
1666051200 0.0
1666072800 0.0
1666094400 0.0
1666116000 0.0
1666137600 0.0
1666159200 0.0
1666180800 0.0
1666202400 0.0
1666224000 0.0
1666245600 0.0
1666267200 0.0
1666288800 0.0
1666310400 0.0
1666332000 0.0
1666353600 0.0
1666375200 0.0
1666396800 0.0
1666418400 0.0
1666440000 0.0
1666461600 0.0
1666483200 0.0
1666504800 0.0
1666526400 0.0
1666548000 0.0
1666569600 0.0
1666591200 0.0
1666612800 0.0
1666634400 0.0
1666656000 0.0
1666677600 0.0
1666699200 0.0
1666720800 0.0
1666742400 0.0
1666764000 0.0
1666785600 0.0
1666807200 0.0
1666828800 0.0
1666850400 0.0
1666872000 0.0
1666893600 0.0
1666915200 0.0
1666936800 0.0
1666958400 0.0
1666980000 0.0

};

\addlegendentry{Rack 170}
\addplot [thick, color4, mark=diamond*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={60}]
table{
1660240800 1.2954146640486024
1660262400 1.290057027222552
1660284000 1.2820114077117086
1660305600 1.349966660310607
1660327200 3.220245350955372
1660348800 4.052089978144735
1660370400 4.096614023515056
1660392000 4.087579812112998
1660413600 4.093510584264713
1660435200 4.084850519903372
1660456800 4.078084574458619
1660478400 4.097951074650859
1660500000 4.096189190243717
1660521600 4.080721838344545
1660543200 4.089621885115557
1660564800 4.092696137569667
1660586400 4.103244560292427
1660608000 4.095505669874928
1660629600 4.088296872221278
1660651200 4.074462429242053
1660672800 4.045729307051744
1660694400 3.6114958287558743
1660716000 4.026534322307659
1660737600 4.065028732347417
1660759200 4.0468452236921
1660780800 4.061053512734997
1660802400 4.077381741954319
1660824000 4.089872501649452
1660845600 4.066493490632062
1660867200 4.091762114984864
1660888800 4.091330623143395
1660910400 4.09208491414705
1660932000 4.068218602075707
1660953600 3.9485080205016554
1660975200 3.915183784487587
1660996800 3.9125235586479703
1661018400 3.917165459164243
1661040000 3.9155049492569396
1661061600 3.874479067800627
1661083200 3.848795903258821
1661104800 3.8588474567958504
1661126400 3.8640209125749294
1661148000 3.854054415661422
1661169600 3.861768591538164
1661191200 3.907977517612783
1661212800 4.044334490743741
1661234400 4.002513804989035
1661256000 3.940313805356865
1661277600 3.8991958061576
1661299200 3.8867131866594407
1661320800 3.8839536554951537
1661342400 3.8838546292662808
1661364000 3.9018173173885287
1661385600 3.8924171179679963
1661407200 3.8787856782621843
1661428800 4.001170472450569
1661450400 4.09879326814193
1661472000 4.097001114122391
1661493600 4.099088238455592
1661515200 4.120208976421505
1661536800 3.919512761041462
1661558400 3.0620884881417276
1661580000 4.074991128301857
1661601600 4.075354636718957
1661623200 4.0707027987855415
1661644800 4.078700477070797
1661666400 4.066691455537355
1661688000 4.048645650055885
1661709600 3.980935681047694
1661731200 3.8149143903512694
1661752800 4.0446054436030865
1661774400 4.060133751148862
1661796000 3.9408061335736915
1661817600 3.6862108521667367
1661839200 4.088282250297369
1661860800 4.089431081343548
1661882400 4.0925747399143635
1661904000 4.08440138961978
1661925600 2.589698078293553
1661947200 1.7517136994362212
1661968800 2.860364399675855
1661990400 4.093075065851242
1662012000 4.105377870784204
1662033600 4.101782934906416
1662055200 4.082472840902832
1662076800 4.0914961344479845
1662098400 4.073907005034257
1662120000 4.0768835900307225
1662141600 4.071918844583475
1662163200 4.078945224908082
1662184800 4.083545813588157
1662206400 4.0879671192845874
1662228000 4.092594682977135
1662249600 4.0834068637099845
1662271200 4.07593947022839
1662292800 4.09155950087862
1662314400 4.08754073977511
1662336000 4.093311139932291
1662357600 4.098454766296401
1662379200 4.111373157969778
1662400800 4.104075787539579
1662422400 4.096202999169688
1662444000 4.090147585147181
1662465600 4.054960801746877
1662487200 4.070626140477254
1662508800 4.088099744420695
1662530400 4.09438030332844
1662552000 4.103589067052297
1662573600 4.109760228435435
1662595200 4.1049413057805175
1662616800 4.103551543006515
1662638400 4.094847683348523
1662660000 4.102253714555328
1662681600 4.111842856187034
1662703200 4.108100228670273
1662724800 4.102208218734457
1662746400 4.100299040117114
1662768000 4.100959233419548
1662789600 4.106718777487139
1662811200 4.093902153319007
1662832800 4.065429240748457
1662854400 3.9936646215995744
1662876000 3.996615596554927
1662897600 4.000197292919354
1662919200 4.027154554193774
1662940800 4.060259117882965
1662962400 4.0627119731505275
1662984000 4.050613749508057
1663005600 4.053981566931427
1663027200 4.070779763428877
1663048800 4.074964261782752
1663070400 4.071502705587224
1663092000 4.026909798891929
1663113600 4.012143727063712
1663135200 4.017903614328988
1663156800 4.013085653380925
1663178400 4.019195959721472
1663200000 4.031339746955109
1663221600 4.0370935665567265
1663243200 4.034557712580726
1663264800 4.023090501919588
1663286400 4.047140231646709
1663308000 3.9622842553691853
1663329600 3.8993887654223056
1663351200 3.828287649216866
1663372800 3.662365083575874
1663394400 3.6144394295949636
1663416000 3.6172354550761123
1663437600 3.6224781651611715
1663459200 3.6301079721704
1663480800 3.6448383651086
1663502400 3.649624469847901
1663524000 3.7960574673883336
1663545600 3.9196021162637984
1663567200 4.05611141792697
1663588800 4.019492973529171
1663610400 3.8525939007209544
1663632000 3.8452684797851178
1663653600 3.803543611403928
1663675200 3.8332176605335113
1663696800 3.1364827406245444
1663718400 3.7806657195963385
1663740000 3.8188017016577738
1663761600 3.8013365380525337
1663783200 4.029345647951115
1663804800 4.080692277810549
1663826400 4.063297280145905
1663848000 3.946355520455
1663869600 3.763407275986266
1663891200 4.042831007256903
1663912800 4.096420081589538
1663934400 4.090768715480809
1663956000 4.030997025181395
1663977600 4.02620196657191
1663999200 4.129190337560924
1664020800 4.136970534072584
1664042400 4.148142344254896
1664064000 4.1524696851664
1664085600 4.141429329910386
1664107200 4.124353972906067
1664128800 4.132070544852595
1664150400 4.078047457430109
1664172000 4.047984900233723
1664193600 4.038242030371884
1664215200 4.0339410879725035
1664236800 4.038725132778949
1664258400 4.007369712838357
1664280000 3.935771828126191
1664301600 3.8712863866438547
1664323200 3.8261325022356143
1664344800 3.82385353323132
1664366400 3.993384813518682
1664388000 4.023627210956284
1664409600 4.039271808344852
1664431200 4.019694735193853
1664452800 4.044699538503434
1664474400 4.0180787768777
1664496000 3.9777215869422533
1664517600 3.9440929222512158
1664539200 3.8748011102297943
1664560800 3.499560955747159
1664582400 3.5232469695392754
1664604000 3.965457830200844
1664625600 3.978552079753685
1664647200 4.001184426841478
1664668800 3.997029711742306
1664690400 3.9789631772860012
1664712000 3.974984034180139
1664733600 3.8878419496886862
1664755200 3.8222627479442024
1664776800 3.776968653708168
1664798400 3.860115826741487
1664820000 3.987749652703087
1664841600 3.974754615024367
1664863200 4.007442093757846
1664884800 4.009503419596269
1664906400 4.005254224948125
1664928000 4.0007019399984545
1664949600 4.028294193151206
1664971200 4.040821999120614
1664992800 4.0210617745087465
1665014400 4.048571158865244
1665036000 4.037343830840652
1665057600 4.0536567789967695
1665079200 4.0364946919592315
1665100800 4.034126731235259
1665122400 4.026693742211435
1665144000 4.030381133709219
1665165600 4.031163355081809
1665187200 4.029630376672691
1665208800 4.026820797275619
1665230400 4.039153813291463
1665252000 4.0341362765788835
1665273600 4.016688535428137
1665295200 4.012302132601479
1665316800 4.011530787160112
1665338400 4.0123210977191395
1665360000 4.012198731854448
1665381600 4.005863255985016
1665403200 4.023502818863862
1665424800 4.041366384183961
1665446400 4.051405627653488
1665468000 3.95936310869404
1665489600 3.9107808604259127
1665511200 4.058756950831669
1665532800 4.053377553738349
1665554400 4.040873934965014
1665576000 4.030959517282729
1665597600 0.0
1665619200 0.0
1665640800 0.0
1665662400 0.0
1665684000 0.0
1665705600 0.0
1665727200 0.0
1665748800 0.0
1665770400 4.051390009890427
1665792000 4.03952756861001
1665813600 4.026948952258368
1665835200 4.020345754004057
1665856800 4.045317743379678
1665878400 4.0420938112440234
1665900000 4.020957223467995
1665921600 4.032901811624723
1665943200 4.042190705410377
1665964800 4.034485761384809
1665986400 4.0489600708153075
1666008000 4.085625726069408
1666029600 4.099514914639576
1666051200 0.0
1666072800 0.0
1666094400 0.0
1666116000 0.0
1666137600 0.0
1666159200 0.0
1666180800 0.0
1666202400 0.0
1666224000 0.0
1666245600 0.0
1666267200 0.0
1666288800 0.0
1666310400 0.0
1666332000 0.0
1666353600 0.0
1666375200 0.0
1666396800 0.0
1666418400 0.0
1666440000 0.0
1666461600 0.0
1666483200 0.0
1666504800 0.0
1666526400 0.0
1666548000 0.0
1666569600 0.0
1666591200 0.0
1666612800 0.0
1666634400 0.0
1666656000 0.0
1666677600 0.0
1666699200 0.0
1666720800 0.0
1666742400 0.0
1666764000 0.0
1666785600 0.0
1666807200 0.0
1666828800 0.0
1666850400 0.0
1666872000 0.0
1666893600 0.0
1666915200 0.0
1666936800 0.0
1666958400 0.0
1666980000 0.0

};

\addlegendentry{Rack 177}
\addplot [thick,ceil,loosely dashed, mark=otimes*, mark size=3, mark options={solid,fill=white,draw=olive},  mark repeat={55}]
table{
1660240800 4.225090602803634
1660262400 4.189243571855616
1660284000 4.1777875049185855
1660305600 4.209681951561516
1660327200 4.221391872033449
1660348800 4.221413717069947
1660370400 4.216556418661522
1660392000 4.214263216996836
1660413600 4.187811564773033
1660435200 4.208663929251422
1660456800 4.1782834638373405
1660478400 4.201325965099501
1660500000 4.192644065003057
1660521600 4.199970026665079
1660543200 4.207370969550574
1660564800 4.211810227932836
1660586400 4.205543545489939
1660608000 4.208622194708878
1660629600 4.203650511903018
1660651200 4.233667889621057
1660672800 4.196151982164108
1660694400 4.156673387309479
1660716000 4.1549529254869375
1660737600 4.185850805395215
1660759200 4.176149914882619
1660780800 4.179692279000253
1660802400 4.181397543819731
1660824000 4.1992000733127295
1660845600 2.9673141531197875
1660867200 4.095241416711116
1660888800 3.996434309846707
1660910400 3.7260400446960587
1660932000 3.595258833056591
1660953600 3.409245200733902
1660975200 2.92577120176432
1660996800 2.4767792181662385
1661018400 2.1934612999840133
1661040000 2.0776365123466567
1661061600 1.9593932463144157
1661083200 1.915577578675677
1661104800 1.8952096617373304
1661126400 1.772735782900653
1661148000 1.7718659039587692
1661169600 1.7894814910234729
1661191200 1.805964206089243
1661212800 3.6245679725502766
1661234400 4.223186095650992
1661256000 4.220017648037635
1661277600 4.209061739261621
1661299200 4.212550136246844
1661320800 4.198578281626061
1661342400 4.132958176708269
1661364000 4.022540691026004
1661385600 3.9283176364583787
1661407200 3.873294336510284
1661428800 3.861873588806455
1661450400 3.8331173949570276
1661472000 3.7809082069801767
1661493600 3.7760524995718163
1661515200 3.806540763895731
1661536800 3.673117204887897
1661558400 3.2990516001547108
1661580000 3.700908267831173
1661601600 3.67819573858475
1661623200 3.660953358437415
1661644800 3.6740782521905215
1661666400 3.6554666970253606
1661688000 3.6070560092211217
1661709600 3.5738384577945523
1661731200 3.629989627112047
1661752800 3.8862334805292926
1661774400 3.8537766302527032
1661796000 3.815849976660303
1661817600 3.940275704507316
1661839200 4.086900514210446
1661860800 4.076291783478316
1661882400 4.076295525992907
1661904000 4.054974789685479
1661925600 3.1954301931239284
1661947200 3.33480063479398
1661968800 4.030429757321621
1661990400 4.067404667411894
1662012000 4.062228071496316
1662033600 4.0735580304814025
1662055200 4.0986494105233024
1662076800 4.133088376205091
1662098400 4.155932971419551
1662120000 4.151700462869158
1662141600 4.241747287068656
1662163200 4.223391976228884
1662184800 4.2356158881987716
1662206400 4.241617945608903
1662228000 4.206335364646868
1662249600 4.181045807909539
1662271200 4.151069201056839
1662292800 4.158712889810521
1662314400 4.156023165859115
1662336000 4.179630754815585
1662357600 4.197167699608852
1662379200 4.198818892548033
1662400800 4.186027846026657
1662422400 4.178406169637716
1662444000 4.151267226720301
1662465600 4.1058169268659634
1662487200 4.122828381042035
1662508800 4.129841513276661
1662530400 4.165696726212235
1662552000 4.188334214793439
1662573600 4.1898547824190855
1662595200 4.193429179777137
1662616800 4.17746141527444
1662638400 4.170177438635804
1662660000 4.167779790390542
1662681600 4.170266603996195
1662703200 4.162985769514726
1662724800 4.16316435413533
1662746400 4.16377267840999
1662768000 4.150893537992496
1662789600 4.163388997921713
1662811200 4.147737300623761
1662832800 4.144830783501533
1662854400 4.157639942844535
1662876000 4.139404681217258
1662897600 4.164382123290428
1662919200 4.190723893337738
1662940800 4.20234437811617
1662962400 4.189480564301069
1662984000 4.163094597984583
1663005600 4.155673027674803
1663027200 4.172743457486684
1663048800 4.165124124745141
1663070400 4.147172348635147
1663092000 4.143530624586434
1663113600 4.1705619190042365
1663135200 4.188740739633226
1663156800 4.159052172563527
1663178400 4.125659476090066
1663200000 4.124314166911761
1663221600 4.140409150975701
1663243200 4.164423716442879
1663264800 4.193089033990055
1663286400 4.2531233675227185
1663308000 4.202057655986767
1663329600 4.20111977886408
1663351200 4.1923447616167895
1663372800 4.133578560960503
1663394400 4.143177988622955
1663416000 4.1668414091846016
1663437600 4.175907746744707
1663459200 4.141425768883485
1663480800 4.182051641588057
1663502400 4.2116374976135535
1663524000 4.195661454786024
1663545600 4.236389226221781
1663567200 4.2491527254410295
1663588800 4.243353214273773
1663610400 4.193237096283267
1663632000 4.211114874356833
1663653600 4.256488755152474
1663675200 4.216352740925973
1663696800 4.181795438808891
1663718400 4.154362138720345
1663740000 4.183586755742943
1663761600 4.131030372882123
1663783200 4.240332624025858
1663804800 4.24574997316837
1663826400 4.228073091154716
1663848000 4.151748359535992
1663869600 4.189674434485151
1663891200 4.230968240426866
1663912800 4.261268217043214
1663934400 4.261420540084247
1663956000 4.244773239140707
1663977600 4.2656914564497646
1663999200 4.251339214986385
1664020800 4.253070657309074
1664042400 4.237172477654813
1664064000 4.252068904252901
1664085600 4.25010387616896
1664107200 4.220429868062252
1664128800 4.209938758500018
1664150400 4.15446740884471
1664172000 4.1477430406692966
1664193600 4.154039838489702
1664215200 4.176887328936757
1664236800 4.175703037182619
1664258400 4.16437240398894
1664280000 4.160473613145781
1664301600 4.142015747500293
1664323200 4.151201341445754
1664344800 4.163440268810566
1664366400 4.152367706994116
1664388000 4.148665569275948
1664409600 4.18604126899284
1664431200 4.218334335896206
1664452800 4.249256166864576
1664474400 4.2613061899484
1664496000 4.260865193634521
1664517600 4.252224463423785
1664539200 4.165025117559327
1664560800 4.129479811483597
1664582400 4.2112299186266995
1664604000 4.214128035578403
1664625600 4.180689319469029
1664647200 4.203991639270631
1664668800 4.195514861955759
1664690400 4.179327525136416
1664712000 4.170424286841704
1664733600 4.150476159341786
1664755200 4.132925475611844
1664776800 4.119638912157706
1664798400 4.131207181712194
1664820000 4.053934505902391
1664841600 4.029706838130836
1664863200 4.129424588229635
1664884800 4.162177959395812
1664906400 4.124010501609556
1664928000 4.120174687687222
1664949600 4.186874605999376
1664971200 4.277510524708899
1664992800 4.280296439704441
1665014400 4.148934206904017
1665036000 4.168005360818858
1665057600 4.240812302629346
1665079200 4.190385307118644
1665100800 4.190614640316606
1665122400 4.163596225259691
1665144000 4.1697217145843
1665165600 4.173014138945758
1665187200 4.15430777992186
1665208800 4.128486000407419
1665230400 4.194524090578562
1665252000 4.190921159196032
1665273600 4.134778189696155
1665295200 4.121503154865894
1665316800 4.112087628970973
1665338400 4.1176963533882525
1665360000 4.120737174452459
1665381600 4.105850321139039
1665403200 4.1362579812421
1665424800 4.137503308156719
1665446400 4.1489140629094745
1665468000 4.159752950817087
1665489600 4.172781771915288
1665511200 2.9122370888252185
1665532800 4.190192458560465
1665554400 4.176877471451498
1665576000 4.163298870948809
1665597600 0.0
1665619200 0.0
1665640800 0.0
1665662400 0.0
1665684000 0.0
1665705600 0.0
1665727200 0.0
1665748800 0.0
1665770400 4.196533427605666
1665792000 4.192966729157336
1665813600 4.185024859803581
1665835200 4.175895829468837
1665856800 4.200226739455702
1665878400 4.186109919004279
1665900000 4.193059086762885
1665921600 4.216664522170661
1665943200 4.226860517478891
1665964800 4.201983492338608
1665986400 4.171453387463019
1666008000 4.335101325541402
1666029600 4.339531785197758
1666051200 0.0
1666072800 0.0
1666094400 0.0
1666116000 0.0
1666137600 0.0
1666159200 0.0
1666180800 0.0
1666202400 0.0
1666224000 0.0
1666245600 0.0
1666267200 0.0
1666288800 0.0
1666310400 0.0
1666332000 0.0
1666353600 0.0
1666375200 0.0
1666396800 0.0
1666418400 0.0
1666440000 0.0
1666461600 0.0
1666483200 0.0
1666504800 0.0
1666526400 0.0
1666548000 0.0
1666569600 0.0
1666591200 0.0
1666612800 0.0
1666634400 0.0
1666656000 0.0
1666677600 0.0
1666699200 0.0
1666720800 0.0
1666742400 0.0
1666764000 0.0
1666785600 0.0
1666807200 0.0
1666828800 0.0
1666850400 0.0
1666872000 0.0
1666893600 0.0
1666915200 0.0
1666936800 0.0
1666958400 0.0
1666980000 0.0

};
\addlegendentry{Rack 179}
\addplot [thick,chamoisee,dashdotdotted, mark=asterisk, mark size=3, mark options={solid,fill=white,draw=olive},  mark repeat={45}]
table{
1660240800 4.09580891178675
1660262400 4.080692225709079
1660284000 4.056450806900397
1660305600 4.0880282040538125
1660327200 4.20560042324349
1660348800 4.201402100224596
1660370400 4.187057540397588
1660392000 4.183564786803367
1660413600 4.186734943905749
1660435200 4.18010205286325
1660456800 4.149782639440736
1660478400 4.16746047174301
1660500000 4.180927563493463
1660521600 4.187849334395065
1660543200 4.186843336983155
1660564800 4.197842980196865
1660586400 4.183050178491896
1660608000 4.178822218975063
1660629600 4.2019555941561695
1660651200 4.187040243160976
1660672800 2.738704549138596
1660694400 4.110039352733658
1660716000 4.148787659473334
1660737600 4.154499982867381
1660759200 2.788324314492812
1660780800 4.130912583848864
1660802400 4.158170252539578
1660824000 4.15405879005516
1660845600 4.184271848809964
1660867200 4.191117651299994
1660888800 4.187201619691204
1660910400 4.194248629380721
1660932000 4.227586772328519
1660953600 4.190945605749945
1660975200 4.1860334074749845
1660996800 4.206258872051637
1661018400 4.196695501910665
1661040000 4.201699788473704
1661061600 4.194062880894313
1661083200 4.151718584701594
1661104800 4.167454125233609
1661126400 4.192714926571626
1661148000 4.1658955264056745
1661169600 4.175876942387206
1661191200 4.184260130244366
1661212800 4.184873118269896
1661234400 4.181221230204954
1661256000 4.1667429933264595
1661277600 4.161855845823574
1661299200 4.142546081849916
1661320800 4.061321854243485
1661342400 3.5310756885824546
1661364000 2.669142294645026
1661385600 2.3751222879713247
1661407200 2.256709892412123
1661428800 1.9020361831284187
1661450400 1.7683625989135192
1661472000 1.5865555347964138
1661493600 1.508700702232857
1661515200 1.508343078290434
1661536800 1.4927632514731934
1661558400 1.473609856252087
1661580000 1.4801246077758219
1661601600 1.475007906051599
1661623200 1.4561118083489106
1661644800 1.4414806168810756
1661666400 1.449982971977536
1661688000 1.4497581852244172
1661709600 1.4325936951612785
1661731200 1.7369291717978672
1661752800 4.027703698264447
1661774400 4.146981026972217
1661796000 4.075468950363866
1661817600 4.137671412362616
1661839200 4.204934768200673
1661860800 4.2152549524076
1661882400 4.2390370961195565
1661904000 4.233155790442745
1661925600 3.5329163810501325
1661947200 3.4023797800760462
1661968800 4.106577215451498
1661990400 4.211368034289326
1662012000 4.211688498394518
1662033600 4.221189962014811
1662055200 4.243962590701636
1662076800 4.234729297626003
1662098400 4.288324148857894
1662120000 4.28979300778546
1662141600 4.24510828757191
1662163200 4.219597991178985
1662184800 4.233599188353815
1662206400 4.247788849876273
1662228000 4.2061118957456385
1662249600 4.178569819233012
1662271200 4.139755195527868
1662292800 4.159437689112914
1662314400 4.153327808088543
1662336000 4.178136389355847
1662357600 4.192077900591291
1662379200 4.165133681588014
1662400800 4.181433571778883
1662422400 4.17864069240247
1662444000 4.15609072126831
1662465600 4.102405812112383
1662487200 4.11906095892071
1662508800 4.126630551368091
1662530400 4.162366510120703
1662552000 4.186763257056119
1662573600 4.184440145795706
1662595200 4.186540725877742
1662616800 4.16781960513357
1662638400 4.162715310426267
1662660000 4.157586832674871
1662681600 4.174045570950289
1662703200 4.165931096581365
1662724800 4.15772745596537
1662746400 4.155963229524639
1662768000 4.129037512693539
1662789600 4.158734914213348
1662811200 4.147728487941919
1662832800 4.144141630855121
1662854400 4.152737292830916
1662876000 4.169069471013866
1662897600 4.163331644930851
1662919200 4.162871712466185
1662940800 4.200333858753997
1662962400 4.16595979586029
1662984000 4.158504310870502
1663005600 4.170685611161829
1663027200 4.167172920497243
1663048800 4.163316736625795
1663070400 4.147916071700403
1663092000 4.148065122189939
1663113600 4.1703531616195635
1663135200 4.180528550972685
1663156800 4.133827977920115
1663178400 4.123688450998981
1663200000 4.11829809183311
1663221600 4.133415715608369
1663243200 4.163333644589694
1663264800 4.184234797057354
1663286400 4.239791065762794
1663308000 4.202791335215669
1663329600 2.7662249269596977
1663351200 4.187044330352588
1663372800 4.114698903082388
1663394400 4.148314695515263
1663416000 4.150520817223313
1663437600 4.169626923515348
1663459200 4.139620856562806
1663480800 4.193031725751901
1663502400 4.215513463010551
1663524000 4.197750752162996
1663545600 4.233040675397363
1663567200 4.245595826550923
1663588800 4.223006915698041
1663610400 4.178454939924079
1663632000 4.200700974716074
1663653600 4.241193034298434
1663675200 4.199908526610481
1663696800 4.173451875245526
1663718400 4.145224923443333
1663740000 4.164898609695921
1663761600 4.125417282183645
1663783200 4.224381621956711
1663804800 4.235251962615211
1663826400 4.231049532064234
1663848000 4.152328905524926
1663869600 4.196647123302885
1663891200 4.226520803825543
1663912800 4.253454636922246
1663934400 4.251047744443542
1663956000 4.224029153851557
1663977600 4.259135857657898
1663999200 4.223451787379052
1664020800 4.249715636695754
1664042400 4.252585648549124
1664064000 4.246527467534528
1664085600 4.2404165907552684
1664107200 4.209755034303108
1664128800 4.205824496749178
1664150400 4.148027068299814
1664172000 4.136162947456477
1664193600 4.145242838158638
1664215200 4.127251873461186
1664236800 4.095020348619369
1664258400 4.097920133660888
1664280000 4.15551094947397
1664301600 4.09650951530513
1664323200 4.146856915022958
1664344800 4.154022295617024
1664366400 4.147453986375331
1664388000 4.143998806590047
1664409600 4.186017498885518
1664431200 4.215556832153017
1664452800 4.247505006269824
1664474400 4.2619752803923925
1664496000 4.266172105508848
1664517600 4.246504772996713
1664539200 4.167347602190758
1664560800 4.093099146016088
1664582400 4.205512547313193
1664604000 4.210200671308972
1664625600 4.202387950818292
1664647200 4.206375676235164
1664668800 4.194260890598486
1664690400 4.194250155322679
1664712000 4.168009616473655
1664733600 4.151943379630982
1664755200 4.1696790190699815
1664776800 4.202341291826905
1664798400 4.200023372743231
1664820000 4.149492936396375
1664841600 4.130370329084779
1664863200 4.174079281961283
1664884800 4.137415959373981
1664906400 4.122177860719936
1664928000 4.113103760855503
1664949600 4.179570732946105
1664971200 4.2632881298688465
1664992800 4.267090404654937
1665014400 4.17859699747802
1665036000 4.153495350364577
1665057600 4.225411123130196
1665079200 4.171712203432616
1665100800 4.166787764600375
1665122400 4.144974454364407
1665144000 4.153227459157883
1665165600 4.161113760423404
1665187200 4.15075734857233
1665208800 4.119333521122049
1665230400 4.180072143390088
1665252000 4.194244468294649
1665273600 4.13471370412127
1665295200 4.116759949743105
1665316800 4.104584386482482
1665338400 4.110691430917411
1665360000 4.115864259503013
1665381600 4.106595588685262
1665403200 4.136954831278321
1665424800 4.132972697852643
1665446400 4.138961378363579
1665468000 4.156327890105699
1665489600 4.170520645188819
1665511200 4.182383177960361
1665532800 4.178397701776501
1665554400 4.165704818602731
1665576000 4.155028303025593
1665597600 0.0
1665619200 0.0
1665640800 0.0
1665662400 0.0
1665684000 0.0
1665705600 0.0
1665727200 0.0
1665748800 0.0
1665770400 4.208942571316434
1665792000 4.189093009718164
1665813600 4.17439154967652
1665835200 4.166764671035895
1665856800 4.194355610827382
1665878400 4.184992364494349
1665900000 4.1963357046832845
1665921600 4.213663087537341
1665943200 4.228841106760456
1665964800 4.19554778311122
1665986400 4.149957777178362
1666008000 4.3274207261934485
1666029600 4.345132853741088
1666051200 0.0
1666072800 0.0
1666094400 0.0
1666116000 0.0
1666137600 0.0
1666159200 0.0
1666180800 0.0
1666202400 0.0
1666224000 0.0
1666245600 0.0
1666267200 0.0
1666288800 0.0
1666310400 0.0
1666332000 0.0
1666353600 0.0
1666375200 0.0
1666396800 0.0
1666418400 0.0
1666440000 0.0
1666461600 0.0
1666483200 0.0
1666504800 0.0
1666526400 0.0
1666548000 0.0
1666569600 0.0
1666591200 0.0
1666612800 0.0
1666634400 0.0
1666656000 0.0
1666677600 0.0
1666699200 0.0
1666720800 0.0
1666742400 0.0
1666764000 0.0
1666785600 0.0
1666807200 0.0
1666828800 0.0
1666850400 0.0
1666872000 0.0
1666893600 0.0
1666915200 0.0
1666936800 0.0
1666958400 0.0
1666980000 0.0

};

\addlegendentry{Rack 180}
\addplot [thick,chromeyellow,dashdotted, mark=oplus*, mark size=3, mark options={solid,fill=white,draw=olive},  mark repeat={35}]
table{
1660240800 1.1531547721024225
1660262400 1.1432275855965697
1660284000 1.1294001801755795
1660305600 1.1674973132074393
1660327200 2.562994849083532
1660348800 3.6759116953772533
1660370400 3.69349324334159
1660392000 3.6869379117615093
1660413600 3.696994041641034
1660435200 3.689893830993855
1660456800 3.673800311301026
1660478400 3.693646654872662
1660500000 3.6872706034492038
1660521600 3.68154098545209
1660543200 3.6907176867799443
1660564800 3.6937015258640997
1660586400 3.7008987618325926
1660608000 3.6893103893567023
1660629600 3.6853483455644658
1660651200 3.6779222442959445
1660672800 3.6531928296571627
1660694400 3.3015850684520167
1660716000 3.6533631114454796
1660737600 3.674226410008831
1660759200 3.6618412338679533
1660780800 3.6695190931785064
1660802400 3.6895667787948256
1660824000 3.6978811132644753
1660845600 3.6815654835387903
1660867200 3.689232982130029
1660888800 3.685393515361747
1660910400 3.6865756017471107
1660932000 3.6928973847331914
1660953600 3.699377009136167
1660975200 3.7042508372405965
1660996800 3.706989814659458
1661018400 3.710652203083248
1661040000 3.707795117873763
1661061600 3.6923540210333528
1661083200 3.6839628844521273
1661104800 3.698990276210155
1661126400 3.7104523650358145
1661148000 3.7037381696159244
1661169600 3.7155459778691617
1661191200 3.7083155596218993
1661212800 3.7056905458425393
1661234400 3.7032947518194548
1661256000 3.7034511065452875
1661277600 3.7070674168955144
1661299200 3.715899010010336
1661320800 3.71886524811848
1661342400 3.7127156287839855
1661364000 3.7330611791326436
1661385600 3.72720671414204
1661407200 3.710081468415115
1661428800 3.7084241050149824
1661450400 3.7229122953354525
1661472000 3.7138208830668913
1661493600 3.7041227217285275
1661515200 3.7273908737325816
1661536800 3.537233921243397
1661558400 2.684172564998345
1661580000 3.6678474137008674
1661601600 3.684793087615837
1661623200 3.693335698936577
1661644800 3.5621054088710653
1661666400 3.473757575525117
1661688000 3.4462502965339588
1661709600 3.342842058459736
1661731200 3.12729155775056
1661752800 3.504153553523365
1661774400 3.6072074200455426
1661796000 3.4790244364885705
1661817600 3.3646517281162827
1661839200 3.7070300345184517
1661860800 3.6941060937898604
1661882400 3.6869835399443898
1661904000 3.6973957895893395
1661925600 2.3254014351804666
1661947200 1.5137065665851503
1661968800 2.399911065996925
1661990400 3.697008524415171
1662012000 3.700787086197409
1662033600 3.7006239003632317
1662055200 3.6903331988577968
1662076800 3.709434848746506
1662098400 3.684753587330233
1662120000 3.681574019631601
1662141600 3.6730450113505366
1662163200 3.6751149793235314
1662184800 3.684995673489908
1662206400 3.685368188381075
1662228000 3.686916715821866
1662249600 3.6901379292707266
1662271200 3.692054280643307
1662292800 3.69941104760923
1662314400 3.699767327006411
1662336000 3.7045657227401345
1662357600 3.711979063164683
1662379200 3.725677066081152
1662400800 3.723224978122827
1662422400 3.712165949296152
1662444000 3.709352730300442
1662465600 3.6712857966653734
1662487200 3.6890199601202998
1662508800 3.7021206468862573
1662530400 3.7053234133719464
1662552000 3.711018624923318
1662573600 3.712255972728427
1662595200 3.714197773146265
1662616800 3.722871076840254
1662638400 3.715087254887605
1662660000 3.7072942764047827
1662681600 3.7255477279742224
1662703200 3.722711498185392
1662724800 3.721034794086362
1662746400 3.7122022495854528
1662768000 3.714392403122275
1662789600 3.720390519046264
1662811200 3.7062898816414553
1662832800 3.6942467090272877
1662854400 3.651736043821582
1662876000 3.626407741772026
1662897600 3.625986802345116
1662919200 3.641953961063353
1662940800 3.6567363765601466
1662962400 3.6601804217533007
1662984000 3.701952757887291
1663005600 3.761042738130287
1663027200 3.7896479510966414
1663048800 3.793128557690496
1663070400 3.790541983767137
1663092000 3.7733863580102565
1663113600 3.7399662303421297
1663135200 3.7428649484547254
1663156800 3.7261229353264675
1663178400 3.714606456236739
1663200000 3.7123171460443163
1663221600 3.732111027788047
1663243200 3.743657589351043
1663264800 3.7222283677483787
1663286400 3.749184778124635
1663308000 3.7161467532494883
1663329600 3.658971715232307
1663351200 3.5588550033344504
1663372800 3.495829312627611
1663394400 3.5151750246723785
1663416000 3.5248421943013764
1663437600 3.52438608246057
1663459200 3.5268530890307463
1663480800 3.539562754497069
1663502400 3.5543088124863167
1663524000 3.547111243660637
1663545600 3.5354845771699765
1663567200 3.5267514263154545
1663588800 3.526818807256167
1663610400 3.3670020261418308
1663632000 3.337559786169233
1663653600 3.2962141998988863
1663675200 3.0865091239727867
1663696800 2.5550647373480784
1663718400 2.8605312947110035
1663740000 2.8853914018115674
1663761600 2.8416985469191594
1663783200 2.903932607439872
1663804800 2.8964922073228334
1663826400 2.892891742545302
1663848000 2.8577578468097293
1663869600 2.840826486898774
1663891200 2.873838287955909
1663912800 2.9158408093611876
1663934400 3.0376431924518523
1663956000 3.43774345947362
1663977600 3.652128447744591
1663999200 3.822956739665257
1664020800 3.817176243263393
1664042400 3.832569884254461
1664064000 3.8322759570844886
1664085600 3.81794912053558
1664107200 3.797856001962311
1664128800 3.8087501937906367
1664150400 3.7649483107095576
1664172000 3.7305084082343662
1664193600 3.7199118532932745
1664215200 3.716185959244379
1664236800 3.7216149508274134
1664258400 3.716957362282553
1664280000 3.8057406682768153
1664301600 3.967131931513728
1664323200 3.9605928138983395
1664344800 3.97260246157496
1664366400 3.969075356728203
1664388000 3.958724510196022
1664409600 3.9717585121508434
1664431200 3.960246854069473
1664452800 3.9819295208962004
1664474400 3.9562954523868012
1664496000 3.92410293303465
1664517600 3.8854827058781183
1664539200 3.8269729976886393
1664560800 3.5803303079279885
1664582400 3.6524144689063895
1664604000 3.908210087081383
1664625600 3.922166221020983
1664647200 3.9404912047029086
1664668800 3.930931938319539
1664690400 3.9304444304824613
1664712000 3.9214927029777082
1664733600 3.853432312254098
1664755200 3.7897564806195803
1664776800 3.729565486071944
1664798400 3.731302864598782
1664820000 3.72288504081509
1664841600 3.7030620189993475
1664863200 3.731366303856212
1664884800 3.741280262075366
1664906400 3.7381978982229023
1664928000 3.726743712815621
1664949600 3.7486180389360864
1664971200 3.786114374109561
1664992800 3.920730213309344
1665014400 3.990210900366543
1665036000 3.96658690047272
1665057600 4.00173308397421
1665079200 3.977467995584428
1665100800 3.9694285704931134
1665122400 3.976012568585078
1665144000 3.979794904132041
1665165600 3.9783367501017426
1665187200 3.976193500153641
1665208800 3.973833359576631
1665230400 3.987434663734297
1665252000 3.9772525695803638
1665273600 3.9673872688797083
1665295200 3.9588706426022156
1665316800 3.955792481302428
1665338400 3.9552335630459816
1665360000 3.9566358601849703
1665381600 3.9548409097756316
1665403200 3.973150688111893
1665424800 3.992263677283217
1665446400 3.9995115251163615
1665468000 3.996462066785672
1665489600 4.009179200407703
1665511200 4.003439137606681
1665532800 4.0028677452276336
1665554400 3.988838650991807
1665576000 3.9777080108540157
1665597600 0.0
1665619200 0.0
1665640800 0.0
1665662400 0.0
1665684000 0.0
1665705600 0.0
1665727200 0.0
1665748800 0.0
1665770400 3.9880953292578885
1665792000 3.98172244050825
1665813600 3.961097130581073
1665835200 3.960741917041273
1665856800 3.985570996368747
1665878400 3.9878128405397564
1665900000 3.960592705901646
1665921600 3.9778196747952577
1665943200 3.9799308245878406
1665964800 3.985665579588692
1665986400 3.9976066448253946
1666008000 4.031992224718425
1666029600 4.045970356353824
1666051200 0.0
1666072800 0.0
1666094400 0.0
1666116000 0.0
1666137600 0.0
1666159200 0.0
1666180800 0.0
1666202400 0.0
1666224000 0.0
1666245600 0.0
1666267200 0.0
1666288800 0.0
1666310400 0.0
1666332000 0.0
1666353600 0.0
1666375200 0.0
1666396800 0.0
1666418400 0.0
1666440000 0.0
1666461600 0.0
1666483200 0.0
1666504800 0.0
1666526400 0.0
1666548000 0.0
1666569600 0.0
1666591200 0.0
1666612800 0.0
1666634400 0.0
1666656000 0.0
1666677600 0.0
1666699200 0.0
1666720800 0.0
1666742400 0.0
1666764000 0.0
1666785600 0.0
1666807200 0.0
1666828800 0.0
1666850400 0.0
1666872000 0.0
1666893600 0.0
1666915200 0.0
1666936800 0.0
1666958400 0.0
1666980000 0.0

};

\addlegendentry{Rack 224}
\addplot [thick,cinnabar,densely dashed, mark=x, mark size=3, mark options={solid,fill=white,draw=olive},  mark repeat={25}]
table{
1660240800 4.855118344923503
1660262400 4.834667899851698
1660284000 4.820351572889208
1660305600 4.844119732288005
1660327200 4.892321894004452
1660348800 4.883643042749402
1660370400 4.871406291834831
1660392000 4.889682436612817
1660413600 4.884867161634762
1660435200 4.865010056965961
1660456800 4.814958338506563
1660478400 4.85378392220525
1660500000 4.872015119119996
1660521600 4.885956705073654
1660543200 4.87582125079141
1660564800 4.881968442539031
1660586400 4.8658841995287005
1660608000 4.8586788667419984
1660629600 4.903934468825041
1660651200 4.908969672871446
1660672800 4.901981094020557
1660694400 4.83795292738876
1660716000 4.847664637989702
1660737600 4.854541733999346
1660759200 4.837030062544236
1660780800 4.836984519781169
1660802400 4.8348059078065475
1660824000 4.860166606932329
1660845600 4.889045272401895
1660867200 4.9054390536718415
1660888800 4.907286635612993
1660910400 4.9020017842619374
1660932000 4.965002082618979
1660953600 4.908839294079658
1660975200 4.900762422341843
1660996800 4.931140008417363
1661018400 4.916486251167843
1661040000 4.922986587866365
1661061600 4.911010864921846
1661083200 4.841949521317273
1661104800 4.859285362015395
1661126400 4.908850497856997
1661148000 4.903558361376361
1661169600 4.871750103833458
1661191200 4.8837084725688245
1661212800 4.8819795141407685
1661234400 4.885985830071493
1661256000 4.879128841425362
1661277600 4.857628447637084
1661299200 4.860705475750398
1661320800 4.8526243842245025
1661342400 4.765084589707951
1661364000 4.662989969589873
1661385600 4.516329712660514
1661407200 4.407618158718855
1661428800 4.396027893030699
1661450400 4.395124697248071
1661472000 4.393731142522827
1661493600 4.359876609962293
1661515200 4.547399364364273
1661536800 4.185078177573449
1661558400 3.683248788814151
1661580000 3.74372433977831
1661601600 4.324031302713396
1661623200 4.344187666192842
1661644800 4.376664350565026
1661666400 4.354873948844726
1661688000 4.280453701209499
1661709600 4.2138337414947244
1661731200 4.2307771053094685
1661752800 4.738645022298037
1661774400 4.688966150227221
1661796000 4.638911202128017
1661817600 4.79751217259118
1661839200 4.9646215265640805
1661860800 4.978698492105367
1661882400 4.016040502743181
1661904000 3.1128273300349623
1661925600 2.7975124637581956
1661947200 2.7534243642909106
1661968800 2.8647942845354115
1661990400 2.8488168285966595
1662012000 2.8296024594552267
1662033600 2.833398758996543
1662055200 2.8524876366118703
1662076800 3.4529690925783023
1662098400 5.079886856019798
1662120000 5.026296434331274
1662141600 5.019307112693865
1662163200 5.046983820009299
1662184800 5.059901290954188
1662206400 5.058956906409915
1662228000 5.003435127492743
1662249600 4.9466179056141995
1662271200 4.878612325598233
1662292800 4.919604889989692
1662314400 4.946026818678843
1662336000 4.9561461610227076
1662357600 4.981601770082407
1662379200 4.958482136046746
1662400800 4.954855538045217
1662422400 4.961739802487894
1662444000 4.910339551273894
1662465600 4.833107197520909
1662487200 4.857381499921616
1662508800 4.901547039220307
1662530400 4.921518446691389
1662552000 4.964470190174922
1662573600 4.982883660461284
1662595200 4.982267183606532
1662616800 4.947568621840008
1662638400 4.942823262148158
1662660000 4.934668506554956
1662681600 4.944408915371933
1662703200 4.941043958270151
1662724800 4.9373620376689304
1662746400 4.944553767177998
1662768000 4.9350859312884685
1662789600 4.951174773807284
1662811200 4.930947577647337
1662832800 4.940073579047528
1662854400 4.944981353126565
1662876000 4.964651272121116
1662897600 4.954442065718738
1662919200 4.978297127932383
1662940800 4.977255407442995
1662962400 4.976898072518026
1662984000 4.923349423967289
1663005600 4.9483020307820516
1663027200 4.943306960216112
1663048800 4.94839176025364
1663070400 4.913200557744653
1663092000 4.921037930662771
1663113600 4.960889140873063
1663135200 4.979067988578713
1663156800 4.941656479143879
1663178400 4.883766731678971
1663200000 4.871504205316117
1663221600 4.886512711372719
1663243200 4.941946987599714
1663264800 4.970659060307471
1663286400 5.059871126037234
1663308000 4.980127612646484
1663329600 4.978643476904722
1663351200 4.962032819126132
1663372800 4.882080139015567
1663394400 4.895703797303828
1663416000 4.949900410247763
1663437600 4.937672995623726
1663459200 4.887062883840081
1663480800 4.980583473538265
1663502400 5.041999028342538
1663524000 4.998987354195243
1663545600 5.046571503123464
1663567200 5.0754216659671805
1663588800 5.055033101158808
1663610400 4.983087270703955
1663632000 4.999869178527344
1663653600 5.0612067838524215
1663675200 5.01232782372628
1663696800 4.961362051113224
1663718400 4.901878006408693
1663740000 4.9085677020277965
1663761600 4.852608685441357
1663783200 5.0275170704587575
1663804800 5.052515105500261
1663826400 5.040597852059832
1663848000 4.912819662713108
1663869600 4.976114564113046
1663891200 5.030560039741849
1663912800 5.081839309629051
1663934400 5.0792449582559565
1663956000 5.037691314891558
1663977600 5.079154431645789
1663999200 5.058683675632456
1664020800 5.073237226491247
1664042400 5.075640198963381
1664064000 5.051396458911355
1664085600 5.044915633889579
1664107200 5.016155281049268
1664128800 5.00835036290426
1664150400 4.911959230453539
1664172000 4.899098275720838
1664193600 4.900481992261837
1664215200 4.930200587207338
1664236800 4.932468618345907
1664258400 4.926111639336624
1664280000 4.915009514478609
1664301600 4.881163801135645
1664323200 4.881213332119857
1664344800 4.8908177884351005
1664366400 4.87779480542703
1664388000 4.87216340902457
1664409600 4.957827872962354
1664431200 5.049904157797008
1664452800 5.138636050216809
1664474400 5.142129937483296
1664496000 5.158042423260311
1664517600 5.1356162850941525
1664539200 4.981921051618111
1664560800 4.9750166205885575
1664582400 5.070220071467181
1664604000 5.04684773053603
1664625600 5.02885782225188
1664647200 5.015714774793451
1664668800 5.001457354427547
1664690400 5.00180454143242
1664712000 4.9501239088866065
1664733600 4.933308314785076
1664755200 4.945398197716335
1664776800 4.9959820535839565
1664798400 5.039208378623939
1664820000 4.911747832344478
1664841600 4.860875861831771
1664863200 4.935558200141325
1664884800 4.907327546809396
1664906400 4.83348389712292
1664928000 4.813773849769897
1664949600 4.921277134067331
1664971200 5.086119423104381
1664992800 5.121186541350234
1665014400 4.981443794006213
1665036000 4.931810554126863
1665057600 5.049895501094068
1665079200 4.977563345121477
1665100800 4.97449494038491
1665122400 4.930951339383216
1665144000 4.93749832710465
1665165600 4.948542268490221
1665187200 4.915263265886144
1665208800 4.896935384490241
1665230400 4.995239676682284
1665252000 4.997865798236192
1665273600 4.884317081762436
1665295200 4.856557478751117
1665316800 4.837395423154271
1665338400 4.857218508761586
1665360000 4.863885028794935
1665381600 4.835911871399207
1665403200 4.880051293409873
1665424800 4.881025841135713
1665446400 4.907044915065353
1665468000 4.934507383808806
1665489600 4.9559345191442405
1665511200 4.989537974101633
1665532800 4.979319636957651
1665554400 4.974452143393388
1665576000 4.9556620017965765
1665597600 0.0
1665619200 0.0
1665640800 0.0
1665662400 0.0
1665684000 0.0
1665705600 0.0
1665727200 0.0
1665748800 0.0
1665770400 5.028546686001656
1665792000 4.992277016952403
1665813600 4.972237278100315
1665835200 4.970961253685135
1665856800 5.025120854390441
1665878400 4.999999733419412
1665900000 5.047538374640318
1665921600 5.0553832436576025
1665943200 5.079941703417522
1665964800 5.036586086283307
1665986400 4.98991561823487
1666008000 5.279288481010566
1666029600 5.321010924238709
1666051200 0.0
1666072800 0.0
1666094400 0.0
1666116000 0.0
1666137600 0.0
1666159200 0.0
1666180800 0.0
1666202400 0.0
1666224000 0.0
1666245600 0.0
1666267200 0.0
1666288800 0.0
1666310400 0.0
1666332000 0.0
1666353600 0.0
1666375200 0.0
1666396800 0.0
1666418400 0.0
1666440000 0.0
1666461600 0.0
1666483200 0.0
1666504800 0.0
1666526400 0.0
1666548000 0.0
1666569600 0.0
1666591200 0.0
1666612800 0.0
1666634400 0.0
1666656000 0.0
1666677600 0.0
1666699200 0.0
1666720800 0.0
1666742400 0.0
1666764000 0.0
1666785600 0.0
1666807200 0.0
1666828800 0.0
1666850400 0.0
1666872000 0.0
1666893600 0.0
1666915200 0.0
1666936800 0.0
1666958400 0.0
1666980000 0.0

};

\addlegendentry{Rack 406}
\addplot [thick,smalt,dashed, mark=pentagon*, mark size=3, mark options={solid,fill=white,draw=olive},  mark repeat={15}]
table{
1660240800 4.107675364729492
1660262400 4.097318594559123
1660284000 4.128322977141697
1660305600 4.1271357980948435
1660327200 4.135529563924632
1660348800 4.097900377222557
1660370400 4.076693549811901
1660392000 4.121695694482773
1660413600 4.0833732449165785
1660435200 3.9834229461820083
1660456800 3.9550419036803905
1660478400 3.70344617139863
1660500000 3.7993589760210806
1660521600 3.985252426863498
1660543200 3.8022650725452802
1660564800 3.9918937535988293
1660586400 4.006811148247048
1660608000 4.014779373400821
1660629600 4.012709284326069
1660651200 3.9419543584921635
1660672800 3.9937953888121154
1660694400 3.971042688759812
1660716000 4.141420360517003
1660737600 4.092574881372287
1660759200 4.059803842870999
1660780800 4.073277141678792
1660802400 4.128391700968199
1660824000 4.142988136496688
1660845600 4.0954261531022995
1660867200 4.058263675297134
1660888800 3.99454515585793
1660910400 3.998756639454783
1660932000 4.014738626821431
1660953600 4.039746309882573
1660975200 4.075088482325615
1660996800 4.116719409523378
1661018400 4.114718749297342
1661040000 4.105690588253981
1661061600 3.9896668385341467
1661083200 3.9997319757608083
1661104800 4.049445156238199
1661126400 4.043885549916671
1661148000 4.0418720466316325
1661169600 4.01628188166135
1661191200 3.9552390860090427
1661212800 3.9177931314789887
1661234400 3.929799471757862
1661256000 3.9389710841064076
1661277600 3.929135759063371
1661299200 3.9446718870908595
1661320800 3.9164070812856497
1661342400 3.942048980561983
1661364000 3.8435109933441662
1661385600 3.7137069751376184
1661407200 3.487100167927606
1661428800 3.4540819053141916
1661450400 3.2089169759362473
1661472000 2.147641208612558
1661493600 1.7723874054994102
1661515200 1.7371134112784896
1661536800 1.737217755939894
1661558400 1.7354248633999632
1661580000 1.7387638960908418
1661601600 1.7370283247591196
1661623200 1.711755175025517
1661644800 1.72148946291121
1661666400 1.7190971947901337
1661688000 1.7185145644481132
1661709600 1.7352421571644598
1661731200 1.7478835156418313
1661752800 2.308831291280844
1661774400 2.597206620404996
1661796000 2.220216562940594
1661817600 2.9809919319354203
1661839200 4.010412236676932
1661860800 4.001073142681303
1661882400 3.981540034210047
1661904000 3.8789538030780615
1661925600 2.4077901399883657
1661947200 1.9729951030646937
1661968800 3.047999485308362
1661990400 3.7301215019147764
1662012000 3.7779011541368424
1662033600 3.7824704322718463
1662055200 3.9014370649156156
1662076800 3.943194006361805
1662098400 3.964276061071154
1662120000 3.9800880376598173
1662141600 4.027367420499333
1662163200 4.020073731850125
1662184800 4.111128259438778
1662206400 4.055966348835416
1662228000 4.080145445563782
1662249600 4.055280249902771
1662271200 4.052926950207758
1662292800 4.04134319243414
1662314400 4.014789655189218
1662336000 3.2834827324842664
1662357600 3.8526968671048043
1662379200 4.037755658900872
1662400800 4.0949810683084475
1662422400 4.189542600659313
1662444000 3.6303121891192576
1662465600 2.8466695129060064
1662487200 3.6294059837768664
1662508800 4.050480853676985
1662530400 4.2005220338734315
1662552000 4.105309748538622
1662573600 4.082671798247112
1662595200 4.157809485257019
1662616800 4.087659626097417
1662638400 3.737820601459152
1662660000 3.7014584782180386
1662681600 4.082523365573431
1662703200 4.132680669291917
1662724800 4.119012864306499
1662746400 4.140005154507783
1662768000 4.165277575219807
1662789600 4.191216669932839
1662811200 4.166541890200349
1662832800 4.145314146168756
1662854400 4.136518526898546
1662876000 4.123844352430895
1662897600 4.101509230179603
1662919200 4.080701749059821
1662940800 4.099851634277372
1662962400 4.118847890870186
1662984000 4.078905366577095
1663005600 4.0862258110443985
1663027200 4.172623155406764
1663048800 4.1576795540345115
1663070400 4.146040061060096
1663092000 4.1305986577023015
1663113600 4.0880707346350045
1663135200 4.116118526501846
1663156800 4.115748413126914
1663178400 4.113453889693112
1663200000 4.13179682694604
1663221600 4.168060080128256
1663243200 4.1531195681925
1663264800 4.165057315456886
1663286400 4.194394480214251
1663308000 4.1102397383863885
1663329600 4.109722451256737
1663351200 4.068575040577886
1663372800 4.029333036804713
1663394400 4.0045817522512595
1663416000 3.969453281019538
1663437600 3.991128813018498
1663459200 3.969003169692003
1663480800 4.037936268323281
1663502400 4.138689836721116
1663524000 4.137282952454069
1663545600 4.199739197350843
1663567200 4.222645266185332
1663588800 4.203700425187166
1663610400 4.0640139323697655
1663632000 4.0830962674078615
1663653600 4.197611676117897
1663675200 4.115303633137128
1663696800 3.895639990948309
1663718400 4.017879058771443
1663740000 4.084173124633119
1663761600 4.018890995700269
1663783200 4.203395169270967
1663804800 4.2066054893732465
1663826400 4.120624901533244
1663848000 4.003715728769064
1663869600 4.113786546029579
1663891200 4.186870385351291
1663912800 4.225447655337203
1663934400 4.233719345436662
1663956000 4.241466393515485
1663977600 4.218958232650155
1663999200 4.197644744776226
1664020800 4.2294759797558505
1664042400 4.231316879674066
1664064000 4.230396953830865
1664085600 4.229184089105003
1664107200 4.2132082589000275
1664128800 4.229055653133752
1664150400 3.5579611003213736
1664172000 4.205801417604504
1664193600 4.181957183567564
1664215200 4.161070031466742
1664236800 4.17260341408082
1664258400 4.1981504047987945
1664280000 4.153909709371745
1664301600 4.217197877709352
1664323200 4.231665848371801
1664344800 4.155891649762414
1664366400 4.047301157308359
1664388000 4.0022050223661365
1664409600 3.9817492058460124
1664431200 4.025428106320244
1664452800 4.065304261222971
1664474400 4.073825279295882
1664496000 4.079145235586201
1664517600 4.0669736531136955
1664539200 3.422690936206806
1664560800 3.5935551900775327
1664582400 3.8833877065307747
1664604000 3.83308000467597
1664625600 2.8635737434013655
1664647200 3.4005495761310027
1664668800 3.7478915952606067
1664690400 3.700410974441208
1664712000 3.575982805734688
1664733600 3.9346709737242676
1664755200 4.114652836142308
1664776800 4.1269730004560214
1664798400 4.077511656290968
1664820000 3.978644867544334
1664841600 4.069585047145912
1664863200 4.148637654923412
1664884800 4.189323671776164
1664906400 4.165666978460073
1664928000 3.87913011523669
1664949600 3.664087986932064
1664971200 3.27897272050077
1664992800 4.136365980238786
1665014400 4.178281424473956
1665036000 4.08105675656449
1665057600 4.029137417572292
1665079200 4.06976882379649
1665100800 4.161468376463437
1665122400 4.187973326580989
1665144000 4.190261565480472
1665165600 4.1727565237881015
1665187200 4.177446211188941
1665208800 4.1776488646174545
1665230400 4.168377370108281
1665252000 4.095382482050808
1665273600 4.123705202651313
1665295200 4.145218741550063
1665316800 4.1444588266889735
1665338400 4.137181065642205
1665360000 4.098837945543346
1665381600 3.963381248089107
1665403200 3.948505476428762
1665424800 4.117642618099686
1665446400 4.166754555992559
1665468000 4.21129073871264
1665489600 4.213102937392558
1665511200 4.158940479434247
1665532800 4.160944921667164
1665554400 4.120002045332574
1665576000 4.124669521858435
1665597600 0.0
1665619200 0.0
1665640800 0.0
1665662400 0.0
1665684000 0.0
1665705600 0.0
1665727200 0.0
1665748800 0.0
1665770400 4.14314232559346
1665792000 4.156832191766084
1665813600 3.978478857624561
1665835200 3.9982038256377908
1665856800 4.104355348403519
1665878400 4.039517219254071
1665900000 4.070719125737825
1665921600 4.131378163703012
1665943200 4.141353406559982
1665964800 4.141773610368273
1665986400 4.129453826084467
1666008000 3.9705717850149185
1666029600 4.184945470286756
1666051200 0.0
1666072800 0.0
1666094400 0.0
1666116000 0.0
1666137600 0.0
1666159200 0.0
1666180800 0.0
1666202400 0.0
1666224000 0.0
1666245600 0.0
1666267200 0.0
1666288800 0.0
1666310400 0.0
1666332000 0.0
1666353600 0.0
1666375200 0.0
1666396800 0.0
1666418400 0.0
1666440000 0.0
1666461600 0.0
1666483200 0.0
1666504800 0.0
1666526400 0.0
1666548000 0.0
1666569600 0.0
1666591200 0.0
1666612800 0.0
1666634400 0.0
1666656000 0.0
1666677600 0.0
1666699200 0.0
1666720800 0.0
1666742400 0.0
1666764000 0.0
1666785600 0.0
1666807200 0.0
1666828800 0.0
1666850400 0.0
1666872000 0.0
1666893600 0.0
1666915200 0.0
1666936800 0.0
1666958400 0.0
1666980000 0.0

};

\addlegendentry{Rack 407}
\legend{}; 
\end{axis}

\end{tikzpicture}


==> STFC/power-per-rack.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[font=\large]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0,0,0}
\definecolor{ceil}{rgb}{0.57, 0.63, 0.81}
\definecolor{chamoisee}{rgb}{0.63, 0.47, 0.35}
\definecolor{chromeyellow}{rgb}{1.0, 0.65, 0.0}
\definecolor{cinnabar}{rgb}{0.89, 0.26, 0.2}
\definecolor{smalt}{rgb}{0.0, 0.2, 0.6}
\begin{axis}[
legend cell align={left},
% legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(-0.3,0.5)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Timestamp},
xmin=1660000000, xmax=1665576000,
xtick style={color=black},
xtick={1660000000,1662000000,1664000000,1665576000, 1666000000,1667000000},
x tick label style={/pgf/number format/precision=0,
    /pgf/number format/fixed},
    scaled x ticks = false,
xticklabels={Aug 09\\2022,Sep 01\\2022, Sep 24\\2022, Oct 12\\2022, Oct 17\\2022, Oct 29\\2022},
  % x tick label style={rotate=90,anchor=east,align=center},
x tick label style={align=center},
  x label style={at={(0.5,-0.1)}},
y grid style={white!69.01960784313725!black},
ylabel={Power consumption (W)},
y label style={at={(-0.07,0.5)}},
ymin=0, ymax=32000,
ytick={0, 10000,20000,30000,32000},
y tick label style={/pgf/number format/precision=0,
    /pgf/number format/fixed},
    scaled y ticks = false,
xmajorgrids,
ymajorgrids,
ytick style={color=black}
]
\addplot [thick, color5, mark=.]
table{
1660240800 10217.156569703016
1660262400 10162.348493211595
1660284000 10104.940024896929
1660305600 10139.094540838008
1660327200 10158.933373159274
1660348800 10191.998102310125
1660370400 10185.645257713571
1660392000 10185.425938861716
1660413600 10245.049465680464
1660435200 10206.71740622721
1660456800 10121.083646828069
1660478400 10175.122212809843
1660500000 10200.44207861752
1660521600 10282.473070648875
1660543200 10293.81599095894
1660564800 10191.957022026394
1660586400 10099.270066300844
1660608000 9606.538600833244
1660629600 8864.20723071474
1660651200 8242.636680401387
1660672800 7587.44311273914
1660694400 7052.759130522594
1660716000 6292.307175329492
1660737600 5125.403434998293
1660759200 3906.00242683527
1660780800 3755.4725339738634
1660802400 3759.1450070886735
1660824000 3779.036236880487
1660845600 3755.431976650184
1660867200 3706.633456561802
1660888800 3682.16907569495
1660910400 3660.735856328529
1660932000 3663.5242156230775
1660953600 3670.5242843240912
1660975200 3659.755278610509
1660996800 3667.766816430197
1661018400 3672.814718630915
1661040000 3662.9137508236417
1661061600 3663.139663102635
1661083200 3658.5719867913904
1661104800 3647.636630179418
1661126400 3634.9954764204695
1661148000 3636.395347409917
1661169600 3655.92738028502
1661191200 3648.064287914416
1661212800 3644.639957499016
1661234400 3641.720646771839
1661256000 3644.728218730216
1661277600 3664.6738000854057
1661299200 3637.082635575393
1661320800 3636.341015380936
1661342400 3634.578291296852
1661364000 3653.369082268189
1661385600 3656.9923935065312
1661407200 3631.15655026462
1661428800 3652.2102989583946
1661450400 3624.392696457463
1661472000 3595.1900114366945
1661493600 3597.981534929071
1661515200 3608.6068948228335
1661536800 3600.4181433026
1661558400 3604.9243676916826
1661580000 3608.393272292549
1661601600 3600.3928892639688
1661623200 3610.0963964196103
1661644800 3611.937987079001
1661666400 3603.3955110093834
1661688000 3607.69008416581
1661709600 3617.907416997331
1661731200 3616.654328776257
1661752800 3607.009803926328
1661774400 3614.564518582676
1661796000 3618.825453147129
1661817600 3632.033688148717
1661839200 3613.1397722344304
1661860800 3622.4568636741783
1661882400 3633.627889874048
1661904000 3620.6380227668137
1661925600 3624.195126526464
1661947200 3638.771339135961
1661968800 3629.050533576631
1661990400 3636.463087454782
1662012000 3629.230525588109
1662033600 3634.758490725888
1662055200 3644.731544407988
1662076800 3637.2768781436794
1662098400 3620.5436302374446
1662120000 3624.298436271176
1662141600 3635.2503983063375
1662163200 3631.2860045137218
1662184800 3622.357411478711
1662206400 3638.3184419815793
1662228000 3642.330122453976
1662249600 3633.849243072344
1662271200 3633.9260355332754
1662292800 3639.174047358016
1662314400 3655.420734629318
1662336000 3645.9154789224986
1662357600 3637.596677231134
1662379200 3628.463657199392
1662400800 3635.9240626617793
1662422400 3624.79162970324
1662444000 3641.2743700092615
1662465600 3639.13682328892
1662487200 3647.02688307726
1662508800 3642.2152126721135
1662530400 3629.49209681792
1662552000 3631.186054902382
1662573600 3651.416930791173
1662595200 3639.482769778501
1662616800 3648.2674419330056
1662638400 3647.474313844736
1662660000 3644.927987926005
1662681600 3657.092408922029
1662703200 3635.566938284957
1662724800 3656.037747366147
1662746400 3695.636391725109
1662768000 3680.2214938660586
1662789600 3686.252208954392
1662811200 3698.825874496458
1662832800 3690.0836131305223
1662854400 3678.1562714969177
1662876000 3679.5610579226095
1662897600 3691.1346144358495
1662919200 3695.42338753294
1662940800 3677.624887070423
1662962400 3691.4864165434847
1662984000 3684.05225038238
1663005600 3724.266202722728
1663027200 3638.181460448911
1663048800 3637.252819694154
1663070400 3654.121483354264
1663092000 3642.155387646979
1663113600 3637.796802467498
1663135200 3638.031658906879
1663156800 3675.154232983622
1663178400 4971.678600810009
1663200000 3677.854140313805
1663221600 3657.001027589201
1663243200 3648.576570291937
1663264800 3678.2832593734574
1663286400 3646.6842543536895
1663308000 3645.388559126354
1663329600 3625.396741806993
1663351200 3553.244681412533
1663372800 3537.750413357749
1663394400 3536.5019462837536
1663416000 3548.2166375701963
1663437600 3540.4288213384834
1663459200 3541.5157300211977
1663480800 3541.233415718761
1663502400 3546.25835588912
1663524000 3543.371535697059
1663545600 3542.6881109323785
1663567200 3552.4427088489606
1663588800 3556.808162071547
1663610400 3554.4656779119077
1663632000 3548.5692231530875
1663653600 3545.6193994169794
1663675200 3555.1539627688685
1663696800 3551.2226324858484
1663718400 3539.994385036066
1663740000 3544.293734900564
1663761600 3556.447661619012
1663783200 3547.8700108438297
1663804800 3556.2782516349544
1663826400 3543.4382255964906
1663848000 3545.860754072258
1663869600 3557.847281310644
1663891200 3549.3419235881665
1663912800 3547.297981692639
1663934400 5148.562270412509
1663956000 9823.871535254037
1663977600 9872.511351002291
1663999200 10035.69494741512
1664020800 9986.128146105772
1664042400 9985.991583285046
1664064000 10040.134639920074
1664085600 9910.1907322039
1664107200 9970.969784123874
1664128800 10030.169047686872
1664150400 9953.536244707777
1664172000 9903.938004568516
1664193600 10031.111696475276
1664215200 9949.933940703468
1664236800 9881.647697086068
1664258400 9883.747435849036
1664280000 9867.833890572874
1664301600 9847.86358620854
1664323200 9827.126134718788
1664344800 9807.474369840967
1664366400 9845.739189165344
1664388000 9760.583734333952
1664409600 9796.48587594308
1664431200 9744.485875115604
1664452800 10115.338442683267
1664474400 9950.63045027511
1664496000 9999.582322232318
1664517600 9838.327020557312
1664539200 9573.2823557937
1664560800 9583.298620999478
1664582400 9907.536067480469
1664604000 10047.306706016529
1664625600 9941.942512006037
1664647200 9866.311103005242
1664668800 9575.244983257058
1664690400 9276.533115629538
1664712000 9160.643030005524
1664733600 9000.36525401945
1664755200 9225.777040084344
1664776800 9140.303245788557
1664798400 8795.286500374667
1664820000 8789.17365251801
1664841600 9145.27783688129
1664863200 9268.389684291553
1664884800 9123.507721761409
1664906400 9011.607195701155
1664928000 8907.835854985164
1664949600 8940.70818535633
1664971200 9247.110160063785
1664992800 8501.129738046719
1665014400 9143.847549302243
1665036000 9000.557691010377
1665057600 9394.670351738148
1665079200 9239.966653132871
1665100800 9408.662753574505
1665122400 9430.664991226902
1665144000 9412.171472277518
1665165600 9288.897092011464
1665187200 9261.128369330356
1665208800 9363.916846558704
1665230400 9552.694752223775
1665252000 9620.494130245228
1665273600 9563.10053002359
1665295200 9648.90842616707
1665316800 9595.365807100769
1665338400 9668.829760419429
1665360000 9697.368740636528
1665381600 9747.721143464638
1665403200 9774.534969340895
1665424800 9761.60817720912
1665446400 9855.44210792547
1665468000 9952.5747363449
1665489600 9870.768369413336
1665511200 9927.312627949716
1665532800 9946.282228398346
1665554400 9905.067264777872
1665576000 9764.644824237865
1665597600 0.0
1665619200 0.0
1665640800 0.0
1665662400 0.0
1665684000 0.0
1665705600 0.0
1665727200 0.0
1665748800 0.0
1665770400 9893.64124981113
1665792000 9778.053205316586
1665813600 9826.97439863827
1665835200 9874.092705755116
1665856800 9952.60006553656
1665878400 9768.850848580109
1665900000 9755.061988351232
1665921600 10032.36539848738
1665943200 9940.058424911313
1665964800 9871.860896517366
1665986400 9952.278956077364
1666008000 10153.912251390891
1666029600 10315.122408633524
1666051200 0.0
1666072800 0.0
1666094400 0.0
1666116000 0.0
1666137600 0.0
1666159200 0.0
1666180800 0.0
1666202400 0.0
1666224000 0.0
1666245600 0.0
1666267200 0.0
1666288800 0.0
1666310400 0.0
1666332000 0.0
1666353600 0.0
1666375200 0.0
1666396800 0.0
1666418400 0.0
1666440000 0.0
1666461600 0.0
1666483200 0.0
1666504800 0.0
1666526400 0.0
1666548000 0.0
1666569600 0.0
1666591200 0.0
1666612800 0.0
1666634400 3551.3475621106227
1666656000 3542.6761772442387
1666677600 3546.3391576023914
1666699200 2017.3598341000732
1666720800 924.4035816730864
1666742400 925.2812715341652
1666764000 923.8338715799734
1666785600 928.1279165587364
1666807200 928.4855789891576
1666828800 929.9832246734748
1666850400 928.598523429859
1666872000 932.7276631250654
1666893600 933.121729529652
1666915200 930.228292394824
1666936800 929.7312064505566
1666958400 927.61236577397
1666980000 0.0
};
\addlegendentry{Rack 113}
\addplot [thick, color0, mark=star, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={20}]
table{
1660240800 17190.429781778785
1660262400 17088.23231321008
1660284000 17181.000762717453
1660305600 17196.690378535495
1660327200 17346.673447966423
1660348800 17307.96649338951
1660370400 17300.00949460158
1660392000 17336.79076134173
1660413600 17220.480815012197
1660435200 17289.717844800725
1660456800 17234.453759280666
1660478400 17322.232349472728
1660500000 17335.915407571978
1660521600 17216.102206729905
1660543200 17286.120622449744
1660564800 17345.04048531661
1660586400 17265.272495735502
1660608000 16875.232207094432
1660629600 15739.054966075597
1660651200 15260.316044534497
1660672800 14445.928438974326
1660694400 13572.852151546642
1660716000 12947.171051972276
1660737600 12003.75813179407
1660759200 11375.20119503464
1660780800 11169.120407529688
1660802400 11176.36619543985
1660824000 11644.79243503612
1660845600 15976.202530744067
1660867200 18148.2606999849
1660888800 16805.069518628414
1660910400 17087.9606248244
1660932000 17072.80240342131
1660953600 17030.543484447764
1660975200 16850.91359379908
1660996800 16775.878082122064
1661018400 16717.85940703291
1661040000 16657.734367715013
1661061600 16323.858307473078
1661083200 16320.392446426238
1661104800 16428.28066325181
1661126400 16370.7876062769
1661148000 16524.86239850537
1661169600 16490.94855997543
1661191200 16474.201532343912
1661212800 16971.632569947426
1661234400 17117.683165178798
1661256000 17098.01747387633
1661277600 17573.86347039141
1661299200 17918.054838624936
1661320800 17991.350628782915
1661342400 18117.22914974036
1661364000 18127.529913888487
1661385600 17964.722653853823
1661407200 17979.955881466933
1661428800 18089.416547835142
1661450400 17953.15432094306
1661472000 18021.96624271073
1661493600 18042.69336790817
1661515200 18166.254654371867
1661536800 17978.758925471946
1661558400 17837.33959604705
1661580000 17984.397361987863
1661601600 17963.133058908177
1661623200 17980.04070133088
1661644800 18326.23939904896
1661666400 18419.56073372251
1661688000 18432.372212903247
1661709600 18321.154592794526
1661731200 18404.446877711864
1661752800 18395.464944566025
1661774400 18320.615668674083
1661796000 18195.12494414323
1661817600 18468.66539288008
1661839200 18396.71961132543
1661860800 18516.73761713126
1661882400 18467.4847300204
1661904000 18069.971616815248
1661925600 17747.543035608174
1661947200 17408.644614830548
1661968800 17544.163491629453
1661990400 17746.11331966734
1662012000 17633.546200354114
1662033600 17908.487736570067
1662055200 18059.033109397853
1662076800 18278.38971472319
1662098400 18271.685136327447
1662120000 18452.14038386853
1662141600 18366.480358082783
1662163200 18407.869674392576
1662184800 18388.71377332448
1662206400 18543.1937192678
1662228000 18432.11806946466
1662249600 18299.36420473053
1662271200 18145.257492338245
1662292800 18090.323096726715
1662314400 17997.577021926096
1662336000 17924.177708113024
1662357600 18049.434906976297
1662379200 17964.180211102714
1662400800 18037.832964909485
1662422400 17998.299152816493
1662444000 17962.371985264755
1662465600 17923.678448347164
1662487200 17876.60875800492
1662508800 17839.873413933983
1662530400 17896.270785908462
1662552000 17986.70953072521
1662573600 18004.58870537568
1662595200 18009.30438989889
1662616800 17923.56142748129
1662638400 17977.21378524303
1662660000 18021.725135326044
1662681600 17918.991340373337
1662703200 18008.7116018218
1662724800 17973.06008970488
1662746400 17991.584029122885
1662768000 18023.470370316398
1662789600 17974.302457525293
1662811200 18006.72392940797
1662832800 18025.612617425333
1662854400 18212.198409734647
1662876000 18099.55965547376
1662897600 18120.89383666451
1662919200 18193.28857885871
1662940800 18138.179019397896
1662962400 18246.01640704288
1662984000 18124.63016829871
1663005600 18144.239359054976
1663027200 18068.86819893479
1663048800 18025.202712664563
1663070400 18041.0478980332
1663092000 18048.985818486468
1663113600 18030.20253267945
1663135200 18004.260309585774
1663156800 18050.30133766335
1663178400 18085.958257373444
1663200000 18047.76329245645
1663221600 18057.6540290616
1663243200 18143.56860774969
1663264800 18126.03554483834
1663286400 18195.807253029667
1663308000 18095.10350812135
1663329600 18036.141528706416
1663351200 17925.765732157175
1663372800 17638.040327851333
1663394400 17906.856211914972
1663416000 18125.132592355287
1663437600 17994.57745931247
1663459200 17978.611264425796
1663480800 18151.780610096983
1663502400 18142.84118786081
1663524000 18091.00325676575
1663545600 18069.27773476629
1663567200 18065.33788385028
1663588800 18074.564318021483
1663610400 18062.63747514509
1663632000 18176.5778017468
1663653600 18108.800453808053
1663675200 18288.93893087567
1663696800 18116.07362435775
1663718400 17964.312154053732
1663740000 17887.231953359544
1663761600 17833.784281375963
1663783200 17990.851570526942
1663804800 18057.50645101676
1663826400 18082.78457385868
1663848000 17892.902458320168
1663869600 18036.80031329847
1663891200 18071.03558426554
1663912800 17931.571375965454
1663934400 18190.09179365437
1663956000 18598.730911839648
1663977600 18566.23065130009
1663999200 18427.77349170261
1664020800 18585.22119886996
1664042400 18543.751014930123
1664064000 18476.63140560555
1664085600 18464.399557942783
1664107200 18541.61299338488
1664128800 18580.958831002707
1664150400 18492.239155828294
1664172000 18387.507868110944
1664193600 18404.32016162008
1664215200 18346.753924779056
1664236800 18499.84861900967
1664258400 18514.65242894032
1664280000 18465.210032546704
1664301600 18448.790643928434
1664323200 18379.980376258223
1664344800 18202.615441322112
1664366400 18333.816544392528
1664388000 18369.20493291322
1664409600 18461.58896238805
1664431200 18489.3074481266
1664452800 18569.249907479145
1664474400 18556.636832088552
1664496000 18660.786797781744
1664517600 18595.02787642267
1664539200 18364.93752050615
1664560800 18390.38016507848
1664582400 18742.377127264303
1664604000 18653.274972336683
1664625600 18765.45252445927
1664647200 18681.18183048135
1664668800 18724.48082114944
1664690400 18606.64402762523
1664712000 18499.973535414498
1664733600 18190.15846844607
1664755200 17988.59390076675
1664776800 17607.101641811172
1664798400 17493.16464171381
1664820000 17622.949607381426
1664841600 17664.611611827375
1664863200 17967.301237224565
1664884800 18025.3607861252
1664906400 17973.413598039006
1664928000 17915.772677254765
1664949600 18217.91233993281
1664971200 18417.99179885829
1664992800 17701.49294839547
1665014400 17412.314774430266
1665036000 17343.470276166052
1665057600 17387.07853923172
1665079200 17322.738010130626
1665100800 17196.00017038385
1665122400 17029.571171323805
1665144000 17339.39022815552
1665165600 17822.780757878238
1665187200 17835.553930835114
1665208800 17919.479813860395
1665230400 17982.651232361564
1665252000 18206.693822466623
1665273600 18215.997679576285
1665295200 18445.761119467275
1665316800 18369.08727616608
1665338400 18299.817807544576
1665360000 18283.41841822316
1665381600 18280.811991674083
1665403200 18288.180124474933
1665424800 18323.159108107586
1665446400 18480.94592326634
1665468000 18547.591018639054
1665489600 18509.43938046732
1665511200 18619.66746769024
1665532800 18522.028252153083
1665554400 18541.08991616428
1665576000 18552.913030732285
1665597600 0.0
1665619200 0.0
1665640800 0.0
1665662400 0.0
1665684000 0.0
1665705600 0.0
1665727200 0.0
1665748800 0.0
1665770400 18473.74371619845
1665792000 18367.662424994254
1665813600 18577.680754752066
1665835200 18693.20979524981
1665856800 18725.8237185044
1665878400 18596.441169964128
1665900000 18655.033607118763
1665921600 18773.478052897364
1665943200 18783.77775614552
1665964800 18644.437076936607
1665986400 18607.508583421117
1666008000 18856.94936668581
1666029600 19026.788919178663
1666051200 0.0
1666072800 0.0
1666094400 0.0
1666116000 0.0
1666137600 0.0
1666159200 0.0
1666180800 0.0
1666202400 0.0
1666224000 0.0
1666245600 0.0
1666267200 0.0
1666288800 0.0
1666310400 0.0
1666332000 0.0
1666353600 0.0
1666375200 0.0
1666396800 0.0
1666418400 0.0
1666440000 0.0
1666461600 0.0
1666483200 0.0
1666504800 0.0
1666526400 0.0
1666548000 0.0
1666569600 0.0
1666591200 0.0
1666612800 0.0
1666634400 0.0
1666656000 0.0
1666677600 0.0
1666699200 0.0
1666720800 0.0
1666742400 0.0
1666764000 0.0
1666785600 0.0
1666807200 0.0
1666828800 0.0
1666850400 0.0
1666872000 0.0
1666893600 0.0
1666915200 0.0
1666936800 0.0
1666958400 0.0
1666980000 0.0
};
\addlegendentry{Rack 124}
\addplot [thick, color1, mark=triangle*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={30}]
table{
1660240800 18233.528720813905
1660262400 18084.51559738146
1660284000 18095.542663223798
1660305600 18209.158748941853
1660327200 18275.929918084665
1660348800 18182.931107632983
1660370400 18153.11486231444
1660392000 18114.948757526097
1660413600 18121.10676796226
1660435200 18139.35305631206
1660456800 18198.996792552683
1660478400 18332.190613931823
1660500000 18359.293767849347
1660521600 18325.33519398066
1660543200 18350.250595327238
1660564800 18338.891372392554
1660586400 18264.727129164723
1660608000 18275.543356979004
1660629600 18344.404284010747
1660651200 18349.091449730036
1660672800 18282.81731817696
1660694400 18217.20745484519
1660716000 18370.91422363482
1660737600 18379.607663328683
1660759200 18289.518545459672
1660780800 18082.69290336448
1660802400 18098.638579627637
1660824000 18294.838872882527
1660845600 17831.039026074635
1660867200 18067.664431757457
1660888800 17642.813478047115
1660910400 17396.36071289864
1660932000 17049.330698441314
1660953600 16917.05717446646
1660975200 16101.79844658544
1660996800 15082.67363135349
1661018400 14810.677678316995
1661040000 14708.972730396805
1661061600 13582.323928204678
1661083200 13248.55209507849
1661104800 13112.094105168828
1661126400 13183.7602750766
1661148000 13352.407148337916
1661169600 13344.35879505059
1661191200 13334.721040280909
1661212800 16461.286990607434
1661234400 17135.396186337977
1661256000 16946.979899658403
1661277600 17168.59428051295
1661299200 17175.432684705193
1661320800 17172.9889758224
1661342400 17207.891103198246
1661364000 17181.968295263527
1661385600 17057.9622455697
1661407200 17076.275825666442
1661428800 17032.137721337924
1661450400 17012.24412026062
1661472000 16907.89262479291
1661493600 16925.79391501127
1661515200 17093.971254021555
1661536800 16499.281042397764
1661558400 16079.723330525336
1661580000 16525.4788555574
1661601600 16617.539078334834
1661623200 16041.968555292464
1661644800 16403.588818974124
1661666400 16512.120822267334
1661688000 16595.070499422058
1661709600 16603.611074219327
1661731200 16899.04254674697
1661752800 17097.37797804034
1661774400 17197.533829210974
1661796000 17020.400871493934
1661817600 17013.991479588243
1661839200 16938.02711447464
1661860800 16726.021571337056
1661882400 16497.52918178962
1661904000 16290.088800624531
1661925600 16016.986310093012
1661947200 15461.925392776466
1661968800 15702.094762382383
1661990400 16077.94251712234
1662012000 16061.56682175479
1662033600 16217.628512379924
1662055200 16420.013176875455
1662076800 16614.136332339003
1662098400 16740.621594964352
1662120000 16858.19688869292
1662141600 17115.392741341937
1662163200 17274.55876760426
1662184800 17282.05887824032
1662206400 17369.025481024168
1662228000 17309.83474287647
1662249600 17092.17664532349
1662271200 16996.178512221923
1662292800 16968.347579699206
1662314400 16907.38265135485
1662336000 16753.909078124885
1662357600 16802.875329838444
1662379200 16564.068513362778
1662400800 13993.687310336129
1662422400 11838.157161388528
1662444000 11833.849680271282
1662465600 11807.52660498651
1662487200 11660.70769737823
1662508800 11416.79163375287
1662530400 11445.53850712726
1662552000 11455.634715860668
1662573600 11454.887827254504
1662595200 11487.70551295096
1662616800 11461.268815261818
1662638400 11461.376548818074
1662660000 11500.324933088135
1662681600 11437.523952175765
1662703200 11463.179730228048
1662724800 11489.594132996184
1662746400 11640.125769821148
1662768000 11648.331933440712
1662789600 11630.935739302377
1662811200 11645.79308508441
1662832800 11646.60089822308
1662854400 11720.354984488604
1662876000 11718.002398586315
1662897600 11696.853976708044
1662919200 11728.056285051174
1662940800 11715.12049878724
1662962400 11756.89044798282
1662984000 11809.903320204316
1663005600 12426.63057647454
1663027200 12514.979597917085
1663048800 12494.92499124278
1663070400 12519.867465708896
1663092000 12185.466235550706
1663113600 12195.73916358218
1663135200 12229.41962528032
1663156800 12290.408982394576
1663178400 15906.6240447616
1663200000 17036.01583243327
1663221600 16870.231875389913
1663243200 17062.15283812782
1663264800 17024.365526296184
1663286400 17082.82495415603
1663308000 17008.60864186441
1663329600 16932.555118564953
1663351200 16832.177891294286
1663372800 16354.33029536318
1663394400 16496.374151118205
1663416000 16585.15403296861
1663437600 16541.376894906978
1663459200 16467.69316454267
1663480800 16547.748757735466
1663502400 16720.71886234981
1663524000 16645.313906331576
1663545600 16756.06486030534
1663567200 16862.8007948219
1663588800 16543.289178378614
1663610400 16583.522603055462
1663632000 16778.95637247723
1663653600 16803.373786865188
1663675200 16840.02434985711
1663696800 16779.768318093982
1663718400 16679.342853875587
1663740000 16849.833726505003
1663761600 16679.25225523791
1663783200 16831.23309063653
1663804800 16940.371293456927
1663826400 17161.642222246002
1663848000 17030.749498348
1663869600 17064.52832789273
1663891200 16927.601838102582
1663912800 16903.65676496236
1663934400 17218.31246395252
1663956000 17795.797035574316
1663977600 17831.78730409015
1663999200 17774.82995270394
1664020800 17754.20232888504
1664042400 17527.05855991626
1664064000 17401.514257768653
1664085600 17605.595486996943
1664107200 17788.134384549976
1664128800 17444.046510584194
1664150400 17435.58681848266
1664172000 17428.59642327927
1664193600 17515.312072385987
1664215200 17231.447001419834
1664236800 17151.088231401754
1664258400 17221.961208342058
1664280000 17195.82960937715
1664301600 17244.96202601165
1664323200 17202.434971784343
1664344800 17109.853171523588
1664366400 17664.279916250038
1664388000 17952.85098008508
1664409600 17978.322940204216
1664431200 18227.74113604914
1664452800 18427.652867969944
1664474400 18265.688977356025
1664496000 18342.35688288321
1664517600 18242.527129587877
1664539200 17647.747416036662
1664560800 17709.05864317461
1664582400 18294.34609786872
1664604000 18266.262638871387
1664625600 18351.544776984207
1664647200 18173.875777783207
1664668800 17922.785999548963
1664690400 17646.719188794228
1664712000 17465.365583975272
1664733600 17233.747559739928
1664755200 17270.91792866586
1664776800 16916.88402321945
1664798400 16801.781513771704
1664820000 16956.319270981083
1664841600 17217.49283085063
1664863200 17219.893181315085
1664884800 17263.08477491185
1664906400 17152.03425769274
1664928000 16791.950580900833
1664949600 17255.749723802284
1664971200 17433.14656317786
1664992800 16604.100695248348
1665014400 16955.173524600603
1665036000 16916.258985348875
1665057600 17326.924203542738
1665079200 17482.66218414923
1665100800 17577.370385044745
1665122400 17505.35041016274
1665144000 17647.386119395254
1665165600 17573.98771573822
1665187200 17791.437197082178
1665208800 17657.304357082416
1665230400 17931.797088776348
1665252000 18050.336344716976
1665273600 18103.64740412896
1665295200 18114.541950983366
1665316800 17980.559922311844
1665338400 17963.142160463503
1665360000 18073.006869102563
1665381600 18137.026794801764
1665403200 18183.588879113893
1665424800 18147.608596051206
1665446400 18130.009098512743
1665468000 18253.589641738345
1665489600 18233.17495611486
1665511200 18270.544620654822
1665532800 18170.205546835947
1665554400 18123.195496687324
1665576000 18084.187627777832
1665597600 0.0
1665619200 0.0
1665640800 0.0
1665662400 0.0
1665684000 0.0
1665705600 0.0
1665727200 0.0
1665748800 0.0
1665770400 18368.50543939404
1665792000 17984.433188295836
1665813600 18123.569482229155
1665835200 18404.54695753456
1665856800 18367.989957070688
1665878400 18077.03828032564
1665900000 18072.820058002777
1665921600 18496.474153139658
1665943200 18197.88930053835
1665964800 17981.73782939399
1665986400 18182.042930619835
1666008000 18467.499593157143
1666029600 18669.554798704223
1666051200 0.0
1666072800 0.0
1666094400 0.0
1666116000 0.0
1666137600 0.0
1666159200 0.0
1666180800 0.0
1666202400 0.0
1666224000 0.0
1666245600 0.0
1666267200 0.0
1666288800 0.0
1666310400 0.0
1666332000 0.0
1666353600 0.0
1666375200 0.0
1666396800 0.0
1666418400 0.0
1666440000 0.0
1666461600 0.0
1666483200 0.0
1666504800 0.0
1666526400 0.0
1666548000 0.0
1666569600 0.0
1666591200 0.0
1666612800 0.0
1666634400 0.0
1666656000 0.0
1666677600 0.0
1666699200 0.0
1666720800 0.0
1666742400 0.0
1666764000 0.0
1666785600 0.0
1666807200 0.0
1666828800 0.0
1666850400 0.0
1666872000 0.0
1666893600 0.0
1666915200 0.0
1666936800 0.0
1666958400 0.0
1666980000 0.0
};
\addlegendentry{Rack 125}
\addplot [thick, color2, mark=square*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={40}]
table{
1660240800 10837.762844040277
1660262400 10820.012020355607
1660284000 10844.56371005142
1660305600 10825.468231937692
1660327200 10823.517464823371
1660348800 10756.648289097098
1660370400 10703.259328238491
1660392000 10768.35581038569
1660413600 10699.69545502474
1660435200 10573.744333654166
1660456800 10567.252192044896
1660478400 9995.666320641783
1660500000 10172.45887903713
1660521600 10554.034075287773
1660543200 10137.430940399596
1660564800 10630.772640422028
1660586400 10647.862054712728
1660608000 10661.05842974298
1660629600 10615.968838460383
1660651200 10546.22204540409
1660672800 10556.251794146723
1660694400 10326.680206368728
1660716000 10764.048408908056
1660737600 10630.192907825423
1660759200 10566.09544586406
1660780800 10572.62302357535
1660802400 10691.341446390288
1660824000 10711.224753035756
1660845600 10633.958884571672
1660867200 10025.975139107904
1660888800 9027.5017212056
1660910400 8706.344253352401
1660932000 8560.27324211328
1660953600 7999.579550443304
1660975200 7309.71751282832
1660996800 6603.925150132525
1661018400 5668.61525320278
1661040000 4765.94735223459
1661061600 3710.3469381937502
1661083200 3618.0301883836855
1661104800 3620.394822202191
1661126400 3453.529619600199
1661148000 3381.1875088349834
1661169600 3372.7742249034027
1661191200 3422.173319907551
1661212800 3335.5826710580545
1661234400 3330.730733461645
1661256000 3341.598459483129
1661277600 3554.318325600818
1661299200 9231.089153211817
1661320800 10285.458391015824
1661342400 10690.91230054785
1661364000 10727.744192327324
1661385600 10520.061064999209
1661407200 10509.787887164595
1661428800 10545.87167491165
1661450400 10508.257982609854
1661472000 10467.772298284386
1661493600 10279.055428064084
1661515200 10378.4900476585
1661536800 10380.20239416834
1661558400 10320.015457354628
1661580000 10511.536635178409
1661601600 10266.95317642563
1661623200 9771.374427645183
1661644800 9842.29266319755
1661666400 9769.563516638646
1661688000 9419.828607596795
1661709600 9598.162644909018
1661731200 9661.679208118869
1661752800 10248.516438216173
1661774400 10277.944040843298
1661796000 9864.719624724512
1661817600 10186.343885613394
1661839200 10520.636922644191
1661860800 10336.423772844497
1661882400 10080.688891548474
1661904000 9902.42919223506
1661925600 7116.012852573696
1661947200 6099.384363168581
1661968800 8518.691263248744
1661990400 9901.19604950001
1662012000 10101.757844364693
1662033600 10038.185621557066
1662055200 10243.205671484591
1662076800 10318.32118963008
1662098400 10477.131853694043
1662120000 10627.4849859615
1662141600 10598.02046324261
1662163200 10632.044136153729
1662184800 10699.74052284032
1662206400 10614.15341664732
1662228000 10665.588777695832
1662249600 10622.621663384623
1662271200 10611.86838343663
1662292800 10613.80683195197
1662314400 10581.283113006655
1662336000 9462.954723195704
1662357600 10274.21154681824
1662379200 10589.855091260615
1662400800 10516.652201031036
1662422400 10693.929694854018
1662444000 9854.414828811923
1662465600 8770.808725194096
1662487200 10034.886849633816
1662508800 10500.803183844026
1662530400 10765.26247008133
1662552000 10602.002174987969
1662573600 10582.174158470032
1662595200 10737.863374109127
1662616800 10569.581653092477
1662638400 9559.658016812908
1662660000 10004.178044700857
1662681600 10580.8013843934
1662703200 7397.758120217339
1662724800 10577.813879738293
1662746400 10688.07918171025
1662768000 10714.248841571814
1662789600 10773.96611409977
1662811200 10728.343542402878
1662832800 10695.51529348599
1662854400 10688.045690266776
1662876000 10659.091451912613
1662897600 10605.923378104802
1662919200 10591.125003299125
1662940800 10596.119946312829
1662962400 10650.77460215424
1662984000 10537.061658308334
1663005600 10562.436465183133
1663027200 10765.626710731238
1663048800 10689.882861259255
1663070400 10706.863879657389
1663092000 10671.776657775315
1663113600 10563.440147465544
1663135200 10609.761401599566
1663156800 10628.826696753891
1663178400 10656.543955260257
1663200000 10671.778333793907
1663221600 10734.7626945361
1663243200 10691.717662183037
1663264800 10711.894623137832
1663286400 10757.273462286525
1663308000 10592.07199468
1663329600 10627.647415089325
1663351200 10555.903619221848
1663372800 10475.657014068678
1663394400 10461.906989121771
1663416000 10377.37236042832
1663437600 10416.980802904396
1663459200 10399.00471125902
1663480800 10500.68357612481
1663502400 10628.769502482206
1663524000 10645.89861915878
1663545600 10747.11852671748
1663567200 10768.208005937122
1663588800 10724.74508181821
1663610400 10516.443763054443
1663632000 10544.17788631464
1663653600 10718.962028964692
1663675200 10578.882916454308
1663696800 10254.647165002174
1663718400 10484.194112887382
1663740000 10586.928908915002
1663761600 10459.956083285237
1663783200 10767.467208713731
1663804800 10786.02081897574
1663826400 10647.639229234475
1663848000 10357.193051285642
1663869600 10492.177279321688
1663891200 10753.416627801382
1663912800 10858.42531827417
1663934400 10850.378301867988
1663956000 10864.343288120022
1663977600 10841.498742693271
1663999200 10761.892830108727
1664020800 10857.324584924118
1664042400 10867.09923244396
1664064000 7691.64207781941
1664085600 10865.552509158691
1664107200 10854.943022007235
1664128800 10871.533641285649
1664150400 9182.23237683838
1664172000 10858.09280749659
1664193600 7491.260035471059
1664215200 10713.831558399075
1664236800 10718.730714797652
1664258400 10764.155248396628
1664280000 10630.831206134628
1664301600 10734.819048495894
1664323200 10827.96664080813
1664344800 10691.134130010672
1664366400 10508.89003423766
1664388000 10454.480768769332
1664409600 10408.236937278436
1664431200 10470.656021010276
1664452800 10578.964551786115
1664474400 10584.865136511951
1664496000 10578.105354784066
1664517600 10471.610708709246
1664539200 9329.026257205847
1664560800 9636.55555678182
1664582400 10241.956167161848
1664604000 10156.87384500207
1664625600 8138.828969670283
1664647200 9706.43288894999
1664668800 10225.593594949374
1664690400 10135.412386781998
1664712000 10049.283709250858
1664733600 10346.0603503037
1664755200 10675.019016126607
1664776800 10679.397286100775
1664798400 10557.66204584378
1664820000 10469.970941772568
1664841600 10583.40776204308
1664863200 10692.97066862506
1664884800 10784.24297780549
1664906400 10745.05941658984
1664928000 9792.397358642304
1664949600 8713.792891539852
1664971200 7666.745481372718
1664992800 10469.552810947984
1665014400 10786.22272182261
1665036000 10550.080384626875
1665057600 10544.934611367064
1665079200 10553.865253856236
1665100800 10731.733959698728
1665122400 10703.640525232113
1665144000 10793.557907868242
1665165600 10746.373322508982
1665187200 10777.52994280458
1665208800 10771.357450771757
1665230400 10756.508750528918
1665252000 10623.462055597754
1665273600 10653.060278935922
1665295200 10727.18272937181
1665316800 10725.452644530867
1665338400 10716.628616812668
1665360000 10657.268828875833
1665381600 10466.785215932365
1665403200 10450.586804115468
1665424800 10710.196673498473
1665446400 7451.388530761652
1665468000 10864.86505371844
1665489600 10879.146700583542
1665511200 10868.055536201638
1665532800 10848.781845937136
1665554400 10725.865450842444
1665576000 10557.392067627432
1665597600 0.0
1665619200 0.0
1665640800 0.0
1665662400 0.0
1665684000 0.0
1665705600 0.0
1665727200 0.0
1665748800 0.0
1665770400 10790.24710154196
1665792000 10828.600999471828
1665813600 10392.54522196842
1665835200 10265.363111273133
1665856800 10809.48847063592
1665878400 10668.43282735172
1665900000 10793.601197068372
1665921600 10813.036177635826
1665943200 10837.891159454424
1665964800 10819.903273983786
1665986400 10760.453270534994
1666008000 10299.17527840956
1666029600 10757.265218317776
1666051200 0.0
1666072800 0.0
1666094400 0.0
1666116000 0.0
1666137600 0.0
1666159200 0.0
1666180800 0.0
1666202400 0.0
1666224000 0.0
1666245600 0.0
1666267200 0.0
1666288800 0.0
1666310400 0.0
1666332000 0.0
1666353600 0.0
1666375200 0.0
1666396800 0.0
1666418400 0.0
1666440000 0.0
1666461600 0.0
1666483200 0.0
1666504800 0.0
1666526400 0.0
1666548000 0.0
1666569600 0.0
1666591200 0.0
1666612800 0.0
1666634400 0.0
1666656000 0.0
1666677600 0.0
1666699200 0.0
1666720800 0.0
1666742400 0.0
1666764000 0.0
1666785600 0.0
1666807200 0.0
1666828800 0.0
1666850400 0.0
1666872000 0.0
1666893600 0.0
1666915200 0.0
1666936800 0.0
1666958400 0.0
1666980000 0.0
};
\addlegendentry{Rack 169}
\addplot [thick, color3, mark=o, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={50}]
table{
1660240800 12953.663950485903
1660262400 12906.985135071754
1660284000 12894.17059322223
1660305600 12892.285181717922
1660327200 12890.859149339192
1660348800 12757.589580687709
1660370400 12762.93677384559
1660392000 12836.778531412923
1660413600 12734.371458627033
1660435200 12541.53042075723
1660456800 12399.661523738392
1660478400 11801.15289877453
1660500000 11963.487792498112
1660521600 12542.81982855294
1660543200 12057.37986372809
1660564800 12622.909245021185
1660586400 12661.564779523927
1660608000 12678.3461893671
1660629600 12637.965575635071
1660651200 12518.761063618713
1660672800 12435.214544766986
1660694400 8045.139678941172
1660716000 12822.341979701494
1660737600 12673.56375768728
1660759200 12609.004960763366
1660780800 12572.57076623926
1660802400 12760.973633012049
1660824000 12781.104719156729
1660845600 12660.111911740336
1660867200 12068.522136441596
1660888800 11127.532059194096
1660910400 10783.03084503927
1660932000 10622.255956238623
1660953600 9667.52042433148
1660975200 8635.844928513778
1660996800 7663.69177088441
1661018400 6704.535164691238
1661040000 5218.098653362746
1661061600 3976.2399134635607
1661083200 3934.929413010028
1661104800 3948.798820947809
1661126400 3946.432790327153
1661148000 3952.1724796180806
1661169600 3917.3322320535126
1661191200 3971.5554480295777
1661212800 3841.8880232948736
1661234400 3867.0206786261606
1661256000 3874.8668214315694
1661277600 4047.033117212486
1661299200 11015.410108729857
1661320800 12343.65593875499
1661342400 12704.01067931965
1661364000 12801.469212448712
1661385600 12548.094367312036
1661407200 12524.340284806818
1661428800 12552.48314485362
1661450400 12531.252884690522
1661472000 12477.829609310123
1661493600 12295.379211614028
1661515200 12377.4715492716
1661536800 12359.084755818136
1661558400 12331.750715145346
1661580000 12485.454658853732
1661601600 12011.101049595462
1661623200 11102.788616553771
1661644800 11195.132503887417
1661666400 11228.45207533062
1661688000 10609.662726202532
1661709600 11223.577277655191
1661731200 11323.324737480709
1661752800 12184.205778093052
1661774400 12158.364459956583
1661796000 11600.59013421982
1661817600 12106.734324906343
1661839200 12513.545412041638
1661860800 12486.628349550574
1661882400 12391.778154287496
1661904000 11859.200925450576
1661925600 5336.10722007034
1661947200 7041.306368085325
1661968800 10366.933869820508
1661990400 11956.45927886522
1662012000 12022.982250880736
1662033600 12140.503925865332
1662055200 12405.65060607119
1662076800 12416.900711183536
1662098400 12511.395425503775
1662120000 12608.016522156522
1662141600 12680.671865478198
1662163200 12621.23899701388
1662184800 12766.61077270682
1662206400 12596.26744339133
1662228000 12712.039273620749
1662249600 12677.53802022706
1662271200 12672.607181457246
1662292800 12675.584426974356
1662314400 12610.170128666488
1662336000 11419.237288244592
1662357600 12414.3414322277
1662379200 8484.613938349798
1662400800 12641.550052659622
1662422400 12790.671817190236
1662444000 11539.058094017755
1662465600 9974.445276038852
1662487200 11817.058998481249
1662508800 12469.613368153749
1662530400 12842.86102422932
1662552000 12594.495164793085
1662573600 12511.497232087992
1662595200 12744.557461005365
1662616800 12580.015982010542
1662638400 11713.537110654546
1662660000 11909.507606622798
1662681600 12608.27102684412
1662703200 12646.821228556462
1662724800 12635.874503661682
1662746400 12678.029106832955
1662768000 12712.64184414544
1662789600 12789.19359823285
1662811200 12742.784226765045
1662832800 12728.55582042386
1662854400 12681.359131103463
1662876000 12601.040706514668
1662897600 12618.138699826231
1662919200 12612.970174624908
1662940800 12656.251029599229
1662962400 12657.720484649086
1662984000 12556.75437274155
1663005600 12579.61668126942
1663027200 12778.366664252806
1663048800 12714.14799700608
1663070400 12713.696682872733
1663092000 12612.55222205427
1663113600 12600.051971027464
1663135200 12670.077441957506
1663156800 12643.796846964233
1663178400 12672.681466579545
1663200000 12684.136215078666
1663221600 12731.12395679008
1663243200 12690.70362888904
1663264800 12724.440386035378
1663286400 12796.98906176848
1663308000 12589.263329437104
1663329600 12578.54845675184
1663351200 12470.026278524732
1663372800 12425.854299754894
1663394400 12438.781511019177
1663416000 12331.45320899192
1663437600 12386.619112920886
1663459200 12356.638084294558
1663480800 12494.4810971047
1663502400 12663.398436238054
1663524000 12646.626150824206
1663545600 12750.48615404246
1663567200 12780.292255622897
1663588800 12715.959326787754
1663610400 12466.085406282906
1663632000 12552.30922944094
1663653600 12751.285747530786
1663675200 12600.039311676424
1663696800 12074.612124219517
1663718400 12417.60013663434
1663740000 12619.675899333894
1663761600 12439.50098810399
1663783200 12848.936367603585
1663804800 12848.472565754397
1663826400 12649.931026516422
1663848000 12320.27925121762
1663869600 12629.568936791537
1663891200 12772.658235186484
1663912800 12904.777256074543
1663934400 12861.202051574885
1663956000 12869.048269118395
1663977600 12890.326501053756
1663999200 12843.334294389351
1664020800 12871.125567520656
1664042400 12917.819967354486
1664064000 12920.669411498226
1664085600 12917.925913019582
1664107200 12928.653905740022
1664128800 12931.137339366142
1664150400 10651.538734864078
1664172000 12935.077769396728
1664193600 12811.57927605532
1664215200 12709.338019877672
1664236800 12759.729584454952
1664258400 12789.261630341654
1664280000 12657.612845098296
1664301600 12796.874547187148
1664323200 12854.368177774057
1664344800 12712.6249418982
1664366400 12487.498314375316
1664388000 12409.462504986555
1664409600 12353.597036466335
1664431200 12395.011971346055
1664452800 12538.080252523025
1664474400 12579.415316603689
1664496000 12565.5819527388
1664517600 12511.00680731052
1664539200 10839.281777089234
1664560800 10949.970905935454
1664582400 12031.843246151027
1664604000 12087.723952071903
1664625600 9594.647793019214
1664647200 11047.1045663214
1664668800 11756.55582805247
1664690400 11853.009774338923
1664712000 11482.118075090842
1664733600 12245.608455531894
1664755200 12661.864720184476
1664776800 12701.613668687376
1664798400 12536.73618229885
1664820000 12450.14766434101
1664841600 12602.710335515914
1664863200 12607.236591239647
1664884800 12811.084777653085
1664906400 12776.749858222429
1664928000 12004.557187310622
1664949600 11189.329282805096
1664971200 10327.362400933158
1664992800 12617.87473407023
1665014400 12784.023429593184
1665036000 12602.674312222516
1665057600 12490.188654046737
1665079200 12559.364416467746
1665100800 12750.26051739644
1665122400 12787.371418584631
1665144000 12807.136191844116
1665165600 12731.453259984712
1665187200 12679.056555615674
1665208800 12670.542203563113
1665230400 12658.801238678325
1665252000 12524.474601429074
1665273600 12543.004482689945
1665295200 12539.88152140004
1665316800 12464.354462495883
1665338400 12504.77547862302
1665360000 12661.204890021249
1665381600 12434.275309776864
1665403200 12410.307036657734
1665424800 12699.024429598776
1665446400 12828.891820242476
1665468000 12917.393974018656
1665489600 12870.681733409878
1665511200 12875.878725542922
1665532800 12870.19625854686
1665554400 12791.069395274912
1665576000 12708.286073070743
1665597600 0.0
1665619200 0.0
1665640800 0.0
1665662400 0.0
1665684000 0.0
1665705600 0.0
1665727200 0.0
1665748800 0.0
1665770400 12389.623132673112
1665792000 12297.152923001046
1665813600 12003.2663427905
1665835200 11909.94312578783
1665856800 12082.34431404349
1665878400 11931.053252842928
1665900000 12004.86161016762
1665921600 12602.085422679034
1665943200 12662.161623872766
1665964800 12609.396503997656
1665986400 12806.589403944276
1666008000 12022.980744263325
1666029600 12838.23363333974
1666051200 0.0
1666072800 0.0
1666094400 0.0
1666116000 0.0
1666137600 0.0
1666159200 0.0
1666180800 0.0
1666202400 0.0
1666224000 0.0
1666245600 0.0
1666267200 0.0
1666288800 0.0
1666310400 0.0
1666332000 0.0
1666353600 0.0
1666375200 0.0
1666396800 0.0
1666418400 0.0
1666440000 0.0
1666461600 0.0
1666483200 0.0
1666504800 0.0
1666526400 0.0
1666548000 0.0
1666569600 0.0
1666591200 0.0
1666612800 0.0
1666634400 0.0
1666656000 0.0
1666677600 0.0
1666699200 0.0
1666720800 0.0
1666742400 0.0
1666764000 0.0
1666785600 0.0
1666807200 0.0
1666828800 0.0
1666850400 0.0
1666872000 0.0
1666893600 0.0
1666915200 0.0
1666936800 0.0
1666958400 0.0
1666980000 0.0

};
\addlegendentry{Rack 170}
\addplot [thick, color4, mark=diamond*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={60}]
table{
1660240800 12953.663950485903
1660262400 12906.985135071754
1660284000 12894.17059322223
1660305600 12892.285181717922
1660327200 12890.859149339192
1660348800 12757.589580687709
1660370400 12762.93677384559
1660392000 12836.778531412923
1660413600 12734.371458627033
1660435200 12541.53042075723
1660456800 12399.661523738392
1660478400 11801.15289877453
1660500000 11963.487792498112
1660521600 12542.81982855294
1660543200 12057.37986372809
1660564800 12622.909245021185
1660586400 12661.564779523927
1660608000 12678.3461893671
1660629600 12637.965575635071
1660651200 12518.761063618713
1660672800 12435.214544766986
1660694400 8045.139678941172
1660716000 12822.341979701494
1660737600 12673.56375768728
1660759200 12609.004960763366
1660780800 12572.57076623926
1660802400 12760.973633012049
1660824000 12781.104719156729
1660845600 12660.111911740336
1660867200 12068.522136441596
1660888800 11127.532059194096
1660910400 10783.03084503927
1660932000 10622.255956238623
1660953600 9667.52042433148
1660975200 8635.844928513778
1660996800 7663.69177088441
1661018400 6704.535164691238
1661040000 5218.098653362746
1661061600 3976.2399134635607
1661083200 3934.929413010028
1661104800 3948.798820947809
1661126400 3946.432790327153
1661148000 3952.1724796180806
1661169600 3917.3322320535126
1661191200 3971.5554480295777
1661212800 3841.8880232948736
1661234400 3867.0206786261606
1661256000 3874.8668214315694
1661277600 4047.033117212486
1661299200 11015.410108729857
1661320800 12343.65593875499
1661342400 12704.01067931965
1661364000 12801.469212448712
1661385600 12548.094367312036
1661407200 12524.340284806818
1661428800 12552.48314485362
1661450400 12531.252884690522
1661472000 12477.829609310123
1661493600 12295.379211614028
1661515200 12377.4715492716
1661536800 12359.084755818136
1661558400 12331.750715145346
1661580000 12485.454658853732
1661601600 12011.101049595462
1661623200 11102.788616553771
1661644800 11195.132503887417
1661666400 11228.45207533062
1661688000 10609.662726202532
1661709600 11223.577277655191
1661731200 11323.324737480709
1661752800 12184.205778093052
1661774400 12158.364459956583
1661796000 11600.59013421982
1661817600 12106.734324906343
1661839200 12513.545412041638
1661860800 12486.628349550574
1661882400 12391.778154287496
1661904000 11859.200925450576
1661925600 5336.10722007034
1661947200 7041.306368085325
1661968800 10366.933869820508
1661990400 11956.45927886522
1662012000 12022.982250880736
1662033600 12140.503925865332
1662055200 12405.65060607119
1662076800 12416.900711183536
1662098400 12511.395425503775
1662120000 12608.016522156522
1662141600 12680.671865478198
1662163200 12621.23899701388
1662184800 12766.61077270682
1662206400 12596.26744339133
1662228000 12712.039273620749
1662249600 12677.53802022706
1662271200 12672.607181457246
1662292800 12675.584426974356
1662314400 12610.170128666488
1662336000 11419.237288244592
1662357600 12414.3414322277
1662379200 8484.613938349798
1662400800 12641.550052659622
1662422400 12790.671817190236
1662444000 11539.058094017755
1662465600 9974.445276038852
1662487200 11817.058998481249
1662508800 12469.613368153749
1662530400 12842.86102422932
1662552000 12594.495164793085
1662573600 12511.497232087992
1662595200 12744.557461005365
1662616800 12580.015982010542
1662638400 11713.537110654546
1662660000 11909.507606622798
1662681600 12608.27102684412
1662703200 12646.821228556462
1662724800 12635.874503661682
1662746400 12678.029106832955
1662768000 12712.64184414544
1662789600 12789.19359823285
1662811200 12742.784226765045
1662832800 12728.55582042386
1662854400 12681.359131103463
1662876000 12601.040706514668
1662897600 12618.138699826231
1662919200 12612.970174624908
1662940800 12656.251029599229
1662962400 12657.720484649086
1662984000 12556.75437274155
1663005600 12579.61668126942
1663027200 12778.366664252806
1663048800 12714.14799700608
1663070400 12713.696682872733
1663092000 12612.55222205427
1663113600 12600.051971027464
1663135200 12670.077441957506
1663156800 12643.796846964233
1663178400 12672.681466579545
1663200000 12684.136215078666
1663221600 12731.12395679008
1663243200 12690.70362888904
1663264800 12724.440386035378
1663286400 12796.98906176848
1663308000 12589.263329437104
1663329600 12578.54845675184
1663351200 12470.026278524732
1663372800 12425.854299754894
1663394400 12438.781511019177
1663416000 12331.45320899192
1663437600 12386.619112920886
1663459200 12356.638084294558
1663480800 12494.4810971047
1663502400 12663.398436238054
1663524000 12646.626150824206
1663545600 12750.48615404246
1663567200 12780.292255622897
1663588800 12715.959326787754
1663610400 12466.085406282906
1663632000 12552.30922944094
1663653600 12751.285747530786
1663675200 12600.039311676424
1663696800 12074.612124219517
1663718400 12417.60013663434
1663740000 12619.675899333894
1663761600 12439.50098810399
1663783200 12848.936367603585
1663804800 12848.472565754397
1663826400 12649.931026516422
1663848000 12320.27925121762
1663869600 12629.568936791537
1663891200 12772.658235186484
1663912800 12904.777256074543
1663934400 12861.202051574885
1663956000 12869.048269118395
1663977600 12890.326501053756
1663999200 12843.334294389351
1664020800 12871.125567520656
1664042400 12917.819967354486
1664064000 12920.669411498226
1664085600 12917.925913019582
1664107200 12928.653905740022
1664128800 12931.137339366142
1664150400 10651.538734864078
1664172000 12935.077769396728
1664193600 12811.57927605532
1664215200 12709.338019877672
1664236800 12759.729584454952
1664258400 12789.261630341654
1664280000 12657.612845098296
1664301600 12796.874547187148
1664323200 12854.368177774057
1664344800 12712.6249418982
1664366400 12487.498314375316
1664388000 12409.462504986555
1664409600 12353.597036466335
1664431200 12395.011971346055
1664452800 12538.080252523025
1664474400 12579.415316603689
1664496000 12565.5819527388
1664517600 12511.00680731052
1664539200 10839.281777089234
1664560800 10949.970905935454
1664582400 12031.843246151027
1664604000 12087.723952071903
1664625600 9594.647793019214
1664647200 11047.1045663214
1664668800 11756.55582805247
1664690400 11853.009774338923
1664712000 11482.118075090842
1664733600 12245.608455531894
1664755200 12661.864720184476
1664776800 12701.613668687376
1664798400 12536.73618229885
1664820000 12450.14766434101
1664841600 12602.710335515914
1664863200 12607.236591239647
1664884800 12811.084777653085
1664906400 12776.749858222429
1664928000 12004.557187310622
1664949600 11189.329282805096
1664971200 10327.362400933158
1664992800 12617.87473407023
1665014400 12784.023429593184
1665036000 12602.674312222516
1665057600 12490.188654046737
1665079200 12559.364416467746
1665100800 12750.26051739644
1665122400 12787.371418584631
1665144000 12807.136191844116
1665165600 12731.453259984712
1665187200 12679.056555615674
1665208800 12670.542203563113
1665230400 12658.801238678325
1665252000 12524.474601429074
1665273600 12543.004482689945
1665295200 12539.88152140004
1665316800 12464.354462495883
1665338400 12504.77547862302
1665360000 12661.204890021249
1665381600 12434.275309776864
1665403200 12410.307036657734
1665424800 12699.024429598776
1665446400 12828.891820242476
1665468000 12917.393974018656
1665489600 12870.681733409878
1665511200 12875.878725542922
1665532800 12870.19625854686
1665554400 12791.069395274912
1665576000 12708.286073070743
1665597600 0.0
1665619200 0.0
1665640800 0.0
1665662400 0.0
1665684000 0.0
1665705600 0.0
1665727200 0.0
1665748800 0.0
1665770400 12389.623132673112
1665792000 12297.152923001046
1665813600 12003.2663427905
1665835200 11909.94312578783
1665856800 12082.34431404349
1665878400 11931.053252842928
1665900000 12004.86161016762
1665921600 12602.085422679034
1665943200 12662.161623872766
1665964800 12609.396503997656
1665986400 12806.589403944276
1666008000 12022.980744263325
1666029600 12838.23363333974
1666051200 0.0
1666072800 0.0
1666094400 0.0
1666116000 0.0
1666137600 0.0
1666159200 0.0
1666180800 0.0
1666202400 0.0
1666224000 0.0
1666245600 0.0
1666267200 0.0
1666288800 0.0
1666310400 0.0
1666332000 0.0
1666353600 0.0
1666375200 0.0
1666396800 0.0
1666418400 0.0
1666440000 0.0
1666461600 0.0
1666483200 0.0
1666504800 0.0
1666526400 0.0
1666548000 0.0
1666569600 0.0
1666591200 0.0
1666612800 0.0
1666634400 0.0
1666656000 0.0
1666677600 0.0
1666699200 0.0
1666720800 0.0
1666742400 0.0
1666764000 0.0
1666785600 0.0
1666807200 0.0
1666828800 0.0
1666850400 0.0
1666872000 0.0
1666893600 0.0
1666915200 0.0
1666936800 0.0
1666958400 0.0
1666980000 0.0
};
\addlegendentry{Rack 177}

\addplot [thick,ceil,loosely dashed, mark=otimes*, mark size=3, mark options={solid,fill=white,draw=olive},  mark repeat={55}]
table{
1660240800 10816.231943177305
1660262400 10724.463543950376
1660284000 10695.13601259158
1660305600 10776.78579599748
1660327200 10806.763192405628
1660348800 10806.819115699063
1660370400 10794.384431773497
1660392000 10788.513835511902
1660413600 10720.797605818963
1660435200 10774.17965888364
1660456800 10696.405667423593
1660478400 10755.394470654725
1660500000 10733.168806407824
1660521600 10751.9232682626
1660543200 10770.86968204947
1660564800 10782.23418350806
1660586400 10766.191476454243
1660608000 10774.07281845473
1660629600 10761.345310471726
1660651200 10838.189797429906
1660672800 10742.149074340115
1660694400 10641.083871512266
1660716000 10636.67948924656
1660737600 10715.77806181175
1660759200 10690.943782099504
1660780800 10700.012234240648
1660802400 10704.377712178512
1660824000 10749.952187680588
1660845600 7596.324231986656
1660867200 10483.818026780456
1660888800 10230.87183320757
1660910400 9538.66251442191
1660932000 9203.862612624873
1660953600 8727.667713878789
1660975200 7489.974276516659
1660996800 6340.55479850557
1661018400 5615.260927959074
1661040000 5318.749471607442
1661061600 5016.046710564904
1661083200 4903.878601409733
1661104800 4851.736734047566
1661126400 4538.203604225671
1661148000 4535.976714134449
1661169600 4581.072617020091
1661191200 4623.268367588462
1661212800 9278.894009728709
1661234400 10811.35640486654
1661256000 10803.245178976344
1661277600 10775.19805250975
1661299200 10784.12834879192
1661320800 10748.360400962716
1661342400 10580.372932373168
1661364000 10297.70416902657
1661385600 10056.49314933345
1661407200 9915.633501466327
1661428800 9886.396387344525
1661450400 9812.780531089991
1661472000 9679.125009869253
1661493600 9666.69439890385
1661515200 9744.744355573072
1661536800 9403.180044513016
1661558400 8445.57209639606
1661580000 9474.325165647802
1661601600 9416.18109077696
1661623200 9372.040597599782
1661644800 9405.640325607736
1661666400 9357.994744384923
1661688000 9234.063383606072
1661709600 9149.026451954054
1661731200 9292.77344540684
1661752800 9948.757710154989
1661774400 9865.66817344692
1661796000 9768.575940250375
1661817600 10087.105803538729
1661839200 10462.46531637874
1661860800 10435.306965704489
1661882400 10435.316546541842
1661904000 10380.735461594828
1661925600 8180.301294397257
1661947200 8537.08962507259
1661968800 10317.90017874335
1661990400 10412.555948574449
1662012000 10399.303863030567
1662033600 10428.308558032391
1662055200 10492.542490939655
1662076800 10580.706243085033
1662098400 10639.18840683405
1662120000 10628.353184945045
1662141600 10858.87305489576
1662163200 10811.883459145944
1662184800 10843.176673788856
1662206400 10858.541940758792
1662228000 10768.218533495983
1662249600 10703.47726824842
1662271200 10626.737154705508
1662292800 10646.304997914933
1662314400 10639.419304599334
1662336000 10699.854732327896
1662357600 10744.74931099866
1662379200 10748.976364922964
1662400800 10716.231285828242
1662422400 10696.719794272554
1662444000 10627.24410040397
1662465600 10510.891332776866
1662487200 10554.44065546761
1662508800 10572.394273988251
1662530400 10664.183619103322
1662552000 10722.135589871205
1662573600 10726.02824299286
1662595200 10735.178700229471
1662616800 10694.301223102566
1662638400 10675.654242907658
1662660000 10669.516263399786
1662681600 10675.88250623026
1662703200 10657.243569957698
1662724800 10657.700746586444
1662746400 10659.258056729575
1662768000 10626.287457260789
1662789600 10658.275834679584
1662811200 10618.207489596827
1662832800 10610.766805763924
1662854400 10643.558253682011
1662876000 10596.87598391618
1662897600 10660.818235623496
1662919200 10728.25316694461
1662940800 10758.001607977394
1662962400 10725.070244610735
1662984000 10657.522170840532
1663005600 10638.522950847497
1663027200 10682.223251165911
1663048800 10662.71775934756
1663070400 10616.761212505977
1663092000 10607.438398941273
1663113600 10676.638512650845
1663135200 10723.176293461058
1663156800 10647.17356176263
1663178400 10561.68825879057
1663200000 10558.244267294109
1663221600 10599.447426497796
1663243200 10660.92471409377
1663264800 10734.30792701454
1663286400 10887.99582085816
1663308000 10757.267599326124
1663329600 10754.866633892045
1663351200 10732.40258973898
1663372800 10581.961116058888
1663394400 10606.535650874765
1663416000 10667.11400751258
1663437600 10690.323831666452
1663459200 10602.049968341722
1663480800 10706.052202465426
1663502400 10781.791993890696
1663524000 10740.893324252222
1663545600 10845.15641912776
1663567200 10877.830977129035
1663588800 10862.98422854086
1663610400 10734.686966485162
1663632000 10780.454078353494
1663653600 10896.611213190334
1663675200 10793.86301677049
1663696800 10705.39632335076
1663718400 10635.167075124084
1663740000 10709.982094701934
1663761600 10575.437754578235
1663783200 10855.251517506196
1663804800 10869.119931311026
1663826400 10823.867113356073
1663848000 10628.47580041214
1663869600 10725.566552281987
1663891200 10831.278695492776
1663912800 10908.846635630627
1663934400 10909.236582615673
1663956000 10866.619492200209
1663977600 10920.170128511398
1663999200 10883.428390365145
1664020800 10887.86088271123
1664042400 10847.16154279632
1664064000 10885.296394887428
1664085600 10880.265922992538
1664107200 10804.300462239364
1664128800 10777.443221760044
1664150400 10635.436566642458
1664172000 10618.2221841134
1664193600 10634.341986533636
1664215200 10692.831562078098
1664236800 10689.799775187505
1664258400 10660.793354211688
1664280000 10650.812449653198
1664301600 10603.560313600752
1664323200 10627.075434101129
1664344800 10658.407088155049
1664366400 10630.061329904936
1664388000 10620.583857346428
1664409600 10716.26564862167
1664431200 10798.935899894288
1664452800 10878.095787173315
1664474400 10908.943846267905
1664496000 10907.814895704372
1664517600 10885.69462636489
1664539200 10662.464300951877
1664560800 10571.468317398008
1664582400 10780.74859168435
1664604000 10788.167771080713
1664625600 10702.564657840714
1664647200 10762.218596532815
1664668800 10740.518046606743
1664690400 10699.078464349224
1664712000 10676.286174314762
1664733600 10625.218967914972
1664755200 10580.289217566322
1664776800 10546.275615123726
1664798400 10575.890385183216
1664820000 10378.07233511012
1664841600 10316.04950561494
1664863200 10571.326945867866
1664884800 10655.17557605328
1664906400 10557.466884120462
1664928000 10547.647200479289
1664949600 10718.398991358405
1664971200 10950.42694325478
1664992800 10957.558885643368
1665014400 10621.271569674283
1665036000 10670.093723696276
1665057600 10856.479494731126
1665079200 10727.386386223729
1665100800 10727.973479210512
1665122400 10658.80633666481
1665144000 10674.487589335808
1665165600 10682.916195701142
1665187200 10635.027916599962
1665208800 10568.924161042993
1665230400 10737.981671881118
1665252000 10728.75816754184
1665273600 10585.032165622157
1665295200 10551.04807645669
1665316800 10526.94433016569
1665338400 10541.302664673927
1665360000 10549.087166598294
1665381600 10510.97682211594
1665403200 10588.820431979775
1665424800 10592.008468881202
1665446400 10621.220001048256
1665468000 10648.967554091743
1665489600 10682.321336103136
1665511200 7455.326947392559
1665532800 10726.89269391479
1665554400 10692.806326915834
1665576000 10658.04510962895
1665597600 0.0
1665619200 0.0
1665640800 0.0
1665662400 0.0
1665684000 0.0
1665705600 0.0
1665727200 0.0
1665748800 0.0
1665770400 10743.125574670505
1665792000 10733.994826642778
1665813600 10713.663641097166
1665835200 10690.293323440224
1665856800 10752.580453006596
1665878400 10716.441392650955
1665900000 10734.231262112986
1665921600 10794.661176756892
1665943200 10820.76292474596
1665964800 10757.077740386838
1665986400 10678.920671905327
1666008000 11097.859393385988
1666029600 11109.20137010626
1666051200 0.0
1666072800 0.0
1666094400 0.0
1666116000 0.0
1666137600 0.0
1666159200 0.0
1666180800 0.0
1666202400 0.0
1666224000 0.0
1666245600 0.0
1666267200 0.0
1666288800 0.0
1666310400 0.0
1666332000 0.0
1666353600 0.0
1666375200 0.0
1666396800 0.0
1666418400 0.0
1666440000 0.0
1666461600 0.0
1666483200 0.0
1666504800 0.0
1666526400 0.0
1666548000 0.0
1666569600 0.0
1666591200 0.0
1666612800 0.0
1666634400 0.0
1666656000 0.0
1666677600 0.0
1666699200 0.0
1666720800 0.0
1666742400 0.0
1666764000 0.0
1666785600 0.0
1666807200 0.0
1666828800 0.0
1666850400 0.0
1666872000 0.0
1666893600 0.0
1666915200 0.0
1666936800 0.0
1666958400 0.0
1666980000 0.0

};
\addlegendentry{Rack 179}

\addplot [thick,chamoisee,dashdotdotted, mark=asterisk, mark size=3, mark options={solid,fill=white,draw=olive},  mark repeat={45}]
table{
1660240800 12582.324977008897
1660262400 12535.88651737829
1660284000 12461.41687879802
1660305600 12558.422642853311
1660327200 12919.604500204
1660348800 12906.707251889957
1660370400 12862.64076410139
1660392000 12851.911025059944
1660413600 12861.64974767846
1660435200 12841.273506395906
1660456800 12748.132268361942
1660478400 12802.438569194526
1660500000 12843.809475051918
1660521600 12865.073155261642
1660543200 12861.98273121225
1660564800 12895.773635164767
1660586400 12850.330148327104
1660608000 12837.341856691395
1660629600 12908.407585247753
1660651200 12862.58762699052
1660672800 8413.300374953767
1660694400 12626.040891597797
1660716000 12745.075689902083
1660737600 12762.623947368593
1660759200 8565.732294121919
1660780800 12690.16345758371
1660802400 12773.899015801584
1660824000 12761.268603049451
1660845600 12854.083119544212
1660867200 12875.11342479358
1660888800 12863.08337569138
1660910400 12884.731789457575
1660932000 12987.146564593211
1660953600 12874.584900863829
1660975200 12859.494627763152
1660996800 12921.627254942628
1661018400 12892.248581869564
1661040000 12907.621750191218
1661061600 12884.161170107329
1661083200 12754.079492203296
1661104800 12802.419072717645
1661126400 12880.020254428036
1661148000 12797.631057118231
1661169600 12828.293967013497
1661191200 12854.047120110692
1661212800 12855.93021932512
1661234400 12844.711619189617
1661256000 12800.234475498884
1661277600 12785.22115837002
1661299200 12725.901563442942
1661320800 12476.380736235988
1661342400 10847.4645153253
1661364000 8199.60512914952
1661385600 7296.375668647909
1661407200 6932.612789490042
1661428800 5843.055154570502
1661450400 5432.409903862331
1661472000 4873.898602894583
1661493600 4634.728557259336
1661515200 4633.629936508213
1661536800 4585.76870852565
1661558400 4526.929478406411
1661580000 4546.942795087325
1661601600 4531.2242873905125
1661623200 4473.175475247854
1661644800 4428.228455058665
1661666400 4454.34768991499
1661688000 4453.65714500941
1661709600 4400.927831535448
1661731200 5335.846415763048
1661752800 12373.10576106838
1661774400 12739.52571485865
1661796000 12519.840615517796
1661817600 12710.926578777957
1661839200 12917.559607912466
1661860800 12949.263213796146
1661882400 13022.321959279278
1661904000 13004.254588240114
1661925600 10853.119122586008
1661947200 10452.110684393614
1661968800 12615.405205867002
1661990400 12937.32260133681
1662012000 12938.30706706796
1662033600 12967.495563309498
1662055200 13037.453078635426
1662076800 13009.08840230708
1662098400 13173.731785291451
1662120000 13178.244119916932
1662141600 13040.972659420908
1662163200 12962.605028901842
1662184800 13005.61670662292
1662206400 13049.20734681991
1662228000 12921.1757437306
1662249600 12836.566484683812
1662271200 12717.327960661609
1662292800 12777.792580954872
1662314400 12759.023026448003
1662336000 12835.234988101163
1662357600 12878.063310616446
1662379200 12795.290669838378
1662400800 12845.36393250473
1662422400 12836.784207060387
1662444000 12767.510695736248
1662465600 12602.59065480924
1662487200 12653.75526580442
1662508800 12677.009053802776
1662530400 12786.7899190908
1662552000 12861.736725676396
1662573600 12854.600127884409
1662595200 12861.053109896424
1662616800 12803.541826970326
1662638400 12787.861433629492
1662660000 12772.106749977203
1662681600 12822.667993959289
1662703200 12797.740328697952
1662724800 12772.538744725616
1662746400 12767.119041099691
1662768000 12684.40323899455
1662789600 12775.633656463404
1662811200 12741.821914957574
1662832800 12730.803089986934
1662854400 12757.208963576575
1662876000 12807.381414954594
1662897600 12789.754813227575
1662919200 12788.34190069612
1662940800 12903.42561409228
1662962400 12797.82849288281
1662984000 12774.925242994184
1663005600 12812.34619748914
1663027200 12801.555211767529
1663048800 12789.709014914442
1663070400 12742.398172263638
1663092000 12742.856055367492
1663113600 12811.3249124953
1663135200 12842.583708588088
1663156800 12699.119548170593
1663178400 12667.97092146887
1663200000 12651.411738111314
1663221600 12697.853078348911
1663243200 12789.76095617954
1663264800 12853.969296560192
1663286400 13024.638154023303
1663308000 12910.974981782536
1663329600 8497.842975620191
1663351200 12862.60018284315
1663372800 12640.355030269096
1663394400 12743.622744622888
1663416000 12750.399950510018
1663437600 12809.09390903915
1663459200 12716.91527136094
1663480800 12880.99346150984
1663502400 12950.057358368413
1663524000 12895.490310644724
1663545600 13003.9009548207
1663567200 13042.470379164435
1663588800 12973.07724502438
1663610400 12836.21357544677
1663632000 12904.55339432778
1663653600 13028.945001364791
1663675200 12902.1189937474
1663696800 12820.844160754255
1663718400 12734.13096481792
1663740000 12794.56852898587
1663761600 12673.281890868158
1663783200 12977.300342651017
1663804800 13010.694029153929
1663826400 12997.784162501328
1663848000 12755.954397772572
1663869600 12892.099962786462
1663891200 12983.871909352069
1663912800 13066.61264462514
1663934400 13059.21867093056
1663956000 12976.217560631983
1663977600 13084.065354725062
1663999200 12974.443890828446
1664020800 13055.126435929356
1664042400 13063.943112342908
1664064000 13045.33238026607
1664085600 13026.559766800185
1664107200 12932.36746537915
1664128800 12920.292854013474
1664150400 12742.739153817029
1664172000 12706.292574586298
1664193600 12734.185998823335
1664215200 12678.917755272763
1664236800 12579.9025109587
1664258400 12588.810650606249
1664280000 12765.729636784035
1664301600 12584.47723101736
1664323200 12739.144442950528
1664344800 12761.156492135497
1664366400 12740.978646145017
1664388000 12730.364333844624
1664409600 12859.445756576311
1664431200 12950.190588374067
1664452800 13048.3353792609
1664474400 13092.788061365429
1664496000 13105.680708123182
1664517600 13045.262662645902
1664539200 12802.091833930008
1664560800 12574.00057656142
1664582400 12919.334545346128
1664604000 12933.736462261162
1664625600 12909.735784913795
1664647200 12921.986077394426
1664668800 12884.769455918551
1664690400 12884.736477151271
1664712000 12804.125541807069
1664733600 12754.770062226376
1664755200 12809.253946582983
1664776800 12909.592448492253
1664798400 12902.471801067204
1664820000 12747.242300609663
1664841600 12688.49765094844
1664863200 12822.77155418506
1664884800 12710.141827196869
1664906400 12663.330388131644
1664928000 12635.454753348104
1664949600 12839.641291610433
1664971200 13096.821134957096
1664992800 13108.501723099966
1665014400 12836.649976252476
1665036000 12759.53771631998
1665057600 12980.462970255963
1665079200 12815.499888944996
1665100800 12800.372012852353
1665122400 12733.361523807458
1665144000 12758.714754533015
1665165600 12782.941472020697
1665187200 12751.126574814196
1665208800 12654.592576886933
1665230400 12841.181624494351
1665252000 12884.71900660116
1665273600 12701.840499060543
1665295200 12646.686565610817
1665316800 12609.283235274184
1665338400 12628.044075778287
1665360000 12643.935005193256
1665381600 12615.461648441124
1665403200 12708.725241687003
1665424800 12696.492127803318
1665446400 12714.889354332914
1665468000 12768.239278404706
1665489600 12811.83942202005
1665511200 12848.281122694229
1665532800 12836.037739857413
1665554400 12797.045202747591
1665576000 12764.246946894622
1665597600 0.0
1665619200 0.0
1665640800 0.0
1665662400 0.0
1665684000 0.0
1665705600 0.0
1665727200 0.0
1665748800 0.0
1665770400 12929.871579084083
1665792000 12868.8937258542
1665813600 12823.73084060627
1665835200 12800.301069422268
1665856800 12885.06043646172
1665878400 12856.29654372664
1665900000 12891.14328478705
1665921600 12944.373004914713
1665943200 12990.99987996812
1665964800 12888.722789717667
1665986400 12748.67029149193
1666008000 13293.836470866274
1666029600 13348.248126692622
1666051200 0.0
1666072800 0.0
1666094400 0.0
1666116000 0.0
1666137600 0.0
1666159200 0.0
1666180800 0.0
1666202400 0.0
1666224000 0.0
1666245600 0.0
1666267200 0.0
1666288800 0.0
1666310400 0.0
1666332000 0.0
1666353600 0.0
1666375200 0.0
1666396800 0.0
1666418400 0.0
1666440000 0.0
1666461600 0.0
1666483200 0.0
1666504800 0.0
1666526400 0.0
1666548000 0.0
1666569600 0.0
1666591200 0.0
1666612800 0.0
1666634400 0.0
1666656000 0.0
1666677600 0.0
1666699200 0.0
1666720800 0.0
1666742400 0.0
1666764000 0.0
1666785600 0.0
1666807200 0.0
1666828800 0.0
1666850400 0.0
1666872000 0.0
1666893600 0.0
1666915200 0.0
1666936800 0.0
1666958400 0.0
1666980000 0.0

};
\addlegendentry{Rack 180}
\addplot [thick,chromeyellow,dashdotted, mark=oplus*, mark size=3, mark options={solid,fill=white,draw=olive},  mark repeat={35}]
table{1660240800 3542.4914598986416
1660262400 3511.995142952662
1660284000 3469.51735349938
1660305600 3586.551746173254
1660327200 7873.520176384611
1660348800 11292.400728198922
1660370400 11346.411243545364
1660392000 11326.273264931357
1660413600 11357.165695921256
1660435200 11335.353848813123
1660456800 11285.914556316751
1660478400 11346.882523768818
1660500000 11327.295293795954
1660521600 11309.693907308822
1660543200 11337.884733787989
1660564800 11347.051087454514
1660586400 11369.160996349725
1660608000 11333.56151610379
1660629600 11321.39011757404
1660651200 11298.577134477142
1660672800 11222.608372706803
1660694400 10142.469330284595
1660716000 11223.131478360514
1660737600 11287.223531547128
1660759200 11249.176270442353
1660780800 11272.762654244372
1660802400 11334.349144457705
1660824000 11359.890779948468
1660845600 11309.769165431164
1660867200 11333.323721103448
1660888800 11321.528879191286
1660910400 11325.160248567125
1660932000 11344.580765900364
1660953600 11364.486172066305
1660975200 11379.458572003112
1660996800 11387.872710633856
1661018400 11399.123567871738
1661040000 11390.3466021082
1661061600 11342.91155261446
1661083200 11317.133981036935
1661104800 11363.298128517596
1661126400 11398.509665390022
1661148000 11377.88365706012
1661169600 11414.157244014064
1661191200 11391.945399158474
1661212800 11383.88135682828
1661234400 11376.521477589366
1661256000 11377.001799307123
1661277600 11388.11110470302
1661299200 11415.241758751752
1661320800 11424.354042219971
1661342400 11405.462411624403
1661364000 11467.96394229548
1661385600 11449.979025844346
1661407200 11397.370270971232
1661428800 11392.278850606026
1661450400 11436.78657127051
1661472000 11408.85775278149
1661493600 11379.065001150037
1661515200 11450.544764106491
1661536800 10866.382606059717
1661558400 8245.778119674915
1661580000 11267.627254889065
1661601600 11319.68436515585
1661623200 11345.927267133164
1661644800 10942.787816051912
1661666400 10671.38327201316
1661688000 10586.88091095232
1661709600 10269.210803588308
1661731200 9607.03966540972
1661752800 10764.759716423778
1661774400 11081.341194379907
1661796000 10687.563068892889
1661817600 10336.21010877322
1661839200 11387.996266040684
1661860800 11348.29392012245
1661882400 11326.413434709166
1661904000 11358.39986561845
1661925600 7143.633208874393
1661947200 4650.106572549582
1661968800 7372.526794742555
1661990400 11357.210187003406
1662012000 11368.81792879844
1662033600 11368.316621915848
1662055200 11336.703586891152
1662076800 11395.383855349266
1662098400 11319.563020278476
1662120000 11309.79538830828
1662141600 11283.594274868849
1662163200 11289.953216481888
1662184800 11320.306708960998
1662206400 11321.451074706663
1662228000 11326.208151004772
1662249600 11336.103718719673
1662271200 11341.99075013624
1662292800 11364.590738255554
1662314400 11365.685228563694
1662336000 11380.425900257693
1662357600 11403.199682041906
1662379200 11445.279947001298
1662400800 11437.747132793324
1662422400 11403.77379623778
1662444000 11395.131587482958
1662465600 11278.189967356027
1662487200 11332.66931748956
1662508800 11372.914627234582
1662530400 11382.75352587862
1662552000 11400.249215764434
1662573600 11404.050348221728
1662595200 11410.015559105326
1662616800 11436.65994805326
1662638400 11412.748047014722
1662660000 11388.808017115492
1662681600 11444.882620336812
1662703200 11436.169722425524
1662724800 11431.018887433303
1662746400 11403.885310726511
1662768000 11410.613462391628
1662789600 11429.039674510122
1662811200 11385.722516402551
1662832800 11348.725890131827
1662854400 11218.1331266199
1662876000 11140.324582723664
1662897600 11139.031456804196
1662919200 11188.08256838662
1662940800 11233.49414879277
1662962400 11244.07425562614
1662984000 11372.398872229758
1663005600 11553.92329153624
1663027200 11641.798505768882
1663048800 11652.490929225203
1663070400 11644.544974132645
1663092000 11591.842891807508
1663113600 11489.176259611022
1663135200 11498.081121652916
1663156800 11446.649657322909
1663178400 11411.271033559262
1663200000 11404.23827264814
1663221600 11465.04507736488
1663243200 11500.516114486403
1663264800 11434.68554572302
1663286400 11517.49563839888
1663308000 11416.002825982428
1663329600 11240.361109193647
1663351200 10932.802570243432
1663372800 10739.18764839202
1663394400 10798.617675793546
1663416000 10828.315220893828
1663437600 10826.914045318872
1663459200 10834.492689502453
1663480800 10873.536781814995
1663502400 10918.836671957964
1663524000 10896.725740525477
1663545600 10861.008621066168
1663567200 10834.180381641076
1663588800 10834.387375890945
1663610400 10343.430224307704
1663632000 10252.983663111883
1663653600 10125.97002208938
1663675200 9481.7560288444
1663696800 7849.158873133297
1663718400 8787.552137352202
1663740000 8863.922386365135
1663761600 8729.697936135657
1663783200 8920.880970055287
1663804800 8898.024060895745
1663826400 8886.963433099167
1663848000 8779.032105399489
1663869600 8727.018967753034
1663891200 8828.431220600552
1663912800 8957.462966357569
1663934400 9331.63988721209
1663956000 10560.74790750296
1663977600 11219.338591471384
1663999200 11744.12310425167
1664020800 11726.365419305142
1664042400 11773.654684429705
1664064000 11772.751740163549
1664085600 11728.739698285302
1664107200 11667.01363802822
1664128800 11700.480595324836
1664150400 11565.92121049976
1664172000 11460.121830095974
1664193600 11427.56921331694
1664215200 11416.123266798731
1664236800 11432.801128941814
1664258400 11418.493016932003
1664280000 11691.235332946377
1664301600 12187.029293610172
1664323200 12166.9411242957
1664344800 12203.834761958278
1664366400 12192.99949586904
1664388000 12161.20169532218
1664409600 12201.24214932739
1664431200 12165.878335701422
1664452800 12232.487488193128
1664474400 12153.739629732254
1664496000 12054.844210282445
1664517600 11936.20287245758
1664539200 11756.4610488995
1664560800 10998.77470595478
1664582400 11220.217248480429
1664604000 12006.021387514009
1664625600 12048.89463097646
1664647200 12105.188980847335
1664668800 12075.822914517625
1664690400 12074.32529044212
1664712000 12046.82558354752
1664733600 11837.744063244589
1664755200 11642.13190846335
1664776800 11457.225173213012
1664798400 11462.562400047458
1664820000 11436.702845383958
1664841600 11375.806522365996
1664863200 11462.757285446283
1664884800 11493.212965095525
1664906400 11483.743943340756
1664928000 11448.556685769589
1664949600 11515.754615611657
1664971200 11630.943357264572
1664992800 12044.483215286304
1665014400 12257.92788592602
1665036000 12185.354958252196
1665057600 12293.324033968773
1665079200 12218.781682435363
1665100800 12194.084568554845
1665122400 12214.31061069336
1665144000 12225.92994549363
1665165600 12221.450496312553
1665187200 12214.866432471985
1665208800 12207.616080619411
1665230400 12249.39928699176
1665252000 12218.119893750878
1665273600 12187.813689998464
1665295200 12161.650614074006
1665316800 12152.194502561058
1665338400 12150.477505677256
1665360000 12154.785362488228
1665381600 12149.27127483074
1665403200 12205.518913879736
1665424800 12264.234016614042
1665446400 12286.499405157463
1665468000 12277.131469165584
1665489600 12316.198503652464
1665511200 12298.565030727725
1665532800 12296.809713339291
1665554400 12253.71233584683
1665576000 12219.519009343536
1665597600 0.0
1665619200 0.0
1665640800 0.0
1665662400 0.0
1665684000 0.0
1665705600 0.0
1665727200 0.0
1665748800 0.0
1665770400 12251.428851480234
1665792000 12231.851337241344
1665813600 12168.490385145056
1665835200 12167.39916915079
1665856800 12243.674100844792
1665878400 12250.561046138131
1665900000 12166.940792529856
1665921600 12219.862040971031
1665943200 12226.347493133846
1665964800 12243.964660496462
1665986400 12280.647612903613
1666008000 12386.280114335
1666029600 12429.22093471895
1666051200 0.0
1666072800 0.0
1666094400 0.0
1666116000 0.0
1666137600 0.0
1666159200 0.0
1666180800 0.0
1666202400 0.0
1666224000 0.0
1666245600 0.0
1666267200 0.0
1666288800 0.0
1666310400 0.0
1666332000 0.0
1666353600 0.0
1666375200 0.0
1666396800 0.0
1666418400 0.0
1666440000 0.0
1666461600 0.0
1666483200 0.0
1666504800 0.0
1666526400 0.0
1666548000 0.0
1666569600 0.0
1666591200 0.0
1666612800 0.0
1666634400 0.0
1666656000 0.0
1666677600 0.0
1666699200 0.0
1666720800 0.0
1666742400 0.0
1666764000 0.0
1666785600 0.0
1666807200 0.0
1666828800 0.0
1666850400 0.0
1666872000 0.0
1666893600 0.0
1666915200 0.0
1666936800 0.0
1666958400 0.0
1666980000 0.0
};
\addlegendentry{Rack 224}
\addplot [thick,cinnabar,densely dashed, mark=x, mark size=3, mark options={solid,fill=white,draw=olive},  mark repeat={25}]
table{1660240800 29829.84711121
1660262400 29704.199576688832
1660284000 29616.24006383129
1660305600 29762.271635177505
1660327200 30058.42571676335
1660348800 30005.10285465233
1660370400 29929.920257033205
1660392000 30042.208890549147
1660413600 30012.62384108398
1660435200 29890.621789998862
1660456800 29583.10403178432
1660478400 29821.648418029054
1660500000 29933.660891873256
1660521600 30019.31799597253
1660543200 29957.04576486242
1660564800 29994.814110959804
1660586400 29895.992521904336
1660608000 29851.72295726284
1660629600 30129.77337646105
1660651200 30160.709670122164
1660672800 30117.771841662303
1660694400 29724.382785876543
1660716000 29784.05153580873
1660737600 29826.30441369198
1660759200 29718.712704271788
1660780800 29718.432889535503
1660802400 29705.047497563428
1660824000 29860.86363299223
1660845600 30038.294153637245
1660867200 30139.017545759794
1660888800 30150.36908920623
1660910400 30117.898962505344
1660932000 30504.97279561101
1660953600 30159.90862282542
1660975200 30110.28432286828
1660996800 30296.92421171628
1661018400 30206.891527175227
1661040000 30246.829595850948
1661061600 30173.25075407982
1661083200 29748.937858973328
1661104800 29855.44926422259
1661126400 30159.97745883339
1661148000 30127.462572296365
1661169600 29932.032637952765
1661191200 30005.504855462856
1661212800 29994.88213488088
1661234400 30019.496939959256
1661256000 29977.367601717426
1661277600 29845.269182282245
1661299200 29864.17444301044
1661320800 29814.52421667534
1661342400 29276.67971916565
1661364000 28649.41037316018
1661385600 27748.3297545862
1661407200 27080.405967168645
1661428800 27009.19537478062
1661450400 27003.646139892146
1661472000 26995.084139660252
1661493600 26787.08189160833
1661515200 27939.221694654098
1661536800 25713.12032301127
1661558400 22629.880558474146
1661580000 23001.442343597937
1661601600 26566.848323871105
1661623200 26690.68902108882
1661644800 26890.22576987152
1661666400 26756.345541701998
1661688000 26299.10754023116
1661709600 25889.794507743587
1661731200 25993.894535021373
1661752800 29114.23501699914
1661774400 28809.008026996045
1661796000 28501.470425874533
1661817600 29475.91478840021
1661839200 30502.63465920971
1661860800 30589.12353549537
1661882400 24674.552848854102
1661904000 19125.211115734808
1661925600 17187.916577330354
1661947200 16917.039294203354
1661968800 17601.296084185567
1661990400 17503.130594897877
1662012000 17385.077510892912
1662033600 17408.40197527476
1662055200 17525.68403934333
1662076800 21215.04210480109
1662098400 31210.82484338564
1662120000 30881.565292531348
1662141600 30838.622900391107
1662163200 31008.66859013713
1662184800 31088.03353162253
1662206400 31082.23123298252
1662228000 30741.105423315414
1662249600 30392.02041209364
1662271200 29974.194128475545
1662292800 30226.05244409667
1662314400 30388.388773962808
1662336000 30450.562013323517
1662357600 30606.96127538631
1662379200 30464.914243871208
1662400800 30442.63242574981
1662422400 30484.929346485616
1662444000 30169.126203026804
1662465600 29694.610621568463
1662487200 29843.75193551841
1662508800 30115.105008969567
1662530400 30237.80933647189
1662552000 30501.70484843472
1662573600 30614.83720987413
1662595200 30611.04957607853
1662616800 30397.86161258501
1662638400 30368.706122638283
1662660000 30318.603304273645
1662681600 30378.44837604516
1662703200 30357.77407961181
1662724800 30335.15235943791
1662746400 30379.338345541622
1662768000 30321.16796183635
1662789600 30420.01781027195
1662811200 30295.74191706524
1662832800 30351.812069668013
1662854400 30381.965433609614
1662876000 30502.817415912134
1662897600 30440.09205177593
1662919200 30586.657554016565
1662940800 30580.25722332976
1662962400 30578.06175755075
1662984000 30249.058860855024
1663005600 30402.367677124927
1663027200 30371.67796356779
1663048800 30402.91897499836
1663070400 30186.704226783146
1663092000 30234.857045992067
1663113600 30479.702881524103
1663135200 30591.39372182761
1663156800 30361.537407859996
1663178400 30005.8627994356
1663200000 29930.52183746222
1663221600 30022.734098673984
1663243200 30363.32229181264
1663264800 30539.729266529102
1663286400 31087.84819837277
1663308000 30597.9040521
1663329600 30588.78552210261
1663351200 30486.729640710957
1663372800 29995.500374111645
1663394400 30079.204130634724
1663416000 30412.18812056226
1663437600 30337.062885112173
1663459200 30026.11435831346
1663480800 30600.7048614191
1663502400 30978.042030136552
1663524000 30713.778304175576
1663545600 31006.13531519056
1663567200 31183.390715702357
1663588800 31058.123373519717
1663610400 30616.088191205097
1663632000 30719.196232872004
1663653600 31096.054479989278
1663675200 30795.742148974263
1663696800 30482.60844203965
1663718400 30117.13847137501
1663740000 30158.23996125878
1663761600 29814.427763351698
1663783200 30889.064880898608
1663804800 31042.6528081936
1663826400 30969.433203055603
1663848000 30184.364007709337
1663869600 30573.247881910556
1663891200 30907.76088417392
1663912800 31222.820718360887
1663934400 31206.8810235246
1663956000 30951.57543869373
1663977600 31206.324828031728
1663999200 31080.55250308581
1664020800 31169.969519562223
1664042400 31184.73338243101
1664064000 31035.779843551365
1664085600 30995.96165461757
1664107200 30819.258046766703
1664128800 30771.30462968377
1664150400 30179.077511906544
1664172000 30100.059806028825
1664193600 30108.56136045673
1664215200 30291.152407801885
1664236800 30305.08719111725
1664258400 30266.029912084217
1664280000 30197.81845695657
1664301600 29989.870394177404
1664323200 29990.1747125444
1664344800 30049.184492145258
1664366400 29969.17128454367
1664388000 29934.571985046958
1664409600 30460.894451480704
1664431200 31026.611145504816
1664452800 31571.77989253208
1664474400 31593.24633589737
1664496000 31691.01264851135
1664517600 31553.226455618475
1664539200 30608.922941141675
1664560800 30566.502116896096
1664582400 31151.43211909436
1664604000 31007.832456413373
1664625600 30897.302459915554
1664647200 30816.55157633096
1664668800 30728.95398560285
1664690400 30731.087102560785
1664712000 30413.56129619931
1664733600 30310.246286039503
1664755200 30384.52652676916
1664776800 30695.31373721983
1664798400 30960.89627826548
1664820000 30177.778681924472
1664841600 29865.2212950944
1664863200 30324.0695816683
1664884800 30150.62044759693
1664906400 29696.92506392322
1664928000 29575.826532986248
1664949600 30236.326711709684
1664971200 31249.11773555332
1664992800 31464.570110055836
1665014400 30605.990670374173
1665036000 30301.04404455545
1665057600 31026.55795872195
1665079200 30582.149192426357
1665100800 30563.29691372489
1665122400 30295.76502917048
1665144000 30335.989721730966
1665165600 30403.84369760392
1665187200 30199.37750560447
1665208800 30086.771002308036
1665230400 30690.752573535952
1665252000 30706.887464363164
1665273600 30009.244150348408
1665295200 29838.689149446865
1665316800 29720.957479859837
1665338400 29842.750517831184
1665360000 29883.70961691608
1665381600 29711.84253787673
1665403200 29983.035146710263
1665424800 29989.022767937822
1665446400 30148.88395816153
1665468000 30317.613366121303
1665489600 30449.261685622216
1665511200 30655.72131288043
1665532800 30592.93984946781
1665554400 30563.03396900898
1665576000 30447.587339038168
1665597600 0.0
1665619200 0.0
1665640800 0.0
1665662400 0.0
1665684000 0.0
1665705600 0.0
1665727200 0.0
1665748800 0.0
1665770400 30895.390838794174
1665792000 30672.54999215556
1665813600 30549.425836648337
1665835200 30541.585942641468
1665856800 30874.34252937487
1665878400 30719.99836212887
1665900000 31012.075773790115
1665921600 31060.27464903231
1665943200 31211.16182579726
1665964800 30944.78491412464
1665986400 30658.04155843504
1666008000 32435.948427328916
1666029600 32692.291118522626
1666051200 0.0
1666072800 0.0
1666094400 0.0
1666116000 0.0
1666137600 0.0
1666159200 0.0
1666180800 0.0
1666202400 0.0
1666224000 0.0
1666245600 0.0
1666267200 0.0
1666288800 0.0
1666310400 0.0
1666332000 0.0
1666353600 0.0
1666375200 0.0
1666396800 0.0
1666418400 0.0
1666440000 0.0
1666461600 0.0
1666483200 0.0
1666504800 0.0
1666526400 0.0
1666548000 0.0
1666569600 0.0
1666591200 0.0
1666612800 0.0
1666634400 0.0
1666656000 0.0
1666677600 0.0
1666699200 0.0
1666720800 0.0
1666742400 0.0
1666764000 0.0
1666785600 0.0
1666807200 0.0
1666828800 0.0
1666850400 0.0
1666872000 0.0
1666893600 0.0
1666915200 0.0
1666936800 0.0
1666958400 0.0
1666980000 0.0
};
\addlegendentry{Rack 406}
\addplot [thick,smalt,dashed, mark=pentagon*, mark size=3, mark options={solid,fill=white,draw=olive},  mark repeat={15}]
table{1660240800 25237.557440898003
1660262400 25173.925444971253
1660284000 25364.41637155859
1660305600 25357.122343494717
1660327200 25408.693640752943
1660348800 25177.49991765539
1660370400 25047.20517004432
1660392000 25323.69834690216
1660413600 25088.245216767456
1660435200 24474.15058134226
1660456800 24299.77745621232
1660478400 22753.973277073183
1660500000 23343.26154867352
1660521600 24485.39091064933
1660543200 23361.1166057182
1660564800 24526.195222111208
1660586400 24617.847694829867
1660608000 24666.804470174648
1660629600 24654.08584289937
1660651200 24219.367578575853
1660672800 24537.878868861637
1660694400 24398.086279740284
1660716000 25444.886695016467
1660737600 25144.78007115133
1660759200 24943.43481059942
1660780800 25026.2147584745
1660802400 25364.83861074861
1660824000 25454.519110635647
1660845600 25162.298284660526
1660867200 24933.97202102559
1660888800 24542.485437591124
1660910400 24568.36079281019
1660932000 24666.554123190872
1660953600 24820.201327918527
1660975200 25037.34363540858
1660996800 25293.12405211163
1661018400 25280.83199568287
1661040000 25225.362974232456
1661061600 24512.513055953797
1661083200 24574.353259074407
1661104800 24879.79103992749
1661126400 24845.632818688024
1661148000 24833.26185450475
1661169600 24676.03588092734
1661191200 24300.98894443956
1661212800 24070.920999806905
1661234400 24144.687954480305
1661256000 24201.03834074977
1661277600 24140.61010368535
1661299200 24236.06407428624
1661320800 24062.405107419032
1661342400 24219.948936572822
1661364000 23614.531543106557
1661385600 22817.015655245526
1661407200 21424.74343174721
1661428800 21221.879226250392
1661450400 19715.585900152302
1661472000 13195.107585715556
1661493600 10889.548219388376
1661515200 10672.82479889504
1661536800 10673.465892494709
1661558400 10662.450360729374
1661580000 10682.965377582132
1661601600 10672.30202732003
1661623200 10517.023795356778
1661644800 10576.831260126475
1661666400 10562.13316479058
1661688000 10558.553483969208
1661709600 10661.327813618442
1661731200 10738.996320103412
1661752800 14185.459453629504
1661774400 15957.237475768296
1661796000 13641.010562707008
1661817600 18315.21442981122
1661839200 24639.972782143068
1661860800 24582.593388633926
1661882400 24462.58197018653
1661904000 23832.29216611161
1661925600 14793.46262008852
1661947200 12122.081913229478
1661968800 18726.908837734576
1661990400 22917.866507764385
1662012000 23211.42469101676
1662033600 23239.498335878223
1662055200 23970.429326841542
1662076800 24226.98397508693
1662098400 24356.51211922117
1662120000 24453.66090338192
1662141600 24744.145431547902
1662163200 24699.33300848717
1662184800 25258.77202599185
1662206400 24919.8572472448
1662228000 25068.41361754388
1662249600 24915.641855402628
1662271200 24901.183182076464
1662292800 24830.01257431536
1662314400 24666.867641482557
1662336000 20173.717908383333
1662357600 23670.96955149192
1662379200 24807.97076828696
1662400800 25159.5636836871
1662422400 25740.54973845082
1662444000 22304.63808994872
1662465600 17489.937487294505
1662487200 22299.070364325067
1662508800 24886.1543649914
1662530400 25808.007376118363
1662552000 25223.023095021297
1662573600 25083.93552843026
1662595200 25545.581477419124
1662616800 25114.58074274253
1662638400 22965.16977536503
1662660000 22741.76089017163
1662681600 25083.02355808316
1662703200 25391.190032129536
1662724800 25307.21503829913
1662746400 25436.19166929582
1662768000 25591.465422150493
1662789600 25750.83522006736
1662811200 25599.23337339094
1662832800 25468.810114060838
1662854400 25414.769829264667
1662876000 25336.89970133542
1662897600 25199.67271022348
1662919200 25071.83154622354
1662940800 25189.488441000176
1662962400 25306.201441506422
1662984000 25060.79457224967
1663005600 25105.771383056785
1663027200 25636.596666819158
1663048800 25544.78317998804
1663070400 25473.270135153227
1663092000 25378.398152922942
1663113600 25117.106593597466
1663135200 25289.432226827343
1663156800 25287.15825025176
1663178400 25273.06069827448
1663200000 25385.75970475647
1663221600 25608.561132308005
1663243200 25516.766626974724
1663264800 25590.11214616711
1663286400 25770.35968643636
1663308000 25253.31295264597
1663329600 25250.134740521396
1663351200 24997.32504931053
1663372800 24756.22217812816
1663394400 24604.15028583174
1663416000 24388.32095858404
1663437600 24521.49542718565
1663459200 24385.555474587665
1663480800 24809.08043257824
1663502400 25428.110356814537
1663524000 25419.4664598778
1663545600 25803.197628523583
1663567200 25943.932515442684
1663588800 25827.535412349946
1663610400 24969.30160047984
1663632000 25086.5434669539
1663653600 25790.126138068357
1663675200 25284.425521994515
1663696800 23934.81210438641
1663718400 24685.848937091745
1663740000 25093.15967774588
1663761600 24692.066277582453
1663783200 25825.65992000082
1663804800 25845.384126709225
1663826400 25317.11939502025
1663848000 24598.82943755713
1663869600 25275.104538805736
1663891200 25724.131647598333
1663912800 25961.150394391778
1663934400 26011.97165836285
1663956000 26059.56952175914
1663977600 25921.27938140255
1663999200 25790.32931190513
1664020800 25985.900419619946
1664042400 25997.21090871746
1664064000 25991.558884336835
1664085600 25984.107043461143
1664107200 25885.95154268177
1664128800 25983.317932853774
1664150400 21860.11300037452
1664172000 25840.44390976207
1664193600 25693.944935839118
1664215200 25565.614273331663
1664236800 25636.475376112558
1664258400 25793.43608708379
1664280000 25521.62125438
1664301600 25910.46376064626
1664323200 25999.354972396344
1664344800 25533.79829614027
1664366400 24866.61831050256
1664388000 24589.54765741754
1664409600 24463.8671207179
1664431200 24732.230285231577
1664452800 24977.229380953933
1664474400 25029.582515993898
1664496000 25062.268327441616
1664517600 24987.486124730545
1664539200 21029.013112054618
1664560800 22078.80308783636
1664582400 23859.53406892508
1664604000 23550.44354872916
1664625600 17593.79707945799
1664647200 20892.97659574888
1664668800 23027.04596128117
1664690400 22735.32502696678
1664712000 21970.838358433924
1664733600 24174.6184625619
1664755200 25280.427025258337
1664776800 25356.122114801798
1664798400 25052.231616251705
1664820000 24444.79406619239
1664841600 25003.530529664484
1664863200 25489.229751849445
1664884800 25739.204639392752
1664906400 25593.85791565869
1664928000 23833.375428014224
1664949600 22512.1565917106
1664971200 20146.008394756733
1664992800 25413.8325825871
1665014400 25671.361071967985
1665036000 25074.01271233223
1665057600 24755.02029356416
1665079200 25004.659653405637
1665100800 25568.061704991356
1665122400 25730.9081185136
1665144000 25744.967058312017
1665165600 25637.416082154094
1665187200 25666.22952154485
1665208800 25667.47462420964
1665230400 25610.51056194528
1665252000 25162.029969720163
1665273600 25336.044765089664
1665295200 25468.22394808359
1665316800 25463.555031177053
1665338400 25418.840467305705
1665360000 25183.26033741832
1665381600 24351.014388259475
1665403200 24259.617647178315
1665424800 25298.79624560447
1665446400 25600.539992018283
1665468000 25874.17029865046
1665489600 25885.30444733988
1665511200 25552.530305644017
1665532800 25564.84559872305
1665554400 25313.292566523334
1665576000 25341.969542298222
1665597600 0.0
1665619200 0.0
1665640800 0.0
1665662400 0.0
1665684000 0.0
1665705600 0.0
1665727200 0.0
1665748800 0.0
1665770400 25455.466448446216
1665792000 25539.57698621082
1665813600 24443.774101245304
1665835200 24564.964304718585
1665856800 25217.159260591223
1665878400 24818.79379509701
1665900000 25010.4983085332
1665921600 25383.187437791305
1665943200 25444.47532990453
1665964800 25447.057062102667
1665986400 25371.364307462965
1666008000 24395.19304713166
1666029600 25712.30496944183
1666051200 0.0
1666072800 0.0
1666094400 0.0
1666116000 0.0
1666137600 0.0
1666159200 0.0
1666180800 0.0
1666202400 0.0
1666224000 0.0
1666245600 0.0
1666267200 0.0
1666288800 0.0
1666310400 0.0
1666332000 0.0
1666353600 0.0
1666375200 0.0
1666396800 0.0
1666418400 0.0
1666440000 0.0
1666461600 0.0
1666483200 0.0
1666504800 0.0
1666526400 0.0
1666548000 0.0
1666569600 0.0
1666591200 0.0
1666612800 0.0
1666634400 0.0
1666656000 0.0
1666677600 0.0
1666699200 0.0
1666720800 0.0
1666742400 0.0
1666764000 0.0
1666785600 0.0
1666807200 0.0
1666828800 0.0
1666850400 0.0
1666872000 0.0
1666893600 0.0
1666915200 0.0
1666936800 0.0
1666958400 0.0
1666980000 0.0
};
\addlegendentry{Rack 407}
\end{axis}

\end{tikzpicture}


==> STFC/power-per-server.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[font=\large]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0,0,0}
\definecolor{ceil}{rgb}{0.57, 0.63, 0.81}
\definecolor{chamoisee}{rgb}{0.63, 0.47, 0.35}
\definecolor{chromeyellow}{rgb}{1.0, 0.65, 0.0}
\definecolor{cinnabar}{rgb}{0.89, 0.26, 0.2}
\definecolor{smalt}{rgb}{0.0, 0.2, 0.6}
\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.02,1.25)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Timestamp},
xmin=1660000000, xmax=1665576000,
xtick style={color=black},
xtick={1660000000,1662000000,1664000000,1665576000, 1666000000,1667000000},
x tick label style={/pgf/number format/precision=0,
    /pgf/number format/fixed},
    scaled x ticks = false,
xticklabels={Aug 09\\2022,Sep 01\\2022, Sep 24\\2022, Oct 12\\2022, Oct 17\\2022, Oct 29\\2022},
  x tick label style={align=center},
  x label style={at={(0.5,-0.1)}},
y grid style={white!69.01960784313725!black},
ylabel={Power consumption (W)},
y label style={at={(-0.03,0.5)}},
% ymin=0, ymax=32000,
ymin=0,
% ytick={0, 10000,20000,30000,32000},
y tick label style={/pgf/number format/precision=0,
    /pgf/number format/fixed},
    scaled y ticks = false,
ytick={0, 200,400,600,800,1000,1100},
xmajorgrids,
ymajorgrids,
ytick style={color=black}
]
\addplot [thick, color5, mark=.]
table{
1660240800 212.8574285354795
1660262400 211.7155936085749
1660284000 210.51958385201934
1660305600 211.2311362674585
1660327200 211.64444527415154
1660348800 212.33329379812758
1660370400 212.20094286903273
1660392000 212.19637372628574
1660413600 213.43853053500968
1660435200 212.63994596306688
1660456800 210.8559093089181
1660478400 211.98171276687174
1660500000 212.50920997119832
1660521600 214.21818897185156
1660543200 214.45449981164458
1660564800 212.33243795888322
1660586400 210.40145971460092
1660608000 200.13622085069258
1660629600 184.67098397322374
1660651200 171.72159750836224
1660672800 158.07173151539874
1660694400 146.93248188588737
1660716000 131.0897328193644
1660737600 106.77923822913111
1660759200 81.37505055906813
1660780800 78.23901112445549
1660802400 78.31552098101403
1660824000 78.72992160167682
1660845600 78.23816618021216
1660867200 77.22153034503755
1660888800 76.71185574364479
1660910400 76.26533034017768
1660932000 76.32342115881411
1660953600 76.46925592341857
1660975200 76.24490163771894
1660996800 76.4118086756291
1661018400 76.51697330481073
1661040000 76.3107031421592
1661061600 76.31540964797156
1661083200 76.22024972482063
1661104800 75.99242979540453
1661126400 75.72907242542645
1661148000 75.75823640437328
1661169600 76.16515375593791
1661191200 76.00133933155034
1661212800 75.92999911456283
1661234400 75.86918014107998
1661256000 75.93183789021283
1661277600 76.34737083511261
1661299200 75.77255490782069
1661320800 75.75710448710284
1661342400 75.72038106868442
1661364000 76.11185588058727
1661385600 76.18734153138607
1661407200 75.64909479717959
1661428800 76.08771456163322
1661450400 75.50818117619714
1661472000 74.89979190493113
1661493600 74.95794864435565
1661515200 75.17931030880904
1661536800 75.00871131880417
1661558400 75.10259099357673
1661580000 75.17485983942811
1661601600 75.00818519299935
1661623200 75.21034159207521
1661644800 75.24870806414584
1661666400 75.07073981269549
1661688000 75.1602100867877
1661709600 75.3730711874444
1661731200 75.34696518283869
1661752800 75.1460375817985
1661774400 75.30342747047241
1661796000 75.39219694056519
1661817600 75.66736850309827
1661839200 75.27374525488396
1661860800 75.46785132654539
1661882400 75.70058103904266
1661904000 75.42995880764195
1661925600 75.50406513596799
1661947200 75.80773623199919
1661968800 75.60521944951314
1661990400 75.75964765530796
1662012000 75.6089692830856
1662033600 75.724135223456
1662055200 75.93190717516642
1662076800 75.77660162799332
1662098400 75.42799229661343
1662120000 75.50621742231617
1662141600 75.7343832980487
1662163200 75.65179176070254
1662184800 75.46577940580649
1662206400 75.79830087461623
1662228000 75.8818775511245
1662249600 75.70519256400716
1662271200 75.70679240694324
1662292800 75.81612598662534
1662314400 76.15459863811078
1662336000 75.95657247755206
1662357600 75.78326410898195
1662379200 75.59299285832067
1662400800 75.74841797212041
1662422400 75.51649228548416
1662444000 75.85988270852629
1662465600 75.81535048518583
1662487200 75.97972673077625
1662508800 75.87948359733569
1662530400 75.61441868370666
1662552000 75.64970947713296
1662573600 76.07118605814944
1662595200 75.82255770371877
1662616800 76.00557170693762
1662638400 75.98904820509867
1662660000 75.93599974845843
1662681600 76.1894251858756
1662703200 75.7409778809366
1662724800 76.16745307012806
1662746400 76.99242482760644
1662768000 76.67128112220955
1662789600 76.79692101988316
1662811200 77.05887238534287
1662832800 76.87674194021922
1662854400 76.62825565618579
1662876000 76.65752204005436
1662897600 76.89863780074687
1662919200 76.98798724026959
1662940800 76.61718514730048
1662962400 76.9059670113226
1662984000 76.75108854963291
1663005600 77.58887922339017
1663027200 75.79544709268565
1663048800 75.77610041029487
1663070400 76.12753090321384
1663092000 75.8782372426454
1663113600 75.78743338473954
1663135200 75.79232622722664
1663156800 76.56571318715879
1663178400 103.57663751687518
1663200000 76.6219612565376
1663221600 76.18752140810835
1663243200 76.01201188108202
1663264800 76.63090123694703
1663286400 75.97258863236853
1663308000 75.94559498179903
1663329600 75.52909878764568
1663351200 74.0259308627611
1663372800 73.70313361161978
1663394400 73.67712388091154
1663416000 73.9211799493791
1663437600 73.75893377788508
1663459200 73.78157770877495
1663480800 73.77569616080753
1663502400 73.88038241435667
1663524000 73.82024032702206
1663545600 73.80600231109122
1663567200 74.00922310102001
1663588800 74.10017004315723
1663610400 74.05136828983142
1663632000 73.928525482356
1663653600 73.86707082118707
1663675200 74.06570755768476
1663696800 73.98380484345518
1663718400 73.74988302158471
1663740000 73.83945281042841
1663761600 74.09265961706275
1663783200 73.91395855924645
1663804800 74.08913024239489
1663826400 73.82162969992689
1663848000 73.87209904317204
1663869600 74.12181836063841
1663891200 73.9446234080868
1663912800 73.90204128526331
1663934400 107.26171396692727
1663956000 204.66399031779244
1663977600 205.67731981254772
1663999200 209.07697807114835
1664020800 208.04433637720356
1664042400 208.04149131843846
1664064000 209.16947166500154
1664085600 206.46230692091459
1664107200 207.72853716924737
1664128800 208.96185516014316
1664150400 207.36533843141203
1664172000 206.33204176184407
1664193600 208.98149367656825
1664215200 207.29029043132223
1664236800 205.86766035595974
1664258400 205.91140491352158
1664280000 205.5798727202682
1664301600 205.1638247126779
1664323200 204.7317944733081
1664344800 204.32238270502015
1664366400 205.11956644094468
1664388000 203.34549446529067
1664409600 204.0934557488142
1664431200 203.01012239824175
1664452800 210.7362175559014
1664474400 207.30480104739812
1664496000 208.3246317131733
1664517600 204.96514626161067
1664539200 199.44338241236878
1664560800 199.65205460415578
1664582400 206.4070014058431
1664604000 209.3188897086777
1664625600 207.1238023334591
1664647200 205.54814797927588
1664668800 199.48427048452206
1664690400 193.26110657561537
1664712000 190.84672979178174
1664733600 187.50760945873856
1664755200 192.2036883350905
1664776800 190.42298428726158
1664798400 183.23513542447222
1664820000 183.10778442745854
1664841600 190.52662160169356
1664863200 193.091451756074
1664884800 190.07307753669602
1664906400 187.74181657710741
1664928000 185.57991364552424
1664949600 186.2647538615902
1664971200 192.64812833466218
1664992800 177.10686954263997
1665014400 190.49682394379673
1665036000 187.5116185627162
1665057600 195.72229899454476
1665079200 192.4993052736015
1665100800 196.01380736613552
1665122400 196.47218731722714
1665144000 196.0869056724483
1665165600 193.51868941690552
1665187200 192.9401743610491
1665208800 195.081600969973
1665230400 199.014474004662
1665252000 200.42696104677557
1665273600 199.23126104215814
1665295200 201.0189255451473
1665316800 199.90345431459934
1665338400 201.43395334207142
1665360000 202.02851542992767
1665381600 203.07752382217996
1665403200 203.636145194602
1665424800 203.36683702519
1665446400 205.32171058178062
1665468000 207.34530700718543
1665489600 205.64100769611116
1665511200 206.81901308228575
1665532800 207.21421309163222
1665554400 206.35556801620567
1665576000 203.4301005049555
1665597600 0.0
1665619200 0.0
1665640800 0.0
1665662400 0.0
1665684000 0.0
1665705600 0.0
1665727200 0.0
1665748800 0.0
1665770400 206.11752603773186
1665792000 203.70944177742888
1665813600 204.72863330496395
1665835200 205.7102647032316
1665856800 207.34583469867835
1665878400 203.5177260120856
1665900000 203.23045809065067
1665921600 209.00761246848708
1665943200 207.08455051898568
1665964800 205.66376867744512
1665986400 207.3391449182784
1666008000 211.53983857064358
1666029600 214.8983835131984
1666051200 0.0
1666072800 0.0
1666094400 0.0
1666116000 0.0
1666137600 0.0
1666159200 0.0
1666180800 0.0
1666202400 0.0
1666224000 0.0
1666245600 0.0
1666267200 0.0
1666288800 0.0
1666310400 0.0
1666332000 0.0
1666353600 0.0
1666375200 0.0
1666396800 0.0
1666418400 0.0
1666440000 0.0
1666461600 0.0
1666483200 0.0
1666504800 0.0
1666526400 0.0
1666548000 0.0
1666569600 0.0
1666591200 0.0
1666612800 0.0
1666634400 73.98640754397131
1666656000 73.80575369258831
1666677600 73.88206578338315
1666699200 42.02832987708486
1666720800 19.25840795152263
1666742400 19.276693156961773
1666764000 19.246538991249448
1666785600 19.33599826164034
1666807200 19.343449562274117
1666828800 19.374650514030723
1666850400 19.345802571455398
1666872000 19.43182631510553
1666893600 19.440036031867752
1666915200 19.379756091558836
1666936800 19.369400134386595
1666958400 19.325257620291044
1666980000 0.0

};
\addlegendentry{Rack 113}
\addplot [thick, color0, mark=star, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={20}]
table{
1660240800 358.13395378705803
1660262400 356.00483985854333
1660284000 357.93751588994695
1660305600 358.26438288615617
1660327200 361.38903016596714
1660348800 360.58263527894815
1660370400 360.4168644708663
1660392000 361.18314086128606
1660413600 358.76001697942075
1660435200 360.20245510001513
1660456800 359.0511199850139
1660478400 360.87984061401517
1660500000 361.1649043244162
1660521600 358.6687959735397
1660543200 360.127512967703
1660564800 361.35501011076275
1660586400 359.69317699448965
1660608000 351.5673376478007
1660629600 327.89697845990827
1660651200 317.92325092780203
1660672800 300.9568424786318
1660694400 282.7677531572217
1660716000 269.73273024942245
1660737600 250.07829441237644
1660759200 236.98335822988835
1660780800 232.69000849020185
1660802400 232.84096240499687
1660824000 242.59984239658584
1660845600 332.83755272383473
1660867200 378.08876458301876
1660888800 350.10561497142527
1660910400 355.9991796838417
1660932000 355.6833834046106
1660953600 354.8029892593284
1660975200 351.0606998708142
1660996800 349.4974600442097
1661018400 348.28873764651894
1661040000 347.03613266072944
1661061600 340.08038140568914
1661083200 340.0081759672133
1661104800 342.2558471510794
1661126400 341.0580751307687
1661148000 344.2679666355286
1661169600 343.56142833282144
1661191200 343.2125319238315
1661212800 353.57567854057135
1661234400 356.61839927455827
1661256000 356.20869737242356
1661277600 366.12215563315436
1661299200 373.2928091380195
1661320800 374.8198047663107
1661342400 377.44227395292415
1661364000 377.6568732060102
1661385600 374.26505528862134
1661407200 374.58241419722776
1661428800 376.8628447465655
1661450400 374.0240483529804
1661472000 375.45763005647353
1661493600 375.88944516475357
1661515200 378.46363863274723
1661536800 374.55747761399886
1661558400 371.6112415843136
1661580000 374.6749450414138
1661601600 374.2319387272537
1661623200 374.58418127772666
1661644800 381.79665414685337
1661666400 383.7408486192189
1661688000 384.0077544354843
1661709600 381.6907206832193
1661731200 383.42597661899714
1661752800 383.2388530117922
1661774400 381.67949309737674
1661796000 379.06510300298396
1661817600 384.76386235166837
1661839200 383.2649919026131
1661860800 385.76536702356793
1661882400 384.7392652087583
1661904000 376.45774201698435
1661925600 369.74047990850363
1661947200 362.68009614230306
1661968800 365.5034060756136
1661990400 369.71069415973625
1662012000 367.3655458407107
1662033600 373.0934945118764
1662055200 376.2298564457886
1662076800 380.7997857233998
1662098400 380.6601070068218
1662120000 384.41959133059436
1662141600 382.635007460058
1662163200 383.4972848831787
1662184800 383.0982036109267
1662206400 386.3165358180792
1662228000 384.0024597805138
1662249600 381.23675426521936
1662271200 378.02619775704676
1662292800 376.8817311818066
1662314400 374.949521290127
1662336000 373.4203689190213
1662357600 376.0298938953395
1662379200 374.2537543979732
1662400800 375.7881867689476
1662422400 374.96456568367694
1662444000 374.21608302634905
1662465600 373.40996767389925
1662487200 372.42934912510253
1662508800 371.66402945695796
1662530400 372.8389747064263
1662552000 374.7231152234419
1662573600 375.09559802866005
1662595200 375.1938414562269
1662616800 373.40752973919354
1662638400 374.52528719256316
1662660000 375.4526069859592
1662681600 373.3123195911112
1662703200 375.18149170462084
1662724800 374.4387518688516
1662746400 374.82466727339346
1662768000 375.4889660482583
1662789600 374.46463453177694
1662811200 375.140081862666
1662832800 375.5335961963611
1662854400 379.42080020280514
1662876000 377.0741594890367
1662897600 377.5186215971773
1662919200 379.02684539288975
1662940800 377.8787295707895
1662962400 380.12534181339333
1662984000 377.59646183955647
1663005600 378.0049866469787
1663027200 376.43475414447477
1663048800 375.5250565138451
1663070400 375.85516454235835
1663092000 376.02053788513473
1663113600 375.6292194308219
1663135200 375.0887564497036
1663156800 376.04794453465314
1663178400 376.79079702861344
1663200000 375.9950685928427
1663221600 376.20112560545
1663243200 377.99101266145186
1663264800 377.62574051746543
1663286400 379.0793177714514
1663308000 376.98132308586145
1663329600 375.752948514717
1663351200 373.45345275327446
1663372800 367.4591734969028
1663394400 373.05950441489523
1663416000 377.6069290074018
1663437600 374.8870304023431
1663459200 374.5544013422041
1663480800 378.16209604368714
1663502400 377.9758580804335
1663524000 376.8959011826198
1663545600 376.44328614096435
1663567200 376.3612059135475
1663588800 376.55342329211425
1663610400 376.30494739885603
1663632000 378.6787042030583
1663653600 377.2666761210011
1663675200 381.0195610599098
1663696800 377.4182005074531
1663718400 374.2565032094528
1663740000 372.6506656949905
1663761600 371.5371725286659
1663783200 374.8094077193113
1663804800 376.1980510628492
1663826400 376.7246786220558
1663848000 372.7688012150035
1663869600 375.76667319371813
1663891200 376.4799080055321
1663912800 373.57440366594693
1663934400 378.9602457011327
1663956000 387.473560663326
1663977600 386.7964719020852
1663999200 383.9119477438044
1664020800 387.19210830979085
1664042400 386.32814614437757
1664064000 384.9298209501156
1664085600 384.6749907904746
1664107200 386.28360402885164
1664128800 387.1033089792231
1664150400 385.25498241308946
1664172000 383.0730805856447
1664193600 383.4233367004183
1664215200 382.22404009956364
1664236800 385.4135128960348
1664258400 385.72192560292336
1664280000 384.6918756780563
1664301600 384.34980508184236
1664323200 382.91625783871297
1664344800 379.221155027544
1664366400 381.954511341511
1664388000 382.6917694356921
1664409600 384.6164367164177
1664431200 385.1939051693042
1664452800 386.8593730724822
1664474400 386.5966006685115
1664496000 388.766391620453
1664517600 387.39641409213897
1664539200 382.6028650105448
1664560800 383.1329201058017
1664582400 390.4661901513396
1664604000 388.6098952570142
1664625600 390.94692759290143
1664647200 389.1912881350281
1664668800 390.0933504406133
1664690400 387.63841724219225
1664712000 385.41611532113535
1664733600 378.9616347592931
1664755200 374.76237293264063
1664776800 366.8146175377328
1664798400 364.4409300357044
1664820000 367.14478348711305
1664841600 368.01274191307033
1664863200 374.31877577551177
1664884800 375.52834971094165
1664906400 374.44611662581264
1664928000 373.24526410947425
1664949600 379.53984041526684
1664971200 383.70816247621434
1664992800 368.7811030915723
1665014400 362.75655780063056
1665036000 361.32229742012606
1665057600 362.2308029006608
1665079200 360.89037521105473
1665100800 358.2500035496635
1665122400 354.7827327359126
1665144000 361.23729641990667
1665165600 371.3079324557966
1665187200 371.57404022573155
1665208800 373.32249612209154
1665230400 374.6385673408659
1665252000 379.306121301388
1665273600 379.4999516578393
1665295200 384.28668998890157
1665316800 382.68931825346
1665338400 381.24620432384535
1665360000 380.90455037964915
1665381600 380.8502498265434
1665403200 381.0037525932278
1665424800 381.73248141890804
1665446400 385.0197067347154
1665468000 386.408146221647
1665489600 385.6133204264025
1665511200 387.9097389102133
1665532800 385.87558858652255
1665554400 386.2727065867559
1665576000 386.51902147358925
1665597600 0.0
1665619200 0.0
1665640800 0.0
1665662400 0.0
1665684000 0.0
1665705600 0.0
1665727200 0.0
1665748800 0.0
1665770400 384.8696607541344
1665792000 382.65963385404694
1665813600 387.03501572400137
1665835200 389.4418707343711
1665856800 390.1213274688417
1665878400 387.425857707586
1665900000 388.6465334816409
1665921600 391.1141261020284
1665943200 391.3287032530316
1665964800 388.42577243617933
1665986400 387.65642882127327
1666008000 392.85311180595437
1666029600 396.39143581622216
1666051200 0.0
1666072800 0.0
1666094400 0.0
1666116000 0.0
1666137600 0.0
1666159200 0.0
1666180800 0.0
1666202400 0.0
1666224000 0.0
1666245600 0.0
1666267200 0.0
1666288800 0.0
1666310400 0.0
1666332000 0.0
1666353600 0.0
1666375200 0.0
1666396800 0.0
1666418400 0.0
1666440000 0.0
1666461600 0.0
1666483200 0.0
1666504800 0.0
1666526400 0.0
1666548000 0.0
1666569600 0.0
1666591200 0.0
1666612800 0.0
1666634400 0.0
1666656000 0.0
1666677600 0.0
1666699200 0.0
1666720800 0.0
1666742400 0.0
1666764000 0.0
1666785600 0.0
1666807200 0.0
1666828800 0.0
1666850400 0.0
1666872000 0.0
1666893600 0.0
1666915200 0.0
1666936800 0.0
1666958400 0.0
1666980000 0.0

};
\addlegendentry{Rack 124}
\addplot [thick, color1, mark=triangle*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={30}]
table{
1660240800 379.865181683623
1660262400 376.7607416121138
1660284000 376.9904721504958
1660305600 379.3574739362886
1660327200 380.74853996009716
1660348800 378.81106474235384
1660370400 378.18989296488417
1660392000 377.3947657817937
1660413600 377.52305766588046
1660435200 377.9031886731679
1660456800 379.14576651151424
1660478400 381.9206377902463
1660500000 382.48528683019475
1660521600 381.77781654126375
1660543200 382.2968874026508
1660564800 382.0602369248449
1660586400 380.51514852426504
1660608000 380.74048660372927
1660629600 382.1750892502239
1660651200 382.2727385360424
1660672800 380.89202746202
1660694400 379.5251553092748
1660716000 382.7273796590587
1660737600 382.9084929860142
1660759200 381.0316363637432
1660780800 376.72276882009334
1660802400 377.0549704089091
1660824000 381.142476518386
1660845600 371.47997970988826
1660867200 376.4096756616137
1660888800 367.5586141259816
1660910400 362.4241815187217
1660932000 355.1943895508607
1660953600 352.4386911347179
1660975200 335.4541343038633
1660996800 314.22236731986436
1661018400 308.5557849649374
1661040000 306.43693188326677
1661061600 282.96508183759744
1661083200 276.0115019808019
1661104800 273.16862719101726
1661126400 274.6616723974292
1661148000 278.17514892370656
1661169600 278.0074748968873
1661191200 277.8066883391856
1661212800 342.9434789709882
1661234400 356.98742054870786
1661256000 353.0620812428834
1661277600 357.6790475106864
1661299200 357.82151426469153
1661320800 357.7706036629667
1661342400 358.4977313166301
1661364000 357.95767281799016
1661385600 355.3742134493687
1661407200 355.7557463680509
1661428800 354.8362025278734
1661450400 354.4217525054296
1661472000 352.24776301651895
1661493600 352.62070656273477
1661515200 356.1244011254491
1661536800 343.7350217166201
1661558400 334.99423605261114
1661580000 344.2808094907792
1661601600 346.1987307986424
1661623200 334.20767823525966
1661644800 341.74143372862756
1661666400 344.00251713056946
1661688000 345.7306354046262
1661709600 345.908564046236
1661731200 352.06338639056185
1661752800 356.19537454250707
1661774400 358.2819547752286
1661796000 354.5916848227903
1661817600 354.45815582475507
1661839200 352.8755648848883
1661860800 348.45878273618865
1661882400 343.6985246206171
1661904000 339.37685001301105
1661925600 333.6872147936044
1661947200 322.12344568284306
1661968800 327.12697421629963
1661990400 334.95713577338205
1662012000 334.6159754532248
1662033600 337.86726067458176
1662055200 342.08360785157197
1662076800 346.1278402570626
1662098400 348.7629498950907
1662120000 351.21243518110253
1662141600 356.57068211129035
1662163200 359.8866409917554
1662184800 360.04289329667336
1662206400 361.85469752133685
1662228000 360.62155714325974
1662249600 356.08701344423935
1662271200 354.0870523379567
1662292800 353.50724124373346
1662314400 352.2371385698927
1662336000 349.0397724609351
1662357600 350.05990270496756
1662379200 345.08476069505787
1662400800 291.53515229866935
1662422400 246.62827419559434
1662444000 246.5385350056517
1662465600 245.99013760388561
1662487200 242.93141036204645
1662508800 237.8498257031848
1662530400 238.44871889848457
1662552000 238.6590565804306
1662573600 238.6434964011355
1662595200 239.32719818647834
1662616800 238.77643365128787
1662638400 238.77867810037654
1662660000 239.5901027726695
1662681600 238.28174900366176
1662703200 238.816244379751
1662724800 239.36654443742052
1662746400 242.50262020460727
1662768000 242.67358194668148
1662789600 242.3111612354662
1662811200 242.62068927259187
1662832800 242.63751871298084
1662854400 244.17406217684592
1662876000 244.12504997054825
1662897600 243.68445784808424
1662919200 244.33450593856614
1662940800 244.06501039140085
1662962400 244.93521766630874
1662984000 246.03965250425657
1663005600 258.88813700988624
1663027200 260.7287416232726
1663048800 260.31093731755794
1663070400 260.8305722022687
1663092000 253.86387990730637
1663113600 254.07789924129543
1663135200 254.7795755266733
1663156800 256.05018713322033
1663178400 331.3880009325333
1663200000 354.91699650902643
1663221600 351.4631640706232
1663243200 355.4615174609962
1663264800 354.6742817978372
1663286400 355.89218654491725
1663308000 354.34601337217526
1663329600 352.76156497010317
1663351200 350.67037273529763
1663372800 340.7152144867329
1663394400 343.6744614816293
1663416000 345.5240423535127
1663437600 344.6120186438954
1663459200 343.0769409279723
1663480800 344.74476578615554
1663502400 348.34830963228774
1663524000 346.7773730485745
1663545600 349.08468458969463
1663567200 351.30834989212286
1663588800 344.6518578828878
1663610400 345.49005423032213
1663632000 349.56159109327564
1663653600 350.07028722635806
1663675200 350.83384062202316
1663696800 349.57850662695796
1663718400 347.4863094557414
1663740000 351.0382026355209
1663761600 347.4844219841231
1663783200 350.65068938826107
1663804800 352.9244019470193
1663826400 357.5342129634584
1663848000 354.8072812155833
1663869600 355.51100683109854
1663891200 352.6583716271371
1663912800 352.1595159367159
1663934400 358.71484299901084
1663956000 370.7457715744649
1663977600 371.4955688352115
1663999200 370.3089573479988
1664020800 369.879215185105
1664042400 365.1470533315887
1664064000 362.5315470368469
1664085600 366.7832393124363
1664107200 370.58613301145783
1664128800 363.4176356371707
1664150400 363.24139205172213
1664172000 363.0957588183181
1664193600 364.90233484137474
1664215200 358.98847919624654
1664236800 357.3143381542032
1664258400 358.7908585071262
1664280000 358.2464501953573
1664301600 359.27004220857606
1664323200 358.3840619121738
1664344800 356.4552744067414
1664366400 368.00583158854243
1664388000 374.0177287517725
1664409600 374.54839458758784
1664431200 379.7446070010237
1664452800 383.9094347493738
1664474400 380.5351870282505
1664496000 382.1324350600669
1664517600 380.0526485330808
1664539200 367.6614045007638
1664560800 368.93872173280437
1664582400 381.13221037226504
1664604000 380.5471383098206
1664625600 382.3238495205043
1664647200 378.6224120371501
1664668800 373.3913749906034
1664690400 367.63998309987977
1664712000 363.86178299948483
1664733600 359.03640749458185
1664755200 359.81079018053873
1664776800 352.43508381707187
1664798400 350.03711487024384
1664820000 353.25665147877254
1664841600 358.69776730938815
1664863200 358.7477746107309
1664884800 359.64759947733023
1664906400 357.3340470352654
1664928000 349.83230376876736
1664949600 359.49478591254757
1664971200 363.1905533995387
1664992800 345.91876448434056
1665014400 353.23278176251256
1665036000 352.4220621947682
1665057600 360.97758757380706
1665079200 364.2221288364423
1665100800 366.19521635509886
1665122400 364.69480021172376
1665144000 367.65387748740113
1665165600 366.1247440778796
1665187200 370.6549416058787
1665208800 367.860507439217
1665230400 373.5791060161739
1665252000 376.0486738482703
1665273600 377.1593209193533
1665295200 377.3862906454868
1665316800 374.59499838149674
1665338400 374.23212834298965
1665360000 376.52097643963674
1665381600 377.8547248917034
1665403200 378.82476831487276
1665424800 378.07517908440013
1665446400 377.70852288568216
1665468000 380.2831175362155
1665489600 379.85781158572627
1665511200 380.6363462636421
1665532800 378.54594889241554
1665554400 377.5665728476526
1665576000 376.7539089120382
1665597600 0.0
1665619200 0.0
1665640800 0.0
1665662400 0.0
1665684000 0.0
1665705600 0.0
1665727200 0.0
1665748800 0.0
1665770400 382.6771966540425
1665792000 374.6756914228299
1665813600 377.5743642131074
1665835200 383.4280616153033
1665856800 382.66645743897266
1665878400 376.6049641734508
1665900000 376.5170845417245
1665921600 385.34321152374287
1665943200 379.12269376121566
1665964800 374.6195381123748
1665986400 378.7925610545799
1666008000 384.73957485744046
1666029600 388.949058306338
1666051200 0.0
1666072800 0.0
1666094400 0.0
1666116000 0.0
1666137600 0.0
1666159200 0.0
1666180800 0.0
1666202400 0.0
1666224000 0.0
1666245600 0.0
1666267200 0.0
1666288800 0.0
1666310400 0.0
1666332000 0.0
1666353600 0.0
1666375200 0.0
1666396800 0.0
1666418400 0.0
1666440000 0.0
1666461600 0.0
1666483200 0.0
1666504800 0.0
1666526400 0.0
1666548000 0.0
1666569600 0.0
1666591200 0.0
1666612800 0.0
1666634400 0.0
1666656000 0.0
1666677600 0.0
1666699200 0.0
1666720800 0.0
1666742400 0.0
1666764000 0.0
1666785600 0.0
1666807200 0.0
1666828800 0.0
1666850400 0.0
1666872000 0.0
1666893600 0.0
1666915200 0.0
1666936800 0.0
1666958400 0.0
1666980000 0.0

};
\addlegendentry{Rack 125}
\addplot [thick, color2, mark=square*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={40}]
table{
1660240800 541.8881422020138
1660262400 541.0006010177804
1660284000 542.228185502571
1660305600 541.2734115968846
1660327200 541.1758732411686
1660348800 537.8324144548549
1660370400 535.1629664119246
1660392000 538.4177905192845
1660413600 534.984772751237
1660435200 528.6872166827083
1660456800 528.3626096022448
1660478400 499.78331603208915
1660500000 508.62294395185654
1660521600 527.7017037643886
1660543200 506.8715470199798
1660564800 531.5386320211014
1660586400 532.3931027356364
1660608000 533.052921487149
1660629600 530.7984419230191
1660651200 527.3111022702045
1660672800 527.8125897073362
1660694400 516.3340103184364
1660716000 538.2024204454028
1660737600 531.5096453912712
1660759200 528.3047722932031
1660780800 528.6311511787675
1660802400 534.5670723195144
1660824000 535.5612376517878
1660845600 531.6979442285835
1660867200 501.2987569553952
1660888800 451.37508606027995
1660910400 435.3172126676201
1660932000 428.013662105664
1660953600 399.97897752216517
1660975200 365.485875641416
1660996800 330.19625750662624
1661018400 283.430762660139
1661040000 238.2973676117295
1661061600 185.51734690968752
1661083200 180.90150941918426
1661104800 181.01974111010955
1661126400 172.67648098000996
1661148000 169.05937544174918
1661169600 168.63871124517013
1661191200 171.10866599537755
1661212800 166.77913355290272
1661234400 166.53653667308225
1661256000 167.07992297415643
1661277600 177.7159162800409
1661299200 461.55445766059086
1661320800 514.2729195507911
1661342400 534.5456150273925
1661364000 536.3872096163661
1661385600 526.0030532499604
1661407200 525.4893943582298
1661428800 527.2935837455825
1661450400 525.4128991304926
1661472000 523.3886149142193
1661493600 513.9527714032042
1661515200 518.9245023829251
1661536800 519.010119708417
1661558400 516.0007728677314
1661580000 525.5768317589204
1661601600 513.3476588212815
1661623200 488.5687213822592
1661644800 492.1146331598775
1661666400 488.4781758319323
1661688000 470.99143037983976
1661709600 479.90813224545093
1661731200 483.08396040594346
1661752800 512.4258219108086
1661774400 513.897202042165
1661796000 493.2359812362256
1661817600 509.3171942806697
1661839200 526.0318461322096
1661860800 516.8211886422248
1661882400 504.0344445774237
1661904000 495.12145961175304
1661925600 355.80064262868484
1661947200 304.96921815842904
1661968800 425.9345631624372
1661990400 495.0598024750005
1662012000 505.08789221823463
1662033600 501.9092810778533
1662055200 512.1602835742295
1662076800 515.916059481504
1662098400 523.8565926847022
1662120000 531.374249298075
1662141600 529.9010231621305
1662163200 531.6022068076865
1662184800 534.987026142016
1662206400 530.7076708323659
1662228000 533.2794388847916
1662249600 531.1310831692311
1662271200 530.5934191718314
1662292800 530.6903415975985
1662314400 529.0641556503327
1662336000 473.1477361597852
1662357600 513.710577340912
1662379200 529.4927545630308
1662400800 525.8326100515518
1662422400 534.6964847427009
1662444000 492.72074144059616
1662465600 438.5404362597048
1662487200 501.7443424816908
1662508800 525.0401591922013
1662530400 538.2631235040665
1662552000 530.1001087493985
1662573600 529.1087079235016
1662595200 536.8931687054563
1662616800 528.4790826546239
1662638400 477.98290084064536
1662660000 500.20890223504284
1662681600 529.04006921967
1662703200 369.8879060108669
1662724800 528.8906939869146
1662746400 534.4039590855125
1662768000 535.7124420785907
1662789600 538.6983057049886
1662811200 536.4171771201438
1662832800 534.7757646742996
1662854400 534.4022845133388
1662876000 532.9545725956307
1662897600 530.2961689052402
1662919200 529.5562501649563
1662940800 529.8059973156414
1662962400 532.538730107712
1662984000 526.8530829154167
1663005600 528.1218232591566
1663027200 538.2813355365619
1663048800 534.4941430629627
1663070400 535.3431939828695
1663092000 533.5888328887658
1663113600 528.1720073732772
1663135200 530.4880700799783
1663156800 531.4413348376945
1663178400 532.8271977630128
1663200000 533.5889166896953
1663221600 536.738134726805
1663243200 534.5858831091518
1663264800 535.5947311568916
1663286400 537.8636731143263
1663308000 529.603599734
1663329600 531.3823707544663
1663351200 527.7951809610925
1663372800 523.782850703434
1663394400 523.0953494560886
1663416000 518.8686180214161
1663437600 520.8490401452198
1663459200 519.950235562951
1663480800 525.0341788062404
1663502400 531.4384751241103
1663524000 532.294930957939
1663545600 537.3559263358741
1663567200 538.4104002968561
1663588800 536.2372540909105
1663610400 525.8221881527222
1663632000 527.208894315732
1663653600 535.9481014482346
1663675200 528.9441458227154
1663696800 512.7323582501087
1663718400 524.2097056443691
1663740000 529.3464454457501
1663761600 522.9978041642619
1663783200 538.3733604356865
1663804800 539.301040948787
1663826400 532.3819614617238
1663848000 517.8596525642821
1663869600 524.6088639660844
1663891200 537.6708313900691
1663912800 542.9212659137086
1663934400 542.5189150933994
1663956000 543.2171644060011
1663977600 542.0749371346635
1663999200 538.0946415054364
1664020800 542.8662292462059
1664042400 543.354961622198
1664064000 384.5821038909705
1664085600 543.2776254579346
1664107200 542.7471511003617
1664128800 543.5766820642824
1664150400 459.111618841919
1664172000 542.9046403748296
1664193600 374.56300177355297
1664215200 535.6915779199537
1664236800 535.9365357398826
1664258400 538.2077624198314
1664280000 531.5415603067314
1664301600 536.7409524247947
1664323200 541.3983320404066
1664344800 534.5567065005337
1664366400 525.444501711883
1664388000 522.7240384384666
1664409600 520.4118468639218
1664431200 523.5328010505139
1664452800 528.9482275893058
1664474400 529.2432568255975
1664496000 528.9052677392033
1664517600 523.5805354354623
1664539200 466.4513128602924
1664560800 481.82777783909097
1664582400 512.0978083580924
1664604000 507.8436922501035
1664625600 406.94144848351414
1664647200 485.3216444474995
1664668800 511.2796797474687
1664690400 506.7706193390999
1664712000 502.4641854625429
1664733600 517.303017515185
1664755200 533.7509508063304
1664776800 533.9698643050388
1664798400 527.8831022921889
1664820000 523.4985470886284
1664841600 529.170388102154
1664863200 534.648533431253
1664884800 539.2121488902745
1664906400 537.252970829492
1664928000 489.6198679321152
1664949600 435.6896445769926
1664971200 383.3372740686359
1664992800 523.4776405473992
1665014400 539.3111360911305
1665036000 527.5040192313438
1665057600 527.2467305683532
1665079200 527.6932626928118
1665100800 536.5866979849363
1665122400 535.1820262616056
1665144000 539.6778953934121
1665165600 537.3186661254491
1665187200 538.876497140229
1665208800 538.5678725385878
1665230400 537.8254375264459
1665252000 531.1731027798877
1665273600 532.6530139467961
1665295200 536.3591364685906
1665316800 536.2726322265434
1665338400 535.8314308406334
1665360000 532.8634414437917
1665381600 523.3392607966182
1665403200 522.5293402057735
1665424800 535.5098336749236
1665446400 372.5694265380826
1665468000 543.243252685922
1665489600 543.9573350291771
1665511200 543.402776810082
1665532800 542.4390922968568
1665554400 536.2932725421222
1665576000 527.8696033813716
1665597600 0.0
1665619200 0.0
1665640800 0.0
1665662400 0.0
1665684000 0.0
1665705600 0.0
1665727200 0.0
1665748800 0.0
1665770400 539.5123550770979
1665792000 541.4300499735914
1665813600 519.627261098421
1665835200 513.2681555636566
1665856800 540.474423531796
1665878400 533.4216413675861
1665900000 539.6800598534186
1665921600 540.6518088817913
1665943200 541.8945579727213
1665964800 540.9951636991893
1665986400 538.0226635267497
1666008000 514.9587639204781
1666029600 537.8632609158888
1666051200 0.0
1666072800 0.0
1666094400 0.0
1666116000 0.0
1666137600 0.0
1666159200 0.0
1666180800 0.0
1666202400 0.0
1666224000 0.0
1666245600 0.0
1666267200 0.0
1666288800 0.0
1666310400 0.0
1666332000 0.0
1666353600 0.0
1666375200 0.0
1666396800 0.0
1666418400 0.0
1666440000 0.0
1666461600 0.0
1666483200 0.0
1666504800 0.0
1666526400 0.0
1666548000 0.0
1666569600 0.0
1666591200 0.0
1666612800 0.0
1666634400 0.0
1666656000 0.0
1666677600 0.0
1666699200 0.0
1666720800 0.0
1666742400 0.0
1666764000 0.0
1666785600 0.0
1666807200 0.0
1666828800 0.0
1666850400 0.0
1666872000 0.0
1666893600 0.0
1666915200 0.0
1666936800 0.0
1666958400 0.0
1666980000 0.0

};
\addlegendentry{Rack 169}
\addplot [thick, color3, mark=o, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={50}]
table{
1660240800 539.7359979369127
1660262400 537.7910472946564
1660284000 537.2571080509263
1660305600 537.1785492382468
1660327200 537.1191312224663
1660348800 531.5662325286545
1660370400 531.7890322435662
1660392000 534.8657721422052
1660413600 530.5988107761264
1660435200 522.5637675315512
1660456800 516.6525634890996
1660478400 491.7147041156054
1660500000 498.47865802075466
1660521600 522.6174928563725
1660543200 502.3908276553371
1660564800 525.9545518758827
1660586400 527.5651991468303
1660608000 528.2644245569625
1660629600 526.5818989847946
1660651200 521.6150443174464
1660672800 518.1339393652911
1660694400 335.2141532892155
1660716000 534.2642491542289
1660737600 528.0651565703033
1660759200 525.3752066984736
1660780800 523.8571152599692
1660802400 531.7072347088354
1660824000 532.5460299648637
1660845600 527.5046629891807
1660867200 502.85508901839984
1660888800 463.64716913308735
1660910400 449.2929518766362
1660932000 442.5939981766093
1660953600 402.81335101381165
1660975200 359.8268720214074
1660996800 319.3204904535171
1661018400 279.3556318621349
1661040000 217.42077722344774
1661061600 165.6766630609817
1661083200 163.95539220875116
1661104800 164.5332842061587
1661126400 164.4346995969647
1661148000 164.67385331742003
1661169600 163.22217633556303
1661191200 165.4814770012324
1661212800 160.0786676372864
1661234400 161.12586160942337
1661256000 161.4527842263154
1661277600 168.6263798838536
1661299200 458.97542119707737
1661320800 514.3189974481246
1661342400 529.3337783049855
1661364000 533.3945505186963
1661385600 522.8372653046682
1661407200 521.8475118669508
1661428800 523.0201310355675
1661450400 522.1355368621051
1661472000 519.9095670545885
1661493600 512.3074671505846
1661515200 515.72798121965
1661536800 514.9618648257557
1661558400 513.8229464643895
1661580000 520.2272774522388
1661601600 500.46254373314423
1661623200 462.6161923564071
1661644800 466.46385432864236
1661666400 467.85216980544254
1661688000 442.0692802584388
1661709600 467.64905323563295
1661731200 471.80519739502955
1661752800 507.6752407538772
1661774400 506.59851916485763
1661796000 483.3579222591591
1661817600 504.4472635377643
1661839200 521.397725501735
1661860800 520.2761812312739
1661882400 516.324089761979
1661904000 494.133371893774
1661925600 222.33780083626417
1661947200 293.38776533688855
1661968800 431.95557790918787
1661990400 498.1858032860509
1662012000 500.9575937866973
1662033600 505.85433024438885
1662055200 516.9021085862996
1662076800 517.3708629659807
1662098400 521.308142729324
1662120000 525.3340217565218
1662141600 528.3613277282583
1662163200 525.8849582089116
1662184800 531.9421155294508
1662206400 524.8444768079721
1662228000 529.6683030675312
1662249600 528.2307508427942
1662271200 528.0252992273853
1662292800 528.1493511239315
1662314400 525.4237553611036
1662336000 475.801553676858
1662357600 517.2642263428208
1662379200 353.5255807645749
1662400800 526.7312521941509
1662422400 532.9446590495932
1662444000 480.7940872507398
1662465600 415.6018865016188
1662487200 492.37745827005205
1662508800 519.5672236730728
1662530400 535.1192093428883
1662552000 524.7706318663785
1662573600 521.312384670333
1662595200 531.0232275418902
1662616800 524.1673325837726
1662638400 488.0640462772728
1662660000 496.22948360928325
1662681600 525.3446261185051
1662703200 526.9508845231859
1662724800 526.4947709859034
1662746400 528.2512127847065
1662768000 529.6934101727267
1662789600 532.8830665930354
1662811200 530.9493427818769
1662832800 530.3564925176609
1662854400 528.3899637959777
1662876000 525.0433627714445
1662897600 525.7557791594263
1662919200 525.5404239427045
1662940800 527.3437928999679
1662962400 527.405020193712
1662984000 523.1980988642313
1663005600 524.1506950528925
1663027200 532.4319443438669
1663048800 529.7561665419199
1663070400 529.7373617863639
1663092000 525.5230092522612
1663113600 525.0021654594776
1663135200 527.9198934148961
1663156800 526.8248686235097
1663178400 528.0283944408144
1663200000 528.5056756282778
1663221600 530.4634981995866
1663243200 528.7793178703766
1663264800 530.1850160848074
1663286400 533.2078775736867
1663308000 524.552638726546
1663329600 524.1061856979933
1663351200 519.5844282718639
1663372800 517.7439291564539
1663394400 518.2825629591324
1663416000 513.8105503746633
1663437600 516.1091297050369
1663459200 514.8599201789399
1663480800 520.6033790460292
1663502400 527.6416015099189
1663524000 526.942756284342
1663545600 531.2702564184359
1663567200 532.5121773176207
1663588800 529.8316386161564
1663610400 519.4202252617878
1663632000 523.0128845600392
1663653600 531.3035728137828
1663675200 525.0016379865177
1663696800 503.10883850914655
1663718400 517.4000056930976
1663740000 525.8198291389123
1663761600 518.3125411709996
1663783200 535.3723486501493
1663804800 535.3530235730999
1663826400 527.0804594381842
1663848000 513.3449688007341
1663869600 526.2320390329807
1663891200 532.1940931327701
1663912800 537.6990523364393
1663934400 535.8834188156202
1663956000 536.2103445465998
1663977600 537.0969375439065
1663999200 535.1389289328896
1664020800 536.296898646694
1664042400 538.2424986397702
1664064000 538.3612254790927
1664085600 538.2469130424826
1664107200 538.6939127391676
1664128800 538.7973891402559
1664150400 443.8141139526699
1664172000 538.9615737248637
1664193600 533.8158031689717
1664215200 529.5557508282363
1664236800 531.6553993522897
1664258400 532.8859012642356
1664280000 527.400535212429
1664301600 533.2031061327979
1664323200 535.598674073919
1664344800 529.692705912425
1664366400 520.3124297656382
1664388000 517.0609377077732
1664409600 514.7332098527639
1664431200 516.458832139419
1664452800 522.4200105217927
1664474400 524.142304858487
1664496000 523.56591469745
1664517600 521.2919503046049
1664539200 451.63674071205145
1664560800 456.2487877473106
1664582400 501.3268019229595
1664604000 503.6551646696626
1664625600 399.7769913758006
1664647200 460.29602359672504
1664668800 489.85649283551953
1664690400 493.8754072641218
1664712000 478.42158646211846
1664733600 510.23368564716225
1664755200 527.5776966743532
1664776800 529.233902861974
1664798400 522.3640075957854
1664820000 518.7561526808754
1664841600 525.1129306464965
1664863200 525.3015246349853
1664884800 533.7951990688786
1664906400 532.3645774259345
1664928000 500.1898828046092
1664949600 466.22205345021234
1664971200 430.3067667055482
1664992800 525.7447805862596
1665014400 532.667642899716
1665036000 525.1114296759382
1665057600 520.4245272519473
1665079200 523.306850686156
1665100800 531.2608548915183
1665122400 532.8071424410263
1665144000 533.6306746601715
1665165600 530.4772191660296
1665187200 528.2940231506531
1665208800 527.9392584817964
1665230400 527.4500516115969
1665252000 521.8531083928781
1665273600 522.6251867787477
1665295200 522.4950633916684
1665316800 519.3481026039951
1665338400 521.0323116092925
1665360000 527.5502037508853
1665381600 518.094804574036
1665403200 517.0961265274055
1665424800 529.126017899949
1665446400 534.5371591767698
1665468000 538.224748917444
1665489600 536.2784055587449
1665511200 536.4949468976217
1665532800 536.2581774394524
1665554400 532.9612248031214
1665576000 529.5119197112809
1665597600 0.0
1665619200 0.0
1665640800 0.0
1665662400 0.0
1665684000 0.0
1665705600 0.0
1665727200 0.0
1665748800 0.0
1665770400 516.234297194713
1665792000 512.3813717917102
1665813600 500.1360976162709
1665835200 496.2476302411596
1665856800 503.4310130851454
1665878400 497.1272188684554
1665900000 500.2025670903175
1665921600 525.0868926116265
1665943200 527.5900676613652
1665964800 525.3915209999024
1665986400 533.6078918310114
1666008000 500.9575310109719
1666029600 534.9264013891558
1666051200 0.0
1666072800 0.0
1666094400 0.0
1666116000 0.0
1666137600 0.0
1666159200 0.0
1666180800 0.0
1666202400 0.0
1666224000 0.0
1666245600 0.0
1666267200 0.0
1666288800 0.0
1666310400 0.0
1666332000 0.0
1666353600 0.0
1666375200 0.0
1666396800 0.0
1666418400 0.0
1666440000 0.0
1666461600 0.0
1666483200 0.0
1666504800 0.0
1666526400 0.0
1666548000 0.0
1666569600 0.0
1666591200 0.0
1666612800 0.0
1666634400 0.0
1666656000 0.0
1666677600 0.0
1666699200 0.0
1666720800 0.0
1666742400 0.0
1666764000 0.0
1666785600 0.0
1666807200 0.0
1666828800 0.0
1666850400 0.0
1666872000 0.0
1666893600 0.0
1666915200 0.0
1666936800 0.0
1666958400 0.0
1666980000 0.0

};
\addlegendentry{Rack 170}
\addplot [thick, color4, mark=diamond*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={60}]
table{
1660240800 331.6261539964422
1660262400 330.2545989689733
1660284000 328.1949203741974
1660305600 345.5914650395154
1660327200 824.3828098445753
1660348800 1037.335034405052
1660370400 1048.7331900198544
1660392000 1046.4204319009275
1660413600 1047.9387095717666
1660435200 1045.7217330952633
1660456800 1043.9896510614064
1660478400 1049.07547511062
1660500000 1048.6244327023915
1660521600 1044.6647906162036
1660543200 1046.9432025895826
1660564800 1047.7302112178347
1660586400 1050.4306074348613
1660608000 1048.4494514879816
1660629600 1046.6039992886472
1660651200 1043.0623818859656
1660672800 1035.7067026052464
1660694400 924.5429321615038
1660716000 1030.7927865107606
1660737600 1040.6473554809388
1660759200 1035.9923772651775
1660780800 1039.6296992601592
1660802400 1043.8097259403057
1660824000 1047.0073604222598
1660845600 1041.0223336018078
1660867200 1047.4911014361253
1660888800 1047.380639524709
1660910400 1047.5737380216449
1660932000 1041.463962131381
1660953600 1010.8180532484238
1660975200 1002.2870488288223
1660996800 1001.6060310138804
1661018400 1002.7943575460462
1661040000 1002.3692670097765
1661061600 991.8666413569605
1661083200 985.2917512342582
1661104800 987.8649489397377
1661126400 989.1893536191819
1661148000 986.637930409324
1661169600 988.61275943377
1661191200 1000.4422445088725
1661212800 1035.3496296303977
1661234400 1024.643534077193
1661256000 1008.7203341713574
1661277600 998.1941263763456
1661299200 994.9985757848168
1661320800 994.2921358067593
1661342400 994.2667850921679
1661364000 998.8652332514633
1661385600 996.458782199807
1661407200 992.9691336351192
1661428800 1024.2996409473456
1661450400 1049.291076644334
1661472000 1048.8322852153321
1661493600 1049.3665890446316
1661515200 1054.7734979639054
1661536800 1003.3952668266143
1661558400 783.8946529642823
1661580000 1043.1977288452754
1661601600 1043.290787000053
1661623200 1042.0999164890986
1661644800 1044.147322130124
1661666400 1041.0730126175629
1661688000 1036.4532864143066
1661709600 1019.1195343482096
1661731200 976.618083929925
1661752800 1035.4189935623901
1661774400 1039.3942402941086
1661796000 1008.846370194865
1661817600 943.6699781546846
1661839200 1046.6002560761265
1661860800 1046.8943568239483
1661882400 1047.699133418077
1661904000 1045.6067557426636
1661925600 662.9627080431495
1661947200 448.43870705567264
1661968800 732.2532863170189
1661990400 1047.8272168579178
1662012000 1050.9767349207561
1662033600 1050.0564313360426
1662055200 1045.113047271125
1662076800 1047.423010418684
1662098400 1042.9201932887697
1662120000 1043.682199047865
1662141600 1042.4112242133697
1662163200 1044.209977576469
1662184800 1045.3877282785681
1662206400 1046.5195825368544
1662228000 1047.7042388421467
1662249600 1045.352157109756
1662271200 1043.440504378468
1662292800 1047.4392322249266
1662314400 1046.4104293824282
1662336000 1047.8876518226664
1662357600 1049.2044201718786
1662379200 1052.5115284402632
1662400800 1050.6434016101323
1662422400 1048.6279677874402
1662444000 1047.0777817976784
1662465600 1038.0699652472006
1662487200 1042.080291962177
1662508800 1046.5535345716978
1662530400 1048.1613576520806
1662552000 1050.5188011653881
1662573600 1052.0986184794713
1662595200 1050.8649742798125
1662616800 1050.5091950096678
1662638400 1048.281006937222
1662660000 1050.176950926164
1662681600 1052.6317711838808
1662703200 1051.67365853959
1662724800 1050.165303996021
1662746400 1049.6765542699811
1662768000 1049.8455637554043
1662789600 1051.3200070367077
1662811200 1048.0389512496658
1662832800 1040.749885631605
1662854400 1022.378143129491
1662876000 1023.1335927180613
1662897600 1024.0505069873545
1662919200 1030.9515658736061
1662940800 1039.426334178039
1662962400 1040.054265126535
1662984000 1036.9571198740625
1663005600 1037.8192811344454
1663027200 1042.1196194377926
1663048800 1043.1908510163846
1663070400 1042.3046926303293
1663092000 1030.888908516334
1663113600 1027.1087941283104
1663135200 1028.583325268221
1663156800 1027.3499272655167
1663178400 1028.9141656886968
1663200000 1032.022975220508
1663221600 1033.495953038522
1663243200 1032.846774420666
1663264800 1029.9111684914146
1663286400 1036.0678993015574
1663308000 1014.3447693745114
1663329600 998.2435239481102
1663351200 980.0416381995177
1663372800 937.5654613954238
1663394400 925.2964939763107
1663416000 926.0122764994848
1663437600 927.3544102812599
1663459200 929.3076408756224
1663480800 933.0786214678016
1663502400 934.3038642810626
1663524000 971.7907116514134
1663545600 1003.4181417635324
1663567200 1038.3645229893043
1663588800 1028.9902012234677
1663610400 986.2640385845643
1663632000 984.3887308249901
1663653600 973.7071645194055
1663675200 981.3037210965789
1663696800 802.9395815998834
1663718400 967.8504242166626
1663740000 977.6132356243901
1663761600 973.1421537414486
1663783200 1031.5124858754855
1663804800 1044.6572231195005
1663826400 1040.2041037173517
1663848000 1010.26701323648
1663869600 963.432262652484
1663891200 1034.9647378577672
1663912800 1048.6835408869217
1663934400 1047.236791163087
1663956000 1031.935238446437
1663977600 1030.707703442409
1663999200 1057.0727264155964
1664020800 1059.0644567225816
1664042400 1061.9244401292533
1664064000 1063.0322394025984
1664085600 1060.2059084570587
1664107200 1055.8346170639531
1664128800 1057.8100594822643
1664150400 1043.9801491021078
1664172000 1036.284134459833
1664193600 1033.7899597752023
1664215200 1032.688918520961
1664236800 1033.913633991411
1664258400 1025.8866464866194
1664280000 1007.5575880003049
1664301600 991.0493149808268
1664323200 979.4899205723173
1664344800 978.906504507218
1664366400 1022.3065122607826
1664388000 1030.0485660048087
1664409600 1034.053582936282
1664431200 1029.0418522096263
1664452800 1035.4430818568792
1664474400 1028.6281668806912
1664496000 1018.2967262572168
1664517600 1009.6877880963112
1664539200 991.9490842188274
1664560800 895.8876046712727
1664582400 901.9512242020545
1664604000 1015.157204531416
1664625600 1018.5093324169434
1664647200 1024.3032132714184
1664668800 1023.2396062060303
1664690400 1018.6145733852163
1664712000 1017.5959127501155
1664733600 995.2875391203037
1664755200 978.4992634737158
1664776800 966.903975349291
1664798400 988.1896516458206
1664820000 1020.8639110919903
1664841600 1017.5371814462379
1664863200 1025.9051760020086
1664884800 1026.432875416645
1664906400 1025.34508158672
1664928000 1024.1796966396043
1664949600 1031.2433134467087
1664971200 1034.4504317748772
1664992800 1029.391814274239
1665014400 1036.4342166695026
1665036000 1033.560020695207
1665057600 1037.736135423173
1665079200 1033.3426411415633
1665100800 1032.7364431962262
1665122400 1030.8335980061274
1665144000 1031.77757022956
1665165600 1031.977818900943
1665187200 1031.585376428209
1665208800 1030.8661241025584
1665230400 1034.0233762026146
1665252000 1032.7388868041942
1665273600 1028.272265069603
1665295200 1027.1493459459787
1665316800 1026.9518815129886
1665338400 1027.1542010160997
1665360000 1027.1228753547387
1665381600 1025.500993532164
1665403200 1030.0167216291486
1665424800 1034.589794351094
1665446400 1037.159840679293
1665468000 1013.5969558256743
1665489600 1001.1599002690336
1665511200 1039.0417794129073
1665532800 1037.6646537570173
1665554400 1034.4637273510436
1665576000 1031.9256364243786
1665597600 0.0
1665619200 0.0
1665640800 0.0
1665662400 0.0
1665684000 0.0
1665705600 0.0
1665727200 0.0
1665748800 0.0
1665770400 1037.1558425319492
1665792000 1034.1190575641626
1665813600 1030.8989317781422
1665835200 1029.2085130250387
1665856800 1035.6013423051975
1665878400 1034.77601567847
1665900000 1029.3650492078068
1665921600 1032.422863775929
1665943200 1034.8008205850565
1665964800 1032.828354914511
1665986400 1036.5337781287187
1666008000 1045.9201858737686
1666029600 1049.4758181477314
1666051200 0.0
1666072800 0.0
1666094400 0.0
1666116000 0.0
1666137600 0.0
1666159200 0.0
1666180800 0.0
1666202400 0.0
1666224000 0.0
1666245600 0.0
1666267200 0.0
1666288800 0.0
1666310400 0.0
1666332000 0.0
1666353600 0.0
1666375200 0.0
1666396800 0.0
1666418400 0.0
1666440000 0.0
1666461600 0.0
1666483200 0.0
1666504800 0.0
1666526400 0.0
1666548000 0.0
1666569600 0.0
1666591200 0.0
1666612800 0.0
1666634400 0.0
1666656000 0.0
1666677600 0.0
1666699200 0.0
1666720800 0.0
1666742400 0.0
1666764000 0.0
1666785600 0.0
1666807200 0.0
1666828800 0.0
1666850400 0.0
1666872000 0.0
1666893600 0.0
1666915200 0.0
1666936800 0.0
1666958400 0.0
1666980000 0.0

};
\addlegendentry{Rack 177}
\addplot [thick,ceil,loosely dashed, mark=otimes*, mark size=3, mark options={solid,fill=white,draw=olive},  mark repeat={55}]
table{
1660240800 540.8115971588652
1660262400 536.2231771975188
1660284000 534.756800629579
1660305600 538.839289799874
1660327200 540.3381596202814
1660348800 540.3409557849532
1660370400 539.7192215886748
1660392000 539.425691775595
1660413600 536.0398802909482
1660435200 538.708982944182
1660456800 534.8202833711796
1660478400 537.7697235327362
1660500000 536.6584403203913
1660521600 537.5961634131301
1660543200 538.5434841024735
1660564800 539.111709175403
1660586400 538.3095738227122
1660608000 538.7036409227364
1660629600 538.0672655235863
1660651200 541.9094898714953
1660672800 537.1074537170058
1660694400 532.0541935756133
1660716000 531.833974462328
1660737600 535.7889030905875
1660759200 534.5471891049752
1660780800 535.0006117120324
1660802400 535.2188856089256
1660824000 537.4976093840294
1660845600 379.8162115993328
1660867200 524.1909013390228
1660888800 511.54359166037847
1660910400 476.9331257210955
1660932000 460.19313063124366
1660953600 436.38338569393943
1660975200 374.49871382583297
1660996800 317.0277399252785
1661018400 280.7630463979537
1661040000 265.93747358037206
1661061600 250.8023355282452
1661083200 245.19393007048666
1661104800 242.5868367023783
1661126400 226.91018021128357
1661148000 226.79883570672246
1661169600 229.05363085100453
1661191200 231.1634183794231
1661212800 463.9447004864354
1661234400 540.567820243327
1661256000 540.1622589488172
1661277600 538.7599026254875
1661299200 539.2064174395961
1661320800 537.4180200481358
1661342400 529.0186466186584
1661364000 514.8852084513285
1661385600 502.8246574666725
1661407200 495.78167507331636
1661428800 494.3198193672262
1661450400 490.63902655449954
1661472000 483.9562504934626
1661493600 483.3347199451925
1661515200 487.2372177786536
1661536800 470.1590022256508
1661558400 422.278604819803
1661580000 473.71625828239013
1661601600 470.809054538848
1661623200 468.6020298799891
1661644800 470.28201628038676
1661666400 467.89973721924616
1661688000 461.7031691803036
1661709600 457.4513225977027
1661731200 464.638672270342
1661752800 497.43788550774946
1661774400 493.283408672346
1661796000 488.42879701251877
1661817600 504.3552901769364
1661839200 523.123265818937
1661860800 521.7653482852245
1661882400 521.7658273270921
1661904000 519.0367730797414
1661925600 409.01506471986283
1661947200 426.85448125362944
1661968800 515.8950089371675
1661990400 520.6277974287225
1662012000 519.9651931515284
1662033600 521.4154279016195
1662055200 524.6271245469827
1662076800 529.0353121542516
1662098400 531.9594203417025
1662120000 531.4176592472522
1662141600 542.943652744788
1662163200 540.5941729572971
1662184800 542.1588336894428
1662206400 542.9270970379396
1662228000 538.4109266747992
1662249600 535.173863412421
1662271200 531.3368577352754
1662292800 532.3152498957467
1662314400 531.9709652299667
1662336000 534.9927366163948
1662357600 537.2374655499331
1662379200 537.4488182461482
1662400800 535.8115642914121
1662422400 534.8359897136277
1662444000 531.3622050201985
1662465600 525.5445666388433
1662487200 527.7220327733805
1662508800 528.6197136994126
1662530400 533.2091809551661
1662552000 536.1067794935602
1662573600 536.3014121496429
1662595200 536.7589350114736
1662616800 534.7150611551283
1662638400 533.7827121453829
1662660000 533.4758131699894
1662681600 533.794125311513
1662703200 532.8621784978849
1662724800 532.8850373293222
1662746400 532.9629028364787
1662768000 531.3143728630395
1662789600 532.9137917339792
1662811200 530.9103744798414
1662832800 530.5383402881962
1662854400 532.1779126841005
1662876000 529.843799195809
1662897600 533.0409117811748
1662919200 536.4126583472305
1662940800 537.9000803988697
1662962400 536.2535122305368
1662984000 532.8761085420266
1663005600 531.9261475423748
1663027200 534.1111625582955
1663048800 533.135887967378
1663070400 530.8380606252988
1663092000 530.3719199470636
1663113600 533.8319256325423
1663135200 536.1588146730529
1663156800 532.3586780881315
1663178400 528.0844129395284
1663200000 527.9122133647054
1663221600 529.9723713248898
1663243200 533.0462357046885
1663264800 536.715396350727
1663286400 544.399791042908
1663308000 537.8633799663062
1663329600 537.7433316946023
1663351200 536.620129486949
1663372800 529.0980558029444
1663394400 530.3267825437382
1663416000 533.355700375629
1663437600 534.5161915833226
1663459200 530.102498417086
1663480800 535.3026101232713
1663502400 539.0895996945349
1663524000 537.0446662126111
1663545600 542.257820956388
1663567200 543.8915488564518
1663588800 543.1492114270429
1663610400 536.7343483242581
1663632000 539.0227039176747
1663653600 544.8305606595167
1663675200 539.6931508385245
1663696800 535.269816167538
1663718400 531.7583537562042
1663740000 535.4991047350967
1663761600 528.7718877289118
1663783200 542.7625758753098
1663804800 543.4559965655513
1663826400 541.1933556678036
1663848000 531.4237900206069
1663869600 536.2783276140993
1663891200 541.5639347746388
1663912800 545.4423317815314
1663934400 545.4618291307836
1663956000 543.3309746100105
1663977600 546.0085064255699
1663999200 544.1714195182573
1664020800 544.3930441355615
1664042400 542.358077139816
1664064000 544.2648197443714
1664085600 544.0132961496269
1664107200 540.2150231119682
1664128800 538.8721610880023
1664150400 531.7718283321229
1664172000 530.91110920567
1664193600 531.7170993266818
1664215200 534.6415781039049
1664236800 534.4899887593753
1664258400 533.0396677105844
1664280000 532.54062248266
1664301600 530.1780156800376
1664323200 531.3537717050565
1664344800 532.9203544077525
1664366400 531.5030664952468
1664388000 531.0291928673214
1664409600 535.8132824310835
1664431200 539.9467949947144
1664452800 543.9047893586658
1664474400 545.4471923133952
1664496000 545.3907447852187
1664517600 544.2847313182444
1664539200 533.1232150475938
1664560800 528.5734158699004
1664582400 539.0374295842175
1664604000 539.4083885540356
1664625600 535.1282328920357
1664647200 538.1109298266408
1664668800 537.0259023303372
1664690400 534.9539232174612
1664712000 533.8143087157381
1664733600 531.2609483957486
1664755200 529.0144608783161
1664776800 527.3137807561864
1664798400 528.7945192591608
1664820000 518.903616755506
1664841600 515.802475280747
1664863200 528.5663472933933
1664884800 532.758778802664
1664906400 527.8733442060231
1664928000 527.3823600239645
1664949600 535.9199495679202
1664971200 547.5213471627391
1664992800 547.8779442821684
1665014400 531.0635784837142
1665036000 533.5046861848139
1665057600 542.8239747365562
1665079200 536.3693193111865
1665100800 536.3986739605256
1665122400 532.9403168332404
1665144000 533.7243794667904
1665165600 534.145809785057
1665187200 531.751395829998
1665208800 528.4462080521496
1665230400 536.8990835940559
1665252000 536.4379083770921
1665273600 529.2516082811078
1665295200 527.5524038228344
1665316800 526.3472165082845
1665338400 527.0651332336963
1665360000 527.4543583299147
1665381600 525.548841105797
1665403200 529.4410215989888
1665424800 529.6004234440601
1665446400 531.0610000524127
1665468000 532.4483777045872
1665489600 534.1160668051568
1665511200 372.76634736962797
1665532800 536.3446346957395
1665554400 534.6403163457917
1665576000 532.9022554814476
1665597600 0.0
1665619200 0.0
1665640800 0.0
1665662400 0.0
1665684000 0.0
1665705600 0.0
1665727200 0.0
1665748800 0.0
1665770400 537.1562787335253
1665792000 536.699741332139
1665813600 535.6831820548583
1665835200 534.5146661720112
1665856800 537.6290226503298
1665878400 535.8220696325477
1665900000 536.7115631056492
1665921600 539.7330588378446
1665943200 541.0381462372981
1665964800 537.8538870193419
1665986400 533.9460335952664
1666008000 554.8929696692994
1666029600 555.4600685053131
1666051200 0.0
1666072800 0.0
1666094400 0.0
1666116000 0.0
1666137600 0.0
1666159200 0.0
1666180800 0.0
1666202400 0.0
1666224000 0.0
1666245600 0.0
1666267200 0.0
1666288800 0.0
1666310400 0.0
1666332000 0.0
1666353600 0.0
1666375200 0.0
1666396800 0.0
1666418400 0.0
1666440000 0.0
1666461600 0.0
1666483200 0.0
1666504800 0.0
1666526400 0.0
1666548000 0.0
1666569600 0.0
1666591200 0.0
1666612800 0.0
1666634400 0.0
1666656000 0.0
1666677600 0.0
1666699200 0.0
1666720800 0.0
1666742400 0.0
1666764000 0.0
1666785600 0.0
1666807200 0.0
1666828800 0.0
1666850400 0.0
1666872000 0.0
1666893600 0.0
1666915200 0.0
1666936800 0.0
1666958400 0.0
1666980000 0.0

};
\addlegendentry{Rack 179}
\addplot [thick,chamoisee,dashdotdotted, mark=asterisk, mark size=3, mark options={solid,fill=white,draw=olive},  mark repeat={45}]
table{
1660240800 524.263540708704
1660262400 522.3286048907621
1660284000 519.2257032832508
1660305600 523.267610118888
1660327200 538.3168541751667
1660348800 537.7794688287482
1660370400 535.9433651708913
1660392000 535.496292710831
1660413600 535.9020728199358
1660435200 535.053062766496
1660456800 531.1721778484142
1660478400 533.4349403831053
1660500000 535.1587281271633
1660521600 536.0447148025684
1660543200 535.9159471338438
1660564800 537.3239014651987
1660586400 535.4304228469626
1660608000 534.8892440288081
1660629600 537.8503160519897
1660651200 535.941151124605
1660672800 350.5541822897403
1660694400 526.0850371499082
1660716000 531.0448204125868
1660737600 531.7759978070247
1660759200 356.90551225507994
1660780800 528.7568107326546
1660802400 532.245792325066
1660824000 531.7195251270605
1660845600 535.5867966476754
1660867200 536.4630593663992
1660888800 535.9618073204741
1660910400 536.8638245607323
1660932000 541.1311068580504
1660953600 536.4410375359929
1660975200 535.812276156798
1660996800 538.4011356226096
1661018400 537.1770242445651
1661040000 537.8175729246341
1661061600 536.840048754472
1661083200 531.419978841804
1661104800 533.4341280299019
1661126400 536.6675106011681
1661148000 533.2346273799263
1661169600 534.5122486255624
1661191200 535.5852966712788
1661212800 535.6637591385467
1661234400 535.1963174662341
1661256000 533.3431031457868
1661277600 532.7175482654175
1661299200 530.2458984767892
1661320800 519.8491973431661
1661342400 451.9776881385542
1661364000 341.65021371456334
1661385600 304.01565286032957
1661407200 288.85886622875176
1661428800 243.4606314404376
1661450400 226.35041266093046
1661472000 203.07910845394096
1661493600 193.11368988580568
1661515200 193.06791402117554
1661536800 191.07369618856876
1661558400 188.62206160026713
1661580000 189.4559497953052
1661601600 188.80101197460468
1661623200 186.38231146866056
1661644800 184.50951896077768
1661666400 185.5978204131246
1661688000 185.5690477087254
1661709600 183.37199298064365
1661731200 222.326933990127
1661752800 515.5460733778492
1661774400 530.8135714524437
1661796000 521.6600256465748
1661817600 529.6219407824149
1661839200 538.2316503296861
1661860800 539.5526339081728
1661882400 542.5967483033032
1661904000 541.8439411766714
1661925600 452.21329677441696
1661947200 435.5046118497339
1661968800 525.6418835777918
1661990400 539.0551083890338
1662012000 539.0961277944983
1662033600 540.3123151378958
1662055200 543.2272116098094
1662076800 542.0453500961283
1662098400 548.9054910538105
1662120000 549.0935049965389
1662141600 543.3738608092045
1662163200 540.1085428709101
1662184800 541.9006961092883
1662206400 543.716972784163
1662228000 538.3823226554417
1662249600 534.8569368618255
1662271200 529.8886650275671
1662292800 532.408024206453
1662314400 531.6259594353335
1662336000 534.8014578375485
1662357600 536.5859712756852
1662379200 533.1371112432657
1662400800 535.223497187697
1662422400 534.8660086275162
1662444000 531.9796123223437
1662465600 525.107943950385
1662487200 527.2398027418509
1662508800 528.2087105751157
1662530400 532.7829132954499
1662552000 535.9056969031832
1662573600 535.6083386618503
1662595200 535.877212912351
1662616800 533.4809094570969
1662638400 532.8275597345622
1662660000 532.1711145823834
1662681600 534.277833081637
1662703200 533.2391803624147
1662724800 532.1891143635673
1662746400 531.9632933791538
1662768000 528.5168016247729
1662789600 532.3180690193085
1662811200 530.9092464565656
1662832800 530.4501287494555
1662854400 531.5503734823573
1662876000 533.6408922897748
1662897600 532.906450551149
1662919200 532.8475791956716
1662940800 537.6427339205117
1662962400 533.2428538701171
1662984000 532.2885517914243
1663005600 533.8477582287142
1663027200 533.3981338236471
1663048800 532.9045422881018
1663070400 530.9332571776516
1663092000 530.9523356403122
1663113600 533.8052046873041
1663135200 535.1076545245037
1663156800 529.1299811737747
1663178400 527.8321217278695
1663200000 527.1421557546381
1663221600 529.0772115978713
1663243200 532.9067065074809
1663264800 535.5820540233414
1663286400 542.6932564176376
1663308000 537.9572909076056
1663329600 354.0767906508413
1663351200 535.9416742851313
1663372800 526.6814595945457
1663394400 530.9842810259537
1663416000 531.2666646045841
1663437600 533.7122462099645
1663459200 529.8714696400392
1663480800 536.7080608962433
1663502400 539.5857232653506
1663524000 537.3120962768635
1663545600 541.8292064508624
1663567200 543.4362657985181
1663588800 540.5448852093492
1663610400 534.8422323102822
1663632000 537.6897247636575
1663653600 542.8727083901996
1663675200 537.5882914061416
1663696800 534.2018400314273
1663718400 530.5887902007466
1663740000 533.1070220410779
1663761600 528.0534121195066
1663783200 540.720847610459
1663804800 542.1122512147471
1663826400 541.574340104222
1663848000 531.4980999071905
1663869600 537.1708317827693
1663891200 540.9946628896695
1663912800 544.4421935260475
1663934400 544.1341112887734
1663956000 540.6757316929993
1663977600 545.169389780211
1663999200 540.6018287845186
1664020800 543.9636014970565
1664042400 544.3309630142878
1664064000 543.5555158444196
1664085600 542.7733236166744
1664107200 538.8486443907979
1664128800 538.3455355838947
1664150400 530.9474647423762
1664172000 529.4288572744291
1664193600 530.5910832843057
1664215200 528.2882398030318
1664236800 524.1626046232792
1664258400 524.5337771085937
1664280000 531.9054015326682
1664301600 524.3532179590567
1664323200 530.7976851229387
1664344800 531.714853838979
1664366400 530.8741102560424
1664388000 530.431847243526
1664409600 535.8102398573463
1664431200 539.5912745155862
1664452800 543.6806408025375
1664474400 545.5328358902262
1664496000 546.0700295051325
1664517600 543.5526109435792
1664539200 533.420493080417
1664560800 523.9166906900592
1664582400 538.3056060560887
1664604000 538.9056859275485
1664625600 537.9056577047414
1664647200 538.416086558101
1664668800 536.8653939966063
1664690400 536.864019881303
1664712000 533.5052309086278
1664733600 531.4487525927657
1664755200 533.7189144409576
1664776800 537.8996853538439
1664798400 537.6029917111335
1664820000 531.135095858736
1664841600 528.6874021228517
1664863200 534.2821480910442
1664884800 529.5892427998696
1664906400 527.6387661721518
1664928000 526.4772813895044
1664949600 534.9850538171014
1664971200 545.7008806232124
1664992800 546.1875717958319
1665014400 534.8604156771866
1665036000 531.6474048466658
1665057600 540.8526237606651
1665079200 533.9791620393748
1665100800 533.348833868848
1665122400 530.5567301586441
1665144000 531.613114772209
1665165600 532.6225613341957
1665187200 531.2969406172582
1665208800 527.2746907036222
1665230400 535.0492343539313
1665252000 536.863291941715
1665273600 529.2433541275226
1665295200 526.9452735671174
1665316800 525.3868014697576
1665338400 526.1685031574286
1665360000 526.8306252163857
1665381600 525.6442353517135
1665403200 529.5302184036251
1665424800 529.0205053251383
1665446400 529.7870564305381
1665468000 532.0099699335294
1665489600 533.8266425841688
1665511200 535.3450467789262
1665532800 534.8349058273922
1665554400 533.2102167811496
1665576000 531.8436227872759
1665597600 0.0
1665619200 0.0
1665640800 0.0
1665662400 0.0
1665684000 0.0
1665705600 0.0
1665727200 0.0
1665748800 0.0
1665770400 538.7446491285035
1665792000 536.203905243925
1665813600 534.3221183585946
1665835200 533.3458778925946
1665856800 536.8775181859049
1665878400 535.6790226552766
1665900000 537.1309701994604
1665921600 539.3488752047797
1665943200 541.2916616653383
1665964800 537.0301162382361
1665986400 531.1945954788304
1666008000 553.9098529527614
1666029600 556.1770052788593
1666051200 0.0
1666072800 0.0
1666094400 0.0
1666116000 0.0
1666137600 0.0
1666159200 0.0
1666180800 0.0
1666202400 0.0
1666224000 0.0
1666245600 0.0
1666267200 0.0
1666288800 0.0
1666310400 0.0
1666332000 0.0
1666353600 0.0
1666375200 0.0
1666396800 0.0
1666418400 0.0
1666440000 0.0
1666461600 0.0
1666483200 0.0
1666504800 0.0
1666526400 0.0
1666548000 0.0
1666569600 0.0
1666591200 0.0
1666612800 0.0
1666634400 0.0
1666656000 0.0
1666677600 0.0
1666699200 0.0
1666720800 0.0
1666742400 0.0
1666764000 0.0
1666785600 0.0
1666807200 0.0
1666828800 0.0
1666850400 0.0
1666872000 0.0
1666893600 0.0
1666915200 0.0
1666936800 0.0
1666958400 0.0
1666980000 0.0

};
\addlegendentry{Rack 180}
\addplot [thick,chromeyellow,dashdotted, mark=oplus*, mark size=3, mark options={solid,fill=white,draw=olive},  mark repeat={35}]
table{
1660240800 295.20762165822015
1660262400 292.66626191272184
1660284000 289.12644612494836
1660305600 298.87931218110447
1660327200 656.1266813653842
1660348800 941.0333940165768
1660370400 945.5342702954471
1660392000 943.8561054109464
1660413600 946.4304746601047
1660435200 944.6128207344269
1660456800 940.4928796930626
1660478400 945.5735436474015
1660500000 943.9412744829962
1660521600 942.4744922757351
1660543200 944.8237278156657
1660564800 945.5875906212095
1660586400 947.4300830291437
1660608000 944.4634596753158
1660629600 943.4491764645032
1660651200 941.5480945397618
1660672800 935.2173643922337
1660694400 845.2057775237163
1660716000 935.2609565300428
1660737600 940.6019609622607
1660759200 937.4313558701961
1660780800 939.3968878536976
1660802400 944.5290953714754
1660824000 946.6575649957057
1660845600 942.4807637859303
1660867200 944.4436434252874
1660888800 943.4607399326072
1660910400 943.7633540472603
1660932000 945.381730491697
1660953600 947.0405143388588
1660975200 948.2882143335927
1660996800 948.9893925528213
1661018400 949.9269639893115
1661040000 949.1955501756834
1661061600 945.2426293845383
1661083200 943.0944984197446
1661104800 946.9415107097997
1661126400 949.8758054491685
1661148000 948.1569714216766
1661169600 951.1797703345054
1661191200 949.3287832632062
1661212800 948.6567797356901
1661234400 948.0434564657804
1661256000 948.0834832755936
1661277600 949.0092587252517
1661299200 951.270146562646
1661320800 952.0295035183309
1661342400 950.4552009687003
1661364000 955.6636618579568
1661385600 954.1649188203622
1661407200 949.7808559142694
1661428800 949.3565708838355
1661450400 953.0655476058758
1661472000 950.7381460651242
1661493600 948.255416762503
1661515200 954.2120636755409
1661536800 905.5318838383097
1661558400 687.1481766395763
1661580000 938.9689379074221
1661601600 943.3070304296542
1661623200 945.4939389277637
1661644800 911.8989846709927
1661666400 889.2819393344299
1661688000 882.2400759126934
1661709600 855.7675669656924
1661731200 800.5866387841434
1661752800 897.0633097019814
1661774400 923.4450995316589
1661796000 890.630255741074
1661817600 861.3508423977684
1661839200 948.9996888367236
1661860800 945.6911600102043
1661882400 943.8677862257638
1661904000 946.5333221348709
1661925600 595.3027674061995
1661947200 387.5088810457985
1661968800 614.3772328952128
1661990400 946.4341822502838
1662012000 947.4014940665367
1662033600 947.3597184929873
1662055200 944.725298907596
1662076800 949.6153212791055
1662098400 943.2969183565397
1662120000 942.4829490256899
1662141600 940.2995229057374
1662163200 940.829434706824
1662184800 943.3588924134165
1662206400 943.4542562255552
1662228000 943.8506792503977
1662249600 944.675309893306
1662271200 945.1658958446866
1662292800 947.0492281879629
1662314400 947.1404357136412
1662336000 948.3688250214744
1662357600 950.2666401701589
1662379200 953.7733289167749
1662400800 953.1455943994437
1662422400 950.3144830198149
1662444000 949.5942989569131
1662465600 939.8491639463356
1662487200 944.3891097907967
1662508800 947.7428856028819
1662530400 948.5627938232183
1662552000 950.0207679803694
1662573600 950.3375290184773
1662595200 950.8346299254439
1662616800 953.0549956711051
1662638400 951.0623372512268
1662660000 949.0673347596244
1662681600 953.7402183614009
1662703200 953.0141435354603
1662724800 952.5849072861087
1662746400 950.3237758938759
1662768000 950.8844551993024
1662789600 952.4199728758435
1662811200 948.8102097002126
1662832800 945.7271575109856
1662854400 934.844427218325
1662876000 928.3603818936386
1662897600 928.2526214003497
1662919200 932.3402140322183
1662940800 936.1245123993975
1662962400 937.006187968845
1662984000 947.6999060191465
1663005600 962.8269409613534
1663027200 970.1498754807402
1663048800 971.0409107687669
1663070400 970.378747844387
1663092000 965.9869076506257
1663113600 957.4313549675852
1663135200 958.1734268044097
1663156800 953.8874714435757
1663178400 950.9392527966052
1663200000 950.353189387345
1663221600 955.4204231137401
1663243200 958.376342873867
1663264800 952.890462143585
1663286400 959.7913031999066
1663308000 951.333568831869
1663329600 936.6967590994706
1663351200 911.0668808536193
1663372800 894.9323040326684
1663394400 899.8848063161289
1663416000 902.3596017411523
1663437600 902.242837109906
1663459200 902.8743907918711
1663480800 906.1280651512496
1663502400 909.9030559964971
1663524000 908.0604783771231
1663545600 905.084051755514
1663567200 902.8483651367563
1663588800 902.8656146575787
1663610400 861.9525186923087
1663632000 854.4153052593236
1663653600 843.8308351741149
1663675200 790.1463357370334
1663696800 654.0965727611081
1663718400 732.2960114460169
1663740000 738.6601988637613
1663761600 727.4748280113048
1663783200 743.4067475046072
1663804800 741.5020050746454
1663826400 740.5802860915973
1663848000 731.5860087832907
1663869600 727.2515806460862
1663891200 735.7026017167127
1663912800 746.455247196464
1663934400 777.6366572676742
1663956000 880.0623256252467
1663977600 934.9448826226153
1663999200 978.6769253543058
1664020800 977.1971182754286
1664042400 981.137890369142
1664064000 981.0626450136291
1664085600 977.3949748571085
1664107200 972.2511365023516
1664128800 975.040049610403
1664150400 963.8267675416467
1664172000 955.0101525079978
1664193600 952.2974344430783
1664215200 951.343605566561
1664236800 952.7334274118178
1664258400 951.5410847443336
1664280000 974.2696110788647
1664301600 1015.5857744675144
1664323200 1013.9117603579749
1664344800 1016.9862301631898
1664366400 1016.08329132242
1664388000 1013.4334746101816
1664409600 1016.7701791106159
1664431200 1013.8231946417851
1664452800 1019.3739573494273
1664474400 1012.8116358110211
1664496000 1004.5703508568704
1664517600 994.6835727047983
1664539200 979.7050874082917
1664560800 916.564558829565
1664582400 935.0181040400357
1664604000 1000.501782292834
1664625600 1004.0745525813717
1664647200 1008.7657484039446
1664668800 1006.318576209802
1664690400 1006.1937742035101
1664712000 1003.9021319622933
1664733600 986.4786719370491
1664755200 970.1776590386125
1664776800 954.7687644344177
1664798400 955.2135333372881
1664820000 953.0585704486631
1664841600 947.983876863833
1664863200 955.2297737871903
1664884800 957.7677470912937
1664906400 956.978661945063
1664928000 954.046390480799
1664949600 959.6462179676381
1664971200 969.2452797720476
1664992800 1003.706934607192
1665014400 1021.493990493835
1665036000 1015.4462465210163
1665057600 1024.4436694973977
1665079200 1018.2318068696136
1665100800 1016.173714046237
1665122400 1017.85921755778
1665144000 1018.8274954578025
1665165600 1018.4542080260461
1665187200 1017.9055360393321
1665208800 1017.3013400516176
1665230400 1020.78327391598
1665252000 1018.1766578125731
1665273600 1015.6511408332053
1665295200 1013.4708845061672
1665316800 1012.6828752134215
1665338400 1012.5397921397713
1665360000 1012.8987802073524
1665381600 1012.4392729025617
1665403200 1017.1265761566447
1665424800 1022.0195013845035
1665446400 1023.8749504297886
1665468000 1023.094289097132
1665489600 1026.349875304372
1665511200 1024.8804192273103
1665532800 1024.7341427782742
1665554400 1021.1426946539026
1665576000 1018.293250778628
1665597600 0.0
1665619200 0.0
1665640800 0.0
1665662400 0.0
1665684000 0.0
1665705600 0.0
1665727200 0.0
1665748800 0.0
1665770400 1020.9524042900194
1665792000 1019.320944770112
1665813600 1014.0408654287547
1665835200 1013.9499307625659
1665856800 1020.3061750703993
1665878400 1020.8800871781776
1665900000 1013.9117327108214
1665921600 1018.321836747586
1665943200 1018.8622910944872
1665964800 1020.3303883747052
1665986400 1023.387301075301
1666008000 1032.1900095279168
1666029600 1035.768411226579
1666051200 0.0
1666072800 0.0
1666094400 0.0
1666116000 0.0
1666137600 0.0
1666159200 0.0
1666180800 0.0
1666202400 0.0
1666224000 0.0
1666245600 0.0
1666267200 0.0
1666288800 0.0
1666310400 0.0
1666332000 0.0
1666353600 0.0
1666375200 0.0
1666396800 0.0
1666418400 0.0
1666440000 0.0
1666461600 0.0
1666483200 0.0
1666504800 0.0
1666526400 0.0
1666548000 0.0
1666569600 0.0
1666591200 0.0
1666612800 0.0
1666634400 0.0
1666656000 0.0
1666677600 0.0
1666699200 0.0
1666720800 0.0
1666742400 0.0
1666764000 0.0
1666785600 0.0
1666807200 0.0
1666828800 0.0
1666850400 0.0
1666872000 0.0
1666893600 0.0
1666915200 0.0
1666936800 0.0
1666958400 0.0
1666980000 0.0

};
\addlegendentry{Rack 224}
\addplot [thick,cinnabar,densely dashed, mark=x, mark size=3, mark options={solid,fill=white,draw=olive},  mark repeat={25}]
table{
1660240800 621.4551481502084
1660262400 618.8374911810173
1660284000 617.0050013298186
1660305600 620.0473257328647
1660327200 626.2172024325698
1660348800 625.1063094719235
1660370400 623.5400053548584
1660392000 625.8793518864405
1660413600 625.2629966892496
1660435200 622.721287291643
1660456800 616.3146673288401
1660478400 621.284342042272
1660500000 623.6179352473595
1660521600 625.4024582494277
1660543200 624.1051201013005
1660564800 624.891960644996
1660586400 622.8331775396737
1660608000 621.9108949429758
1660629600 627.7036120096052
1660651200 628.348118127545
1660672800 627.4535800346313
1660694400 619.2579747057613
1660716000 620.5010736626818
1660737600 621.3813419519163
1660759200 619.1398480056622
1660780800 619.1340185319897
1660802400 618.8551561992381
1660824000 622.1013256873381
1660845600 625.7977948674426
1660867200 627.8961988699957
1660888800 628.1326893584632
1660910400 627.456228385528
1660932000 635.5202665752294
1660953600 628.3314296421962
1660975200 627.2975900597559
1660996800 631.1859210774224
1661018400 629.3102401494839
1661040000 630.1422832468947
1661061600 628.6093907099963
1661083200 619.769538728611
1661104800 621.9885263379706
1661126400 628.3328637256956
1661148000 627.6554702561742
1661169600 623.5840132906826
1661191200 625.1146844888095
1661212800 624.8933778100184
1661234400 625.4061862491511
1661256000 624.5284917024463
1661277600 621.7764412975467
1661299200 622.1703008960509
1661320800 621.1359211807363
1661342400 609.9308274826177
1661364000 596.8627161075037
1661385600 578.0902032205458
1661407200 564.1751243160135
1661428800 562.6915703079295
1661450400 562.5759612477531
1661472000 562.3975862429219
1661493600 558.0642060751735
1661515200 582.067118638627
1661536800 535.6900067294015
1661558400 471.45584496821135
1661580000 479.1967154916237
1661601600 553.4760067473147
1661623200 556.0560212726838
1661644800 560.2130368723233
1661666400 557.4238654521249
1661688000 547.8980737548159
1661709600 539.3707189113247
1661731200 541.539469479612
1661752800 606.5465628541488
1661774400 600.1876672290842
1661796000 593.7806338723861
1661817600 614.081558091671
1661839200 635.4715554002023
1661860800 637.273406989487
1661882400 514.0531843511271
1661904000 398.44189824447517
1661925600 358.08159536104904
1661947200 352.43831862923656
1661968800 366.6936684205327
1661990400 364.6485540603724
1662012000 362.189114810269
1662033600 362.6750411515575
1662055200 365.1184174863194
1662076800 441.9800438500227
1662098400 650.2255175705342
1662120000 643.3659435944031
1662141600 642.4713104248148
1662163200 646.0139289611902
1662184800 647.667365242136
1662206400 647.5464840204692
1662228000 640.4396963190711
1662249600 633.1670919186175
1662271200 624.4623776765739
1662292800 629.7094259186806
1662314400 633.0914327908919
1662336000 634.3867086109066
1662357600 637.6450265705481
1662379200 634.6857134139835
1662400800 634.2215088697877
1662422400 635.1026947184504
1662444000 628.5234625630584
1662465600 618.6377212826764
1662487200 621.7448319899669
1662508800 627.3980210201993
1662530400 629.9543611764977
1662552000 635.4521843423901
1662573600 637.8091085390444
1662595200 637.7301995016361
1662616800 633.2887835955211
1662638400 632.6813775549642
1662660000 631.6375688390343
1662681600 632.8843411676074
1662703200 632.4536266585793
1662724800 631.9823408216231
1662746400 632.9028821987838
1662768000 631.690999204924
1662789600 633.7503710473324
1662811200 631.1612899388591
1662832800 632.3294181180836
1662854400 632.9576132002003
1662876000 635.4753628315028
1662897600 634.1685844119985
1662919200 637.2220323753451
1662940800 637.0886921527034
1662962400 637.0429532823073
1662984000 630.188726267813
1663005600 633.3826599401026
1663027200 632.7432909076623
1663048800 633.3941453124659
1663070400 628.8896713913156
1663092000 629.8928551248347
1663113600 634.9938100317521
1663135200 637.3207025380752
1663156800 632.5320293304165
1663178400 625.1221416549083
1663200000 623.552538280463
1663221600 625.473627055708
1663243200 632.5692144127634
1663264800 636.2443597193563
1663286400 647.663504132766
1663308000 637.45633441875
1663329600 637.2663650438044
1663351200 635.1402008481449
1663372800 624.9062577939926
1663394400 626.65008605489
1663416000 633.5872525117137
1663437600 632.0221434398369
1663459200 625.5440491315304
1663480800 637.5146846128979
1663502400 645.3758756278448
1663524000 639.8703813369912
1663545600 645.9611523998034
1663567200 649.6539732437991
1663588800 647.0442369483275
1663610400 637.8351706501062
1663632000 639.9832548515001
1663653600 647.83446833311
1663675200 641.5779614369638
1663696800 635.0543425424927
1663718400 627.4403848203127
1663740000 628.296665859558
1663761600 621.1339117364937
1663783200 643.522185018721
1663804800 646.7219335040334
1663826400 645.1965250636584
1663848000 628.8409168272779
1663869600 636.9426642064699
1663891200 643.9116850869567
1663912800 650.4754316325185
1663934400 650.1433546567624
1663956000 644.8244883061194
1663977600 650.131767250661
1663999200 647.5115104809544
1664020800 649.3743649908796
1664042400 649.6819454673127
1664064000 646.5787467406534
1664085600 645.7492011378661
1664107200 642.0678759743063
1664128800 641.0688464517452
1664150400 628.730781498053
1664172000 627.0845792922672
1664193600 627.2616950095152
1664215200 631.0656751625393
1664236800 631.3559831482761
1664258400 630.5422898350879
1664280000 629.1212178532619
1664301600 624.7889665453625
1664323200 624.7953065113417
1664344800 626.0246769196929
1664366400 624.3577350946598
1664388000 623.636916355145
1664409600 634.6019677391813
1664431200 646.387732198017
1664452800 657.7454144277516
1664474400 658.1926319978619
1664496000 660.2294301773198
1664517600 657.3588844920515
1664539200 637.6858946071183
1664560800 636.8021274353354
1664582400 648.9881691477991
1664604000 645.9965095086119
1664625600 643.6938012482407
1664647200 642.0114911735617
1664668800 640.186541366726
1664690400 640.2309813033497
1664712000 633.6158603374856
1664733600 631.4634642924897
1664755200 633.0109693076909
1664776800 639.4857028587464
1664798400 645.0186724638642
1664820000 628.7037225400932
1664841600 622.1921103144667
1664863200 631.7514496180896
1664884800 628.1379259916027
1664906400 618.6859388317338
1664928000 616.1630527705469
1664949600 629.9234731606184
1664971200 651.0232861573608
1664992800 655.5118772928299
1665014400 637.6248056327953
1665036000 631.2717509282385
1665057600 646.3866241400407
1665079200 637.1281081755491
1665100800 636.7353523692685
1665122400 631.1617714410517
1665144000 631.9997858693952
1665165600 633.4134103667483
1665187200 629.1536980334264
1665208800 626.8077292147508
1665230400 639.3906786153324
1665252000 639.7268221742326
1665273600 625.1925864655918
1665295200 621.639357280143
1665316800 619.1866141637466
1665338400 621.723969121483
1665360000 622.5772836857517
1665381600 618.9967195390985
1665403200 624.6465655564638
1665424800 624.7713076653713
1665446400 628.1017491283652
1665468000 631.6169451275272
1665489600 634.3596184504628
1665511200 638.660860685009
1665532800 637.3529135305794
1665554400 636.7298743543537
1665576000 634.3247362299618
1665597600 0.0
1665619200 0.0
1665640800 0.0
1665662400 0.0
1665684000 0.0
1665705600 0.0
1665727200 0.0
1665748800 0.0
1665770400 643.653975808212
1665792000 639.0114581699075
1665813600 636.4463715968403
1665835200 636.2830404716973
1665856800 643.2154693619765
1665878400 639.9999658776848
1665900000 646.0849119539607
1665921600 647.0890551881731
1665943200 650.2325380374429
1665964800 644.6830190442633
1665986400 638.7091991340634
1666008000 675.7489255693524
1666029600 681.0893983025547
1666051200 0.0
1666072800 0.0
1666094400 0.0
1666116000 0.0
1666137600 0.0
1666159200 0.0
1666180800 0.0
1666202400 0.0
1666224000 0.0
1666245600 0.0
1666267200 0.0
1666288800 0.0
1666310400 0.0
1666332000 0.0
1666353600 0.0
1666375200 0.0
1666396800 0.0
1666418400 0.0
1666440000 0.0
1666461600 0.0
1666483200 0.0
1666504800 0.0
1666526400 0.0
1666548000 0.0
1666569600 0.0
1666591200 0.0
1666612800 0.0
1666634400 0.0
1666656000 0.0
1666677600 0.0
1666699200 0.0
1666720800 0.0
1666742400 0.0
1666764000 0.0
1666785600 0.0
1666807200 0.0
1666828800 0.0
1666850400 0.0
1666872000 0.0
1666893600 0.0
1666915200 0.0
1666936800 0.0
1666958400 0.0
1666980000 0.0

};
\addlegendentry{Rack 406}
\addplot [thick,smalt,dashed, mark=pentagon*, mark size=3, mark options={solid,fill=white,draw=olive},  mark repeat={15}]
table{
1660240800 525.782446685375
1660262400 524.4567801035678
1660284000 528.4253410741372
1660305600 528.27338215614
1660327200 529.3477841823529
1660348800 524.5312482844873
1660370400 521.8167743759233
1660392000 527.577048893795
1660413600 522.671775349322
1660435200 509.87813711129706
1660456800 506.24536367109
1660478400 474.04110993902464
1660500000 486.3179489306983
1660521600 510.11231063852773
1660543200 486.68992928579587
1660564800 510.96240046065014
1660586400 512.8718269756222
1660608000 513.8917597953051
1660629600 513.6267883937369
1660651200 504.5701578869969
1660672800 511.20580976795077
1660694400 508.29346416125594
1660716000 530.1018061461764
1660737600 523.8495848156527
1660759200 519.6548918874879
1660780800 521.3794741348854
1660802400 528.4341377239294
1660824000 530.302481471576
1660845600 524.2145475970943
1660867200 519.4577504380331
1660888800 511.30177994981506
1660910400 511.84084985021224
1660932000 513.8865442331431
1660953600 517.0875276649693
1660975200 521.6113257376787
1660996800 526.9400844189923
1661018400 526.6839999100598
1661040000 525.5283952965095
1661061600 510.6773553323708
1661083200 511.96569289738346
1661104800 518.3289799984894
1661126400 517.6173503893339
1661148000 517.359621968849
1661169600 514.0840808526528
1661191200 506.27060300915747
1661212800 501.47752082931055
1661234400 503.01433238500636
1661256000 504.1882987656202
1661277600 502.92937716011147
1661299200 504.91800154763
1661320800 501.30010640456317
1661342400 504.5822695119338
1661364000 491.9694071480533
1661385600 475.35449281761515
1661407200 446.34882149473356
1661428800 442.1224838802165
1661450400 410.74137291983965
1661472000 274.8980747024074
1661493600 226.8655879039245
1661515200 222.35051664364667
1661536800 222.36387276030644
1661558400 222.13438251519528
1661580000 222.56177869962775
1661601600 222.3396255691673
1661623200 219.1046624032662
1661644800 220.3506512526349
1661666400 220.0444409331371
1661688000 219.9698642493585
1661709600 222.11099611705086
1661731200 223.7290900021544
1661752800 295.530405283948
1661774400 332.4424474118395
1661796000 284.187720056396
1661817600 381.5669672877338
1661839200 513.3327662946473
1661860800 512.1373622632068
1661882400 509.637124378886
1661904000 496.50608679399187
1661925600 308.1971379185108
1661947200 252.5433731922808
1661968800 390.1439341194703
1661990400 477.4555522450914
1662012000 483.5713477295158
1662033600 484.15621533079633
1662055200 499.3839443091988
1662076800 504.72883281431103
1662098400 507.4273358171077
1662120000 509.4512688204566
1662141600 515.5030298239146
1662163200 514.569437676816
1662184800 526.2244172081636
1662206400 519.1636926509333
1662228000 522.2586170321641
1662249600 519.0758719875547
1662271200 518.774649626593
1662292800 517.2919286315699
1662314400 513.8930758642199
1662336000 420.2857897579861
1662357600 493.14519898941495
1662379200 516.8327243393117
1662400800 524.1575767434813
1662422400 536.261452884392
1662444000 464.67996020726497
1662465600 364.3736976519688
1662487200 464.5639659234389
1662508800 518.4615492706541
1662530400 537.6668203357992
1662552000 525.4796478129437
1662573600 522.5819901756304
1662595200 532.1996141128984
1662616800 523.2204321404694
1662638400 478.44103698677145
1662660000 473.78668521190895
1662681600 522.5629907933992
1662703200 528.9831256693653
1662724800 527.2336466312319
1662746400 529.9206597769962
1662768000 533.1555296281352
1662789600 536.4757337514034
1662811200 533.3173619456446
1662832800 530.6002107096008
1662854400 529.4743714430139
1662876000 527.8520771111546
1662897600 524.9931814629891
1662919200 522.329823879657
1662940800 524.7810091875036
1662962400 527.2125300313838
1662984000 522.0998869218681
1663005600 523.036903813683
1663027200 534.0957638920657
1663048800 532.1829829164175
1663070400 530.6931278156923
1663092000 528.7166281858946
1663113600 523.2730540332806
1663135200 526.8631713922363
1663156800 526.815796880245
1663178400 526.5220978807183
1663200000 528.8699938490931
1663221600 533.5116902564167
1663243200 531.59930472864
1663264800 533.1273363784815
1663286400 536.8824934674242
1663308000 526.1106865134577
1663329600 526.0444737608624
1663351200 520.7776051939694
1663372800 515.7546287110033
1663394400 512.5864642881612
1663416000 508.09001997050086
1663437600 510.86448806636776
1663459200 508.0324057205764
1663480800 516.85584234538
1663502400 529.7522991003028
1663524000 529.5722179141209
1663545600 537.566617260908
1663567200 540.4985940717226
1663588800 538.0736544239572
1663610400 520.19378334333
1663632000 522.6363222282063
1663653600 537.2942945430908
1663675200 526.7588650415524
1663696800 498.64191884138353
1663718400 514.2885195227447
1663740000 522.7741599530392
1663761600 514.4180474496344
1663783200 538.0345816666837
1663804800 538.4455026397756
1663826400 527.4399873962552
1663848000 512.4756132824402
1663869600 526.5646778917861
1663891200 535.9194093249653
1663912800 540.857299883162
1663934400 541.9160762158928
1663956000 542.9076983699821
1663977600 540.0266537792198
1663999200 537.2985273313569
1664020800 541.3729254087489
1664042400 541.6085605982804
1664064000 541.4908100903507
1664085600 541.3355634054404
1664107200 539.2906571392035
1664128800 541.3191236011203
1664150400 455.4190208411358
1664172000 538.3425814533765
1664193600 535.2905194966482
1664215200 532.6169640277429
1664236800 534.093237002345
1664258400 537.3632518142457
1664280000 531.7004427995834
1664301600 539.801328346797
1664323200 541.6532285915905
1664344800 531.954131169589
1664366400 518.05454813547
1664388000 512.2822428628655
1664409600 509.6638983482896
1664431200 515.2547976089912
1664452800 520.3589454365402
1664474400 521.4496357498729
1664496000 522.1305901550337
1664517600 520.572627598553
1664539200 438.1044398344712
1664560800 459.9750643299242
1664582400 497.07362643593916
1664604000 490.6342405985242
1664625600 366.5374391553748
1664647200 435.27034574476835
1664668800 479.73012419335765
1664690400 473.6526047284746
1664712000 457.7257991340401
1664733600 503.63788463670625
1664755200 526.6755630262154
1664776800 528.2525440583707
1664798400 521.9214920052439
1664820000 509.2665430456748
1664841600 520.9068860346767
1664863200 531.0256198301968
1664884800 536.233429987349
1664906400 533.2053732428893
1664928000 496.5286547502963
1664949600 469.0032623273042
1664971200 419.7085082240986
1664992800 529.4548454705646
1665014400 534.8200223326663
1665036000 522.3752648402548
1665057600 515.7295894492534
1665079200 520.9304094459508
1665100800 532.6679521873199
1665122400 536.0605858023666
1665144000 536.3534803815004
1665165600 534.112835044877
1665187200 534.7131150321844
1665208800 534.7390546710342
1665230400 533.55230337386
1665252000 524.2089577025034
1665273600 527.834265939368
1665295200 530.5879989184081
1665316800 530.4907298161886
1665338400 529.5591764022022
1665360000 524.6512570295483
1665381600 507.3127997554057
1665403200 505.40870098288156
1665424800 527.0582551167598
1665446400 533.3445831670475
1665468000 539.045214555218
1665489600 539.2771759862475
1665511200 532.3443813675837
1665532800 532.600949973397
1665554400 527.3602618025694
1665576000 527.9576987978796
1665597600 0.0
1665619200 0.0
1665640800 0.0
1665662400 0.0
1665684000 0.0
1665705600 0.0
1665727200 0.0
1665748800 0.0
1665770400 530.3222176759629
1665792000 532.0745205460588
1665813600 509.2452937759438
1665835200 511.7700896816372
1665856800 525.3574845956505
1665878400 517.0582040645211
1665900000 521.0520480944416
1665921600 528.8164049539855
1665943200 530.0932360396777
1665964800 530.1470221271389
1665986400 528.5700897388118
1666008000 508.23318848190956
1666029600 535.6730201967048
1666051200 0.0
1666072800 0.0
1666094400 0.0
1666116000 0.0
1666137600 0.0
1666159200 0.0
1666180800 0.0
1666202400 0.0
1666224000 0.0
1666245600 0.0
1666267200 0.0
1666288800 0.0
1666310400 0.0
1666332000 0.0
1666353600 0.0
1666375200 0.0
1666396800 0.0
1666418400 0.0
1666440000 0.0
1666461600 0.0
1666483200 0.0
1666504800 0.0
1666526400 0.0
1666548000 0.0
1666569600 0.0
1666591200 0.0
1666612800 0.0
1666634400 0.0
1666656000 0.0
1666677600 0.0
1666699200 0.0
1666720800 0.0
1666742400 0.0
1666764000 0.0
1666785600 0.0
1666807200 0.0
1666828800 0.0
1666850400 0.0
1666872000 0.0
1666893600 0.0
1666915200 0.0
1666936800 0.0
1666958400 0.0
1666980000 0.0

};
\addlegendentry{Rack 407}
\legend{}; 
\end{axis}

\end{tikzpicture}


==> results/energy_amd.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[font=\Large]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0,0,0}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.05,1.2)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Time (SEC)},
xmin=0, xmax=3600,
xtick={0,900,1800,2700,3600},
xtick style={color=black},
y grid style={white!69.01960784313725!black},
xmajorgrids,
ymajorgrids,
ylabel={Total energy consumption (kWh)},
ymin=0, ymax=0.25,
ytick style={color=black},
ytick={0.05,0.1,0.15,0.2,0.25},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
 y label style={at={(axis description cs:-0.04,.5)}}
]
\addplot [semithick, color5]
table [y expr=(\thisrowno{1}-263550)/1000] {%
0 263550
5 263551
10 263551
15 263551
20 263551
25 263551
30 263552
35 263552
40 263552
45 263553
50 263553
55 263553
60 263553
65 263554
70 263554
75 263554
80 263554
85 263555
90 263555
95 263556
100 263556
105 263556
110 263556
115 263556
120 263557
125 263558
130 263558
135 263558
140 263558
145 263558
150 263558
155 263559
160 263560
165 263560
170 263560
175 263560
180 263560
185 263560
190 263561
195 263561
200 263562
205 263562
210 263562
215 263562
220 263563
225 263563
230 263563
235 263563
240 263564
245 263564
250 263565
255 263565
260 263565
265 263565
270 263565
275 263565
280 263567
285 263567
290 263567
295 263567
300 263567
305 263567
310 263567
315 263568
320 263569
325 263569
330 263569
335 263569
340 263570
345 263570
350 263571
355 263571
360 263571
365 263571
370 263571
375 263571
380 263573
385 263573
390 263573
395 263573
400 263573
405 263573
410 263574
415 263575
420 263575
425 263575
430 263575
435 263575
440 263575
445 263576
450 263576
455 263577
460 263577
465 263577
470 263577
475 263578
480 263578
485 263578
490 263578
495 263579
500 263579
505 263580
510 263580
515 263580
520 263580
525 263580
530 263580
535 263582
540 263582
545 263582
550 263582
555 263582
560 263582
565 263583
570 263583
575 263584
580 263584
585 263584
590 263584
595 263584
600 263585
605 263585
610 263585
615 263586
620 263586
625 263586
630 263587
635 263587
640 263587
645 263587
650 263587
655 263588
660 263589
665 263589
670 263589
675 263589
680 263589
685 263589
690 263590
695 263591
700 263591
705 263591
710 263591
715 263591
720 263591
725 263592
730 263593
735 263593
740 263593
745 263593
750 263593
755 263594
760 263594
765 263594
770 263595
775 263595
780 263595
785 263596
790 263596
795 263596
800 263596
805 263596
810 263597
815 263598
820 263598
825 263598
830 263598
835 263598
840 263598
845 263598
850 263600
855 263600
860 263600
865 263600
870 263600
875 263600
880 263601
885 263601
890 263602
895 263602
900 263602
905 263602
910 263603
915 263603
920 263603
925 263603
930 263603
935 263603
940 263604
945 263604
950 263605
955 263605
960 263605
965 263605
970 263605
975 263606
980 263607
985 263607
990 263607
995 263607
1000 263607
1005 263607
1010 263608
1015 263609
1020 263609
1025 263609
1030 263609
1035 263609
1040 263610
1045 263610
1050 263610
1055 263611
1060 263611
1065 263611
1070 263611
1075 263612
1080 263612
1085 263612
1090 263612
1095 263613
1100 263613
1105 263614
1110 263614
1115 263614
1120 263614
1125 263614
1130 263614
1135 263616
1140 263616
1145 263616
1150 263616
1155 263616
1160 263616
1165 263617
1170 263617
1175 263618
1180 263618
1185 263618
1190 263618
1195 263618
1200 263619
1205 263619
1210 263620
1215 263620
1220 263620
1225 263620
1230 263621
1235 263621
1240 263621
1245 263621
1250 263622
1255 263622
1260 263623
1265 263623
1270 263623
1275 263623
1280 263623
1285 263623
1290 263625
1295 263625
1300 263625
1305 263625
1310 263625
1315 263625
1320 263626
1325 263626
1330 263627
1335 263627
1340 263627
1345 263627
1350 263627
1355 263628
1360 263628
1365 263628
1370 263629
1375 263629
1380 263629
1385 263630
1390 263630
1395 263630
1400 263630
1405 263630
1410 263631
1415 263632
1420 263632
1425 263632
1430 263632
1435 263632
1440 263632
1445 263633
1450 263634
1455 263634
1460 263634
1465 263634
1470 263634
1475 263634
1480 263635
1485 263635
1490 263636
1495 263636
1500 263636
1505 263636
1510 263637
1515 263637
1520 263637
1525 263637
1530 263637
1535 263638
1540 263638
1545 263639
1550 263639
1555 263639
1560 263639
1565 263639
1570 263639
1575 263641
1580 263641
1585 263641
1590 263641
1595 263641
1600 263641
1605 263641
1610 263642
1615 263643
1620 263643
1625 263643
1630 263643
1635 263643
1640 263644
1645 263644
1650 263644
1655 263645
1660 263645
1665 263645
1670 263646
1675 263646
1680 263646
1685 263646
1690 263646
1695 263647
1700 263648
1705 263648
1710 263648
1715 263648
1720 263648
1725 263648
1730 263649
1735 263650
1740 263650
1745 263650
1750 263650
1755 263650
1760 263650
1765 263651
1770 263652
1775 263652
1780 263652
1785 263652
1790 263652
1795 263653
1800 263653
1805 263653
1810 263654
1815 263654
1820 263654
1825 263655
1830 263655
1835 263655
1840 263655
1845 263655
1850 263656
1855 263657
1860 263657
1865 263657
1870 263657
1875 263657
1880 263657
1885 263657
1890 263659
1895 263659
1900 263659
1905 263659
1910 263659
1915 263659
1920 263660
1925 263660
1930 263661
1935 263661
1940 263661
1945 263661
1950 263662
1955 263662
1960 263662
1965 263662
1970 263663
1975 263663
1980 263664
1985 263664
1990 263664
1995 263664
2000 263664
2005 263664
2010 263666
2015 263666
2020 263666
2025 263666
2030 263666
2035 263666
2040 263666
2045 263667
2050 263668
2055 263668
2060 263668
2065 263668
2070 263668
2075 263669
2080 263669
2085 263669
2090 263670
2095 263670
2100 263670
2105 263671
2110 263671
2115 263671
2120 263671
2125 263671
2130 263671
2135 263672
2140 263672
2145 263673
2150 263673
2155 263673
2160 263673
2165 263673
2170 263673
2175 263675
2180 263675
2185 263675
2190 263675
2195 263675
2200 263675
2205 263676
2210 263676
2215 263677
2220 263677
2225 263677
2230 263677
2235 263678
2240 263678
2245 263678
2250 263679
2255 263679
2260 263679
2265 263679
2270 263680
2275 263680
2280 263680
2285 263680
2290 263681
2295 263681
2300 263682
2305 263682
2310 263682
2315 263682
2320 263682
2325 263682
2330 263684
2335 263684
2340 263684
2345 263684
2350 263684
2355 263684
2360 263685
2365 263685
2370 263686
2375 263686
2380 263686
2385 263686
2390 263686
2395 263687
2400 263687
2405 263687
2410 263688
2415 263688
2420 263688
2425 263689
2430 263689
2435 263689
2440 263689
2445 263689
2450 263690
2455 263691
2460 263691
2465 263691
2470 263691
2475 263691
2480 263691
2485 263692
2490 263693
2495 263693
2500 263693
2505 263693
2510 263693
2515 263693
2520 263694
2525 263695
2530 263695
2535 263695
2540 263695
2545 263695
2550 263696
2555 263696
2560 263696
2565 263697
2570 263697
2575 263697
2580 263698
2585 263698
2590 263698
2595 263698
2600 263698
2605 263699
2610 263700
2615 263700
2620 263700
2625 263700
2630 263700
2635 263700
2640 263700
2645 263702
2650 263702
2655 263702
2660 263702
2665 263702
2670 263702
2675 263703
2680 263703
2685 263704
2690 263704
2695 263704
2700 263704
2705 263705
2710 263705
2715 263705
2720 263705
2725 263705
2730 263706
2735 263706
2740 263707
2745 263707
2750 263707
2755 263707
2760 263707
2765 263707
2770 263708
2775 263709
2780 263709
2785 263709
2790 263709
2795 263709
2800 263709
2805 263710
2810 263711
2815 263711
2820 263711
2825 263711
2830 263711
2835 263712
2840 263712
2845 263712
2850 263713
2855 263713
2860 263713
2865 263714
2870 263714
2875 263714
2880 263714
2885 263714
2890 263715
2895 263715
2900 263716
2905 263716
2910 263716
2915 263716
2920 263716
2925 263716
2930 263718
2935 263718
2940 263718
2945 263718
2950 263718
2955 263718
2960 263719
2965 263719
2970 263720
2975 263720
2980 263720
2985 263720
2990 263721
2995 263721
3000 263721
3005 263721
3010 263722
3015 263722
3020 263722
3025 263723
3030 263723
3035 263723
3040 263723
3045 263723
3050 263724
3055 263725
3060 263725
3065 263725
3070 263725
3075 263725
3080 263725
3085 263726
3090 263727
3095 263727
3100 263727
3105 263727
3110 263727
3115 263728
3120 263728
3125 263728
3130 263729
3135 263729
3140 263729
3145 263729
3150 263730
3155 263730
3160 263730
3165 263730
3170 263731
3175 263731
3180 263732
3185 263732
3190 263732
3195 263732
3200 263732
3205 263732
3210 263734
3215 263734
3220 263734
3225 263734
3230 263734
3235 263734
3240 263735
3245 263736
3250 263736
3255 263736
3260 263736
3265 263736
3270 263736
3275 263737
3280 263737
3285 263738
3290 263738
3295 263738
3300 263738
3305 263739
3310 263739
3315 263739
3320 263739
3325 263739
3330 263740
3335 263740
3340 263741
3345 263741
3350 263741
3355 263741
3360 263741
3365 263741
3370 263743
3375 263743
3380 263743
3385 263743
3390 263743
3395 263743
3400 263743
3405 263744
3410 263745
3415 263745
3420 263745
3425 263745
3430 263745
3435 263746
3440 263746
3445 263746
3450 263747
3455 263747
3460 263747
3465 263748
3470 263748
3475 263748
3480 263748
3485 263748
3490 263749
3495 263750
3500 263750
3505 263750
3510 263750
3515 263750
3520 263750
3525 263750
3530 263752
3535 263752
3540 263752
3545 263752
3550 263752
3555 263752
3560 263753
3565 263753
3570 263754
3575 263754
3580 263754
3585 263754
3590 263755
3595 263755
3600 263755
};
\addlegendentry{Baseline}
\addplot [semithick, color0, mark=star, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table[y expr=(\thisrowno{1}-281048)/1000] {%
0 281048
5 281048
10 281048
15 281048
20 281048
25 281049
30 281049
35 281050
40 281050
45 281050
50 281050
55 281050
60 281051
65 281051
70 281051
75 281052
80 281052
85 281052
90 281053
95 281053
100 281053
105 281053
110 281054
115 281054
120 281055
125 281055
130 281055
135 281055
140 281055
145 281055
150 281056
155 281056
160 281056
165 281057
170 281057
175 281057
180 281057
185 281057
190 281058
195 281058
200 281059
205 281059
210 281059
215 281059
220 281060
225 281060
230 281060
235 281060
240 281061
245 281061
250 281062
255 281062
260 281062
265 281062
270 281062
275 281063
280 281064
285 281064
290 281064
295 281064
300 281064
305 281064
310 281065
315 281066
320 281066
325 281066
330 281066
335 281066
340 281066
345 281067
350 281068
355 281068
360 281068
365 281068
370 281068
375 281069
380 281069
385 281070
390 281070
395 281070
400 281070
405 281071
410 281071
415 281071
420 281071
425 281072
430 281072
435 281073
440 281073
445 281073
450 281073
455 281073
460 281074
465 281075
470 281075
475 281075
480 281075
485 281075
490 281075
495 281076
500 281077
505 281077
510 281077
515 281077
520 281077
525 281077
530 281078
535 281079
540 281079
545 281079
550 281079
555 281079
560 281080
565 281080
570 281081
575 281081
580 281081
585 281081
590 281082
595 281082
600 281082
605 281082
610 281083
615 281083
620 281084
625 281084
630 281084
635 281084
640 281084
645 281085
650 281085
655 281086
660 281086
665 281086
670 281086
675 281086
680 281087
685 281088
690 281088
695 281088
700 281088
705 281088
710 281088
715 281089
720 281090
725 281090
730 281090
735 281090
740 281090
745 281091
750 281091
755 281091
760 281092
765 281092
770 281092
775 281092
780 281092
785 281093
790 281093
795 281094
800 281094
805 281094
810 281094
815 281095
820 281095
825 281095
830 281095
835 281096
840 281096
845 281096
850 281097
855 281097
860 281097
865 281097
870 281098
875 281098
880 281099
885 281099
890 281099
895 281099
900 281099
905 281099
910 281101
915 281101
920 281101
925 281101
930 281101
935 281101
940 281102
945 281103
950 281103
955 281103
960 281103
965 281103
970 281103
975 281104
980 281105
985 281105
990 281105
995 281105
1000 281105
1005 281106
1010 281106
1015 281106
1020 281107
1025 281107
1030 281107
1035 281108
1040 281108
1045 281108
1050 281108
1055 281109
1060 281109
1065 281110
1070 281110
1075 281110
1080 281110
1085 281110
1090 281111
1095 281112
1100 281112
1105 281112
1110 281112
1115 281112
1120 281112
1125 281112
1130 281114
1135 281114
1140 281114
1145 281114
1150 281114
1155 281114
1160 281115
1165 281116
1170 281116
1175 281116
1180 281116
1185 281116
1190 281117
1195 281117
1200 281117
1205 281118
1210 281118
1215 281118
1220 281119
1225 281119
1230 281119
1235 281119
1240 281120
1245 281120
1250 281121
1255 281121
1260 281121
1265 281121
1270 281121
1275 281121
1280 281122
1285 281123
1290 281123
1295 281123
1300 281123
1305 281123
1310 281123
1315 281125
1320 281125
1325 281125
1330 281125
1335 281125
1340 281125
1345 281126
1350 281126
1355 281126
1360 281127
1365 281127
1370 281127
1375 281127
1380 281127
1385 281128
1390 281128
1395 281129
1400 281129
1405 281129
1410 281129
1415 281130
1420 281130
1425 281130
1430 281131
1435 281131
1440 281131
1445 281132
1450 281132
1455 281132
1460 281132
1465 281132
1470 281133
1475 281134
1480 281134
1485 281134
1490 281134
1495 281134
1500 281134
1505 281136
1510 281136
1515 281136
1520 281136
1525 281136
1530 281136
1535 281136
1540 281137
1545 281138
1550 281138
1555 281138
1560 281138
1565 281138
1570 281139
1575 281139
1580 281140
1585 281140
1590 281140
1595 281140
1600 281141
1605 281141
1610 281141
1615 281141
1620 281142
1625 281142
1630 281143
1635 281143
1640 281143
1645 281143
1650 281143
1655 281144
1660 281145
1665 281145
1670 281145
1675 281145
1680 281145
1685 281145
1690 281145
1695 281147
1700 281147
1705 281147
1710 281147
1715 281147
1720 281147
1725 281148
1730 281149
1735 281149
1740 281149
1745 281149
1750 281149
1755 281150
1760 281150
1765 281150
1770 281151
1775 281151
1780 281151
1785 281152
1790 281152
1795 281152
1800 281152
1805 281153
1810 281153
1815 281154
1820 281154
1825 281154
1830 281154
1835 281154
1840 281155
1845 281156
1850 281156
1855 281156
1860 281156
1865 281156
1870 281156
1875 281156
1880 281158
1885 281158
1890 281158
1895 281158
1900 281158
1905 281158
1910 281159
1915 281160
1920 281160
1925 281160
1930 281160
1935 281160
1940 281161
1945 281161
1950 281161
1955 281162
1960 281162
1965 281162
1970 281162
1975 281162
1980 281162
1985 281163
1990 281163
1995 281164
2000 281164
2005 281164
2010 281164
2015 281165
2020 281165
2025 281165
2030 281166
2035 281166
2040 281166
2045 281167
2050 281167
2055 281167
2060 281167
2065 281168
2070 281168
2075 281169
2080 281169
2085 281169
2090 281169
2095 281169
2100 281169
2105 281170
2110 281171
2115 281171
2120 281171
2125 281171
2130 281171
2135 281171
2140 281173
2145 281173
2150 281173
2155 281173
2160 281173
2165 281173
2170 281174
2175 281174
2180 281175
2185 281175
2190 281175
2195 281175
2200 281176
2205 281176
2210 281176
2215 281177
2220 281177
2225 281177
2230 281178
2235 281178
2240 281178
2245 281178
2250 281179
2255 281179
2260 281180
2265 281180
2270 281180
2275 281180
2280 281180
2285 281180
2290 281181
2295 281182
2300 281182
2305 281182
2310 281182
2315 281182
2320 281182
2325 281184
2330 281184
2335 281184
2340 281184
2345 281184
2350 281184
2355 281185
2360 281185
2365 281186
2370 281186
2375 281186
2380 281186
2385 281187
2390 281187
2395 281187
2400 281188
2405 281188
2410 281188
2415 281189
2420 281189
2425 281189
2430 281189
2435 281189
2440 281190
2445 281190
2450 281191
2455 281191
2460 281191
2465 281191
2470 281191
2475 281192
2480 281193
2485 281193
2490 281193
2495 281193
2500 281193
2505 281193
2510 281194
2515 281195
2520 281195
2525 281195
2530 281195
2535 281195
2540 281196
2545 281196
2550 281196
2555 281197
2560 281197
2565 281197
2570 281197
2575 281197
2580 281198
2585 281198
2590 281199
2595 281199
2600 281199
2605 281199
2610 281200
2615 281200
2620 281200
2625 281200
2630 281201
2635 281201
2640 281201
2645 281202
2650 281202
2655 281202
2660 281202
2665 281203
2670 281203
2675 281204
2680 281204
2685 281204
2690 281204
2695 281204
2700 281204
2705 281206
2710 281206
2715 281206
2720 281206
2725 281206
2730 281206
2735 281207
2740 281208
2745 281208
2750 281208
2755 281208
2760 281208
2765 281208
2770 281209
2775 281209
2780 281210
2785 281210
2790 281210
2795 281210
2800 281211
2805 281211
2810 281211
2815 281212
2820 281212
2825 281212
2830 281213
2835 281213
2840 281213
2845 281213
2850 281214
2855 281214
2860 281215
2865 281215
2870 281215
2875 281215
2880 281215
2885 281215
2890 281217
2895 281217
2900 281217
2905 281217
2910 281217
2915 281217
2920 281218
2925 281219
2930 281219
2935 281219
2940 281219
2945 281219
2950 281219
2955 281220
2960 281220
2965 281221
2970 281221
2975 281221
2980 281221
2985 281222
2990 281222
2995 281222
3000 281223
3005 281223
3010 281223
3015 281224
3020 281224
3025 281224
3030 281224
3035 281224
3040 281225
3045 281226
3050 281226
3055 281226
3060 281226
3065 281226
3070 281226
3075 281227
3080 281228
3085 281228
3090 281228
3095 281228
3100 281228
3105 281228
3110 281230
3115 281230
3120 281230
3125 281230
3130 281230
3135 281230
3140 281231
3145 281231
3150 281231
3155 281232
3160 281232
3165 281232
3170 281232
3175 281232
3180 281233
3185 281233
3190 281234
3195 281234
3200 281234
3205 281234
3210 281235
3215 281235
3220 281235
3225 281236
3230 281236
3235 281236
3240 281237
3245 281237
3250 281237
3255 281237
3260 281237
3265 281238
3270 281238
3275 281239
3280 281239
3285 281239
3290 281239
3295 281239
3300 281240
3305 281241
3310 281241
3315 281241
3320 281241
3325 281241
3330 281241
3335 281242
3340 281243
3345 281243
3350 281243
3355 281243
3360 281243
3365 281244
3370 281244
3375 281245
3380 281245
3385 281245
3390 281245
3395 281246
3400 281246
3405 281246
3410 281246
3415 281247
3420 281247
3425 281247
3430 281248
3435 281248
3440 281248
3445 281248
3450 281249
3455 281249
3460 281250
3465 281250
3470 281250
3475 281250
3480 281250
3485 281251
3490 281252
3495 281252
3500 281252
3505 281252
3510 281252
3515 281252
3520 281253
3525 281254
3530 281254
3535 281254
3540 281254
3545 281254
3550 281255
3555 281255
3560 281256
3565 281256
3570 281256
3575 281256
3580 281257
3585 281257
3590 281257
3595 281257
3600 281258
};
\addlegendentry{1 core}
\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table [y expr=(\thisrowno{1}-277920)/1000]{%
0 277920
5 277920
10 277920
15 277920
20 277920
25 277921
30 277921
35 277921
40 277922
45 277922
50 277922
55 277923
60 277923
65 277923
70 277923
75 277924
80 277924
85 277925
90 277925
95 277925
100 277925
105 277925
110 277925
115 277927
120 277927
125 277927
130 277927
135 277927
140 277927
145 277927
150 277928
155 277929
160 277929
165 277929
170 277929
175 277929
180 277930
185 277930
190 277930
195 277931
200 277931
205 277931
210 277932
215 277932
220 277932
225 277932
230 277933
235 277933
240 277934
245 277934
250 277934
255 277934
260 277934
265 277934
270 277935
275 277936
280 277936
285 277936
290 277936
295 277936
300 277936
305 277938
310 277938
315 277938
320 277938
325 277938
330 277938
335 277940
340 277940
345 277940
350 277940
355 277940
360 277940
365 277941
370 277942
375 277942
380 277942
385 277942
390 277942
395 277943
400 277943
405 277944
410 277944
415 277944
420 277944
425 277945
430 277945
435 277946
440 277946
445 277946
450 277946
455 277947
460 277947
465 277947
470 277947
475 277947
480 277948
485 277948
490 277948
495 277949
500 277949
505 277949
510 277950
515 277950
520 277950
525 277951
530 277951
535 277951
540 277951
545 277952
550 277952
555 277953
560 277953
565 277953
570 277953
575 277953
580 277954
585 277955
590 277955
595 277955
600 277955
605 277955
610 277956
615 277957
620 277957
625 277957
630 277957
635 277957
640 277957
645 277959
650 277959
655 277959
660 277959
665 277959
670 277959
675 277960
680 277961
685 277961
690 277961
695 277961
700 277961
705 277961
710 277963
715 277963
720 277963
725 277963
730 277963
735 277963
740 277964
745 277965
750 277965
755 277965
760 277965
765 277965
770 277966
775 277966
780 277967
785 277967
790 277967
795 277967
800 277968
805 277968
810 277969
815 277969
820 277969
825 277969
830 277970
835 277970
840 277970
845 277971
850 277971
855 277971
860 277972
865 277972
870 277972
875 277973
880 277973
885 277973
890 277974
895 277974
900 277974
905 277974
910 277975
915 277975
920 277976
925 277976
930 277976
935 277976
940 277976
945 277977
950 277978
955 277978
960 277978
965 277978
970 277978
975 277979
980 277980
985 277980
990 277980
995 277980
1000 277980
1005 277980
1010 277982
1015 277982
1020 277982
1025 277982
1030 277982
1035 277982
1040 277983
1045 277984
1050 277984
1055 277984
1060 277984
1065 277984
1070 277985
1075 277986
1080 277986
1085 277986
1090 277986
1095 277987
1100 277987
1105 277987
1110 277988
1115 277988
1120 277988
1125 277989
1130 277989
1135 277989
1140 277989
1145 277990
1150 277990
1155 277991
1160 277991
1165 277991
1170 277991
1175 277992
1180 277992
1185 277993
1190 277993
1195 277993
1200 277993
1205 277993
1210 277994
1215 277995
1220 277995
1225 277995
1230 277995
1235 277995
1240 277995
1245 277996
1250 277997
1255 277997
1260 277997
1265 277997
1270 277997
1275 277997
1280 277999
1285 277999
1290 277999
1295 277999
1300 277999
1305 277999
1310 278000
1315 278001
1320 278001
1325 278001
1330 278001
1335 278001
1340 278002
1345 278002
1350 278003
1355 278003
1360 278003
1365 278003
1370 278004
1375 278004
1380 278005
1385 278005
1390 278005
1395 278005
1400 278006
1405 278006
1410 278006
1415 278007
1420 278007
1425 278007
1430 278008
1435 278008
1440 278008
1445 278008
1450 278009
1455 278009
1460 278010
1465 278010
1470 278010
1475 278010
1480 278010
1485 278011
1490 278012
1495 278012
1500 278012
1505 278012
1510 278012
1515 278013
1520 278014
1525 278014
1530 278014
1535 278014
1540 278014
1545 278014
1550 278016
1555 278016
1560 278016
1565 278016
1570 278016
1575 278016
1580 278017
1585 278018
1590 278018
1595 278018
1600 278018
1605 278018
1610 278019
1615 278020
1620 278020
1625 278020
1630 278020
1635 278020
1640 278021
1645 278021
1650 278022
1655 278022
1660 278022
1665 278022
1670 278023
1675 278024
1680 278024
1685 278024
1690 278024
1695 278025
1700 278025
1705 278025
1710 278026
1715 278026
1720 278026
1725 278027
1730 278027
1735 278027
1740 278028
1745 278028
1750 278028
1755 278029
1760 278029
1765 278029
1770 278029
1775 278030
1780 278030
1785 278031
1790 278031
1795 278031
1800 278031
1805 278031
1810 278032
1815 278033
1820 278033
1825 278033
1830 278033
1835 278033
1840 278034
1845 278035
1850 278035
1855 278035
1860 278035
1865 278035
1870 278035
1875 278037
1880 278037
1885 278037
1890 278037
1895 278037
1900 278037
1905 278037
1910 278039
1915 278039
1920 278039
1925 278039
1930 278039
1935 278039
1940 278040
1945 278041
1950 278041
1955 278041
1960 278041
1965 278041
1970 278042
1975 278043
1980 278043
1985 278043
1990 278043
1995 278043
2000 278044
2005 278044
2010 278045
2015 278045
2020 278045
2025 278045
2030 278046
2035 278046
2040 278046
2045 278047
2050 278047
2055 278047
2060 278048
2065 278048
2070 278048
2075 278049
2080 278049
2085 278049
2090 278050
2095 278050
2100 278050
2105 278050
2110 278051
2115 278051
2120 278052
2125 278052
2130 278052
2135 278052
2140 278052
2145 278053
2150 278053
2155 278054
2160 278054
2165 278054
2170 278054
2175 278055
2180 278055
2185 278056
2190 278056
2195 278056
2200 278056
2205 278056
2210 278057
2215 278058
2220 278058
2225 278058
2230 278058
2235 278058
2240 278058
2245 278060
2250 278060
2255 278060
2260 278060
2265 278060
2270 278061
2275 278062
2280 278062
2285 278062
2290 278062
2295 278063
2300 278063
2305 278064
2310 278064
2315 278064
2320 278064
2325 278065
2330 278065
2335 278065
2340 278066
2345 278066
2350 278066
2355 278067
2360 278067
2365 278067
2370 278068
2375 278068
2380 278068
2385 278069
2390 278069
2395 278069
2400 278069
2405 278070
2410 278070
2415 278071
2420 278071
2425 278071
2430 278071
2435 278072
2440 278072
2445 278073
2450 278073
2455 278073
2460 278073
2465 278073
2470 278074
2475 278075
2480 278075
2485 278075
2490 278075
2495 278075
2500 278075
2505 278077
2510 278077
2515 278077
2520 278077
2525 278077
2530 278077
2535 278079
2540 278079
2545 278079
2550 278079
2555 278079
2560 278079
2565 278080
2570 278081
2575 278081
2580 278081
2585 278081
2590 278081
2595 278082
2600 278082
2605 278083
2610 278083
2615 278083
2620 278083
2625 278084
2630 278084
2635 278084
2640 278085
2645 278085
2650 278085
2655 278086
2660 278086
2665 278086
2670 278087
2675 278087
2680 278087
2685 278088
2690 278088
2695 278088
2700 278088
2705 278089
2710 278089
2715 278090
2720 278090
2725 278090
2730 278090
2735 278090
2740 278091
2745 278092
2750 278092
2755 278092
2760 278092
2765 278092
2770 278092
2775 278093
2780 278094
2785 278094
2790 278094
2795 278094
2800 278094
2805 278095
2810 278096
2815 278096
2820 278096
2825 278096
2830 278096
2835 278096
2840 278098
2845 278098
2850 278098
2855 278098
2860 278098
2865 278098
2870 278100
2875 278100
2880 278100
2885 278100
2890 278101
2895 278101
2900 278101
2905 278102
2910 278102
2915 278102
2920 278103
2925 278103
2930 278103
2935 278103
2940 278104
2945 278104
2950 278105
2955 278105
2960 278105
2965 278105
2970 278106
2975 278106
2980 278107
2985 278107
2990 278107
2995 278107
3000 278107
3005 278108
3010 278109
3015 278109
3020 278109
3025 278109
3030 278109
3035 278109
3040 278110
3045 278111
3050 278111
3055 278111
3060 278111
3065 278111
3070 278111
3075 278113
3080 278113
3085 278113
3090 278113
3095 278113
3100 278113
3105 278114
3110 278115
3115 278115
3120 278115
3125 278115
3130 278115
3135 278116
3140 278117
3145 278117
3150 278117
3155 278117
3160 278117
3165 278118
3170 278118
3175 278119
3180 278119
3185 278119
3190 278119
3195 278120
3200 278120
3205 278120
3210 278121
3215 278121
3220 278121
3225 278122
3230 278122
3235 278122
3240 278123
3245 278123
3250 278123
3255 278124
3260 278124
3265 278124
3270 278124
3275 278125
3280 278125
3285 278126
3290 278126
3295 278126
3300 278126
3305 278126
3310 278127
3315 278128
3320 278128
3325 278128
3330 278128
3335 278128
3340 278129
3345 278130
3350 278130
3355 278130
3360 278130
3365 278130
3370 278130
3375 278132
3380 278132
3385 278132
3390 278132
3395 278132
3400 278132
3405 278133
3410 278134
3415 278134
3420 278134
3425 278134
3430 278134
3435 278135
3440 278136
3445 278136
3450 278136
3455 278136
3460 278136
3465 278137
3470 278138
3475 278138
3480 278138
3485 278138
3490 278139
3495 278139
3500 278140
3505 278140
3510 278140
3515 278140
3520 278141
3525 278141
3530 278141
3535 278142
3540 278142
3545 278142
3550 278143
3555 278143
3560 278143
3565 278143
3570 278144
3575 278144
3580 278145
3585 278145
3590 278145
3595 278145
3600 278146
};
\addlegendentry{4 cores}
\addplot [semithick, color2, mark=square*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table[y expr=(\thisrowno{1}-272285)/1000] {%
0 272285
5 272285
10 272285
15 272286
20 272286
25 272287
30 272287
35 272287
40 272287
45 272287
50 272288
55 272289
60 272289
65 272289
70 272289
75 272289
80 272289
85 272290
90 272291
95 272291
100 272291
105 272291
110 272291
115 272292
120 272292
125 272293
130 272293
135 272293
140 272293
145 272293
150 272294
155 272294
160 272294
165 272295
170 272295
175 272295
180 272296
185 272296
190 272296
195 272296
200 272297
205 272297
210 272298
215 272298
220 272298
225 272298
230 272299
235 272300
240 272300
245 272300
250 272300
255 272301
260 272301
265 272301
270 272301
275 272302
280 272302
285 272303
290 272303
295 272303
300 272304
305 272304
310 272304
315 272305
320 272305
325 272305
330 272306
335 272306
340 272306
345 272306
350 272307
355 272308
360 272308
365 272308
370 272308
375 272308
380 272309
385 272310
390 272310
395 272310
400 272310
405 272310
410 272312
415 272312
420 272312
425 272312
430 272312
435 272312
440 272314
445 272314
450 272314
455 272314
460 272314
465 272315
470 272316
475 272316
480 272316
485 272316
490 272316
495 272317
500 272317
505 272318
510 272318
515 272318
520 272319
525 272319
530 272319
535 272320
540 272320
545 272320
550 272321
555 272321
560 272321
565 272322
570 272322
575 272323
580 272323
585 272323
590 272323
595 272324
600 272324
605 272325
610 272325
615 272325
620 272325
625 272325
630 272327
635 272327
640 272327
645 272327
650 272327
655 272327
660 272329
665 272329
670 272329
675 272329
680 272329
685 272330
690 272331
695 272331
700 272331
705 272331
710 272331
715 272332
720 272333
725 272333
730 272333
735 272333
740 272334
745 272334
750 272335
755 272335
760 272335
765 272335
770 272336
775 272336
780 272336
785 272337
790 272337
795 272338
800 272338
805 272338
810 272338
815 272339
820 272339
825 272340
830 272340
835 272340
840 272340
845 272340
850 272341
855 272342
860 272342
865 272342
870 272343
875 272343
880 272343
885 272344
890 272344
895 272344
900 272345
905 272345
910 272345
915 272346
920 272346
925 272347
930 272347
935 272347
940 272347
945 272348
950 272348
955 272349
960 272349
965 272349
970 272349
975 272350
980 272351
985 272351
990 272351
995 272351
1000 272351
1005 272351
1010 272353
1015 272353
1020 272353
1025 272353
1030 272353
1035 272354
1040 272355
1045 272355
1050 272355
1055 272355
1060 272355
1065 272356
1070 272357
1075 272357
1080 272357
1085 272357
1090 272358
1095 272358
1100 272359
1105 272359
1110 272359
1115 272360
1120 272360
1125 272360
1130 272360
1135 272361
1140 272361
1145 272362
1150 272362
1155 272362
1160 272362
1165 272363
1170 272364
1175 272364
1180 272364
1185 272364
1190 272364
1195 272365
1200 272366
1205 272366
1210 272366
1215 272366
1220 272366
1225 272368
1230 272368
1235 272368
1240 272368
1245 272368
1250 272368
1255 272370
1260 272370
1265 272370
1270 272370
1275 272370
1280 272371
1285 272371
1290 272372
1295 272372
1300 272372
1305 272373
1310 272373
1315 272373
1320 272374
1325 272374
1330 272374
1335 272375
1340 272375
1345 272375
1350 272376
1355 272376
1360 272377
1365 272377
1370 272377
1375 272377
1380 272378
1385 272378
1390 272379
1395 272379
1400 272379
1405 272379
1410 272379
1415 272381
1420 272381
1425 272381
1430 272381
1435 272381
1440 272381
1445 272382
1450 272383
1455 272383
1460 272383
1465 272383
1470 272384
1475 272384
1480 272385
1485 272385
1490 272385
1495 272386
1500 272386
1505 272386
1510 272386
1515 272387
1520 272387
1525 272388
1530 272388
1535 272388
1540 272388
1545 272389
1550 272390
1555 272390
1560 272390
1565 272390
1570 272390
1575 272392
1580 272392
1585 272392
1590 272392
1595 272392
1600 272392
1605 272394
1610 272394
1615 272394
1620 272394
1625 272394
1630 272395
1635 272395
1640 272396
1645 272396
1650 272396
1655 272396
1660 272397
1665 272397
1670 272398
1675 272398
1680 272398
1685 272399
1690 272399
1695 272399
1700 272400
1705 272400
1710 272400
1715 272401
1720 272401
1725 272401
1730 272402
1735 272402
1740 272403
1745 272403
1750 272403
1755 272403
1760 272404
1765 272404
1770 272405
1775 272405
1780 272405
1785 272405
1790 272405
1795 272407
1800 272407
1805 272407
1810 272407
1815 272407
1820 272407
1825 272409
1830 272409
1835 272409
1840 272409
1845 272409
1850 272410
1855 272411
1860 272411
1865 272411
1870 272411
1875 272411
1880 272412
1885 272413
1890 272413
1895 272413
1900 272413
1905 272414
1910 272414
1915 272414
1920 272415
1925 272415
1930 272415
1935 272416
1940 272416
1945 272416
1950 272417
1955 272417
1960 272418
1965 272418
1970 272418
1975 272418
1980 272419
1985 272420
1990 272420
1995 272420
2000 272420
2005 272420
2010 272421
2015 272422
2020 272422
2025 272422
2030 272422
2035 272422
2040 272423
2045 272423
2050 272424
2055 272424
2060 272424
2065 272424
2070 272425
2075 272425
2080 272426
2085 272426
2090 272426
2095 272427
2100 272427
2105 272427
2110 272428
2115 272428
2120 272429
2125 272429
2130 272429
2135 272429
2140 272430
2145 272430
2150 272431
2155 272431
2160 272431
2165 272431
2170 272431
2175 272433
2180 272433
2185 272433
2190 272433
2195 272433
2200 272433
2205 272435
2210 272435
2215 272435
2220 272435
2225 272435
2230 272436
2235 272437
2240 272437
2245 272437
2250 272437
2255 272438
2260 272438
2265 272439
2270 272439
2275 272439
2280 272439
2285 272440
2290 272440
2295 272441
2300 272441
2305 272441
2310 272442
2315 272442
2320 272442
2325 272442
2330 272443
2335 272443
2340 272444
2345 272444
2350 272444
2355 272444
2360 272445
2365 272446
2370 272446
2375 272446
2380 272446
2385 272446
2390 272447
2395 272448
2400 272448
2405 272448
2410 272448
2415 272448
2420 272450
2425 272450
2430 272450
2435 272450
2440 272450
2445 272451
2450 272451
2455 272452
2460 272452
2465 272452
2470 272452
2475 272453
2480 272453
2485 272454
2490 272454
2495 272454
2500 272455
2505 272455
2510 272455
2515 272456
2520 272456
2525 272456
2530 272457
2535 272457
2540 272457
2545 272458
2550 272458
2555 272459
2560 272459
2565 272459
2570 272459
2575 272460
2580 272460
2585 272461
2590 272461
2595 272461
2600 272461
2605 272461
2610 272463
2615 272463
2620 272463
2625 272463
2630 272463
2635 272464
2640 272464
2645 272464
2650 272465
2655 272465
2660 272465
2665 272466
2670 272466
2675 272466
2680 272467
2685 272467
2690 272467
2695 272468
2700 272468
2705 272468
2710 272469
2715 272469
2720 272470
2725 272470
2730 272470
2735 272470
2740 272471
2745 272471
2750 272472
2755 272472
2760 272472
2765 272472
2770 272472
2775 272473
2780 272474
2785 272474
2790 272474
2795 272474
2800 272474
2805 272474
2810 272475
2815 272476
2820 272476
2825 272476
2830 272476
2835 272476
2840 272477
2845 272477
2850 272478
2855 272478
2860 272478
2865 272478
2870 272478
2875 272479
2880 272479
2885 272479
2890 272480
2895 272480
2900 272480
2905 272481
2910 272481
2915 272481
2920 272481
2925 272481
2930 272482
2935 272482
2940 272483
2945 272483
2950 272483
2955 272483
2960 272483
2965 272484
2970 272485
2975 272485
2980 272485
2985 272485
2990 272485
2995 272485
3000 272486
3005 272487
3010 272487
3015 272487
3020 272487
3025 272487
3030 272488
3035 272488
3040 272488
3045 272489
3050 272489
3055 272489
3060 272489
3065 272490
3070 272490
3075 272490
3080 272491
3085 272491
3090 272491
3095 272492
3100 272492
3105 272492
3110 272492
3115 272492
3120 272493
3125 272494
3130 272494
3135 272494
3140 272494
3145 272494
3150 272494
3155 272494
3160 272496
3165 272496
3170 272496
3175 272496
3180 272496
3185 272496
3190 272497
3195 272497
3200 272498
3205 272498
3210 272498
3215 272498
3220 272499
3225 272499
3230 272499
3235 272499
3240 272499
3245 272499
3250 272500
3255 272500
3260 272500
3265 272501
3270 272501
3275 272501
3280 272501
3285 272502
3290 272502
3295 272502
3300 272503
3305 272503
3310 272503
3315 272503
3320 272503
3325 272504
3330 272505
3335 272505
3340 272505
3345 272505
3350 272505
3355 272505
3360 272506
3365 272507
3370 272507
3375 272507
3380 272507
3385 272507
3390 272507
3395 272508
3400 272508
3405 272509
3410 272509
3415 272509
3420 272509
3425 272510
3430 272510
3435 272510
3440 272511
3445 272511
3450 272511
3455 272512
3460 272512
3465 272512
3470 272512
3475 272512
3480 272513
3485 272514
3490 272514
3495 272514
3500 272514
3505 272514
3510 272514
3515 272514
3520 272516
3525 272516
3530 272516
3535 272516
3540 272516
3545 272516
3550 272517
3555 272517
3560 272518
3565 272518
3570 272518
3575 272518
3580 272519
3585 272519
3590 272519
3595 272519
3600 272520
};
\addlegendentry{8 cores}
\addplot [semithick, color3,mark=o, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table[y expr=(\thisrowno{1}-273330)/1000] {%
0 273330
5 273331
10 273331
15 273331
20 273331
25 273331
30 273332
35 273333
40 273333
45 273333
50 273333
55 273333
60 273333
65 273334
70 273335
75 273335
80 273335
85 273335
90 273335
95 273336
100 273336
105 273337
110 273337
115 273337
120 273337
125 273337
130 273338
135 273338
140 273338
145 273339
150 273339
155 273339
160 273340
165 273340
170 273340
175 273340
180 273341
185 273341
190 273342
195 273342
200 273342
205 273342
210 273342
215 273343
220 273344
225 273344
230 273344
235 273344
240 273344
245 273346
250 273346
255 273346
260 273346
265 273347
270 273348
275 273348
280 273348
285 273348
290 273349
295 273350
300 273350
305 273350
310 273350
315 273351
320 273352
325 273352
330 273352
335 273352
340 273353
345 273354
350 273354
355 273354
360 273354
365 273355
370 273355
375 273356
380 273356
385 273356
390 273357
395 273357
400 273358
405 273358
410 273358
415 273359
420 273359
425 273360
430 273360
435 273360
440 273361
445 273361
450 273362
455 273362
460 273362
465 273363
470 273363
475 273364
480 273364
485 273365
490 273365
495 273365
500 273366
505 273366
510 273367
515 273367
520 273367
525 273368
530 273368
535 273369
540 273369
545 273369
550 273370
555 273370
560 273371
565 273371
570 273371
575 273371
580 273372
585 273373
590 273373
595 273373
600 273373
605 273374
610 273375
615 273375
620 273375
625 273375
630 273376
635 273377
640 273377
645 273377
650 273377
655 273379
660 273379
665 273379
670 273379
675 273379
680 273381
685 273381
690 273381
695 273381
700 273381
705 273383
710 273383
715 273383
720 273383
725 273383
730 273385
735 273385
740 273385
745 273385
750 273385
755 273387
760 273387
765 273387
770 273387
775 273387
780 273389
785 273389
790 273389
795 273389
800 273389
805 273391
810 273391
815 273391
820 273391
825 273391
830 273393
835 273393
840 273393
845 273393
850 273394
855 273394
860 273394
865 273394
870 273395
875 273396
880 273396
885 273396
890 273397
895 273398
900 273398
905 273398
910 273398
915 273399
920 273400
925 273400
930 273400
935 273400
940 273401
945 273402
950 273402
955 273402
960 273402
965 273403
970 273404
975 273404
980 273404
985 273404
990 273405
995 273406
1000 273406
1005 273406
1010 273406
1015 273407
1020 273408
1025 273408
1030 273408
1035 273409
1040 273409
1045 273410
1050 273410
1055 273410
1060 273411
1065 273411
1070 273411
1075 273412
1080 273412
1085 273413
1090 273413
1095 273414
1100 273414
1105 273414
1110 273415
1115 273415
1120 273415
1125 273416
1130 273416
1135 273417
1140 273417
1145 273417
1150 273418
1155 273418
1160 273419
1165 273419
1170 273419
1175 273420
1180 273420
1185 273421
1190 273421
1195 273421
1200 273422
1205 273423
1210 273423
1215 273423
1220 273423
1225 273424
1230 273425
1235 273425
1240 273425
1245 273425
1250 273426
1255 273427
1260 273427
1265 273427
1270 273427
1275 273428
1280 273429
1285 273429
1290 273429
1295 273429
1300 273429
1305 273431
1310 273431
1315 273431
1320 273431
1325 273431
1330 273433
1335 273433
1340 273433
1345 273433
1350 273433
1355 273435
1360 273435
1365 273435
1370 273435
1375 273436
1380 273437
1385 273437
1390 273437
1395 273437
1400 273438
1405 273439
1410 273439
1415 273439
1420 273439
1425 273440
1430 273441
1435 273441
1440 273441
1445 273441
1450 273442
1455 273442
1460 273442
1465 273443
1470 273443
1475 273444
1480 273444
1485 273444
1490 273446
1495 273446
1500 273446
1505 273446
1510 273446
1515 273447
1520 273448
1525 273448
1530 273448
1535 273448
1540 273448
1545 273449
1550 273449
1555 273450
1560 273450
1565 273450
1570 273450
1575 273451
1580 273451
1585 273451
1590 273452
1595 273452
1600 273452
1605 273453
1610 273453
1615 273453
1620 273453
1625 273453
1630 273454
1635 273455
1640 273455
1645 273455
1650 273455
1655 273455
1660 273455
1665 273455
1670 273457
1675 273457
1680 273457
1685 273457
1690 273457
1695 273457
1700 273458
1705 273458
1710 273459
1715 273459
1720 273459
1725 273459
1730 273460
1735 273460
1740 273460
1745 273461
1750 273461
1755 273461
1760 273462
1765 273462
1770 273462
1775 273462
1780 273462
1785 273463
1790 273463
1795 273464
1800 273464
1805 273464
1810 273464
1815 273464
1820 273464
1825 273466
1830 273466
1835 273466
1840 273466
1845 273466
1850 273466
1855 273467
1860 273467
1865 273468
1870 273468
1875 273468
1880 273468
1885 273468
1890 273469
1895 273469
1900 273470
1905 273470
1910 273470
1915 273470
1920 273471
1925 273471
1930 273471
1935 273471
1940 273472
1945 273472
1950 273473
1955 273473
1960 273473
1965 273473
1970 273473
1975 273473
1980 273474
1985 273475
1990 273475
1995 273475
2000 273475
2005 273475
2010 273475
2015 273476
2020 273477
2025 273477
2030 273477
2035 273477
2040 273477
2045 273478
2050 273478
2055 273478
2060 273478
2065 273478
2070 273479
2075 273479
2080 273479
2085 273479
2090 273480
2095 273480
2100 273480
2105 273480
2110 273481
2115 273481
2120 273481
2125 273482
2130 273482
2135 273482
2140 273482
2145 273482
2150 273483
2155 273484
2160 273484
2165 273484
2170 273484
2175 273484
2180 273484
2185 273485
2190 273486
2195 273486
2200 273486
2205 273486
2210 273486
2215 273487
2220 273487
2225 273488
2230 273488
2235 273488
2240 273488
2245 273488
2250 273489
2255 273489
2260 273489
2265 273490
2270 273490
2275 273490
2280 273491
2285 273491
2290 273491
2295 273491
2300 273491
2305 273492
2310 273493
2315 273493
2320 273493
2325 273493
2330 273493
2335 273493
2340 273495
2345 273495
2350 273495
2355 273495
2360 273495
2365 273495
2370 273495
2375 273496
2380 273497
2385 273497
2390 273497
2395 273497
2400 273497
2405 273498
2410 273498
2415 273498
2420 273499
2425 273499
2430 273499
2435 273500
2440 273500
2445 273500
2450 273500
2455 273500
2460 273501
2465 273501
2470 273502
2475 273502
2480 273502
2485 273502
2490 273502
2495 273502
2500 273504
2505 273504
2510 273504
2515 273504
2520 273504
2525 273504
2530 273505
2535 273506
2540 273506
2545 273506
2550 273506
2555 273506
2560 273507
2565 273507
2570 273507
2575 273508
2580 273508
2585 273508
2590 273508
2595 273509
2600 273509
2605 273509
2610 273509
2615 273510
2620 273510
2625 273511
2630 273511
2635 273511
2640 273511
2645 273511
2650 273511
2655 273512
2660 273512
2665 273512
2670 273513
2675 273513
2680 273513
2685 273513
2690 273514
2695 273514
2700 273514
2705 273514
2710 273515
2715 273515
2720 273516
2725 273516
2730 273516
2735 273516
2740 273516
2745 273517
2750 273518
2755 273518
2760 273518
2765 273518
2770 273518
2775 273518
2780 273519
2785 273520
2790 273520
2795 273520
2800 273520
2805 273520
2810 273520
2815 273521
2820 273521
2825 273522
2830 273522
2835 273522
2840 273522
2845 273523
2850 273523
2855 273523
2860 273523
2865 273524
2870 273524
2875 273525
2880 273525
2885 273525
2890 273525
2895 273525
2900 273525
2905 273526
2910 273527
2915 273527
2920 273527
2925 273527
2930 273527
2935 273527
2940 273529
2945 273529
2950 273529
2955 273529
2960 273529
2965 273529
2970 273530
2975 273530
2980 273531
2985 273531
2990 273531
2995 273531
3000 273531
3005 273532
3010 273532
3015 273532
3020 273533
3025 273533
3030 273533
3035 273534
3040 273534
3045 273534
3050 273534
3055 273535
3060 273535
3065 273536
3070 273536
3075 273536
3080 273536
3085 273536
3090 273536
3095 273537
3100 273538
3105 273538
3110 273538
3115 273538
3120 273538
3125 273538
3130 273539
3135 273540
3140 273540
3145 273540
3150 273540
3155 273540
3160 273541
3165 273541
3170 273541
3175 273542
3180 273542
3185 273542
3190 273543
3195 273543
3200 273543
3205 273543
3210 273543
3215 273544
3220 273544
3225 273545
3230 273545
3235 273545
3240 273545
3245 273545
3250 273545
3255 273546
3260 273546
3265 273546
3270 273547
3275 273547
3280 273547
3285 273548
3290 273548
3295 273548
3300 273548
3305 273549
3310 273549
3315 273549
3320 273550
3325 273550
3330 273550
3335 273550
3340 273550
3345 273551
3350 273552
3355 273552
3360 273552
3365 273552
3370 273552
3375 273552
3380 273553
3385 273554
3390 273554
3395 273554
3400 273554
3405 273554
3410 273555
3415 273555
3420 273555
3425 273556
3430 273556
3435 273556
3440 273556
3445 273557
3450 273557
3455 273557
3460 273558
3465 273558
3470 273558
3475 273559
3480 273559
3485 273559
3490 273559
3495 273559
3500 273560
3505 273561
3510 273561
3515 273561
3520 273561
3525 273561
3530 273561
3535 273561
3540 273563
3545 273563
3550 273563
3555 273563
3560 273563
3565 273563
3570 273564
3575 273564
3580 273565
3585 273565
3590 273565
3595 273565
3600 273566
};
\addlegendentry{16 cores}
\addplot [semithick, color4, mark=diamond*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={160}]
table[y expr=(\thisrowno{1}-277502)/1000] {%
0 277502
5 277502
10 277502
15 277502
20 277502
25 277503
30 277503
35 277504
40 277504
45 277504
50 277504
55 277505
60 277505
65 277505
70 277505
75 277506
80 277506
85 277506
90 277507
95 277507
100 277507
105 277507
110 277508
115 277508
120 277508
125 277509
130 277509
135 277509
140 277509
145 277509
150 277510
155 277511
160 277511
165 277511
170 277511
175 277511
180 277511
185 277512
190 277513
195 277513
200 277513
205 277513
210 277513
215 277514
220 277514
225 277515
230 277515
235 277515
240 277515
245 277515
250 277516
255 277516
260 277516
265 277517
270 277517
275 277517
280 277518
285 277518
290 277518
295 277518
300 277518
305 277519
310 277520
315 277520
320 277520
325 277520
330 277520
335 277520
340 277520
345 277522
350 277522
355 277522
360 277522
365 277522
370 277522
375 277523
380 277524
385 277524
390 277524
395 277524
400 277524
405 277525
410 277525
415 277525
420 277526
425 277526
430 277526
435 277526
440 277527
445 277527
450 277527
455 277527
460 277528
465 277528
470 277529
475 277529
480 277529
485 277529
490 277529
495 277530
500 277531
505 277531
510 277531
515 277531
520 277531
525 277531
530 277532
535 277533
540 277533
545 277533
550 277533
555 277533
560 277533
565 277534
570 277534
575 277535
580 277535
585 277535
590 277535
595 277536
600 277536
605 277536
610 277536
615 277537
620 277537
625 277538
630 277538
635 277538
640 277538
645 277538
650 277538
655 277538
660 277539
665 277539
670 277540
675 277540
680 277540
685 277540
690 277541
695 277541
700 277541
705 277541
710 277542
715 277542
720 277543
725 277543
730 277543
735 277543
740 277543
745 277544
750 277545
755 277545
760 277545
765 277545
770 277545
775 277545
780 277546
785 277547
790 277547
795 277547
800 277547
805 277547
810 277547
815 277548
820 277549
825 277549
830 277549
835 277549
840 277549
845 277550
850 277550
855 277550
860 277551
865 277551
870 277551
875 277552
880 277552
885 277553
890 277553
895 277554
900 277554
905 277555
910 277555
915 277555
920 277556
925 277556
930 277557
935 277557
940 277557
945 277558
950 277558
955 277559
960 277559
965 277560
970 277560
975 277560
980 277561
985 277561
990 277562
995 277562
1000 277563
1005 277563
1010 277564
1015 277564
1020 277564
1025 277565
1030 277565
1035 277566
1040 277566
1045 277566
1050 277567
1055 277568
1060 277568
1065 277568
1070 277569
1075 277569
1080 277570
1085 277570
1090 277570
1095 277571
1100 277572
1105 277572
1110 277572
1115 277572
1120 277573
1125 277574
1130 277574
1135 277574
1140 277575
1145 277576
1150 277576
1155 277576
1160 277576
1165 277577
1170 277578
1175 277578
1180 277578
1185 277579
1190 277580
1195 277580
1200 277580
1205 277580
1210 277581
1215 277582
1220 277582
1225 277582
1230 277582
1235 277584
1240 277584
1245 277584
1250 277584
1255 277584
1260 277586
1265 277586
1270 277586
1275 277586
1280 277587
1285 277588
1290 277588
1295 277588
1300 277588
1305 277590
1310 277590
1315 277590
1320 277590
1325 277591
1330 277592
1335 277592
1340 277592
1345 277592
1350 277593
1355 277594
1360 277594
1365 277594
1370 277594
1375 277596
1380 277596
1385 277596
1390 277596
1395 277597
1400 277598
1405 277598
1410 277598
1415 277598
1420 277599
1425 277600
1430 277600
1435 277600
1440 277601
1445 277602
1450 277602
1455 277602
1460 277602
1465 277603
1470 277604
1475 277604
1480 277604
1485 277605
1490 277606
1495 277606
1500 277606
1505 277606
1510 277607
1515 277608
1520 277608
1525 277608
1530 277609
1535 277609
1540 277610
1545 277610
1550 277610
1555 277611
1560 277611
1565 277612
1570 277612
1575 277613
1580 277613
1585 277614
1590 277614
1595 277614
1600 277615
1605 277615
1610 277616
1615 277616
1620 277617
1625 277617
1630 277618
1635 277618
1640 277618
1645 277619
1650 277619
1655 277620
1660 277620
1665 277621
1670 277621
1675 277621
1680 277622
1685 277622
1690 277623
1695 277623
1700 277624
1705 277624
1710 277625
1715 277625
1720 277625
1725 277626
1730 277626
1735 277627
1740 277627
1745 277627
1750 277628
1755 277629
1760 277629
1765 277629
1770 277630
1775 277630
1780 277631
1785 277631
1790 277631
1795 277632
1800 277633
1805 277633
1810 277633
1815 277633
1820 277634
1825 277635
1830 277635
1835 277635
1840 277636
1845 277637
1850 277637
1855 277637
1860 277638
1865 277638
1870 277638
1875 277638
1880 277638
1885 277639
1890 277639
1895 277640
1900 277640
1905 277640
1910 277640
1915 277641
1920 277641
1925 277641
1930 277642
1935 277642
1940 277642
1945 277643
1950 277643
1955 277643
1960 277643
1965 277643
1970 277644
1975 277645
1980 277645
1985 277645
1990 277645
1995 277645
2000 277645
2005 277646
2010 277647
2015 277647
2020 277647
2025 277647
2030 277647
2035 277647
2040 277648
2045 277649
2050 277649
2055 277649
2060 277649
2065 277649
2070 277650
2075 277650
2080 277650
2085 277651
2090 277651
2095 277651
2100 277652
2105 277652
2110 277652
2115 277652
2120 277652
2125 277653
2130 277653
2135 277654
2140 277654
2145 277654
2150 277654
2155 277654
2160 277655
2165 277656
2170 277656
2175 277656
2180 277656
2185 277656
2190 277656
2195 277657
2200 277658
2205 277658
2210 277658
2215 277658
2220 277658
2225 277658
2230 277659
2235 277659
2240 277660
2245 277660
2250 277660
2255 277660
2260 277661
2265 277661
2270 277661
2275 277661
2280 277662
2285 277662
2290 277663
2295 277663
2300 277663
2305 277663
2310 277663
2315 277664
2320 277665
2325 277665
2330 277665
2335 277665
2340 277665
2345 277665
2350 277665
2355 277667
2360 277667
2365 277667
2370 277667
2375 277667
2380 277667
2385 277668
2390 277668
2395 277669
2400 277669
2405 277669
2410 277669
2415 277669
2420 277670
2425 277670
2430 277671
2435 277671
2440 277671
2445 277671
2450 277672
2455 277672
2460 277672
2465 277673
2470 277673
2475 277673
2480 277673
2485 277674
2490 277674
2495 277674
2500 277674
2505 277675
2510 277675
2515 277676
2520 277676
2525 277676
2530 277676
2535 277676
2540 277676
2545 277678
2550 277678
2555 277678
2560 277678
2565 277678
2570 277678
2575 277678
2580 277680
2585 277680
2590 277680
2595 277680
2600 277680
2605 277680
2610 277681
2615 277681
2620 277682
2625 277682
2630 277682
2635 277682
2640 277682
2645 277683
2650 277683
2655 277684
2660 277684
2665 277684
2670 277684
2675 277685
2680 277685
2685 277685
2690 277685
2695 277686
2700 277686
2705 277686
2710 277687
2715 277687
2720 277687
2725 277687
2730 277687
2735 277688
2740 277689
2745 277689
2750 277689
2755 277689
2760 277689
2765 277689
2770 277690
2775 277691
2780 277691
2785 277691
2790 277691
2795 277691
2800 277691
2805 277692
2810 277693
2815 277693
2820 277693
2825 277693
2830 277693
2835 277694
2840 277694
2845 277695
2850 277695
2855 277695
2860 277695
2865 277695
2870 277696
2875 277696
2880 277696
2885 277697
2890 277697
2895 277697
2900 277697
2905 277698
2910 277698
2915 277698
2920 277699
2925 277699
2930 277699
2935 277700
2940 277700
2945 277700
2950 277700
2955 277700
2960 277701
2965 277702
2970 277702
2975 277702
2980 277702
2985 277702
2990 277702
2995 277702
3000 277704
3005 277704
3010 277704
3015 277704
3020 277704
3025 277704
3030 277705
3035 277706
3040 277706
3045 277706
3050 277706
3055 277706
3060 277706
3065 277708
3070 277708
3075 277708
3080 277708
3085 277709
3090 277709
3095 277709
3100 277710
3105 277710
3110 277710
3115 277711
3120 277711
3125 277711
3130 277711
3135 277711
3140 277712
3145 277713
3150 277713
3155 277713
3160 277713
3165 277713
3170 277713
3175 277714
3180 277715
3185 277715
3190 277715
3195 277715
3200 277715
3205 277715
3210 277716
3215 277717
3220 277717
3225 277717
3230 277717
3235 277717
3240 277717
3245 277718
3250 277718
3255 277719
3260 277719
3265 277719
3270 277719
3275 277720
3280 277720
3285 277720
3290 277721
3295 277721
3300 277721
3305 277721
3310 277722
3315 277722
3320 277722
3325 277722
3330 277723
3335 277723
3340 277724
3345 277724
3350 277724
3355 277724
3360 277724
3365 277724
3370 277726
3375 277726
3380 277726
3385 277726
3390 277726
3395 277726
3400 277726
3405 277728
3410 277728
3415 277728
3420 277728
3425 277728
3430 277728
3435 277728
3440 277729
3445 277730
3450 277730
3455 277730
3460 277730
3465 277730
3470 277731
3475 277731
3480 277731
3485 277732
3490 277732
3495 277732
3500 277733
3505 277733
3510 277733
3515 277733
3520 277734
3525 277734
3530 277734
3535 277735
3540 277735
3545 277735
3550 277735
3555 277735
3560 277736
3565 277737
3570 277737
3575 277737
3580 277737
3585 277737
3590 277737
3595 277738
3600 277739
};
\addlegendentry{16 cores (32 threads)}
\addplot [semithick, color2,mark=square*, mark size=3, mark options={solid,fill=red,draw=red}]
table[y expr=(\thisrowno{1}-272285)/1000]{
2795 272474
};
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid,fill=red,draw=red}]
table[y expr=(\thisrowno{1}-273330)/1000]{
1565 273450
};

\addplot [semithick, color1, mark=diamond*, mark size=3, mark options={solid,fill=red,draw=red}]
table[y expr=(\thisrowno{1}-277502)/1000]{
1310 277590
};
\end{axis}
\node[text width=8cm] at (3.5,-1.5) {Filled markers indicate the end of jobs};

\end{tikzpicture}


==> results/energy_amd_boost.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[font=\Large,spy using outlines= {circle, magnification=2, connect spies}]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0,0,0}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.05,1.15)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmajorgrids,
y grid style={white!69.01960784313725!black},
ymajorgrids,
xlabel={Time (SEC)},
xmin=0, xmax=3600,
xtick={0,900,1800,2700,3600},
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Total energy consumption (kWh)},
ymin=0, ymax=0.25,
ytick style={color=black},
ytick={0.1,0.15,0.2,0.25},
 y label style={at={(axis description cs:-0.04,.5)}}
]
\addplot [semithick, color5]
table[y expr=(\thisrowno{1}-350880)/1000] {%
0 350880
5 350880
10 350880
15 350880
20 350880
25 350880
30 350881
35 350882
40 350882
45 350882
50 350882
55 350882
60 350883
65 350883
70 350883
75 350884
80 350884
85 350884
90 350884
95 350885
100 350885
105 350885
110 350885
115 350886
120 350886
125 350887
130 350887
135 350887
140 350887
145 350887
150 350888
155 350889
160 350889
165 350889
170 350889
175 350889
180 350889
185 350889
190 350891
195 350891
200 350891
205 350891
210 350891
215 350891
220 350892
225 350892
230 350893
235 350893
240 350893
245 350893
250 350894
255 350894
260 350894
265 350894
270 350895
275 350895
280 350895
285 350896
290 350896
295 350896
300 350896
305 350896
310 350897
315 350898
320 350898
325 350898
330 350899
335 350899
340 350899
345 350900
350 350900
355 350900
360 350900
365 350900
370 350901
375 350901
380 350902
385 350902
390 350902
395 350902
400 350902
405 350902
410 350904
415 350904
420 350904
425 350904
430 350904
435 350904
440 350905
445 350905
450 350906
455 350906
460 350906
465 350906
470 350907
475 350907
480 350907
485 350907
490 350908
495 350908
500 350908
505 350909
510 350909
515 350909
520 350909
525 350910
530 350910
535 350911
540 350911
545 350911
550 350911
555 350911
560 350911
565 350913
570 350913
575 350913
580 350913
585 350913
590 350913
595 350913
600 350914
605 350915
610 350915
615 350915
620 350915
625 350915
630 350916
635 350916
640 350916
645 350917
650 350917
655 350917
660 350918
665 350918
670 350918
675 350918
680 350918
685 350919
690 350920
695 350920
700 350920
705 350920
710 350920
715 350920
720 350920
725 350922
730 350922
735 350922
740 350922
745 350922
750 350922
755 350923
760 350923
765 350924
770 350924
775 350924
780 350924
785 350925
790 350925
795 350925
800 350925
805 350926
810 350926
815 350927
820 350927
825 350927
830 350927
835 350927
840 350928
845 350928
850 350929
855 350929
860 350929
865 350929
870 350929
875 350929
880 350931
885 350931
890 350931
895 350931
900 350931
905 350931
910 350932
915 350932
920 350932
925 350932
930 350933
935 350933
940 350933
945 350934
950 350934
955 350934
960 350934
965 350934
970 350935
975 350936
980 350936
985 350936
990 350936
995 350936
1000 350936
1005 350936
1010 350938
1015 350938
1020 350938
1025 350938
1030 350938
1035 350938
1040 350939
1045 350940
1050 350940
1055 350940
1060 350940
1065 350940
1070 350941
1075 350941
1080 350941
1085 350942
1090 350942
1095 350942
1100 350943
1105 350943
1110 350943
1115 350943
1120 350943
1125 350944
1130 350944
1135 350945
1140 350945
1145 350945
1150 350945
1155 350945
1160 350945
1165 350947
1170 350947
1175 350947
1180 350947
1185 350947
1190 350947
1195 350948
1200 350948
1205 350949
1210 350949
1215 350949
1220 350949
1225 350949
1230 350950
1235 350950
1240 350950
1245 350951
1250 350951
1255 350951
1260 350952
1265 350952
1270 350952
1275 350952
1280 350952
1285 350953
1290 350954
1295 350954
1300 350954
1305 350954
1310 350954
1315 350954
1320 350955
1325 350956
1330 350956
1335 350956
1340 350956
1345 350956
1350 350956
1355 350957
1360 350958
1365 350958
1370 350958
1375 350958
1380 350958
1385 350959
1390 350959
1395 350959
1400 350960
1405 350960
1410 350960
1415 350961
1420 350961
1425 350961
1430 350961
1435 350961
1440 350962
1445 350963
1450 350963
1455 350963
1460 350963
1465 350963
1470 350963
1475 350963
1480 350965
1485 350965
1490 350965
1495 350965
1500 350965
1505 350965
1510 350966
1515 350966
1520 350966
1525 350967
1530 350967
1535 350967
1540 350968
1545 350968
1550 350968
1555 350968
1560 350968
1565 350969
1570 350969
1575 350970
1580 350970
1585 350970
1590 350970
1595 350970
1600 350970
1605 350972
1610 350972
1615 350972
1620 350972
1625 350972
1630 350972
1635 350972
1640 350973
1645 350974
1650 350974
1655 350974
1660 350974
1665 350974
1670 350975
1675 350975
1680 350975
1685 350976
1690 350976
1695 350976
1700 350977
1705 350977
1710 350977
1715 350977
1720 350977
1725 350978
1730 350979
1735 350979
1740 350979
1745 350979
1750 350979
1755 350979
1760 350979
1765 350981
1770 350981
1775 350981
1780 350981
1785 350981
1790 350981
1795 350982
1800 350982
1805 350983
1810 350983
1815 350983
1820 350983
1825 350984
1830 350984
1835 350984
1840 350985
1845 350985
1850 350985
1855 350986
1860 350986
1865 350986
1870 350986
1875 350986
1880 350987
1885 350987
1890 350988
1895 350988
1900 350988
1905 350988
1910 350988
1915 350988
1920 350990
1925 350990
1930 350990
1935 350990
1940 350990
1945 350990
1950 350991
1955 350991
1960 350992
1965 350992
1970 350992
1975 350992
1980 350992
1985 350993
1990 350993
1995 350993
2000 350994
2005 350994
2010 350994
2015 350995
2020 350995
2025 350995
2030 350995
2035 350995
2040 350996
2045 350997
2050 350997
2055 350997
2060 350997
2065 350997
2070 350997
2075 350997
2080 350999
2085 350999
2090 350999
2095 350999
2100 350999
2105 350999
2110 351000
2115 351000
2120 351000
2125 351001
2130 351001
2135 351001
2140 351002
2145 351002
2150 351002
2155 351002
2160 351002
2165 351003
2170 351004
2175 351004
2180 351004
2185 351004
2190 351004
2195 351004
2200 351004
2205 351006
2210 351006
2215 351006
2220 351006
2225 351006
2230 351006
2235 351007
2240 351007
2245 351008
2250 351008
2255 351008
2260 351008
2265 351009
2270 351009
2275 351009
2280 351009
2285 351010
2290 351010
2295 351010
2300 351011
2305 351011
2310 351011
2315 351011
2320 351012
2325 351012
2330 351013
2335 351013
2340 351013
2345 351013
2350 351013
2355 351013
2360 351015
2365 351015
2370 351015
2375 351015
2380 351015
2385 351015
2390 351016
2395 351016
2400 351017
2405 351017
2410 351017
2415 351017
2420 351017
2425 351018
2430 351018
2435 351018
2440 351019
2445 351019
2450 351019
2455 351020
2460 351020
2465 351020
2470 351020
2475 351020
2480 351021
2485 351022
2490 351022
2495 351022
2500 351022
2505 351022
2510 351022
2515 351022
2520 351024
2525 351024
2530 351024
2535 351024
2540 351024
2545 351024
2550 351025
2555 351026
2560 351026
2565 351026
2570 351026
2575 351026
2580 351027
2585 351027
2590 351027
2595 351027
2600 351028
2605 351028
2610 351028
2615 351029
2620 351029
2625 351029
2630 351029
2635 351030
2640 351030
2645 351031
2650 351031
2655 351031
2660 351031
2665 351031
2670 351031
2675 351033
2680 351033
2685 351033
2690 351033
2695 351033
2700 351033
2705 351034
2710 351034
2715 351034
2720 351034
2725 351035
2730 351035
2735 351035
2740 351036
2745 351036
2750 351036
2755 351036
2760 351036
2765 351037
2770 351038
2775 351038
2780 351038
2785 351038
2790 351038
2795 351038
2800 351038
2805 351040
2810 351040
2815 351040
2820 351040
2825 351040
2830 351040
2835 351041
2840 351042
2845 351042
2850 351042
2855 351042
2860 351042
2865 351043
2870 351043
2875 351043
2880 351044
2885 351044
2890 351044
2895 351045
2900 351045
2905 351045
2910 351045
2915 351045
2920 351046
2925 351046
2930 351047
2935 351047
2940 351047
2945 351047
2950 351047
2955 351047
2960 351049
2965 351049
2970 351049
2975 351049
2980 351049
2985 351049
2990 351050
2995 351050
3000 351051
3005 351051
3010 351051
3015 351051
3020 351052
3025 351052
3030 351052
3035 351052
3040 351053
3045 351053
3050 351053
3055 351054
3060 351054
3065 351054
3070 351054
3075 351054
3080 351055
3085 351056
3090 351056
3095 351056
3100 351056
3105 351056
3110 351056
3115 351058
3120 351058
3125 351058
3130 351058
3135 351058
3140 351058
3145 351058
3150 351059
3155 351060
3160 351060
3165 351060
3170 351060
3175 351060
3180 351061
3185 351061
3190 351061
3195 351062
3200 351062
3205 351062
3210 351063
3215 351063
3220 351063
3225 351063
3230 351063
3235 351064
3240 351064
3245 351065
3250 351065
3255 351065
3260 351065
3265 351065
3270 351065
3275 351067
3280 351067
3285 351067
3290 351067
3295 351067
3300 351067
3305 351068
3310 351068
3315 351068
3320 351068
3325 351069
3330 351069
3335 351070
3340 351070
3345 351070
3350 351070
3355 351070
3360 351070
3365 351071
3370 351072
3375 351072
3380 351072
3385 351072
3390 351072
3395 351072
3400 351074
3405 351074
3410 351074
3415 351074
3420 351074
3425 351074
3430 351075
3435 351075
3440 351076
3445 351076
3450 351076
3455 351076
3460 351076
3465 351077
3470 351077
3475 351077
3480 351078
3485 351078
3490 351078
3495 351079
3500 351079
3505 351079
3510 351079
3515 351079
3520 351080
3525 351081
3530 351081
3535 351081
3540 351081
3545 351081
3550 351081
3555 351082
3560 351083
3565 351083
3570 351083
3575 351083
3580 351083
3585 351083
3590 351084
3595 351085
3600 351085
3605 351085
3610 351085
3615 351085
3620 351086
3625 351086
3630 351086
3635 351087
3640 351087
3645 351087
3650 351088
3655 351088
3660 351088
3665 351088
3670 351088
3675 351089
3680 351090
3685 351090
3690 351090
3695 351090
3700 351090
3705 351090
3710 351090
3715 351092
3720 351092
3725 351092
3730 351092
3735 351092
3740 351092
3745 351093
3750 351094
3755 351094
3760 351094
3765 351094
3770 351094
3775 351095
3780 351095
3785 351095
3790 351096
3795 351096
3800 351096
3805 351096
3810 351097
3815 351097
3820 351097
3825 351097
3830 351098
3835 351098
3840 351099
3845 351099
3850 351099
3855 351099
3860 351099
3865 351099
3870 351101
3875 351101
3880 351101
3885 351101
3890 351101
3895 351101
3900 351102
3905 351102
3910 351102
3915 351102
3920 351103
3925 351103
3930 351103
3935 351104
3940 351104
3945 351104
3950 351104
3955 351104
3960 351105
3965 351106
3970 351106
3975 351106
3980 351106
3985 351106
3990 351106
3995 351106
4000 351108
4005 351108
4010 351108
4015 351108
4020 351108
4025 351108
4030 351109
4035 351109
4040 351110
4045 351110
4050 351110
4055 351110
4060 351111
4065 351111
4070 351111
4075 351112
4080 351112
4085 351112
4090 351112
4095 351113
4100 351113
4105 351113
4110 351113
4115 351114
4120 351114
4125 351115
4130 351115
4135 351115
4140 351115
4145 351115
4150 351115
4155 351117
4160 351117
4165 351117
4170 351117
4175 351117
4180 351117
4185 351118
4190 351118
4195 351119
4200 351119
4205 351119
4210 351119
4215 351119
4220 351120
4225 351120
4230 351121
4235 351121
4240 351121
4245 351121
4250 351122
4255 351122
4260 351122
4265 351122
4270 351123
4275 351123
4280 351124
4285 351124
4290 351124
4295 351124
4300 351124
4305 351124
4310 351125
4315 351126
4320 351126
4325 351126
4330 351126
4335 351126
4340 351126
4345 351127
4350 351128
4355 351128
4360 351128
4365 351128
4370 351128
4375 351129
4380 351129
4385 351130
4390 351130
4395 351130
4400 351130
4405 351130
4410 351131
4415 351131
4420 351131
4425 351132
4430 351132
4435 351132
4440 351133
4445 351133
4450 351133
4455 351133
4460 351133
4465 351134
4470 351134
4475 351135
4480 351135
4485 351135
4490 351135
4495 351135
4500 351135
4505 351136
4510 351136
4515 351136
4520 351137
4525 351137
4530 351137
4535 351137
4540 351138
4545 351138
4550 351138
4555 351138
4560 351139
4565 351140
4570 351140
4575 351140
4580 351140
4585 351140
4590 351140
4595 351142
4600 351142
4605 351142
4610 351142
4615 351142
4620 351142
4625 351142
4630 351143
4635 351144
4640 351144
4645 351144
4650 351144
4655 351144
4660 351145
4665 351145
4670 351145
4675 351146
4680 351146
4685 351146
4690 351146
4695 351147
4700 351147
4705 351147
4710 351147
4715 351148
4720 351148
4725 351149
4730 351149
4735 351149
4740 351149
4745 351149
4750 351150
4755 351150
4760 351151
4765 351151
4770 351151
4775 351151
4780 351151
4785 351151
4790 351153
4795 351153
4800 351153
4805 351153
4810 351153
4815 351153
4820 351154
4825 351154
4830 351155
4835 351155
4840 351155
4845 351155
4850 351155
4855 351156
4860 351156
4865 351157
4870 351157
4875 351157
4880 351157
4885 351158
4890 351158
4895 351158
4900 351158
4905 351159
4910 351159
4915 351159
4920 351160
4925 351160
4930 351160
4935 351160
4940 351161
4945 351161
4950 351162
4955 351162
4960 351162
4965 351162
4970 351162
4975 351162
4980 351164
4985 351164
4990 351164
4995 351164
5000 351164
5005 351164
5010 351164
5015 351165
5020 351166
5025 351166
5030 351166
5035 351166
5040 351166
5045 351167
5050 351167
5055 351167
5060 351168
5065 351168
5070 351168
5075 351168
5080 351169
5085 351169
5090 351169
5095 351170
5100 351170
5105 351170
5110 351171
5115 351171
5120 351172
5125 351172
5130 351172
5135 351172
5140 351172
5145 351173
5150 351173
5155 351174
5160 351174
5165 351175
5170 351175
5175 351175
5180 351175
5185 351175
5190 351175
5195 351177
5200 351177
5205 351177
5210 351177
5215 351177
5220 351177
5225 351177
5230 351178
5235 351179
5240 351179
5245 351179
5250 351179
5255 351179
5260 351180
5265 351180
5270 351181
5275 351181
5280 351181
5285 351181
5290 351181
5295 351182
5300 351182
5305 351182
5310 351183
5315 351183
5320 351183
5325 351184
5330 351184
5335 351184
};
\addlegendentry{Baseline}
\addplot [semithick, color2, mark=square*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={160}]
table[y expr=(\thisrowno{1}-272285)/1000] {%
0 272285
5 272285
10 272285
15 272286
20 272286
25 272287
30 272287
35 272287
40 272287
45 272287
50 272288
55 272289
60 272289
65 272289
70 272289
75 272289
80 272289
85 272290
90 272291
95 272291
100 272291
105 272291
110 272291
115 272292
120 272292
125 272293
130 272293
135 272293
140 272293
145 272293
150 272294
155 272294
160 272294
165 272295
170 272295
175 272295
180 272296
185 272296
190 272296
195 272296
200 272297
205 272297
210 272298
215 272298
220 272298
225 272298
230 272299
235 272300
240 272300
245 272300
250 272300
255 272301
260 272301
265 272301
270 272301
275 272302
280 272302
285 272303
290 272303
295 272303
300 272304
305 272304
310 272304
315 272305
320 272305
325 272305
330 272306
335 272306
340 272306
345 272306
350 272307
355 272308
360 272308
365 272308
370 272308
375 272308
380 272309
385 272310
390 272310
395 272310
400 272310
405 272310
410 272312
415 272312
420 272312
425 272312
430 272312
435 272312
440 272314
445 272314
450 272314
455 272314
460 272314
465 272315
470 272316
475 272316
480 272316
485 272316
490 272316
495 272317
500 272317
505 272318
510 272318
515 272318
520 272319
525 272319
530 272319
535 272320
540 272320
545 272320
550 272321
555 272321
560 272321
565 272322
570 272322
575 272323
580 272323
585 272323
590 272323
595 272324
600 272324
605 272325
610 272325
615 272325
620 272325
625 272325
630 272327
635 272327
640 272327
645 272327
650 272327
655 272327
660 272329
665 272329
670 272329
675 272329
680 272329
685 272330
690 272331
695 272331
700 272331
705 272331
710 272331
715 272332
720 272333
725 272333
730 272333
735 272333
740 272334
745 272334
750 272335
755 272335
760 272335
765 272335
770 272336
775 272336
780 272336
785 272337
790 272337
795 272338
800 272338
805 272338
810 272338
815 272339
820 272339
825 272340
830 272340
835 272340
840 272340
845 272340
850 272341
855 272342
860 272342
865 272342
870 272343
875 272343
880 272343
885 272344
890 272344
895 272344
900 272345
905 272345
910 272345
915 272346
920 272346
925 272347
930 272347
935 272347
940 272347
945 272348
950 272348
955 272349
960 272349
965 272349
970 272349
975 272350
980 272351
985 272351
990 272351
995 272351
1000 272351
1005 272351
1010 272353
1015 272353
1020 272353
1025 272353
1030 272353
1035 272354
1040 272355
1045 272355
1050 272355
1055 272355
1060 272355
1065 272356
1070 272357
1075 272357
1080 272357
1085 272357
1090 272358
1095 272358
1100 272359
1105 272359
1110 272359
1115 272360
1120 272360
1125 272360
1130 272360
1135 272361
1140 272361
1145 272362
1150 272362
1155 272362
1160 272362
1165 272363
1170 272364
1175 272364
1180 272364
1185 272364
1190 272364
1195 272365
1200 272366
1205 272366
1210 272366
1215 272366
1220 272366
1225 272368
1230 272368
1235 272368
1240 272368
1245 272368
1250 272368
1255 272370
1260 272370
1265 272370
1270 272370
1275 272370
1280 272371
1285 272371
1290 272372
1295 272372
1300 272372
1305 272373
1310 272373
1315 272373
1320 272374
1325 272374
1330 272374
1335 272375
1340 272375
1345 272375
1350 272376
1355 272376
1360 272377
1365 272377
1370 272377
1375 272377
1380 272378
1385 272378
1390 272379
1395 272379
1400 272379
1405 272379
1410 272379
1415 272381
1420 272381
1425 272381
1430 272381
1435 272381
1440 272381
1445 272382
1450 272383
1455 272383
1460 272383
1465 272383
1470 272384
1475 272384
1480 272385
1485 272385
1490 272385
1495 272386
1500 272386
1505 272386
1510 272386
1515 272387
1520 272387
1525 272388
1530 272388
1535 272388
1540 272388
1545 272389
1550 272390
1555 272390
1560 272390
1565 272390
1570 272390
1575 272392
1580 272392
1585 272392
1590 272392
1595 272392
1600 272392
1605 272394
1610 272394
1615 272394
1620 272394
1625 272394
1630 272395
1635 272395
1640 272396
1645 272396
1650 272396
1655 272396
1660 272397
1665 272397
1670 272398
1675 272398
1680 272398
1685 272399
1690 272399
1695 272399
1700 272400
1705 272400
1710 272400
1715 272401
1720 272401
1725 272401
1730 272402
1735 272402
1740 272403
1745 272403
1750 272403
1755 272403
1760 272404
1765 272404
1770 272405
1775 272405
1780 272405
1785 272405
1790 272405
1795 272407
1800 272407
1805 272407
1810 272407
1815 272407
1820 272407
1825 272409
1830 272409
1835 272409
1840 272409
1845 272409
1850 272410
1855 272411
1860 272411
1865 272411
1870 272411
1875 272411
1880 272412
1885 272413
1890 272413
1895 272413
1900 272413
1905 272414
1910 272414
1915 272414
1920 272415
1925 272415
1930 272415
1935 272416
1940 272416
1945 272416
1950 272417
1955 272417
1960 272418
1965 272418
1970 272418
1975 272418
1980 272419
1985 272420
1990 272420
1995 272420
2000 272420
2005 272420
2010 272421
2015 272422
2020 272422
2025 272422
2030 272422
2035 272422
2040 272423
2045 272423
2050 272424
2055 272424
2060 272424
2065 272424
2070 272425
2075 272425
2080 272426
2085 272426
2090 272426
2095 272427
2100 272427
2105 272427
2110 272428
2115 272428
2120 272429
2125 272429
2130 272429
2135 272429
2140 272430
2145 272430
2150 272431
2155 272431
2160 272431
2165 272431
2170 272431
2175 272433
2180 272433
2185 272433
2190 272433
2195 272433
2200 272433
2205 272435
2210 272435
2215 272435
2220 272435
2225 272435
2230 272436
2235 272437
2240 272437
2245 272437
2250 272437
2255 272438
2260 272438
2265 272439
2270 272439
2275 272439
2280 272439
2285 272440
2290 272440
2295 272441
2300 272441
2305 272441
2310 272442
2315 272442
2320 272442
2325 272442
2330 272443
2335 272443
2340 272444
2345 272444
2350 272444
2355 272444
2360 272445
2365 272446
2370 272446
2375 272446
2380 272446
2385 272446
2390 272447
2395 272448
2400 272448
2405 272448
2410 272448
2415 272448
2420 272450
2425 272450
2430 272450
2435 272450
2440 272450
2445 272451
2450 272451
2455 272452
2460 272452
2465 272452
2470 272452
2475 272453
2480 272453
2485 272454
2490 272454
2495 272454
2500 272455
2505 272455
2510 272455
2515 272456
2520 272456
2525 272456
2530 272457
2535 272457
2540 272457
2545 272458
2550 272458
2555 272459
2560 272459
2565 272459
2570 272459
2575 272460
2580 272460
2585 272461
2590 272461
2595 272461
2600 272461
2605 272461
2610 272463
2615 272463
2620 272463
2625 272463
2630 272463
2635 272464
2640 272464
2645 272464
2650 272465
2655 272465
2660 272465
2665 272466
2670 272466
2675 272466
2680 272467
2685 272467
2690 272467
2695 272468
2700 272468
2705 272468
2710 272469
2715 272469
2720 272470
2725 272470
2730 272470
2735 272470
2740 272471
2745 272471
2750 272472
2755 272472
2760 272472
2765 272472
2770 272472
2775 272473
2780 272474
2785 272474
2790 272474
2795 272474
2800 272474
2805 272474
2810 272475
2815 272476
2820 272476
2825 272476
2830 272476
2835 272476
2840 272477
2845 272477
2850 272478
2855 272478
2860 272478
2865 272478
2870 272478
2875 272479
2880 272479
2885 272479
2890 272480
2895 272480
2900 272480
2905 272481
2910 272481
2915 272481
2920 272481
2925 272481
2930 272482
2935 272482
2940 272483
2945 272483
2950 272483
2955 272483
2960 272483
2965 272484
2970 272485
2975 272485
2980 272485
2985 272485
2990 272485
2995 272485
3000 272486
3005 272487
3010 272487
3015 272487
3020 272487
3025 272487
3030 272488
3035 272488
3040 272488
3045 272489
3050 272489
3055 272489
3060 272489
3065 272490
3070 272490
3075 272490
3080 272491
3085 272491
3090 272491
3095 272492
3100 272492
3105 272492
3110 272492
3115 272492
3120 272493
3125 272494
3130 272494
3135 272494
3140 272494
3145 272494
3150 272494
3155 272494
3160 272496
3165 272496
3170 272496
3175 272496
3180 272496
3185 272496
3190 272497
3195 272497
3200 272498
3205 272498
3210 272498
3215 272498
3220 272499
3225 272499
3230 272499
3235 272499
3240 272499
3245 272499
3250 272500
3255 272500
3260 272500
3265 272501
3270 272501
3275 272501
3280 272501
3285 272502
3290 272502
3295 272502
3300 272503
3305 272503
3310 272503
3315 272503
3320 272503
3325 272504
3330 272505
3335 272505
3340 272505
3345 272505
3350 272505
3355 272505
3360 272506
3365 272507
3370 272507
3375 272507
3380 272507
3385 272507
3390 272507
3395 272508
3400 272508
3405 272509
3410 272509
3415 272509
3420 272509
3425 272510
3430 272510
3435 272510
3440 272511
3445 272511
3450 272511
3455 272512
3460 272512
3465 272512
3470 272512
3475 272512
3480 272513
3485 272514
3490 272514
3495 272514
3500 272514
3505 272514
3510 272514
3515 272514
3520 272516
3525 272516
3530 272516
3535 272516
3540 272516
3545 272516
3550 272517
3555 272517
3560 272518
3565 272518
3570 272518
3575 272518
3580 272519
3585 272519
3590 272519
3595 272519
3600 272520
};
\addlegendentry{Boosting enabled}
\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table[y expr=(\thisrowno{1}-449640)/1000] {%
0 449640
5 449640
10 449640
15 449640
20 449641
25 449642
30 449642
35 449642
40 449642
45 449642
50 449642
55 449643
60 449644
65 449644
70 449644
75 449644
80 449644
85 449645
90 449645
95 449645
100 449646
105 449646
110 449646
115 449647
120 449647
125 449647
130 449647
135 449647
140 449648
145 449649
150 449649
155 449649
160 449649
165 449649
170 449649
175 449651
180 449651
185 449651
190 449651
195 449651
200 449651
205 449652
210 449653
215 449653
220 449653
225 449653
230 449653
235 449654
240 449655
245 449655
250 449655
255 449655
260 449657
265 449657
270 449657
275 449658
280 449658
285 449658
290 449658
295 449659
300 449659
305 449660
310 449660
315 449660
320 449660
325 449661
330 449662
335 449662
340 449662
345 449662
350 449662
355 449663
360 449664
365 449664
370 449664
375 449664
380 449664
385 449664
390 449666
395 449666
400 449666
405 449666
410 449666
415 449667
420 449668
425 449668
430 449668
435 449668
440 449669
445 449669
450 449670
455 449670
460 449670
465 449670
470 449671
475 449671
480 449672
485 449672
490 449672
495 449673
500 449673
505 449673
510 449673
515 449674
520 449674
525 449675
530 449675
535 449675
540 449675
545 449676
550 449677
555 449677
560 449677
565 449677
570 449677
575 449678
580 449679
585 449679
590 449679
595 449679
600 449679
605 449681
610 449681
615 449681
620 449681
625 449681
630 449682
635 449682
640 449683
645 449683
650 449683
655 449683
660 449684
665 449684
670 449685
675 449685
680 449685
685 449686
690 449686
695 449686
700 449687
705 449687
710 449687
715 449688
720 449688
725 449688
730 449689
735 449689
740 449690
745 449690
750 449690
755 449690
760 449690
765 449691
770 449692
775 449692
780 449692
785 449692
790 449692
795 449694
800 449694
805 449694
810 449694
815 449694
820 449695
825 449696
830 449696
835 449696
840 449696
845 449696
850 449697
855 449697
860 449698
865 449698
870 449698
875 449699
880 449699
885 449699
890 449700
895 449700
900 449700
905 449701
910 449701
915 449701
920 449701
925 449702
930 449703
935 449703
940 449703
945 449703
950 449703
955 449704
960 449705
965 449705
970 449705
975 449705
980 449705
985 449707
990 449707
995 449707
1000 449707
1005 449707
1010 449708
1015 449708
1020 449709
1025 449709
1030 449709
1035 449709
1040 449710
1045 449710
1050 449711
1055 449711
1060 449711
1065 449712
1070 449712
1075 449712
1080 449713
1085 449713
1090 449713
1095 449714
1100 449714
1105 449714
1110 449715
1115 449715
1120 449716
1125 449716
1130 449716
1135 449716
1140 449716
1145 449717
1150 449718
1155 449718
1160 449718
1165 449718
1170 449718
1175 449720
1180 449720
1185 449720
1190 449720
1195 449720
1200 449720
1205 449722
1210 449722
1215 449722
1220 449722
1225 449722
1230 449723
1235 449724
1240 449724
1245 449724
1250 449724
1255 449725
1260 449725
1265 449726
1270 449726
1275 449726
1280 449726
1285 449727
1290 449727
1295 449727
1300 449728
1305 449728
1310 449728
1315 449729
1320 449729
1325 449729
1330 449730
1335 449730
1340 449731
1345 449731
1350 449731
1355 449731
1360 449732
1365 449732
1370 449733
1375 449733
1380 449733
1385 449733
1390 449733
1395 449735
1400 449735
1405 449735
1410 449735
1415 449735
1420 449736
1425 449737
1430 449737
1435 449737
1440 449737
1445 449737
1450 449738
1455 449738
1460 449739
1465 449739
1470 449739
1475 449740
1480 449740
1485 449740
1490 449741
1495 449741
1500 449742
1505 449742
1510 449742
1515 449742
1520 449743
1525 449743
1530 449744
1535 449744
1540 449744
1545 449744
1550 449744
1555 449746
1560 449746
1565 449746
1570 449746
1575 449746
1580 449746
1585 449748
1590 449748
1595 449748
1600 449748
1605 449748
1610 449749
1615 449750
1620 449750
1625 449750
1630 449750
1635 449751
1640 449751
1645 449751
1650 449752
1655 449752
1660 449752
1665 449753
1670 449753
1675 449753
1680 449754
1685 449754
1690 449755
1695 449755
1700 449755
1705 449755
1710 449756
1715 449756
1720 449757
1725 449757
1730 449757
1735 449757
1740 449758
1745 449759
1750 449759
1755 449759
1760 449759
1765 449759
1770 449759
1775 449761
1780 449761
1785 449761
1790 449761
1795 449761
1800 449762
1805 449763
1810 449763
1815 449763
1820 449763
1825 449764
1830 449764
1835 449765
1840 449765
1845 449765
1850 449765
1855 449766
1860 449766
1865 449767
1870 449767
1875 449767
1880 449768
1885 449768
1890 449768
1895 449768
1900 449769
1905 449769
1910 449770
1915 449770
1920 449770
1925 449770
1930 449771
1935 449772
1940 449772
1945 449772
1950 449772
1955 449772
1960 449774
1965 449774
1970 449774
1975 449774
1980 449774
1985 449774
1990 449775
1995 449776
2000 449776
2005 449776
2010 449776
2015 449777
2020 449777
2025 449778
2030 449778
2035 449778
2040 449778
2045 449779
2050 449779
2055 449779
2060 449780
2065 449780
2070 449780
2075 449781
2080 449781
2085 449781
2090 449782
2095 449782
2100 449783
2105 449783
2110 449783
2115 449783
2120 449784
2125 449785
2130 449785
2135 449785
2140 449785
2145 449785
2150 449786
2155 449787
2160 449787
2165 449787
2170 449787
2175 449787
2180 449788
2185 449789
2190 449789
2195 449789
2200 449789
2205 449789
2210 449790
2215 449791
2220 449791
2225 449791
2230 449791
2235 449792
2240 449792
2245 449793
2250 449793
2255 449793
2260 449794
2265 449794
2270 449794
2275 449795
2280 449795
2285 449795
2290 449796
2295 449796
2300 449796
2305 449796
2310 449797
2315 449798
2320 449798
2325 449798
2330 449798
2335 449798
2340 449799
2345 449800
2350 449800
2355 449800
2360 449800
2365 449800
2370 449802
2375 449802
2380 449802
2385 449802
2390 449802
2395 449802
2400 449804
2405 449804
2410 449804
2415 449804
2420 449804
2425 449805
2430 449806
2435 449806
2440 449806
2445 449806
2450 449807
2455 449807
2460 449807
2465 449808
2470 449808
2475 449808
2480 449809
2485 449809
2490 449809
2495 449810
2500 449810
2505 449811
2510 449811
2515 449811
2520 449811
2525 449812
2530 449812
2535 449813
2540 449813
2545 449813
2550 449813
2555 449813
2560 449815
2565 449815
2570 449815
2575 449815
2580 449815
2585 449816
2590 449817
2595 449817
2600 449817
2605 449817
2610 449817
2615 449818
2620 449819
2625 449819
2630 449819
2635 449819
2640 449820
2645 449820
2650 449820
2655 449821
2660 449821
2665 449821
2670 449822
2675 449822
2680 449822
2685 449822
2690 449823
2695 449824
2700 449824
2705 449824
2710 449824
2715 449824
2720 449825
2725 449826
2730 449826
2735 449826
2740 449826
2745 449826
2750 449828
2755 449828
2760 449828
2765 449828
2770 449828
2775 449828
2780 449829
2785 449830
2790 449830
2795 449830
2800 449830
2805 449830
2810 449831
2815 449831
2820 449831
2825 449832
2830 449832
2835 449832
2840 449832
2845 449833
2850 449833
2855 449833
2860 449833
2865 449834
2870 449834
2875 449835
2880 449835
2885 449835
2890 449835
2895 449835
2900 449836
2905 449837
2910 449837
2915 449837
2920 449837
2925 449837
2930 449837
2935 449838
2940 449839
2945 449839
2950 449839
2955 449839
2960 449839
2965 449839
2970 449840
2975 449840
2980 449841
2985 449841
2990 449841
2995 449841
3000 449842
3005 449842
3010 449842
3015 449842
3020 449843
3025 449843
3030 449844
3035 449844
3040 449844
3045 449844
3050 449844
3055 449844
3060 449846
3065 449846
3070 449846
3075 449846
3080 449846
3085 449846
3090 449847
3095 449848
3100 449848
3105 449848
3110 449848
3115 449848
3120 449848
3125 449849
3130 449849
3135 449850
3140 449850
3145 449850
3150 449850
3155 449851
3160 449851
3165 449851
3170 449851
3175 449852
3180 449852
3185 449853
3190 449853
3195 449853
3200 449853
3205 449853
3210 449853
3215 449855
3220 449855
3225 449855
3230 449855
3235 449855
3240 449855
3245 449855
3250 449856
3255 449856
3260 449857
3265 449857
3270 449858
3275 449858
3280 449858
3285 449858
3290 449858
3295 449858
3300 449860
3305 449860
3310 449860
3315 449860
3320 449860
3325 449860
3330 449860
3335 449861
3340 449862
3345 449862
3350 449862
3355 449862
3360 449862
3365 449863
3370 449863
3375 449864
3380 449864
3385 449864
3390 449864
3395 449865
3400 449865
3405 449865
3410 449865
3415 449866
3420 449866
3425 449867
3430 449867
3435 449867
3440 449867
3445 449867
3450 449867
3455 449868
3460 449869
3465 449869
3470 449869
3475 449869
3480 449869
3485 449869
3490 449870
3495 449871
3500 449871
3505 449871
3510 449871
3515 449871
3520 449872
3525 449872
3530 449872
3535 449873
3540 449873
3545 449873
3550 449874
3555 449874
3560 449874
3565 449874
3570 449874
3575 449875
3580 449876
3585 449876
3590 449876
3595 449876
3600 449876
3605 449876
3610 449877
3615 449878
3620 449878
3625 449878
3630 449878
3635 449878
3640 449878
3645 449879
3650 449880
3655 449880
3660 449880
3665 449880
3670 449880
3675 449881
3680 449881
3685 449881
3690 449882
3695 449882
3700 449882
3705 449883
3710 449883
3715 449883
3720 449883
3725 449883
3730 449884
3735 449884
3740 449885
3745 449885
3750 449885
3755 449885
3760 449885
3765 449885
3770 449887
3775 449887
3780 449887
3785 449887
3790 449887
3795 449887
3800 449888
3805 449888
3810 449889
3815 449889
3820 449889
3825 449889
3830 449890
3835 449890
3840 449890
3845 449890
3850 449890
3855 449890
3860 449891
3865 449891
3870 449892
3875 449892
3880 449892
3885 449892
3890 449892
3895 449893
3900 449894
3905 449894
3910 449894
3915 449894
3920 449894
3925 449894
3930 449894
3935 449896
3940 449896
3945 449896
3950 449896
3955 449896
3960 449896
3965 449897
3970 449897
3975 449898
3980 449898
3985 449898
3990 449898
3995 449899
4000 449899
4005 449899
4010 449899
4015 449900
4020 449900
4025 449901
4030 449901
4035 449901
4040 449901
4045 449901
4050 449901
4055 449902
4060 449903
4065 449903
4070 449903
4075 449903
4080 449903
4085 449903
4090 449905
4095 449905
4100 449905
4105 449905
4110 449905
4115 449905
4120 449906
4125 449906
4130 449906
4135 449907
4140 449907
4145 449907
4150 449908
4155 449908
4160 449908
4165 449908
4170 449909
4175 449909
4180 449909
4185 449910
4190 449910
4195 449910
4200 449910
4205 449910
4210 449911
4215 449912
4220 449912
4225 449912
4230 449912
4235 449912
4240 449912
4245 449913
4250 449914
4255 449914
4260 449914
4265 449914
4270 449914
4275 449915
4280 449915
4285 449915
4290 449916
4295 449916
4300 449916
4305 449916
4310 449917
4315 449917
4320 449917
4325 449917
4330 449918
4335 449918
4340 449919
4345 449919
4350 449919
4355 449919
4360 449919
4365 449919
4370 449921
4375 449921
4380 449921
4385 449921
4390 449921
4395 449921
4400 449922
4405 449922
4410 449923
4415 449923
4420 449923
4425 449923
4430 449924
4435 449924
4440 449924
4445 449924
4450 449924
4455 449925
4460 449925
4465 449925
4470 449926
4475 449926
4480 449926
4485 449926
4490 449926
4495 449927
4500 449928
4505 449928
4510 449928
4515 449928
4520 449928
4525 449928
4530 449929
4535 449930
4540 449930
4545 449930
4550 449930
4555 449930
4560 449931
4565 449931
4570 449931
4575 449932
4580 449932
4585 449932
4590 449932
4595 449933
4600 449933
4605 449933
4610 449933
4615 449934
4620 449934
4625 449935
4630 449935
4635 449935
4640 449935
4645 449935
4650 449935
4655 449937
4660 449937
4665 449937
4670 449937
4675 449937
4680 449937
4685 449938
4690 449939
4695 449939
4700 449939
4705 449939
4710 449939
4715 449939
4720 449940
4725 449940
4730 449941
4735 449941
4740 449941
4745 449941
4750 449942
4755 449942
4760 449942
4765 449942
4770 449943
4775 449943
4780 449944
4785 449944
4790 449944
4795 449944
4800 449944
4805 449944
4810 449946
4815 449946
4820 449946
4825 449946
4830 449946
4835 449946
4840 449946
4845 449947
4850 449948
4855 449948
4860 449948
4865 449948
4870 449948
4875 449949
4880 449949
4885 449949
4890 449950
4895 449950
4900 449950
4905 449951
4910 449951
4915 449951
4920 449951
4925 449952
4930 449952
4935 449953
4940 449953
4945 449953
4950 449953
4955 449953
4960 449953
4965 449954
4970 449955
4975 449955
4980 449955
4985 449955
4990 449955
4995 449955
5000 449956
5005 449957
5010 449957
5015 449957
5020 449957
5025 449957
5030 449958
5035 449958
5040 449958
5045 449958
5050 449958
5055 449959
5060 449959
5065 449960
5070 449960
5075 449960
5080 449960
5085 449960
5090 449960
5095 449961
5100 449962
5105 449962
5110 449962
5115 449962
5120 449962
5125 449962
5130 449964
5135 449964
5140 449964
5145 449964
5150 449964
5155 449964
5160 449965
5165 449965
5170 449966
5175 449966
5180 449966
5185 449966
5190 449967
5195 449967
5200 449967
5205 449967
5210 449968
5215 449968
5220 449969
5225 449969
5230 449969
5235 449969
5240 449969
5245 449969
5250 449970
5255 449971
5260 449971
5265 449971
5270 449971
5275 449971
5280 449971
5285 449972
5290 449973
5295 449973
5300 449973
5305 449973
5310 449973
5315 449974
5320 449974
5325 449974
5330 449975
5335 449975
5340 449975
5345 449976
5350 449976
5355 449976
5360 449976
5365 449977
5370 449977
5375 449977
5380 449978
5385 449978
5390 449978
5395 449978
5400 449978
5405 449979
5410 449980
5415 449980
5420 449980
5425 449980
5430 449980
5435 449980
5440 449981
5445 449982
5450 449982
5455 449982
5460 449982
5465 449982
5470 449983
5475 449983
5480 449983
5485 449984
5490 449984
5495 449984
5500 449984
5505 449985
5510 449985
5515 449985
5520 449985
5525 449986
5530 449986
5535 449987
5540 449987
5545 449987
5550 449987
5555 449987
5560 449987
5565 449989
5570 449989
5575 449989
5580 449989
5585 449989
5590 449989
5595 449990
5600 449991
5605 449991
5610 449991
5615 449991
5620 449991
5625 449991
5630 449992
5635 449992
5640 449992
5645 449992
5650 449993
5655 449993
5660 449993
5665 449994
5670 449994
5675 449994
5680 449994
5685 449994
5690 449995
5695 449995
5700 449996
5705 449996
5710 449996
5715 449996
5720 449996
5725 449996
5730 449998
5735 449998
5740 449998
5745 449998
5750 449998
5755 449998
5760 449999
5765 449999
5770 450000
5775 450000
5780 450000
5785 450000
5790 450001
5795 450001
5800 450001
5805 450001
5810 450002
5815 450002
5820 450003
5825 450003
5830 450003
5835 450003
5840 450003
5845 450003
5850 450004
5855 450005
5860 450005
5865 450005
5870 450005
5875 450005
5880 450005
5885 450006
5890 450007
5895 450007
5900 450007
5905 450007
5910 450007
5915 450008
5920 450008
5925 450009
5930 450009
5935 450009
5940 450009
5945 450009
5950 450010
5955 450010
5960 450010
5965 450011
5970 450011
5975 450011
5980 450012
5985 450012
5990 450012
5995 450012
6000 450012
};
\addlegendentry{Boosting disabled}


\addplot [semithick, color2,mark=square*, mark size=3, mark options={solid,fill=red,draw=red}]
table[y expr=(\thisrowno{1}-272285)/1000]{
2765 272472
};
\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid,fill=red,draw=red}]
table[y expr=(\thisrowno{1}-449640)/1000]{
3095 449848
};
\end{axis}
\node[text width=8cm] at (3.5,-1.5) {Filled markers indicate the end of jobs};


\end{tikzpicture}


==> results/energy_amd_components.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[font=\Large]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0,0,0}

\begin{axis}[
legend cell align={left},
legend columns=1,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.05,1.2)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmajorgrids,
ymajorgrids,
xlabel={Time (SEC)},
xmin=0, xmax=3600,
xtick={0,900,1800,2700,3600},
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Total energy consumption (kWh)},
ymin=0, ymax=0.3,
ytick style={color=black},
ytick={0.05,0.1,0.15,0.2,0.25,0.3},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
scaled y ticks=false,
 y label style={at={(axis description cs:-0.04,.5)}}
]
\addplot [thick, color5]
table [y expr=(\thisrowno{1}-263550)/1000] {%
0 263550
5 263551
10 263551
15 263551
20 263551
25 263551
30 263552
35 263552
40 263552
45 263553
50 263553
55 263553
60 263553
65 263554
70 263554
75 263554
80 263554
85 263555
90 263555
95 263556
100 263556
105 263556
110 263556
115 263556
120 263557
125 263558
130 263558
135 263558
140 263558
145 263558
150 263558
155 263559
160 263560
165 263560
170 263560
175 263560
180 263560
185 263560
190 263561
195 263561
200 263562
205 263562
210 263562
215 263562
220 263563
225 263563
230 263563
235 263563
240 263564
245 263564
250 263565
255 263565
260 263565
265 263565
270 263565
275 263565
280 263567
285 263567
290 263567
295 263567
300 263567
305 263567
310 263567
315 263568
320 263569
325 263569
330 263569
335 263569
340 263570
345 263570
350 263571
355 263571
360 263571
365 263571
370 263571
375 263571
380 263573
385 263573
390 263573
395 263573
400 263573
405 263573
410 263574
415 263575
420 263575
425 263575
430 263575
435 263575
440 263575
445 263576
450 263576
455 263577
460 263577
465 263577
470 263577
475 263578
480 263578
485 263578
490 263578
495 263579
500 263579
505 263580
510 263580
515 263580
520 263580
525 263580
530 263580
535 263582
540 263582
545 263582
550 263582
555 263582
560 263582
565 263583
570 263583
575 263584
580 263584
585 263584
590 263584
595 263584
600 263585
605 263585
610 263585
615 263586
620 263586
625 263586
630 263587
635 263587
640 263587
645 263587
650 263587
655 263588
660 263589
665 263589
670 263589
675 263589
680 263589
685 263589
690 263590
695 263591
700 263591
705 263591
710 263591
715 263591
720 263591
725 263592
730 263593
735 263593
740 263593
745 263593
750 263593
755 263594
760 263594
765 263594
770 263595
775 263595
780 263595
785 263596
790 263596
795 263596
800 263596
805 263596
810 263597
815 263598
820 263598
825 263598
830 263598
835 263598
840 263598
845 263598
850 263600
855 263600
860 263600
865 263600
870 263600
875 263600
880 263601
885 263601
890 263602
895 263602
900 263602
905 263602
910 263603
915 263603
920 263603
925 263603
930 263603
935 263603
940 263604
945 263604
950 263605
955 263605
960 263605
965 263605
970 263605
975 263606
980 263607
985 263607
990 263607
995 263607
1000 263607
1005 263607
1010 263608
1015 263609
1020 263609
1025 263609
1030 263609
1035 263609
1040 263610
1045 263610
1050 263610
1055 263611
1060 263611
1065 263611
1070 263611
1075 263612
1080 263612
1085 263612
1090 263612
1095 263613
1100 263613
1105 263614
1110 263614
1115 263614
1120 263614
1125 263614
1130 263614
1135 263616
1140 263616
1145 263616
1150 263616
1155 263616
1160 263616
1165 263617
1170 263617
1175 263618
1180 263618
1185 263618
1190 263618
1195 263618
1200 263619
1205 263619
1210 263620
1215 263620
1220 263620
1225 263620
1230 263621
1235 263621
1240 263621
1245 263621
1250 263622
1255 263622
1260 263623
1265 263623
1270 263623
1275 263623
1280 263623
1285 263623
1290 263625
1295 263625
1300 263625
1305 263625
1310 263625
1315 263625
1320 263626
1325 263626
1330 263627
1335 263627
1340 263627
1345 263627
1350 263627
1355 263628
1360 263628
1365 263628
1370 263629
1375 263629
1380 263629
1385 263630
1390 263630
1395 263630
1400 263630
1405 263630
1410 263631
1415 263632
1420 263632
1425 263632
1430 263632
1435 263632
1440 263632
1445 263633
1450 263634
1455 263634
1460 263634
1465 263634
1470 263634
1475 263634
1480 263635
1485 263635
1490 263636
1495 263636
1500 263636
1505 263636
1510 263637
1515 263637
1520 263637
1525 263637
1530 263637
1535 263638
1540 263638
1545 263639
1550 263639
1555 263639
1560 263639
1565 263639
1570 263639
1575 263641
1580 263641
1585 263641
1590 263641
1595 263641
1600 263641
1605 263641
1610 263642
1615 263643
1620 263643
1625 263643
1630 263643
1635 263643
1640 263644
1645 263644
1650 263644
1655 263645
1660 263645
1665 263645
1670 263646
1675 263646
1680 263646
1685 263646
1690 263646
1695 263647
1700 263648
1705 263648
1710 263648
1715 263648
1720 263648
1725 263648
1730 263649
1735 263650
1740 263650
1745 263650
1750 263650
1755 263650
1760 263650
1765 263651
1770 263652
1775 263652
1780 263652
1785 263652
1790 263652
1795 263653
1800 263653
1805 263653
1810 263654
1815 263654
1820 263654
1825 263655
1830 263655
1835 263655
1840 263655
1845 263655
1850 263656
1855 263657
1860 263657
1865 263657
1870 263657
1875 263657
1880 263657
1885 263657
1890 263659
1895 263659
1900 263659
1905 263659
1910 263659
1915 263659
1920 263660
1925 263660
1930 263661
1935 263661
1940 263661
1945 263661
1950 263662
1955 263662
1960 263662
1965 263662
1970 263663
1975 263663
1980 263664
1985 263664
1990 263664
1995 263664
2000 263664
2005 263664
2010 263666
2015 263666
2020 263666
2025 263666
2030 263666
2035 263666
2040 263666
2045 263667
2050 263668
2055 263668
2060 263668
2065 263668
2070 263668
2075 263669
2080 263669
2085 263669
2090 263670
2095 263670
2100 263670
2105 263671
2110 263671
2115 263671
2120 263671
2125 263671
2130 263671
2135 263672
2140 263672
2145 263673
2150 263673
2155 263673
2160 263673
2165 263673
2170 263673
2175 263675
2180 263675
2185 263675
2190 263675
2195 263675
2200 263675
2205 263676
2210 263676
2215 263677
2220 263677
2225 263677
2230 263677
2235 263678
2240 263678
2245 263678
2250 263679
2255 263679
2260 263679
2265 263679
2270 263680
2275 263680
2280 263680
2285 263680
2290 263681
2295 263681
2300 263682
2305 263682
2310 263682
2315 263682
2320 263682
2325 263682
2330 263684
2335 263684
2340 263684
2345 263684
2350 263684
2355 263684
2360 263685
2365 263685
2370 263686
2375 263686
2380 263686
2385 263686
2390 263686
2395 263687
2400 263687
2405 263687
2410 263688
2415 263688
2420 263688
2425 263689
2430 263689
2435 263689
2440 263689
2445 263689
2450 263690
2455 263691
2460 263691
2465 263691
2470 263691
2475 263691
2480 263691
2485 263692
2490 263693
2495 263693
2500 263693
2505 263693
2510 263693
2515 263693
2520 263694
2525 263695
2530 263695
2535 263695
2540 263695
2545 263695
2550 263696
2555 263696
2560 263696
2565 263697
2570 263697
2575 263697
2580 263698
2585 263698
2590 263698
2595 263698
2600 263698
2605 263699
2610 263700
2615 263700
2620 263700
2625 263700
2630 263700
2635 263700
2640 263700
2645 263702
2650 263702
2655 263702
2660 263702
2665 263702
2670 263702
2675 263703
2680 263703
2685 263704
2690 263704
2695 263704
2700 263704
2705 263705
2710 263705
2715 263705
2720 263705
2725 263705
2730 263706
2735 263706
2740 263707
2745 263707
2750 263707
2755 263707
2760 263707
2765 263707
2770 263708
2775 263709
2780 263709
2785 263709
2790 263709
2795 263709
2800 263709
2805 263710
2810 263711
2815 263711
2820 263711
2825 263711
2830 263711
2835 263712
2840 263712
2845 263712
2850 263713
2855 263713
2860 263713
2865 263714
2870 263714
2875 263714
2880 263714
2885 263714
2890 263715
2895 263715
2900 263716
2905 263716
2910 263716
2915 263716
2920 263716
2925 263716
2930 263718
2935 263718
2940 263718
2945 263718
2950 263718
2955 263718
2960 263719
2965 263719
2970 263720
2975 263720
2980 263720
2985 263720
2990 263721
2995 263721
3000 263721
3005 263721
3010 263722
3015 263722
3020 263722
3025 263723
3030 263723
3035 263723
3040 263723
3045 263723
3050 263724
3055 263725
3060 263725
3065 263725
3070 263725
3075 263725
3080 263725
3085 263726
3090 263727
3095 263727
3100 263727
3105 263727
3110 263727
3115 263728
3120 263728
3125 263728
3130 263729
3135 263729
3140 263729
3145 263729
3150 263730
3155 263730
3160 263730
3165 263730
3170 263731
3175 263731
3180 263732
3185 263732
3190 263732
3195 263732
3200 263732
3205 263732
3210 263734
3215 263734
3220 263734
3225 263734
3230 263734
3235 263734
3240 263735
3245 263736
3250 263736
3255 263736
3260 263736
3265 263736
3270 263736
3275 263737
3280 263737
3285 263738
3290 263738
3295 263738
3300 263738
3305 263739
3310 263739
3315 263739
3320 263739
3325 263739
3330 263740
3335 263740
3340 263741
3345 263741
3350 263741
3355 263741
3360 263741
3365 263741
3370 263743
3375 263743
3380 263743
3385 263743
3390 263743
3395 263743
3400 263743
3405 263744
3410 263745
3415 263745
3420 263745
3425 263745
3430 263745
3435 263746
3440 263746
3445 263746
3450 263747
3455 263747
3460 263747
3465 263748
3470 263748
3475 263748
3480 263748
3485 263748
3490 263749
3495 263750
3500 263750
3505 263750
3510 263750
3515 263750
3520 263750
3525 263750
3530 263752
3535 263752
3540 263752
3545 263752
3550 263752
3555 263752
3560 263753
3565 263753
3570 263754
3575 263754
3580 263754
3585 263754
3590 263755
3595 263755
3600 263755
};
\addlegendentry{Baseline}
\addplot [thick, color0, mark=*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table [y expr=(\thisrowno{1}-497737)/1000] {%
0 497737
5 497737
10 497738
15 497738
20 497738
25 497738
30 497738
35 497739
40 497739
45 497740
50 497740
55 497740
60 497740
65 497740
70 497740
75 497740
80 497741
85 497742
90 497742
95 497742
100 497742
105 497742
110 497742
115 497743
120 497743
125 497743
130 497743
135 497743
140 497744
145 497744
150 497745
155 497745
160 497745
165 497745
170 497745
175 497745
180 497745
185 497746
190 497746
195 497747
200 497747
205 497747
210 497747
215 497747
220 497747
225 497748
230 497748
235 497748
240 497748
245 497749
250 497749
255 497749
260 497750
265 497750
270 497750
275 497750
280 497750
285 497750
290 497750
295 497751
300 497751
305 497752
310 497752
315 497752
320 497753
325 497753
330 497753
335 497753
340 497753
345 497753
350 497753
355 497754
360 497755
365 497755
370 497755
375 497755
380 497755
385 497755
390 497756
395 497756
400 497756
405 497756
410 497756
415 497757
420 497757
425 497758
430 497758
435 497758
440 497758
445 497758
450 497758
455 497758
460 497759
465 497760
470 497760
475 497760
480 497760
485 497760
490 497760
495 497760
500 497761
505 497761
510 497761
515 497761
520 497762
525 497762
530 497762
535 497763
540 497763
545 497763
550 497763
555 497763
560 497763
565 497763
570 497764
575 497765
580 497765
585 497765
590 497765
595 497765
600 497765
605 497766
610 497766
615 497766
620 497766
625 497766
630 497767
635 497767
640 497768
645 497768
650 497768
655 497768
660 497768
665 497768
670 497768
675 497768
680 497769
685 497770
690 497770
695 497770
700 497770
705 497770
710 497770
715 497771
720 497771
725 497771
730 497771
735 497772
740 497772
745 497772
750 497773
755 497773
760 497773
765 497773
770 497773
775 497773
780 497773
785 497774
790 497775
795 497775
800 497775
805 497775
810 497775
815 497775
820 497776
825 497776
830 497776
835 497776
840 497776
845 497777
850 497777
855 497778
860 497778
865 497778
870 497778
875 497778
880 497778
885 497778
890 497778
895 497779
900 497779
905 497780
910 497780
915 497781
920 497781
925 497781
930 497781
935 497781
940 497781
945 497781
950 497781
955 497782
960 497783
965 497783
970 497783
975 497783
980 497783
985 497783
990 497784
995 497784
1000 497784
1005 497784
1010 497784
1015 497785
1020 497785
1025 497786
1030 497786
1035 497786
1040 497786
1045 497786
1050 497786
1055 497786
1060 497787
1065 497788
1070 497788
1075 497788
1080 497788
1085 497788
1090 497788
1095 497789
1100 497789
1105 497789
1110 497789
1115 497789
1120 497790
1125 497790
1130 497790
1135 497791
1140 497791
1145 497791
1150 497791
1155 497791
1160 497791
1165 497791
1170 497792
1175 497793
1180 497793
1185 497793
1190 497793
1195 497793
1200 497793
1205 497794
1210 497794
1215 497794
1220 497794
1225 497794
1230 497795
1235 497795
1240 497796
1245 497796
1250 497796
1255 497796
1260 497796
1265 497796
1270 497796
1275 497797
1280 497798
1285 497798
1290 497798
1295 497798
1300 497798
1305 497798
1310 497799
1315 497799
1320 497799
1325 497799
1330 497799
1335 497800
1340 497800
1345 497800
1350 497801
1355 497801
1360 497801
1365 497801
1370 497801
1375 497801
1380 497801
1385 497802
1390 497803
1395 497803
1400 497803
1405 497803
1410 497803
1415 497803
1420 497804
1425 497804
1430 497804
1435 497804
1440 497804
1445 497805
1450 497805
1455 497806
1460 497806
1465 497806
1470 497806
1475 497806
1480 497806
1485 497806
1490 497807
1495 497807
1500 497807
1505 497808
1510 497808
1515 497809
1520 497809
1525 497809
1530 497809
1535 497809
1540 497809
1545 497809
1550 497810
1555 497810
1560 497811
1565 497811
1570 497811
1575 497811
1580 497811
1585 497811
1590 497812
1595 497812
1600 497812
1605 497812
1610 497812
1615 497813
1620 497813
1625 497814
1630 497814
1635 497814
1640 497814
1645 497814
1650 497814
1655 497814
1660 497815
1665 497816
1670 497816
1675 497816
1680 497816
1685 497816
1690 497816
1695 497817
1700 497817
1705 497817
1710 497817
1715 497817
1720 497818
1725 497818
1730 497819
1735 497819
1740 497819
1745 497819
1750 497819
1755 497819
1760 497819
1765 497820
1770 497820
1775 497821
1780 497821
1785 497821
1790 497821
1795 497821
1800 497821
1805 497822
1810 497822
1815 497822
1820 497822
1825 497822
1830 497823
1835 497823
1840 497824
1845 497824
1850 497824
1855 497824
1860 497824
1865 497824
1870 497824
1875 497825
1880 497826
1885 497826
1890 497826
1895 497826
1900 497826
1905 497826
1910 497827
1915 497827
1920 497827
1925 497827
1930 497827
1935 497828
1940 497828
1945 497829
1950 497829
1955 497829
1960 497829
1965 497829
1970 497829
1975 497829
1980 497830
1985 497830
1990 497831
1995 497831
2000 497831
2005 497831
2010 497831
2015 497831
2020 497832
2025 497832
2030 497832
2035 497832
2040 497832
2045 497833
2050 497833
2055 497834
2060 497834
2065 497834
2070 497834
2075 497834
2080 497834
2085 497834
2090 497835
2095 497835
2100 497836
2105 497836
2110 497836
2115 497837
2120 497837
2125 497837
2130 497837
2135 497837
2140 497837
2145 497837
2150 497838
2155 497839
2160 497839
2165 497839
2170 497839
2175 497839
2180 497839
2185 497840
2190 497840
2195 497840
2200 497840
2205 497840
2210 497841
2215 497841
2220 497842
2225 497842
2230 497842
2235 497842
2240 497842
2245 497842
2250 497842
2255 497842
2260 497843
2265 497844
2270 497844
2275 497844
2280 497844
2285 497844
2290 497844
2295 497845
2300 497845
2305 497845
2310 497845
2315 497845
2320 497846
2325 497846
2330 497847
2335 497847
2340 497847
2345 497847
2350 497847
2355 497847
2360 497847
2365 497848
2370 497849
2375 497849
2380 497849
2385 497849
2390 497849
2395 497849
2400 497850
2405 497850
2410 497850
2415 497850
2420 497850
2425 497851
2430 497851
2435 497852
2440 497852
2445 497852
2450 497852
2455 497852
2460 497852
2465 497852
2470 497853
2475 497853
2480 497854
2485 497854
2490 497854
2495 497854
2500 497854
2505 497854
2510 497855
2515 497855
2520 497855
2525 497855
2530 497855
2535 497856
2540 497856
2545 497857
2550 497857
2555 497857
2560 497857
2565 497857
2570 497857
2575 497857
2580 497858
2585 497858
2590 497859
2595 497859
2600 497859
2605 497859
2610 497859
2615 497860
2620 497860
2625 497860
2630 497860
2635 497860
2640 497861
2645 497861
2650 497862
2655 497862
2660 497862
2665 497862
2670 497862
2675 497862
2680 497862
2685 497862
2690 497863
2695 497863
2700 497864
2705 497864
2710 497864
2715 497865
2720 497865
2725 497865
2730 497865
2735 497865
2740 497865
2745 497865
2750 497866
2755 497867
2760 497867
2765 497867
2770 497867
2775 497867
2780 497867
2785 497868
2790 497868
2795 497868
2800 497868
2805 497868
2810 497869
2815 497869
2820 497870
2825 497870
2830 497870
2835 497870
2840 497870
2845 497870
2850 497870
2855 497871
2860 497871
2865 497872
2870 497872
2875 497872
2880 497872
2885 497872
2890 497872
2895 497873
2900 497873
2905 497873
2910 497873
2915 497873
2920 497874
2925 497874
2930 497875
2935 497875
2940 497875
2945 497875
2950 497875
2955 497875
2960 497875
2965 497876
2970 497877
2975 497877
2980 497877
2985 497877
2990 497877
2995 497877
3000 497878
3005 497878
3010 497878
3015 497878
3020 497878
3025 497879
3030 497879
3035 497880
3040 497880
3045 497880
3050 497880
3055 497880
3060 497880
3065 497880
3070 497881
3075 497881
3080 497882
3085 497882
3090 497882
3095 497882
3100 497882
3105 497882
3110 497883
3115 497883
3120 497883
3125 497883
3130 497883
3135 497884
3140 497884
3145 497885
3150 497885
3155 497885
3160 497885
3165 497885
3170 497885
3175 497885
3180 497886
3185 497887
3190 497887
3195 497887
3200 497887
3205 497887
3210 497887
3215 497888
3220 497888
3225 497888
3230 497888
3235 497888
3240 497889
3245 497889
3250 497890
3255 497890
3260 497890
3265 497890
3270 497890
3275 497890
3280 497890
3285 497891
3290 497891
3295 497891
3300 497892
3305 497892
3310 497893
3315 497893
3320 497893
3325 497893
3330 497893
3335 497893
3340 497893
3345 497894
3350 497894
3355 497895
3360 497895
3365 497895
3370 497895
3375 497895
3380 497895
3385 497896
3390 497896
3395 497896
3400 497896
3405 497897
3410 497897
3415 497897
3420 497898
3425 497898
3430 497898
3435 497898
3440 497898
3445 497898
3450 497898
3455 497899
3460 497900
3465 497900
3470 497900
3475 497900
3480 497900
3485 497900
3490 497901
3495 497901
3500 497901
3505 497901
3510 497901
3515 497902
3520 497902
3525 497903
3530 497903
3535 497903
3540 497903
3545 497903
3550 497903
3555 497903
3560 497904
3565 497904
3570 497905
3575 497905
3580 497905
3585 497905
3590 497905
3595 497905
3600 497906
};
\addlegendentry{Baseline without NIC}
\addplot [thick, color1, mark=triangle*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table [y expr=(\thisrowno{1}-498123)/1000] {
0 498123
5 498123
10 498123
15 498123
20 498123
25 498123
30 498123
35 498124
40 498124
45 498124
50 498124
55 498124
60 498124
65 498124
70 498125
75 498125
80 498125
85 498126
90 498126
95 498126
100 498126
105 498126
110 498126
115 498126
120 498126
125 498126
130 498126
135 498127
140 498127
145 498127
150 498127
155 498127
160 498128
165 498128
170 498128
175 498128
180 498128
185 498129
190 498129
195 498129
200 498129
205 498129
210 498129
215 498129
220 498129
225 498129
230 498129
235 498129
240 498130
245 498130
250 498130
255 498131
260 498131
265 498131
270 498131
275 498131
280 498131
285 498131
290 498132
295 498132
300 498132
305 498132
310 498132
315 498132
320 498132
325 498132
330 498132
335 498132
340 498133
345 498133
350 498134
355 498134
360 498134
365 498134
370 498134
375 498134
380 498134
385 498134
390 498135
395 498135
400 498135
405 498135
410 498135
415 498135
420 498135
425 498135
430 498135
435 498135
440 498135
445 498136
450 498136
455 498136
460 498136
465 498136
470 498136
475 498137
480 498138
485 498138
490 498138
495 498138
500 498138
505 498138
510 498138
515 498138
520 498138
525 498138
530 498139
535 498139
540 498139
545 498139
550 498139
555 498139
560 498139
565 498139
570 498140
575 498140
580 498141
585 498141
590 498141
595 498141
600 498141
605 498141
610 498141
615 498141
620 498141
625 498141
630 498141
635 498142
640 498142
645 498142
650 498142
655 498142
660 498142
665 498143
670 498143
675 498143
680 498143
685 498144
690 498144
695 498144
700 498144
705 498144
710 498144
715 498144
720 498144
725 498144
730 498144
735 498145
740 498145
745 498145
750 498145
755 498145
760 498146
765 498146
770 498146
775 498146
780 498146
785 498147
790 498147
795 498147
800 498147
805 498147
810 498147
815 498147
820 498147
825 498147
830 498147
835 498147
840 498148
845 498148
850 498148
855 498149
860 498149
865 498149
870 498149
875 498149
880 498149
885 498149
890 498150
895 498150
900 498150
905 498150
910 498150
915 498150
920 498150
925 498150
930 498150
935 498150
940 498151
945 498152
950 498152
955 498152
960 498152
965 498152
970 498152
975 498152
980 498152
985 498152
990 498153
995 498153
1000 498153
1005 498153
1010 498153
1015 498153
1020 498153
1025 498153
1030 498153
1035 498153
1040 498154
1045 498154
1050 498154
1055 498154
1060 498154
1065 498154
1070 498154
1075 498155
1080 498156
1085 498156
1090 498156
1095 498156
1100 498156
1105 498156
1110 498156
1115 498156
1120 498156
1125 498156
1130 498157
1135 498157
1140 498157
1145 498157
1150 498157
1155 498157
1160 498157
1165 498157
1170 498158
1175 498158
1180 498159
1185 498159
1190 498159
1195 498159
1200 498159
1205 498159
1210 498159
1215 498159
1220 498159
1225 498159
1230 498160
1235 498160
1240 498160
1245 498160
1250 498160
1255 498160
1260 498160
1265 498161
1270 498161
1275 498161
1280 498162
1285 498162
1290 498162
1295 498162
1300 498162
1305 498162
1310 498162
1315 498162
1320 498162
1325 498162
1330 498162
1335 498163
1340 498163
1345 498163
1350 498163
1355 498163
1360 498164
1365 498164
1370 498164
1375 498164
1380 498164
1385 498165
1390 498165
1395 498165
1400 498165
1405 498165
1410 498165
1415 498165
1420 498165
1425 498165
1430 498165
1435 498166
1440 498166
1445 498166
1450 498167
1455 498167
1460 498167
1465 498167
1470 498167
1475 498167
1480 498167
1485 498168
1490 498168
1495 498168
1500 498168
1505 498168
1510 498168
1515 498168
1520 498168
1525 498168
1530 498168
1535 498169
1540 498169
1545 498170
1550 498170
1555 498170
1560 498170
1565 498170
1570 498170
1575 498170
1580 498170
1585 498170
1590 498171
1595 498171
1600 498171
1605 498171
1610 498171
1615 498171
1620 498171
1625 498171
1630 498171
1635 498171
1640 498172
1645 498172
1650 498172
1655 498172
1660 498172
1665 498172
1670 498172
1675 498174
1680 498174
1685 498174
1690 498174
1695 498174
1700 498174
1705 498174
1710 498174
1715 498174
1720 498174
1725 498174
1730 498175
1735 498175
1740 498175
1745 498175
1750 498175
1755 498175
1760 498175
1765 498175
1770 498176
1775 498176
1780 498177
1785 498177
1790 498177
1795 498177
1800 498177
1805 498177
1810 498177
1815 498177
1820 498177
1825 498177
1830 498178
1835 498178
1840 498178
1845 498178
1850 498178
1855 498178
1860 498179
1865 498179
1870 498179
1875 498179
1880 498180
1885 498180
1890 498180
1895 498180
1900 498180
1905 498180
1910 498180
1915 498180
1920 498180
1925 498180
1930 498180
1935 498181
1940 498181
1945 498181
1950 498181
1955 498182
1960 498182
1965 498182
1970 498182
1975 498182
1980 498182
1985 498183
1990 498183
1995 498183
2000 498183
2005 498183
2010 498183
2015 498183
2020 498183
2025 498183
2030 498183
2035 498184
2040 498184
2045 498184
2050 498185
2055 498185
2060 498185
2065 498185
2070 498185
2075 498185
2080 498185
2085 498186
2090 498186
2095 498186
2100 498186
2105 498186
2110 498186
2115 498186
2120 498186
2125 498186
2130 498186
2135 498187
2140 498187
2145 498188
2150 498188
2155 498188
2160 498188
2165 498188
2170 498188
2175 498188
2180 498188
2185 498188
2190 498189
2195 498189
2200 498189
2205 498189
2210 498189
2215 498189
2220 498189
2225 498189
2230 498189
2235 498189
2240 498190
2245 498190
2250 498190
2255 498190
2260 498190
2265 498190
2270 498191
2275 498192
2280 498192
2285 498192
2290 498192
2295 498192
2300 498192
2305 498192
2310 498192
2315 498192
2320 498192
2325 498193
2330 498193
2335 498193
2340 498193
2345 498193
2350 498193
2355 498193
2360 498193
2365 498194
2370 498194
2375 498194
2380 498195
2385 498195
2390 498195
2395 498195
2400 498195
2405 498195
2410 498195
2415 498195
2420 498195
2425 498195
2430 498196
2435 498196
2440 498196
2445 498196
2450 498196
2455 498196
2460 498197
2465 498197
2470 498197
2475 498197
2480 498198
2485 498198
2490 498198
2495 498198
2500 498198
2505 498198
2510 498198
2515 498198
2520 498198
2525 498198
2530 498199
2535 498199
2540 498199
2545 498199
2550 498199
2555 498200
2560 498200
2565 498200
2570 498200
2575 498200
2580 498200
2585 498201
2590 498201
2595 498201
2600 498201
2605 498201
2610 498201
2615 498201
2620 498201
2625 498201
2630 498201
2635 498202
2640 498202
2645 498203
2650 498203
2655 498203
2660 498203
2665 498203
2670 498203
2675 498203
2680 498203
2685 498204
2690 498204
2695 498204
2700 498204
2705 498204
2710 498204
2715 498204
2720 498204
2725 498204
2730 498204
2735 498205
2740 498206
2745 498206
2750 498206
2755 498206
2760 498206
2765 498206
2770 498206
2775 498206
2780 498206
2785 498207
2790 498207
2795 498207
2800 498207
2805 498207
2810 498207
2815 498207
2820 498207
2825 498207
2830 498207
2835 498208
2840 498208
2845 498208
2850 498208
2855 498208
2860 498208
2865 498208
2870 498209
2875 498210
2880 498210
2885 498210
2890 498210
2895 498210
2900 498210
2905 498210
2910 498210
2915 498210
2920 498210
2925 498211
2930 498211
2935 498211
2940 498211
2945 498211
2950 498211
2955 498211
2960 498211
2965 498212
2970 498212
2975 498213
2980 498213
2985 498213
2990 498213
2995 498213
3000 498213
3005 498213
3010 498213
3015 498213
3020 498213
3025 498214
3030 498214
3035 498214
3040 498214
3045 498214
3050 498214
3055 498214
3060 498215
3065 498215
3070 498215
3075 498215
3080 498216
3085 498216
3090 498216
3095 498216
3100 498216
3105 498216
3110 498216
3115 498216
3120 498216
3125 498216
3130 498217
3135 498217
3140 498217
3145 498217
3150 498218
3155 498218
3160 498218
3165 498218
3170 498218
3175 498218
3180 498219
3185 498219
3190 498219
3195 498219
3200 498219
3205 498219
3210 498219
3215 498219
3220 498219
3225 498219
3230 498220
3235 498220
3240 498220
3245 498221
3250 498221
3255 498221
3260 498221
3265 498221
3270 498221
3275 498221
3280 498222
3285 498222
3290 498222
3295 498222
3300 498222
3305 498222
3310 498222
3315 498222
3320 498222
3325 498222
3330 498222
3335 498223
3340 498224
3345 498224
3350 498224
3355 498224
3360 498224
3365 498224
3370 498224
3375 498224
3380 498224
3385 498225
3390 498225
3395 498225
3400 498225
3405 498225
3410 498225
3415 498225
3420 498225
3425 498225
3430 498225
3435 498226
3440 498226
3445 498226
3450 498226
3455 498226
3460 498226
3465 498226
3470 498228
3475 498228
3480 498228
3485 498228
3490 498228
3495 498228
3500 498228
3505 498228
3510 498228
3515 498228
3520 498228
3525 498229
3530 498229
3535 498229
3540 498229
3545 498229
3550 498229
3555 498229
3560 498229
3565 498230
3570 498230
3575 498231
3580 498231
3585 498231
3590 498231
3595 498231
3600 498231
};
\addlegendentry{Baseline without DPU and NIC}



\end{axis}

\end{tikzpicture}


==> results/energy_amd_dvfs.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[font=\Large,spy using outlines= {circle, magnification=2, connect spies}]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0,0,0}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.05,1.15)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Time (SEC)},
xmin=0, xmax=6000,
xtick={0,1200,2400,3600,4800,6000},
xtick style={color=black},
y grid style={white!69.01960784313725!black},
xmajorgrids,
ymajorgrids,
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
ylabel={Total energy consumption (kWh)},
ymin=0, ymax=0.4,
ytick style={color=black},
ytick={0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4},
 y label style={at={(axis description cs:-0.04,.5)}}
]
\addplot [semithick, color5]
table[y expr=(\thisrowno{1}-350880)/1000] {%
0 350880
5 350880
10 350880
15 350880
20 350880
25 350880
30 350881
35 350882
40 350882
45 350882
50 350882
55 350882
60 350883
65 350883
70 350883
75 350884
80 350884
85 350884
90 350884
95 350885
100 350885
105 350885
110 350885
115 350886
120 350886
125 350887
130 350887
135 350887
140 350887
145 350887
150 350888
155 350889
160 350889
165 350889
170 350889
175 350889
180 350889
185 350889
190 350891
195 350891
200 350891
205 350891
210 350891
215 350891
220 350892
225 350892
230 350893
235 350893
240 350893
245 350893
250 350894
255 350894
260 350894
265 350894
270 350895
275 350895
280 350895
285 350896
290 350896
295 350896
300 350896
305 350896
310 350897
315 350898
320 350898
325 350898
330 350899
335 350899
340 350899
345 350900
350 350900
355 350900
360 350900
365 350900
370 350901
375 350901
380 350902
385 350902
390 350902
395 350902
400 350902
405 350902
410 350904
415 350904
420 350904
425 350904
430 350904
435 350904
440 350905
445 350905
450 350906
455 350906
460 350906
465 350906
470 350907
475 350907
480 350907
485 350907
490 350908
495 350908
500 350908
505 350909
510 350909
515 350909
520 350909
525 350910
530 350910
535 350911
540 350911
545 350911
550 350911
555 350911
560 350911
565 350913
570 350913
575 350913
580 350913
585 350913
590 350913
595 350913
600 350914
605 350915
610 350915
615 350915
620 350915
625 350915
630 350916
635 350916
640 350916
645 350917
650 350917
655 350917
660 350918
665 350918
670 350918
675 350918
680 350918
685 350919
690 350920
695 350920
700 350920
705 350920
710 350920
715 350920
720 350920
725 350922
730 350922
735 350922
740 350922
745 350922
750 350922
755 350923
760 350923
765 350924
770 350924
775 350924
780 350924
785 350925
790 350925
795 350925
800 350925
805 350926
810 350926
815 350927
820 350927
825 350927
830 350927
835 350927
840 350928
845 350928
850 350929
855 350929
860 350929
865 350929
870 350929
875 350929
880 350931
885 350931
890 350931
895 350931
900 350931
905 350931
910 350932
915 350932
920 350932
925 350932
930 350933
935 350933
940 350933
945 350934
950 350934
955 350934
960 350934
965 350934
970 350935
975 350936
980 350936
985 350936
990 350936
995 350936
1000 350936
1005 350936
1010 350938
1015 350938
1020 350938
1025 350938
1030 350938
1035 350938
1040 350939
1045 350940
1050 350940
1055 350940
1060 350940
1065 350940
1070 350941
1075 350941
1080 350941
1085 350942
1090 350942
1095 350942
1100 350943
1105 350943
1110 350943
1115 350943
1120 350943
1125 350944
1130 350944
1135 350945
1140 350945
1145 350945
1150 350945
1155 350945
1160 350945
1165 350947
1170 350947
1175 350947
1180 350947
1185 350947
1190 350947
1195 350948
1200 350948
1205 350949
1210 350949
1215 350949
1220 350949
1225 350949
1230 350950
1235 350950
1240 350950
1245 350951
1250 350951
1255 350951
1260 350952
1265 350952
1270 350952
1275 350952
1280 350952
1285 350953
1290 350954
1295 350954
1300 350954
1305 350954
1310 350954
1315 350954
1320 350955
1325 350956
1330 350956
1335 350956
1340 350956
1345 350956
1350 350956
1355 350957
1360 350958
1365 350958
1370 350958
1375 350958
1380 350958
1385 350959
1390 350959
1395 350959
1400 350960
1405 350960
1410 350960
1415 350961
1420 350961
1425 350961
1430 350961
1435 350961
1440 350962
1445 350963
1450 350963
1455 350963
1460 350963
1465 350963
1470 350963
1475 350963
1480 350965
1485 350965
1490 350965
1495 350965
1500 350965
1505 350965
1510 350966
1515 350966
1520 350966
1525 350967
1530 350967
1535 350967
1540 350968
1545 350968
1550 350968
1555 350968
1560 350968
1565 350969
1570 350969
1575 350970
1580 350970
1585 350970
1590 350970
1595 350970
1600 350970
1605 350972
1610 350972
1615 350972
1620 350972
1625 350972
1630 350972
1635 350972
1640 350973
1645 350974
1650 350974
1655 350974
1660 350974
1665 350974
1670 350975
1675 350975
1680 350975
1685 350976
1690 350976
1695 350976
1700 350977
1705 350977
1710 350977
1715 350977
1720 350977
1725 350978
1730 350979
1735 350979
1740 350979
1745 350979
1750 350979
1755 350979
1760 350979
1765 350981
1770 350981
1775 350981
1780 350981
1785 350981
1790 350981
1795 350982
1800 350982
1805 350983
1810 350983
1815 350983
1820 350983
1825 350984
1830 350984
1835 350984
1840 350985
1845 350985
1850 350985
1855 350986
1860 350986
1865 350986
1870 350986
1875 350986
1880 350987
1885 350987
1890 350988
1895 350988
1900 350988
1905 350988
1910 350988
1915 350988
1920 350990
1925 350990
1930 350990
1935 350990
1940 350990
1945 350990
1950 350991
1955 350991
1960 350992
1965 350992
1970 350992
1975 350992
1980 350992
1985 350993
1990 350993
1995 350993
2000 350994
2005 350994
2010 350994
2015 350995
2020 350995
2025 350995
2030 350995
2035 350995
2040 350996
2045 350997
2050 350997
2055 350997
2060 350997
2065 350997
2070 350997
2075 350997
2080 350999
2085 350999
2090 350999
2095 350999
2100 350999
2105 350999
2110 351000
2115 351000
2120 351000
2125 351001
2130 351001
2135 351001
2140 351002
2145 351002
2150 351002
2155 351002
2160 351002
2165 351003
2170 351004
2175 351004
2180 351004
2185 351004
2190 351004
2195 351004
2200 351004
2205 351006
2210 351006
2215 351006
2220 351006
2225 351006
2230 351006
2235 351007
2240 351007
2245 351008
2250 351008
2255 351008
2260 351008
2265 351009
2270 351009
2275 351009
2280 351009
2285 351010
2290 351010
2295 351010
2300 351011
2305 351011
2310 351011
2315 351011
2320 351012
2325 351012
2330 351013
2335 351013
2340 351013
2345 351013
2350 351013
2355 351013
2360 351015
2365 351015
2370 351015
2375 351015
2380 351015
2385 351015
2390 351016
2395 351016
2400 351017
2405 351017
2410 351017
2415 351017
2420 351017
2425 351018
2430 351018
2435 351018
2440 351019
2445 351019
2450 351019
2455 351020
2460 351020
2465 351020
2470 351020
2475 351020
2480 351021
2485 351022
2490 351022
2495 351022
2500 351022
2505 351022
2510 351022
2515 351022
2520 351024
2525 351024
2530 351024
2535 351024
2540 351024
2545 351024
2550 351025
2555 351026
2560 351026
2565 351026
2570 351026
2575 351026
2580 351027
2585 351027
2590 351027
2595 351027
2600 351028
2605 351028
2610 351028
2615 351029
2620 351029
2625 351029
2630 351029
2635 351030
2640 351030
2645 351031
2650 351031
2655 351031
2660 351031
2665 351031
2670 351031
2675 351033
2680 351033
2685 351033
2690 351033
2695 351033
2700 351033
2705 351034
2710 351034
2715 351034
2720 351034
2725 351035
2730 351035
2735 351035
2740 351036
2745 351036
2750 351036
2755 351036
2760 351036
2765 351037
2770 351038
2775 351038
2780 351038
2785 351038
2790 351038
2795 351038
2800 351038
2805 351040
2810 351040
2815 351040
2820 351040
2825 351040
2830 351040
2835 351041
2840 351042
2845 351042
2850 351042
2855 351042
2860 351042
2865 351043
2870 351043
2875 351043
2880 351044
2885 351044
2890 351044
2895 351045
2900 351045
2905 351045
2910 351045
2915 351045
2920 351046
2925 351046
2930 351047
2935 351047
2940 351047
2945 351047
2950 351047
2955 351047
2960 351049
2965 351049
2970 351049
2975 351049
2980 351049
2985 351049
2990 351050
2995 351050
3000 351051
3005 351051
3010 351051
3015 351051
3020 351052
3025 351052
3030 351052
3035 351052
3040 351053
3045 351053
3050 351053
3055 351054
3060 351054
3065 351054
3070 351054
3075 351054
3080 351055
3085 351056
3090 351056
3095 351056
3100 351056
3105 351056
3110 351056
3115 351058
3120 351058
3125 351058
3130 351058
3135 351058
3140 351058
3145 351058
3150 351059
3155 351060
3160 351060
3165 351060
3170 351060
3175 351060
3180 351061
3185 351061
3190 351061
3195 351062
3200 351062
3205 351062
3210 351063
3215 351063
3220 351063
3225 351063
3230 351063
3235 351064
3240 351064
3245 351065
3250 351065
3255 351065
3260 351065
3265 351065
3270 351065
3275 351067
3280 351067
3285 351067
3290 351067
3295 351067
3300 351067
3305 351068
3310 351068
3315 351068
3320 351068
3325 351069
3330 351069
3335 351070
3340 351070
3345 351070
3350 351070
3355 351070
3360 351070
3365 351071
3370 351072
3375 351072
3380 351072
3385 351072
3390 351072
3395 351072
3400 351074
3405 351074
3410 351074
3415 351074
3420 351074
3425 351074
3430 351075
3435 351075
3440 351076
3445 351076
3450 351076
3455 351076
3460 351076
3465 351077
3470 351077
3475 351077
3480 351078
3485 351078
3490 351078
3495 351079
3500 351079
3505 351079
3510 351079
3515 351079
3520 351080
3525 351081
3530 351081
3535 351081
3540 351081
3545 351081
3550 351081
3555 351082
3560 351083
3565 351083
3570 351083
3575 351083
3580 351083
3585 351083
3590 351084
3595 351085
3600 351085
3605 351085
3610 351085
3615 351085
3620 351086
3625 351086
3630 351086
3635 351087
3640 351087
3645 351087
3650 351088
3655 351088
3660 351088
3665 351088
3670 351088
3675 351089
3680 351090
3685 351090
3690 351090
3695 351090
3700 351090
3705 351090
3710 351090
3715 351092
3720 351092
3725 351092
3730 351092
3735 351092
3740 351092
3745 351093
3750 351094
3755 351094
3760 351094
3765 351094
3770 351094
3775 351095
3780 351095
3785 351095
3790 351096
3795 351096
3800 351096
3805 351096
3810 351097
3815 351097
3820 351097
3825 351097
3830 351098
3835 351098
3840 351099
3845 351099
3850 351099
3855 351099
3860 351099
3865 351099
3870 351101
3875 351101
3880 351101
3885 351101
3890 351101
3895 351101
3900 351102
3905 351102
3910 351102
3915 351102
3920 351103
3925 351103
3930 351103
3935 351104
3940 351104
3945 351104
3950 351104
3955 351104
3960 351105
3965 351106
3970 351106
3975 351106
3980 351106
3985 351106
3990 351106
3995 351106
4000 351108
4005 351108
4010 351108
4015 351108
4020 351108
4025 351108
4030 351109
4035 351109
4040 351110
4045 351110
4050 351110
4055 351110
4060 351111
4065 351111
4070 351111
4075 351112
4080 351112
4085 351112
4090 351112
4095 351113
4100 351113
4105 351113
4110 351113
4115 351114
4120 351114
4125 351115
4130 351115
4135 351115
4140 351115
4145 351115
4150 351115
4155 351117
4160 351117
4165 351117
4170 351117
4175 351117
4180 351117
4185 351118
4190 351118
4195 351119
4200 351119
4205 351119
4210 351119
4215 351119
4220 351120
4225 351120
4230 351121
4235 351121
4240 351121
4245 351121
4250 351122
4255 351122
4260 351122
4265 351122
4270 351123
4275 351123
4280 351124
4285 351124
4290 351124
4295 351124
4300 351124
4305 351124
4310 351125
4315 351126
4320 351126
4325 351126
4330 351126
4335 351126
4340 351126
4345 351127
4350 351128
4355 351128
4360 351128
4365 351128
4370 351128
4375 351129
4380 351129
4385 351130
4390 351130
4395 351130
4400 351130
4405 351130
4410 351131
4415 351131
4420 351131
4425 351132
4430 351132
4435 351132
4440 351133
4445 351133
4450 351133
4455 351133
4460 351133
4465 351134
4470 351134
4475 351135
4480 351135
4485 351135
4490 351135
4495 351135
4500 351135
4505 351136
4510 351136
4515 351136
4520 351137
4525 351137
4530 351137
4535 351137
4540 351138
4545 351138
4550 351138
4555 351138
4560 351139
4565 351140
4570 351140
4575 351140
4580 351140
4585 351140
4590 351140
4595 351142
4600 351142
4605 351142
4610 351142
4615 351142
4620 351142
4625 351142
4630 351143
4635 351144
4640 351144
4645 351144
4650 351144
4655 351144
4660 351145
4665 351145
4670 351145
4675 351146
4680 351146
4685 351146
4690 351146
4695 351147
4700 351147
4705 351147
4710 351147
4715 351148
4720 351148
4725 351149
4730 351149
4735 351149
4740 351149
4745 351149
4750 351150
4755 351150
4760 351151
4765 351151
4770 351151
4775 351151
4780 351151
4785 351151
4790 351153
4795 351153
4800 351153
4805 351153
4810 351153
4815 351153
4820 351154
4825 351154
4830 351155
4835 351155
4840 351155
4845 351155
4850 351155
4855 351156
4860 351156
4865 351157
4870 351157
4875 351157
4880 351157
4885 351158
4890 351158
4895 351158
4900 351158
4905 351159
4910 351159
4915 351159
4920 351160
4925 351160
4930 351160
4935 351160
4940 351161
4945 351161
4950 351162
4955 351162
4960 351162
4965 351162
4970 351162
4975 351162
4980 351164
4985 351164
4990 351164
4995 351164
5000 351164
5005 351164
5010 351164
5015 351165
5020 351166
5025 351166
5030 351166
5035 351166
5040 351166
5045 351167
5050 351167
5055 351167
5060 351168
5065 351168
5070 351168
5075 351168
5080 351169
5085 351169
5090 351169
5095 351170
5100 351170
5105 351170
5110 351171
5115 351171
5120 351172
5125 351172
5130 351172
5135 351172
5140 351172
5145 351173
5150 351173
5155 351174
5160 351174
5165 351175
5170 351175
5175 351175
5180 351175
5185 351175
5190 351175
5195 351177
5200 351177
5205 351177
5210 351177
5215 351177
5220 351177
5225 351177
5230 351178
5235 351179
5240 351179
5245 351179
5250 351179
5255 351179
5260 351180
5265 351180
5270 351181
5275 351181
5280 351181
5285 351181
5290 351181
5295 351182
5300 351182
5305 351182
5310 351183
5315 351183
5320 351183
5325 351184
5330 351184
5335 351184
5340 351184
5345 351184
5350 351185
5355 351186
5360 351186
5365 351186
5370 351186
5375 351186
5380 351186
5385 351186
5390 351188
5395 351188
5400 351188
5405 351188
5410 351188
5415 351188
5420 351189
5425 351190
5430 351190
5435 351190
5440 351190
5445 351190
5450 351191
5455 351191
5460 351191
5465 351192
5470 351192
5475 351192
5480 351192
5485 351193
5490 351193
5495 351193
5500 351193
5505 351194
5510 351194
5515 351195
5520 351195
5525 351195
5530 351195
5535 351195
5540 351196
5545 351196
5550 351197
5555 351197
5560 351197
5565 351197
5570 351197
5575 351197
5580 351199
5585 351199
5590 351199
5595 351199
5600 351199
5605 351199
5610 351200
5615 351200
5620 351201
5625 351201
5630 351201
5635 351201
5640 351201
5645 351202
5650 351202
5655 351203
5660 351203
5665 351203
5670 351203
5675 351204
5680 351204
5685 351204
5690 351204
5695 351205
5700 351205
5705 351205
5710 351206
5715 351206
5720 351207
5725 351207
5730 351207
5735 351207
5740 351208
5745 351208
5750 351208
5755 351209
5760 351209
5765 351210
5770 351210
5775 351210
5780 351210
5785 351210
5790 351210
5795 351212
5800 351212
5805 351212
5810 351212
5815 351212
5820 351212
5825 351213
5830 351214
5835 351214
5840 351214
5845 351214
5850 351214
5855 351214
5860 351215
5865 351215
5870 351216
5875 351216
5880 351216
5885 351216
5890 351217
5895 351217
5900 351217
5905 351217
5910 351218
5915 351218
5920 351218
5925 351219
5930 351219
5935 351219
5940 351219
5945 351219
5950 351220
5955 351221
5960 351221
5965 351221
5970 351221
5975 351221
5980 351221
5985 351222
5990 351223
5995 351223
6000 351223
6005 351223
6010 351223
6015 351223
6020 351224
6025 351225
6030 351225
6035 351225
6040 351225
6045 351225
6050 351226
6055 351226
6060 351226
6065 351227
6070 351227
6075 351227
6080 351227
6085 351228
6090 351228
6095 351228
6100 351229
6105 351229
6110 351229
6115 351230
6120 351230
6125 351230
6130 351230
6135 351230
6140 351231
6145 351231
6150 351232
6155 351232
6160 351232
6165 351232
6170 351232
6175 351233
6180 351234
6185 351234
6190 351234
6195 351234
6200 351234
6205 351234
6210 351234
6215 351236
6220 351236
6225 351236
6230 351236
6235 351236
6240 351236
6245 351237
6250 351237
6255 351238
6260 351238
6265 351238
6270 351238
6275 351239
6280 351239
6285 351239
6290 351240
6295 351240
6300 351240
6305 351240
6310 351241
6315 351242
6320 351242
6325 351242
6330 351242
6335 351242
6340 351243
6345 351243
6350 351243
6355 351244
6360 351245
6365 351245
6370 351245
6375 351245
6380 351245
6385 351245
6390 351246
6395 351247
6400 351247
6405 351247
6410 351247
6415 351247
6420 351247
6425 351248
6430 351249
6435 351249
6440 351249
6445 351249
6450 351249
6455 351249
6460 351250
6465 351250
6470 351251
6475 351251
6480 351251
6485 351251
6490 351252
6495 351252
6500 351252
6505 351253
6510 351253
6515 351253
6520 351253
6525 351254
6530 351254
6535 351254
6540 351254
6545 351255
6550 351255
6555 351256
6560 351256
6565 351256
6570 351256
6575 351256
6580 351256
6585 351258
6590 351258
6595 351258
6600 351258
6605 351258
6610 351258
6615 351258
6620 351259
6625 351260
6630 351260
6635 351260
6640 351260
6645 351260
6650 351261
6655 351261
6660 351261
6665 351262
6670 351262
6675 351262
6680 351263
6685 351263
6690 351263
6695 351263
6700 351264
6705 351264
6710 351265
6715 351265
6720 351265
6725 351265
6730 351265
6735 351265
6740 351266
6745 351267
6750 351267
6755 351267
6760 351267
6765 351267
6770 351267
6775 351268
6780 351269
6785 351269
6790 351269
6795 351269
6800 351269
6805 351270
6810 351270
6815 351270
6820 351271
6825 351271
6830 351271
6835 351271
6840 351272
6845 351272
6850 351272
6855 351272
6860 351273
6865 351273
6870 351274
6875 351274
6880 351274
6885 351274
6890 351274
6895 351274
6900 351275
6905 351275
6910 351275
6915 351276
6920 351276
6925 351276
6930 351277
6935 351277
6940 351277
6945 351277
6950 351277
6955 351278
6960 351279
6965 351279
6970 351279
6975 351279
6980 351279
6985 351279
6990 351280
6995 351281
7000 351281
7005 351281
7010 351281
7015 351281
7020 351281
7025 351282
7030 351282
7035 351283
7040 351283
7045 351283
7050 351283
7055 351284
7060 351284
7065 351284
7070 351285
7075 351285
7080 351285
7085 351286
7090 351286
7095 351286
7100 351286
7105 351286
7110 351287
7115 351287
7120 351288
7125 351288
7130 351288
7135 351288
7140 351288
7145 351288
7150 351290
7155 351290
7160 351290
7165 351290
7170 351290
7175 351290
7180 351291
7185 351291
7190 351292
7195 351292
7200 351292
};
\addlegendentry{Baseline}
\addplot [semithick, color3, mark=o, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={160}]
table[y expr=(\thisrowno{1}-449640)/1000] {%
0 449640
5 449640
10 449640
15 449640
20 449641
25 449642
30 449642
35 449642
40 449642
45 449642
50 449642
55 449643
60 449644
65 449644
70 449644
75 449644
80 449644
85 449645
90 449645
95 449645
100 449646
105 449646
110 449646
115 449647
120 449647
125 449647
130 449647
135 449647
140 449648
145 449649
150 449649
155 449649
160 449649
165 449649
170 449649
175 449651
180 449651
185 449651
190 449651
195 449651
200 449651
205 449652
210 449653
215 449653
220 449653
225 449653
230 449653
235 449654
240 449655
245 449655
250 449655
255 449655
260 449657
265 449657
270 449657
275 449658
280 449658
285 449658
290 449658
295 449659
300 449659
305 449660
310 449660
315 449660
320 449660
325 449661
330 449662
335 449662
340 449662
345 449662
350 449662
355 449663
360 449664
365 449664
370 449664
375 449664
380 449664
385 449664
390 449666
395 449666
400 449666
405 449666
410 449666
415 449667
420 449668
425 449668
430 449668
435 449668
440 449669
445 449669
450 449670
455 449670
460 449670
465 449670
470 449671
475 449671
480 449672
485 449672
490 449672
495 449673
500 449673
505 449673
510 449673
515 449674
520 449674
525 449675
530 449675
535 449675
540 449675
545 449676
550 449677
555 449677
560 449677
565 449677
570 449677
575 449678
580 449679
585 449679
590 449679
595 449679
600 449679
605 449681
610 449681
615 449681
620 449681
625 449681
630 449682
635 449682
640 449683
645 449683
650 449683
655 449683
660 449684
665 449684
670 449685
675 449685
680 449685
685 449686
690 449686
695 449686
700 449687
705 449687
710 449687
715 449688
720 449688
725 449688
730 449689
735 449689
740 449690
745 449690
750 449690
755 449690
760 449690
765 449691
770 449692
775 449692
780 449692
785 449692
790 449692
795 449694
800 449694
805 449694
810 449694
815 449694
820 449695
825 449696
830 449696
835 449696
840 449696
845 449696
850 449697
855 449697
860 449698
865 449698
870 449698
875 449699
880 449699
885 449699
890 449700
895 449700
900 449700
905 449701
910 449701
915 449701
920 449701
925 449702
930 449703
935 449703
940 449703
945 449703
950 449703
955 449704
960 449705
965 449705
970 449705
975 449705
980 449705
985 449707
990 449707
995 449707
1000 449707
1005 449707
1010 449708
1015 449708
1020 449709
1025 449709
1030 449709
1035 449709
1040 449710
1045 449710
1050 449711
1055 449711
1060 449711
1065 449712
1070 449712
1075 449712
1080 449713
1085 449713
1090 449713
1095 449714
1100 449714
1105 449714
1110 449715
1115 449715
1120 449716
1125 449716
1130 449716
1135 449716
1140 449716
1145 449717
1150 449718
1155 449718
1160 449718
1165 449718
1170 449718
1175 449720
1180 449720
1185 449720
1190 449720
1195 449720
1200 449720
1205 449722
1210 449722
1215 449722
1220 449722
1225 449722
1230 449723
1235 449724
1240 449724
1245 449724
1250 449724
1255 449725
1260 449725
1265 449726
1270 449726
1275 449726
1280 449726
1285 449727
1290 449727
1295 449727
1300 449728
1305 449728
1310 449728
1315 449729
1320 449729
1325 449729
1330 449730
1335 449730
1340 449731
1345 449731
1350 449731
1355 449731
1360 449732
1365 449732
1370 449733
1375 449733
1380 449733
1385 449733
1390 449733
1395 449735
1400 449735
1405 449735
1410 449735
1415 449735
1420 449736
1425 449737
1430 449737
1435 449737
1440 449737
1445 449737
1450 449738
1455 449738
1460 449739
1465 449739
1470 449739
1475 449740
1480 449740
1485 449740
1490 449741
1495 449741
1500 449742
1505 449742
1510 449742
1515 449742
1520 449743
1525 449743
1530 449744
1535 449744
1540 449744
1545 449744
1550 449744
1555 449746
1560 449746
1565 449746
1570 449746
1575 449746
1580 449746
1585 449748
1590 449748
1595 449748
1600 449748
1605 449748
1610 449749
1615 449750
1620 449750
1625 449750
1630 449750
1635 449751
1640 449751
1645 449751
1650 449752
1655 449752
1660 449752
1665 449753
1670 449753
1675 449753
1680 449754
1685 449754
1690 449755
1695 449755
1700 449755
1705 449755
1710 449756
1715 449756
1720 449757
1725 449757
1730 449757
1735 449757
1740 449758
1745 449759
1750 449759
1755 449759
1760 449759
1765 449759
1770 449759
1775 449761
1780 449761
1785 449761
1790 449761
1795 449761
1800 449762
1805 449763
1810 449763
1815 449763
1820 449763
1825 449764
1830 449764
1835 449765
1840 449765
1845 449765
1850 449765
1855 449766
1860 449766
1865 449767
1870 449767
1875 449767
1880 449768
1885 449768
1890 449768
1895 449768
1900 449769
1905 449769
1910 449770
1915 449770
1920 449770
1925 449770
1930 449771
1935 449772
1940 449772
1945 449772
1950 449772
1955 449772
1960 449774
1965 449774
1970 449774
1975 449774
1980 449774
1985 449774
1990 449775
1995 449776
2000 449776
2005 449776
2010 449776
2015 449777
2020 449777
2025 449778
2030 449778
2035 449778
2040 449778
2045 449779
2050 449779
2055 449779
2060 449780
2065 449780
2070 449780
2075 449781
2080 449781
2085 449781
2090 449782
2095 449782
2100 449783
2105 449783
2110 449783
2115 449783
2120 449784
2125 449785
2130 449785
2135 449785
2140 449785
2145 449785
2150 449786
2155 449787
2160 449787
2165 449787
2170 449787
2175 449787
2180 449788
2185 449789
2190 449789
2195 449789
2200 449789
2205 449789
2210 449790
2215 449791
2220 449791
2225 449791
2230 449791
2235 449792
2240 449792
2245 449793
2250 449793
2255 449793
2260 449794
2265 449794
2270 449794
2275 449795
2280 449795
2285 449795
2290 449796
2295 449796
2300 449796
2305 449796
2310 449797
2315 449798
2320 449798
2325 449798
2330 449798
2335 449798
2340 449799
2345 449800
2350 449800
2355 449800
2360 449800
2365 449800
2370 449802
2375 449802
2380 449802
2385 449802
2390 449802
2395 449802
2400 449804
2405 449804
2410 449804
2415 449804
2420 449804
2425 449805
2430 449806
2435 449806
2440 449806
2445 449806
2450 449807
2455 449807
2460 449807
2465 449808
2470 449808
2475 449808
2480 449809
2485 449809
2490 449809
2495 449810
2500 449810
2505 449811
2510 449811
2515 449811
2520 449811
2525 449812
2530 449812
2535 449813
2540 449813
2545 449813
2550 449813
2555 449813
2560 449815
2565 449815
2570 449815
2575 449815
2580 449815
2585 449816
2590 449817
2595 449817
2600 449817
2605 449817
2610 449817
2615 449818
2620 449819
2625 449819
2630 449819
2635 449819
2640 449820
2645 449820
2650 449820
2655 449821
2660 449821
2665 449821
2670 449822
2675 449822
2680 449822
2685 449822
2690 449823
2695 449824
2700 449824
2705 449824
2710 449824
2715 449824
2720 449825
2725 449826
2730 449826
2735 449826
2740 449826
2745 449826
2750 449828
2755 449828
2760 449828
2765 449828
2770 449828
2775 449828
2780 449829
2785 449830
2790 449830
2795 449830
2800 449830
2805 449830
2810 449831
2815 449831
2820 449831
2825 449832
2830 449832
2835 449832
2840 449832
2845 449833
2850 449833
2855 449833
2860 449833
2865 449834
2870 449834
2875 449835
2880 449835
2885 449835
2890 449835
2895 449835
2900 449836
2905 449837
2910 449837
2915 449837
2920 449837
2925 449837
2930 449837
2935 449838
2940 449839
2945 449839
2950 449839
2955 449839
2960 449839
2965 449839
2970 449840
2975 449840
2980 449841
2985 449841
2990 449841
2995 449841
3000 449842
3005 449842
3010 449842
3015 449842
3020 449843
3025 449843
3030 449844
3035 449844
3040 449844
3045 449844
3050 449844
3055 449844
3060 449846
3065 449846
3070 449846
3075 449846
3080 449846
3085 449846
3090 449847
3095 449848
3100 449848
3105 449848
3110 449848
3115 449848
3120 449848
3125 449849
3130 449849
3135 449850
3140 449850
3145 449850
3150 449850
3155 449851
3160 449851
3165 449851
3170 449851
3175 449852
3180 449852
3185 449853
3190 449853
3195 449853
3200 449853
3205 449853
3210 449853
3215 449855
3220 449855
3225 449855
3230 449855
3235 449855
3240 449855
3245 449855
3250 449856
3255 449856
3260 449857
3265 449857
3270 449858
3275 449858
3280 449858
3285 449858
3290 449858
3295 449858
3300 449860
3305 449860
3310 449860
3315 449860
3320 449860
3325 449860
3330 449860
3335 449861
3340 449862
3345 449862
3350 449862
3355 449862
3360 449862
3365 449863
3370 449863
3375 449864
3380 449864
3385 449864
3390 449864
3395 449865
3400 449865
3405 449865
3410 449865
3415 449866
3420 449866
3425 449867
3430 449867
3435 449867
3440 449867
3445 449867
3450 449867
3455 449868
3460 449869
3465 449869
3470 449869
3475 449869
3480 449869
3485 449869
3490 449870
3495 449871
3500 449871
3505 449871
3510 449871
3515 449871
3520 449872
3525 449872
3530 449872
3535 449873
3540 449873
3545 449873
3550 449874
3555 449874
3560 449874
3565 449874
3570 449874
3575 449875
3580 449876
3585 449876
3590 449876
3595 449876
3600 449876
3605 449876
3610 449877
3615 449878
3620 449878
3625 449878
3630 449878
3635 449878
3640 449878
3645 449879
3650 449880
3655 449880
3660 449880
3665 449880
3670 449880
3675 449881
3680 449881
3685 449881
3690 449882
3695 449882
3700 449882
3705 449883
3710 449883
3715 449883
3720 449883
3725 449883
3730 449884
3735 449884
3740 449885
3745 449885
3750 449885
3755 449885
3760 449885
3765 449885
3770 449887
3775 449887
3780 449887
3785 449887
3790 449887
3795 449887
3800 449888
3805 449888
3810 449889
3815 449889
3820 449889
3825 449889
3830 449890
3835 449890
3840 449890
3845 449890
3850 449890
3855 449890
3860 449891
3865 449891
3870 449892
3875 449892
3880 449892
3885 449892
3890 449892
3895 449893
3900 449894
3905 449894
3910 449894
3915 449894
3920 449894
3925 449894
3930 449894
3935 449896
3940 449896
3945 449896
3950 449896
3955 449896
3960 449896
3965 449897
3970 449897
3975 449898
3980 449898
3985 449898
3990 449898
3995 449899
4000 449899
4005 449899
4010 449899
4015 449900
4020 449900
4025 449901
4030 449901
4035 449901
4040 449901
4045 449901
4050 449901
4055 449902
4060 449903
4065 449903
4070 449903
4075 449903
4080 449903
4085 449903
4090 449905
4095 449905
4100 449905
4105 449905
4110 449905
4115 449905
4120 449906
4125 449906
4130 449906
4135 449907
4140 449907
4145 449907
4150 449908
4155 449908
4160 449908
4165 449908
4170 449909
4175 449909
4180 449909
4185 449910
4190 449910
4195 449910
4200 449910
4205 449910
4210 449911
4215 449912
4220 449912
4225 449912
4230 449912
4235 449912
4240 449912
4245 449913
4250 449914
4255 449914
4260 449914
4265 449914
4270 449914
4275 449915
4280 449915
4285 449915
4290 449916
4295 449916
4300 449916
4305 449916
4310 449917
4315 449917
4320 449917
4325 449917
4330 449918
4335 449918
4340 449919
4345 449919
4350 449919
4355 449919
4360 449919
4365 449919
4370 449921
4375 449921
4380 449921
4385 449921
4390 449921
4395 449921
4400 449922
4405 449922
4410 449923
4415 449923
4420 449923
4425 449923
4430 449924
4435 449924
4440 449924
4445 449924
4450 449924
4455 449925
4460 449925
4465 449925
4470 449926
4475 449926
4480 449926
4485 449926
4490 449926
4495 449927
4500 449928
4505 449928
4510 449928
4515 449928
4520 449928
4525 449928
4530 449929
4535 449930
4540 449930
4545 449930
4550 449930
4555 449930
4560 449931
4565 449931
4570 449931
4575 449932
4580 449932
4585 449932
4590 449932
4595 449933
4600 449933
4605 449933
4610 449933
4615 449934
4620 449934
4625 449935
4630 449935
4635 449935
4640 449935
4645 449935
4650 449935
4655 449937
4660 449937
4665 449937
4670 449937
4675 449937
4680 449937
4685 449938
4690 449939
4695 449939
4700 449939
4705 449939
4710 449939
4715 449939
4720 449940
4725 449940
4730 449941
4735 449941
4740 449941
4745 449941
4750 449942
4755 449942
4760 449942
4765 449942
4770 449943
4775 449943
4780 449944
4785 449944
4790 449944
4795 449944
4800 449944
4805 449944
4810 449946
4815 449946
4820 449946
4825 449946
4830 449946
4835 449946
4840 449946
4845 449947
4850 449948
4855 449948
4860 449948
4865 449948
4870 449948
4875 449949
4880 449949
4885 449949
4890 449950
4895 449950
4900 449950
4905 449951
4910 449951
4915 449951
4920 449951
4925 449952
4930 449952
4935 449953
4940 449953
4945 449953
4950 449953
4955 449953
4960 449953
4965 449954
4970 449955
4975 449955
4980 449955
4985 449955
4990 449955
4995 449955
5000 449956
5005 449957
5010 449957
5015 449957
5020 449957
5025 449957
5030 449958
5035 449958
5040 449958
5045 449958
5050 449958
5055 449959
5060 449959
5065 449960
5070 449960
5075 449960
5080 449960
5085 449960
5090 449960
5095 449961
5100 449962
5105 449962
5110 449962
5115 449962
5120 449962
5125 449962
5130 449964
5135 449964
5140 449964
5145 449964
5150 449964
5155 449964
5160 449965
5165 449965
5170 449966
5175 449966
5180 449966
5185 449966
5190 449967
5195 449967
5200 449967
5205 449967
5210 449968
5215 449968
5220 449969
5225 449969
5230 449969
5235 449969
5240 449969
5245 449969
5250 449970
5255 449971
5260 449971
5265 449971
5270 449971
5275 449971
5280 449971
5285 449972
5290 449973
5295 449973
5300 449973
5305 449973
5310 449973
5315 449974
5320 449974
5325 449974
5330 449975
5335 449975
5340 449975
5345 449976
5350 449976
5355 449976
5360 449976
5365 449977
5370 449977
5375 449977
5380 449978
5385 449978
5390 449978
5395 449978
5400 449978
5405 449979
5410 449980
5415 449980
5420 449980
5425 449980
5430 449980
5435 449980
5440 449981
5445 449982
5450 449982
5455 449982
5460 449982
5465 449982
5470 449983
5475 449983
5480 449983
5485 449984
5490 449984
5495 449984
5500 449984
5505 449985
5510 449985
5515 449985
5520 449985
5525 449986
5530 449986
5535 449987
5540 449987
5545 449987
5550 449987
5555 449987
5560 449987
5565 449989
5570 449989
5575 449989
5580 449989
5585 449989
5590 449989
5595 449990
5600 449991
5605 449991
5610 449991
5615 449991
5620 449991
5625 449991
5630 449992
5635 449992
5640 449992
5645 449992
5650 449993
5655 449993
5660 449993
5665 449994
5670 449994
5675 449994
5680 449994
5685 449994
5690 449995
5695 449995
5700 449996
5705 449996
5710 449996
5715 449996
5720 449996
5725 449996
5730 449998
5735 449998
5740 449998
5745 449998
5750 449998
5755 449998
5760 449999
5765 449999
5770 450000
5775 450000
5780 450000
5785 450000
5790 450001
5795 450001
5800 450001
5805 450001
5810 450002
5815 450002
5820 450003
5825 450003
5830 450003
5835 450003
5840 450003
5845 450003
5850 450004
5855 450005
5860 450005
5865 450005
5870 450005
5875 450005
5880 450005
5885 450006
5890 450007
5895 450007
5900 450007
5905 450007
5910 450007
5915 450008
5920 450008
5925 450009
5930 450009
5935 450009
5940 450009
5945 450009
5950 450010
5955 450010
5960 450010
5965 450011
5970 450011
5975 450011
5980 450012
5985 450012
5990 450012
5995 450012
6000 450012
};
\addlegendentry{DVFS}
\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid,fill=white,draw=red, fill opacity=0.1},  mark repeat={180}]
table[y expr=(\thisrowno{1}-445005)/1000]{
0 445005
5 445006
10 445006
15 445006
20 445007
25 445007
30 445007
35 445008
40 445008
45 445008
50 445008
55 445009
60 445009
65 445010
70 445010
75 445010
80 445010
85 445010
90 445010
95 445011
100 445012
105 445012
110 445012
115 445012
120 445012
125 445012
130 445013
135 445013
140 445013
145 445014
150 445014
155 445014
160 445014
165 445014
170 445015
175 445015
180 445015
185 445016
190 445016
195 445016
200 445017
205 445017
210 445017
215 445017
220 445017
225 445018
230 445019
235 445019
240 445019
245 445019
250 445019
255 445019
260 445020
265 445021
270 445021
275 445021
280 445021
285 445021
290 445022
295 445022
300 445023
305 445023
310 445023
315 445023
320 445023
325 445024
330 445024
335 445024
340 445025
345 445025
350 445025
355 445026
360 445026
365 445026
370 445026
375 445026
380 445027
385 445028
390 445028
395 445028
400 445028
405 445028
410 445028
415 445029
420 445030
425 445030
430 445030
435 445030
440 445030
445 445031
450 445031
455 445032
460 445032
465 445032
470 445032
475 445033
480 445033
485 445033
490 445034
495 445034
500 445034
505 445035
510 445035
515 445035
520 445035
525 445035
530 445036
535 445037
540 445037
545 445037
550 445037
555 445037
560 445037
565 445039
570 445039
575 445039
580 445039
585 445039
590 445039
595 445040
600 445040
605 445041
610 445041
615 445041
620 445041
625 445042
630 445042
635 445042
640 445043
645 445043
650 445043
655 445044
660 445044
665 445044
670 445044
675 445045
680 445045
685 445045
690 445046
695 445046
700 445046
705 445046
710 445046
715 445047
720 445048
725 445048
730 445048
735 445048
740 445049
745 445049
750 445050
755 445050
760 445050
765 445051
770 445051
775 445051
780 445052
785 445052
790 445052
795 445053
800 445053
805 445053
810 445053
815 445054
820 445054
825 445055
830 445055
835 445055
840 445055
845 445055
850 445055
855 445056
860 445057
865 445057
870 445057
875 445057
880 445057
885 445057
890 445059
895 445059
900 445059
905 445059
910 445059
915 445059
920 445060
925 445060
930 445061
935 445061
940 445061
945 445061
950 445062
955 445062
960 445062
965 445063
970 445063
975 445063
980 445064
985 445064
990 445064
995 445064
1000 445065
1005 445065
1010 445066
1015 445066
1020 445066
1025 445066
1030 445066
1035 445067
1040 445068
1045 445068
1050 445068
1055 445068
1060 445068
1065 445068
1070 445069
1075 445070
1080 445070
1085 445070
1090 445070
1095 445070
1100 445071
1105 445071
1110 445072
1115 445072
1120 445072
1125 445072
1130 445073
1135 445073
1140 445073
1145 445074
1150 445074
1155 445074
1160 445075
1165 445075
1170 445075
1175 445075
1180 445075
1185 445076
1190 445076
1195 445077
1200 445077
1205 445077
1210 445077
1215 445077
1220 445078
1225 445079
1230 445079
1235 445079
1240 445079
1245 445079
1250 445079
1255 445081
1260 445081
1265 445081
1270 445081
1275 445081
1280 445081
1285 445082
1290 445082
1295 445083
1300 445083
1305 445083
1310 445083
1315 445084
1320 445084
1325 445084
1330 445084
1335 445084
1340 445085
1345 445086
1350 445086
1355 445086
1360 445086
1365 445087
1370 445087
1375 445088
1380 445088
1385 445088
1390 445088
1395 445089
1400 445089
1405 445089
1410 445089
1415 445090
1420 445090
1425 445091
1430 445091
1435 445091
1440 445091
1445 445091
1450 445092
1455 445093
1460 445093
1465 445093
1470 445093
1475 445093
1480 445093
1485 445094
1490 445095
1495 445095
1500 445095
1505 445095
1510 445095
1515 445096
1520 445096
1525 445097
1530 445097
1535 445097
1540 445097
1545 445098
1550 445098
1555 445098
1560 445099
1565 445099
1570 445099
1575 445100
1580 445100
1585 445100
1590 445100
1595 445100
1600 445101
1605 445102
1610 445102
1615 445102
1620 445102
1625 445102
1630 445102
1635 445103
1640 445104
1645 445104
1650 445104
1655 445104
1660 445104
1665 445104
1670 445106
1675 445106
1680 445106
1685 445106
1690 445106
1695 445106
1700 445107
1705 445107
1710 445108
1715 445108
1720 445108
1725 445108
1730 445109
1735 445109
1740 445109
1745 445110
1750 445110
1755 445110
1760 445111
1765 445111
1770 445111
1775 445111
1780 445112
1785 445112
1790 445113
1795 445113
1800 445113
1805 445113
1810 445113
1815 445113
1820 445115
1825 445115
1830 445115
1835 445115
1840 445115
1845 445115
1850 445116
1855 445117
1860 445117
1865 445117
1870 445117
1875 445117
1880 445118
1885 445118
1890 445119
1895 445119
1900 445119
1905 445119
1910 445119
1915 445120
1920 445120
1925 445120
1930 445120
1935 445120
1940 445121
1945 445122
1950 445122
1955 445122
1960 445122
1965 445123
1970 445123
1975 445124
1980 445124
1985 445124
1990 445124
1995 445125
2000 445125
2005 445125
2010 445125
2015 445126
2020 445126
2025 445127
2030 445127
2035 445127
2040 445127
2045 445127
2050 445128
2055 445129
2060 445129
2065 445129
2070 445129
2075 445129
2080 445129
2085 445131
2090 445131
2095 445131
2100 445131
2105 445131
2110 445131
2115 445132
2120 445132
2125 445133
2130 445133
2135 445133
2140 445133
2145 445134
2150 445134
2155 445134
2160 445135
2165 445135
2170 445135
2175 445135
2180 445136
2185 445136
2190 445136
2195 445137
2200 445137
2205 445137
2210 445138
2215 445138
2220 445138
2225 445138
2230 445138
2235 445139
2240 445140
2245 445140
2250 445140
2255 445140
2260 445140
2265 445140
2270 445142
2275 445142
2280 445142
2285 445142
2290 445142
2295 445142
2300 445143
2305 445144
2310 445144
2315 445144
2320 445144
2325 445144
2330 445145
2335 445145
2340 445145
2345 445146
2350 445146
2355 445146
2360 445147
2365 445147
2370 445147
2375 445147
2380 445148
2385 445148
2390 445149
2395 445149
2400 445149
2405 445149
2410 445149
2415 445150
2420 445151
2425 445151
2430 445151
2435 445151
2440 445151
2445 445151
2450 445152
2455 445153
2460 445153
2465 445153
2470 445153
2475 445153
2480 445153
2485 445154
2490 445155
2495 445155
2500 445155
2505 445155
2510 445155
2515 445156
2520 445156
2525 445156
2530 445156
2535 445156
2540 445157
2545 445158
2550 445158
2555 445158
2560 445159
2565 445159
2570 445159
2575 445160
2580 445160
2585 445160
2590 445161
2595 445161
2600 445161
2605 445161
2610 445162
2615 445162
2620 445162
2625 445163
2630 445163
2635 445163
2640 445163
2645 445163
2650 445164
2655 445165
2660 445165
2665 445165
2670 445165
2675 445165
2680 445165
2685 445167
2690 445167
2695 445167
2700 445167
2705 445167
2710 445167
2715 445168
2720 445169
2725 445169
2730 445169
2735 445169
2740 445169
2745 445170
2750 445170
2755 445170
2760 445171
2765 445171
2770 445171
2775 445172
2780 445172
2785 445172
2790 445172
2795 445173
2800 445173
2805 445174
2810 445174
2815 445174
2820 445174
2825 445174
2830 445175
2835 445176
2840 445176
2845 445176
2850 445176
2855 445176
2860 445176
2865 445177
2870 445178
2875 445178
2880 445178
2885 445178
2890 445178
2895 445178
2900 445179
2905 445180
2910 445180
2915 445180
2920 445180
2925 445180
2930 445181
2935 445181
2940 445182
2945 445182
2950 445182
2955 445182
2960 445183
2965 445183
2970 445183
2975 445183
2980 445184
2985 445184
2990 445185
2995 445185
3000 445185
3005 445185
3010 445185
3015 445186
3020 445187
3025 445187
3030 445187
3035 445187
3040 445187
3045 445187
3050 445188
3055 445189
3060 445189
3065 445189
3070 445189
3075 445189
3080 445190
3085 445190
3090 445191
3095 445191
3100 445191
3105 445191
3110 445192
3115 445192
3120 445192
3125 445192
3130 445192
3135 445193
3140 445194
3145 445194
3150 445194
3155 445194
3160 445195
3165 445195
3170 445195
3175 445196
3180 445196
3185 445196
3190 445197
3195 445197
3200 445197
3205 445197
3210 445198
3215 445198
3220 445199
3225 445199
3230 445199
3235 445199
3240 445199
3245 445199
3250 445201
3255 445201
3260 445201
3265 445201
3270 445201
3275 445201
3280 445202
3285 445203
3290 445203
3295 445203
3300 445203
3305 445203
3310 445204
3315 445204
3320 445205
3325 445205
3330 445205
3335 445205
3340 445206
3345 445206
3350 445206
3355 445206
3360 445207
3365 445207
3370 445208
3375 445208
3380 445208
3385 445208
3390 445208
3395 445209
3400 445209
3405 445210
3410 445210
3415 445210
3420 445210
3425 445210
3430 445211
3435 445212
3440 445212
3445 445212
3450 445212
3455 445212
3460 445212
3465 445213
3470 445214
3475 445214
3480 445214
3485 445214
3490 445214
3495 445215
3500 445215
3505 445216
3510 445216
3515 445216
3520 445216
3525 445217
3530 445217
3535 445217
3540 445217
3545 445218
3550 445218
3555 445219
3560 445219
3565 445219
3570 445219
3575 445219
3580 445220
3585 445221
3590 445221
3595 445221
3600 445221
3605 445221
3610 445221
3615 445223
3620 445223
3625 445223
3630 445223
3635 445223
3640 445223
3645 445224
3650 445224
3655 445225
3660 445225
3665 445225
3670 445225
3675 445226
3680 445226
3685 445226
3690 445227
3695 445227
3700 445227
3705 445228
3710 445228
3715 445228
3720 445228
3725 445228
3730 445228
3735 445229
3740 445230
3745 445230
3750 445230
3755 445230
3760 445231
3765 445231
3770 445232
3775 445232
3780 445232
3785 445232
3790 445233
3795 445233
3800 445233
3805 445233
3810 445234
3815 445234
3820 445235
3825 445235
3830 445235
3835 445235
3840 445235
3845 445236
3850 445237
3855 445237
3860 445237
3865 445237
3870 445237
3875 445237
3880 445239
3885 445239
3890 445239
3895 445239
3900 445239
3905 445239
3910 445240
3915 445241
3920 445241
3925 445241
3930 445241
3935 445241
3940 445242
3945 445242
3950 445242
3955 445243
3960 445243
3965 445243
3970 445244
3975 445244
3980 445244
3985 445244
3990 445245
3995 445245
4000 445246
4005 445246
4010 445246
4015 445246
4020 445246
4025 445246
4030 445247
4035 445248
4040 445248
4045 445248
4050 445248
4055 445248
4060 445248
4065 445250
4070 445250
4075 445250
4080 445250
4085 445250
4090 445250
4095 445251
4100 445252
4105 445252
4110 445252
4115 445252
4120 445252
4125 445253
4130 445253
4135 445253
4140 445254
4145 445254
4150 445254
4155 445255
4160 445255
4165 445255
4170 445255
4175 445256
4180 445256
4185 445257
4190 445257
4195 445257
4200 445257
4205 445257
4210 445258
4215 445259
4220 445259
4225 445259
4230 445259
4235 445259
4240 445259
4245 445260
4250 445261
4255 445261
4260 445261
4265 445261
4270 445261
4275 445262
4280 445262
4285 445263
4290 445263
4295 445263
4300 445263
4305 445263
4310 445264
4315 445264
4320 445264
4325 445264
4330 445264
4335 445265
4340 445266
4345 445266
4350 445266
4355 445266
4360 445267
4365 445267
4370 445268
4375 445268
4380 445268
4385 445268
4390 445269
4395 445269
4400 445269
4405 445270
4410 445270
4415 445270
4420 445271
4425 445271
4430 445271
4435 445271
4440 445271
4445 445272
4450 445273
4455 445273
4460 445273
4465 445273
4470 445273
4475 445273
4480 445275
4485 445275
4490 445275
4495 445275
4500 445275
4505 445275
4510 445276
4515 445276
4520 445277
4525 445277
4530 445277
4535 445277
4540 445278
4545 445278
4550 445278
4555 445279
4560 445279
4565 445279
4570 445280
4575 445280
4580 445280
4585 445280
4590 445281
4595 445281
4600 445282
4605 445282
4610 445282
4615 445282
4620 445282
4625 445282
4630 445284
4635 445284
4640 445284
4645 445284
4650 445284
4655 445284
4660 445285
4665 445286
4670 445286
4675 445286
4680 445286
4685 445286
4690 445287
4695 445287
4700 445287
4705 445288
4710 445288
4715 445288
4720 445289
4725 445289
4730 445289
4735 445289
4740 445290
4745 445290
4750 445290
4755 445291
4760 445291
4765 445291
4770 445291
4775 445292
4780 445292
4785 445293
4790 445293
4795 445293
4800 445293
4805 445293
4810 445293
4815 445295
4820 445295
4825 445295
4830 445295
4835 445295
4840 445295
4845 445296
4850 445297
4855 445297
4860 445297
4865 445297
4870 445297
4875 445298
4880 445298
4885 445299
4890 445299
4895 445299
4900 445299
4905 445300
4910 445300
4915 445300
4920 445300
4925 445300
4930 445301
4935 445302
4940 445302
4945 445302
4950 445302
4955 445303
4960 445303
4965 445304
4970 445304
4975 445304
4980 445304
4985 445305
4990 445305
4995 445305
5000 445305
5005 445306
5010 445306
5015 445307
5020 445307
5025 445307
5030 445307
5035 445307
5040 445308
5045 445308
5050 445309
5055 445309
5060 445309
5065 445309
5070 445309
5075 445309
5080 445311
5085 445311
5090 445311
5095 445311
5100 445311
5105 445311
5110 445312
5115 445313
5120 445313
5125 445313
5130 445313
5135 445313
5140 445314
5145 445314
5150 445315
5155 445315
5160 445315
5165 445315
5170 445316
5175 445316
5180 445316
5185 445316
5190 445317
5195 445317
5200 445318
5205 445318
5210 445318
5215 445318
5220 445318
5225 445319
5230 445320
5235 445320
5240 445320
5245 445320
5250 445320
5255 445320
5260 445322
5265 445322
5270 445322
5275 445322
5280 445322
5285 445322
5290 445323
5295 445323
5300 445324
5305 445324
5310 445324
5315 445324
5320 445325
5325 445325
5330 445325
5335 445326
5340 445326
5345 445326
5350 445327
5355 445327
5360 445327
5365 445327
5370 445327
5375 445328
5380 445329
5385 445329
5390 445329
5395 445329
5400 445329
5405 445329
5410 445331
5415 445331
5420 445331
5425 445331
5430 445331
5435 445331
5440 445332
5445 445333
5450 445333
5455 445333
5460 445333
5465 445333
5470 445333
5475 445334
5480 445334
5485 445335
5490 445335
5495 445335
5500 445335
5505 445336
5510 445336
5515 445336
5520 445336
5525 445336
5530 445337
5535 445338
5540 445338
5545 445338
5550 445338
5555 445339
5560 445339
5565 445340
5570 445340
5575 445340
5580 445340
5585 445341
5590 445341
5595 445341
5600 445342
5605 445342
5610 445342
5615 445343
5620 445343
5625 445343
5630 445343
5635 445343
5640 445344
5645 445345
5650 445345
5655 445345
5660 445345
5665 445345
5670 445345
5675 445347
5680 445347
5685 445347
5690 445347
5695 445347
5700 445347
5705 445347
5710 445349
5715 445349
5720 445349
5725 445349
5730 445349
5735 445349
5740 445350
5745 445350
5750 445351
5755 445351
5760 445351
5765 445351
5770 445352
5775 445352
5780 445352
5785 445353
5790 445353
5795 445353
5800 445354
5805 445354
5810 445354
5815 445354
5820 445355
5825 445355
5830 445356
5835 445356
5840 445356
5845 445356
5850 445356
5855 445356
5860 445358
5865 445358
5870 445358
5875 445358
5880 445358
5885 445358
5890 445359
5895 445360
5900 445360
5905 445360
5910 445360
5915 445360
5920 445361
5925 445361
5930 445362
5935 445362
5940 445362
5945 445362
5950 445363
5955 445363
5960 445363
5965 445363
5970 445364
5975 445364
5980 445364
5985 445365
5990 445365
5995 445365
6000 445365
6005 445365
6010 445366
6015 445367
6020 445367
6025 445367
6030 445367
6035 445367
6040 445367
6045 445368
6050 445369
6055 445369
6060 445369
6065 445369
6070 445369
6075 445370
6080 445370
6085 445370
6090 445371
6095 445371
6100 445371
6105 445372
6110 445372
6115 445372
6120 445372
6125 445372
6130 445373
6135 445373
6140 445373
6145 445373
6150 445373
6155 445374
6160 445374
6165 445374
6170 445375
6175 445375
6180 445375
6185 445376
6190 445376
6195 445376
6200 445376
6205 445377
6210 445377
6215 445378
6220 445378
6225 445378
6230 445378
6235 445378
6240 445378
6245 445380
6250 445380
6255 445380
6260 445380
6265 445380
6270 445380
6275 445380
6280 445381
6285 445382
6290 445382
6295 445382
6300 445382
6305 445382
6310 445383
6315 445383
6320 445383
6325 445384
6330 445384
6335 445384
6340 445385
6345 445385
6350 445385
6355 445385
6360 445385
6365 445386
6370 445387
6375 445387
6380 445387
6385 445387
6390 445387
6395 445387
6400 445388
6405 445389
6410 445389
6415 445389
6420 445389
6425 445389
6430 445389
6435 445390
6440 445391
6445 445391
6450 445391
6455 445391
6460 445391
6465 445392
6470 445392
6475 445392
6480 445393
6485 445393
6490 445393
6495 445394
6500 445394
6505 445394
6510 445394
6515 445394
6520 445395
6525 445396
6530 445396
6535 445396
6540 445396
6545 445396
6550 445396
6555 445397
6560 445398
6565 445398
6570 445398
6575 445398
6580 445398
6585 445398
6590 445399
6595 445399
6600 445400
6605 445400
6610 445400
6615 445400
6620 445401
6625 445401
6630 445401
6635 445401
6640 445402
6645 445402
6650 445403
6655 445403
6660 445403
6665 445403
6670 445403
6675 445403
6680 445405
6685 445405
6690 445405
6695 445405
6700 445405
6705 445405
6710 445406
6715 445406
6720 445406
6725 445406
6730 445407
6735 445407
6740 445407
6745 445407
6750 445408
6755 445408
6760 445408
6765 445408
6770 445409
6775 445409
6780 445410
6785 445410
6790 445410
6795 445410
6800 445410
6805 445411
6810 445411
6815 445412
6820 445412
6825 445412
6830 445412
6835 445412
6840 445412
6845 445414
6850 445414
6855 445414
6860 445414
6865 445414
6870 445414
6875 445415
6880 445415
6885 445416
6890 445416
6895 445416
6900 445416
6905 445417
6910 445417
6915 445417
6920 445417
6925 445418
6930 445418
6935 445419
6940 445419
6945 445419
6950 445419
6955 445419
6960 445419
6965 445421
6970 445421
6975 445421
6980 445421
6985 445421
6990 445421
6995 445421
7000 445422
7005 445423
7010 445423
7015 445423
7020 445423
7025 445423
7030 445424
7035 445424
7040 445424
7045 445425
7050 445425
7055 445425
7060 445426
7065 445426
7070 445426
7075 445426
7080 445427
7085 445427
7090 445428
7095 445428
7100 445428
7105 445428
7110 445428
7115 445428
7120 445430
7125 445430
7130 445430
7135 445430
7140 445430
7145 445430
7150 445430
7155 445431
7160 445432
7165 445432
7170 445432
7175 445432
7180 445432
7185 445433
7190 445433
7195 445433
7200 445434
7205 445434
7210 445434
7215 445435
7220 445435
7225 445435
7230 445435
7235 445435
7240 445436
7245 445437
7250 445437
7255 445437
7260 445437
7265 445437
7270 445437
7275 445438
7280 445439
7285 445439
7290 445439
7295 445439
7300 445439
7305 445439
7310 445440
7315 445440
7320 445440
7325 445441
7330 445441
7335 445441
7340 445441
7345 445441
7350 445442
7355 445442
7360 445442
7365 445443
7370 445443
7375 445443
7380 445444
7385 445444
7390 445444
7395 445444
7400 445444
7405 445445
7410 445446
7415 445446
7420 445446
};
\addlegendentry{1.5GHz}
\addplot [semithick, color2,mark=square*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={170}]
table[y expr=(\thisrowno{1}-448156)/1000]{
0 448156
5 448157
10 448157
15 448158
20 448158
25 448158
30 448158
35 448159
40 448159
45 448159
50 448160
55 448160
60 448160
65 448161
70 448161
75 448161
80 448161
85 448161
90 448162
95 448162
100 448162
105 448162
110 448163
115 448163
120 448163
125 448164
130 448164
135 448164
140 448164
145 448165
150 448165
155 448165
160 448165
165 448166
170 448166
175 448167
180 448167
185 448167
190 448167
195 448167
200 448168
205 448169
210 448169
215 448169
220 448169
225 448169
230 448171
235 448171
240 448171
245 448171
250 448171
255 448171
260 448173
265 448173
270 448173
275 448173
280 448173
285 448174
290 448174
295 448175
300 448175
305 448175
310 448175
315 448176
320 448176
325 448177
330 448177
335 448177
340 448178
345 448178
350 448178
355 448179
360 448179
365 448179
370 448180
375 448180
380 448180
385 448180
390 448181
395 448181
400 448182
405 448182
410 448182
415 448182
420 448183
425 448184
430 448184
435 448184
440 448184
445 448184
450 448185
455 448186
460 448186
465 448186
470 448186
475 448186
480 448188
485 448188
490 448188
495 448188
500 448188
505 448188
510 448190
515 448190
520 448190
525 448190
530 448190
535 448191
540 448191
545 448192
550 448192
555 448192
560 448193
565 448193
570 448193
575 448194
580 448194
585 448194
590 448195
595 448195
600 448195
605 448196
610 448196
615 448196
620 448197
625 448197
630 448197
635 448197
640 448198
645 448199
650 448199
655 448199
660 448199
665 448199
670 448200
675 448201
680 448201
685 448202
690 448202
695 448202
700 448202
705 448202
710 448203
715 448203
720 448204
725 448204
730 448204
735 448205
740 448205
745 448205
750 448206
755 448206
760 448206
765 448207
770 448207
775 448207
780 448208
785 448208
790 448209
795 448209
800 448209
805 448209
810 448210
815 448210
820 448211
825 448211
830 448211
835 448211
840 448212
845 448213
850 448213
855 448213
860 448213
865 448213
870 448213
875 448215
880 448215
885 448215
890 448215
895 448215
900 448216
905 448217
910 448217
915 448217
920 448217
925 448217
930 448218
935 448219
940 448219
945 448219
950 448219
955 448220
960 448220
965 448221
970 448221
975 448221
980 448221
985 448222
990 448222
995 448222
1000 448223
1005 448223
1010 448224
1015 448224
1020 448224
1025 448224
1030 448225
1035 448225
1040 448226
1045 448226
1050 448226
1055 448226
1060 448227
1065 448228
1070 448228
1075 448228
1080 448228
1085 448228
1090 448229
1095 448230
1100 448230
1105 448230
1110 448230
1115 448230
1120 448231
1125 448232
1130 448232
1135 448232
1140 448232
1145 448232
1150 448233
1155 448234
1160 448234
1165 448234
1170 448234
1175 448235
1180 448235
1185 448236
1190 448236
1195 448236
1200 448236
1205 448237
1210 448237
1215 448238
1220 448238
1225 448238
1230 448239
1235 448239
1240 448239
1245 448239
1250 448240
1255 448240
1260 448241
1265 448241
1270 448241
1275 448241
1280 448241
1285 448243
1290 448243
1295 448243
1300 448243
1305 448243
1310 448244
1315 448245
1320 448245
1325 448245
1330 448245
1335 448246
1340 448246
1345 448247
1350 448247
1355 448247
1360 448247
1365 448248
1370 448248
1375 448248
1380 448249
1385 448249
1390 448250
1395 448250
1400 448250
1405 448250
1410 448251
1415 448252
1420 448252
1425 448252
1430 448252
1435 448252
1440 448253
1445 448254
1450 448254
1455 448254
1460 448254
1465 448254
1470 448255
1475 448256
1480 448256
1485 448256
1490 448256
1495 448256
1500 448257
1505 448258
1510 448258
1515 448258
1520 448258
1525 448258
1530 448259
1535 448260
1540 448260
1545 448260
1550 448260
1555 448261
1560 448261
1565 448262
1570 448262
1575 448262
1580 448262
1585 448263
1590 448263
1595 448263
1600 448264
1605 448264
1610 448265
1615 448265
1620 448265
1625 448265
1630 448266
1635 448266
1640 448267
1645 448267
1650 448267
1655 448267
1660 448268
1665 448269
1670 448269
1675 448269
1680 448269
1685 448269
1690 448270
1695 448271
1700 448271
1705 448271
1710 448271
1715 448271
1720 448272
1725 448273
1730 448273
1735 448273
1740 448273
1745 448274
1750 448274
1755 448275
1760 448275
1765 448275
1770 448275
1775 448276
1780 448276
1785 448277
1790 448277
1795 448277
1800 448277
1805 448278
1810 448278
1815 448279
1820 448279
1825 448279
1830 448280
1835 448280
1840 448280
1845 448280
1850 448281
1855 448281
1860 448282
1865 448282
1870 448282
1875 448282
1880 448282
1885 448284
1890 448284
1895 448284
1900 448284
1905 448285
1910 448285
1915 448286
1920 448286
1925 448286
1930 448286
1935 448287
1940 448287
1945 448288
1950 448288
1955 448288
1960 448289
1965 448289
1970 448289
1975 448290
1980 448290
1985 448290
1990 448291
1995 448291
2000 448291
2005 448291
2010 448292
2015 448293
2020 448293
2025 448293
2030 448293
2035 448293
2040 448294
2045 448295
2050 448295
2055 448295
2060 448295
2065 448295
2070 448297
2075 448297
2080 448297
2085 448297
2090 448297
2095 448297
2100 448298
2105 448299
2110 448299
2115 448299
2120 448299
2125 448300
2130 448300
2135 448301
2140 448301
2145 448301
2150 448301
2155 448302
2160 448302
2165 448303
2170 448303
2175 448303
2180 448304
2185 448304
2190 448304
2195 448304
2200 448305
2205 448305
2210 448306
2215 448306
2220 448306
2225 448306
2230 448307
2235 448308
2240 448308
2245 448308
2250 448308
2255 448308
2260 448309
2265 448310
2270 448310
2275 448310
2280 448310
2285 448310
2290 448312
2295 448312
2300 448312
2305 448312
2310 448312
2315 448312
2320 448314
2325 448314
2330 448314
2335 448314
2340 448314
2345 448315
2350 448315
2355 448316
2360 448316
2365 448316
2370 448316
2375 448317
2380 448317
2385 448318
2390 448318
2395 448318
2400 448319
2405 448319
2410 448319
2415 448320
2420 448320
2425 448320
2430 448321
2435 448321
2440 448321
2445 448322
2450 448322
2455 448323
2460 448323
2465 448323
2470 448323
2475 448323
2480 448324
2485 448325
2490 448325
2495 448325
2500 448325
2505 448326
2510 448326
2515 448327
2520 448327
2525 448327
2530 448327
2535 448328
2540 448328
2545 448329
2550 448329
2555 448329
2560 448330
2565 448330
2570 448330
2575 448331
2580 448331
2585 448331
2590 448332
2595 448332
2600 448332
2605 448332
2610 448333
2615 448334
2620 448334
2625 448334
2630 448334
2635 448334
2640 448335
2645 448336
2650 448336
2655 448336
2660 448336
2665 448336
2670 448338
2675 448338
2680 448338
2685 448338
2690 448338
2695 448339
2700 448340
2705 448340
2710 448340
2715 448340
2720 448340
2725 448341
2730 448342
2735 448342
2740 448342
2745 448342
2750 448343
2755 448343
2760 448343
2765 448344
2770 448344
2775 448344
2780 448345
2785 448345
2790 448345
2795 448345
2800 448346
2805 448346
2810 448346
2815 448347
2820 448347
2825 448347
2830 448347
2835 448347
2840 448348
2845 448349
2850 448349
2855 448349
2860 448349
2865 448349
2870 448349
2875 448351
2880 448351
2885 448351
2890 448351
2895 448351
2900 448351
2905 448352
2910 448352
2915 448353
2920 448353
2925 448353
2930 448353
2935 448354
2940 448354
2945 448354
2950 448354
2955 448355
2960 448355
2965 448355
2970 448356
2975 448356
2980 448356
2985 448356
2990 448356
2995 448357
3000 448358
3005 448358
3010 448358
3015 448358
3020 448358
3025 448358
3030 448360
3035 448360
3040 448360
3045 448360
3050 448360
3055 448360
3060 448361
3065 448361
3070 448361
3075 448361
3080 448361
3085 448362
3090 448362
3095 448362
3100 448362
3105 448363
3110 448363
3115 448363
3120 448363
3125 448364
3130 448364
3135 448365
3140 448365
3145 448365
3150 448365
3155 448365
3160 448366
3165 448366
3170 448367
3175 448367
3180 448367
3185 448367
3190 448367
3195 448367
3200 448369
3205 448369
3210 448369
3215 448369
3220 448369
3225 448369
3230 448370
3235 448370
3240 448371
3245 448371
3250 448371
3255 448371
3260 448372
3265 448372
3270 448372
3275 448372
3280 448373
3285 448373
3290 448373
3295 448374
3300 448374
3305 448374
3310 448374
3315 448375
3320 448375
3325 448376
3330 448376
3335 448376
3340 448376
3345 448376
3350 448376
3355 448378
3360 448378
3365 448378
3370 448378
3375 448378
3380 448378
3385 448378
3390 448379
3395 448380
3400 448380
3405 448380
3410 448380
3415 448380
3420 448381
3425 448381
3430 448381
3435 448382
3440 448382
3445 448382
3450 448383
3455 448383
3460 448383
3465 448383
3470 448384
3475 448384
3480 448385
3485 448385
3490 448385
3495 448385
3500 448385
3505 448385
3510 448386
3515 448387
3520 448387
3525 448387
3530 448387
3535 448387
3540 448387
3545 448388
3550 448389
3555 448389
3560 448389
3565 448389
3570 448389
3575 448390
3580 448390
3585 448390
3590 448391
3595 448391
3600 448391
3605 448392
3610 448392
3615 448392
3620 448392
3625 448393
3630 448393
3635 448393
3640 448394
3645 448394
3650 448394
3655 448394
3660 448394
3665 448394
3670 448395
3675 448395
3680 448395
3685 448396
3690 448396
3695 448396
3700 448396
3705 448397
3710 448397
3715 448397
3720 448398
3725 448398
3730 448398
3735 448399
3740 448399
3745 448399
3750 448399
3755 448399
3760 448400
3765 448400
3770 448401
3775 448401
3780 448401
3785 448401
3790 448401
3795 448401
3800 448403
3805 448403
3810 448403
3815 448403
3820 448403
3825 448403
3830 448404
3835 448405
3840 448405
3845 448405
3850 448405
3855 448405
3860 448406
3865 448406
3870 448406
3875 448407
3880 448407
3885 448407
3890 448407
3895 448408
3900 448408
3905 448408
3910 448408
3915 448409
3920 448409
3925 448410
3930 448410
3935 448410
3940 448410
3945 448410
3950 448410
3955 448412
3960 448412
3965 448412
3970 448412
3975 448412
3980 448412
3985 448413
3990 448414
3995 448414
4000 448414
4005 448414
4010 448414
4015 448414
4020 448415
4025 448415
4030 448416
4035 448416
4040 448416
4045 448416
4050 448417
4055 448417
4060 448417
4065 448417
4070 448418
4075 448418
4080 448419
4085 448419
4090 448419
4095 448419
4100 448419
4105 448419
4110 448421
4115 448421
4120 448421
4125 448421
4130 448421
4135 448421
4140 448421
4145 448423
4150 448423
4155 448423
4160 448423
4165 448423
4170 448423
4175 448424
4180 448424
4185 448425
4190 448425
4195 448425
4200 448425
4205 448426
4210 448426
4215 448426
4220 448426
4225 448427
4230 448427
4235 448428
4240 448428
4245 448428
4250 448428
4255 448428
4260 448428
4265 448428
4270 448429
4275 448429
4280 448429
4285 448430
4290 448430
4295 448430
4300 448430
4305 448431
4310 448431
4315 448431
4320 448432
4325 448432
4330 448432
4335 448433
4340 448433
4345 448433
4350 448433
4355 448433
4360 448434
4365 448435
4370 448435
4375 448435
4380 448435
4385 448435
4390 448435
4395 448436
4400 448437
4405 448437
4410 448437
4415 448437
4420 448437
4425 448437
4430 448438
4435 448439
4440 448439
4445 448439
4450 448439
4455 448439
4460 448440
4465 448440
4470 448440
4475 448441
4480 448441
4485 448441
4490 448442
4495 448442
4500 448442
4505 448442
4510 448442
4515 448443
4520 448443
4525 448444
4530 448444
4535 448444
4540 448444
4545 448444
4550 448444
4555 448446
4560 448446
4565 448446
4570 448446
4575 448446
4580 448446
4585 448447
4590 448448
4595 448448
4600 448448
4605 448448
4610 448448
4615 448449
4620 448449
4625 448449
4630 448450
4635 448450
4640 448450
4645 448450
4650 448451
4655 448451
4660 448451
4665 448451
4670 448452
4675 448452
4680 448453
4685 448453
4690 448453
4695 448453
4700 448453
4705 448453
4710 448455
4715 448455
4720 448455
4725 448455
4730 448455
4735 448455
4740 448456
4745 448457
4750 448457
4755 448457
4760 448457
4765 448457
4770 448457
4775 448458
4780 448458
4785 448459
4790 448459
4795 448459
4800 448459
4805 448460
4810 448460
4815 448460
4820 448460
4825 448461
4830 448461
4835 448462
4840 448462
4845 448462
4850 448462
4855 448462
4860 448462
4865 448463
4870 448463
4875 448463
4880 448464
4885 448464
4890 448464
4895 448464
4900 448465
4905 448465
4910 448465
4915 448465
4920 448466
4925 448466
4930 448466
4935 448467
4940 448467
4945 448467
4950 448467
4955 448467
4960 448468
4965 448469
4970 448469
4975 448469
4980 448469
4985 448469
4990 448469
4995 448471
5000 448471
5005 448471
5010 448471
5015 448471
5020 448471
5025 448472
5030 448472
5035 448473
5040 448473
5045 448473
5050 448473
5055 448473
5060 448474
5065 448474
5070 448474
5075 448475
5080 448475
5085 448475
5090 448476
5095 448476
5100 448476
5105 448476
5110 448476
5115 448477
5120 448478
5125 448478
5130 448478
5135 448478
5140 448478
5145 448478
5150 448480
5155 448480
5160 448480
5165 448480
5170 448480
5175 448480
5180 448480
5185 448481
5190 448482
5195 448482
5200 448482
5205 448482
5210 448482
5215 448483
5220 448483
5225 448483
5230 448484
5235 448484
5240 448484
5245 448485
5250 448485
5255 448485
5260 448485
5265 448485
5270 448486
5275 448487
5280 448487
5285 448487
5290 448487
5295 448487
5300 448487
5305 448488
5310 448489
5315 448489
5320 448489
5325 448489
5330 448489
5335 448489
5340 448490
5345 448491
5350 448491
5355 448491
5360 448491
5365 448491
5370 448492
5375 448492
5380 448492
5385 448493
5390 448493
5395 448493
5400 448494
5405 448494
5410 448494
5415 448494
5420 448494
5425 448495
5430 448495
5435 448496
5440 448496
5445 448496
5450 448496
5455 448496
5460 448496
5465 448497
5470 448497
5475 448497
5480 448498
5485 448498
5490 448498
5495 448498
5500 448499
5505 448499
5510 448499
5515 448499
5520 448500
5525 448500
5530 448500
5535 448501
5540 448501
5545 448501
5550 448501
5555 448502
5560 448502
5565 448503
5570 448503
5575 448503
5580 448503
5585 448503
5590 448503
5595 448505
5600 448505
5605 448505
5610 448505
5615 448505
5620 448505
5625 448506
5630 448506
5635 448507
5640 448507
5645 448507
5650 448507
5655 448507
5660 448508
5665 448508
5670 448508
5675 448509
5680 448509
5685 448509
5690 448510
5695 448510
5700 448510
5705 448510
5710 448511
5715 448511
5720 448512
5725 448512
5730 448512
5735 448512
5740 448512
5745 448512
5750 448514
5755 448514
5760 448514
5765 448514
5770 448514
5775 448514
5780 448514
5785 448515
5790 448516
5795 448516
5800 448516
5805 448516
5810 448516
5815 448517
5820 448517
5825 448517
5830 448518
5835 448518
5840 448518
5845 448519
5850 448519
5855 448519
5860 448519
5865 448519
5870 448520
5875 448521
5880 448521
5885 448521
5890 448521
5895 448521
5900 448521
5905 448522
5910 448523
5915 448523
5920 448523
5925 448523
5930 448523
5935 448523
5940 448524
5945 448525
5950 448525
5955 448525
5960 448525
5965 448525
5970 448526
5975 448526
5980 448526
5985 448527
5990 448527
5995 448527
6000 448528


};
\addlegendentry{3GHz}

\addplot [semithick, color2,mark=square*, mark size=3, mark options={solid,fill=red,draw=red, fill opacity=0.4}]
table[y expr=(\thisrowno{1}-448156)/1000]{
2800 448346
};

\addplot [semithick, color2,mark=*, mark size=2, mark options={solid,fill=red,draw=red}]
table[y expr=(\thisrowno{1}-448156)/1000]{
2800 448346
};
\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid,fill=red,draw=red}]
table[y expr=(\thisrowno{1}-445005)/1000]{
6000 445365
};
\coordinate (spypoint) at (280,175);% The point to be magnified 
\coordinate (magnifyglass) at (150,300);% The point where to see 


\end{axis}
\spy [brown, size=2.8cm] on (spypoint) in node[fill=white] at (magnifyglass); 
\node[text width=8cm] at (3.5,-1.5) {Filled markers indicate the end of jobs};

\end{tikzpicture}


==> results/energy_amd_jobs.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[font=\Large]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0,0,0}

\begin{axis}[
legend cell align={left},
legend columns=4,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.05,1.12)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Time (SEC)},
xmin=0, xmax=5400,
xtick style={color=black},
xtick={0,1000,2000,3000,4000,5000},
y grid style={white!69.01960784313725!black},
xmajorgrids,
ymajorgrids,
ylabel={Total energy consumption (kWh)},
ymin=0, ymax=0.5,
ytick style={color=black},
ytick={0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
 y label style={at={(axis description cs:-0.03,.5)}}
]
\addplot [semithick, color5]
table[y expr=(\thisrowno{1}-350880)/1000] {%
0 350880
5 350880
10 350880
15 350880
20 350880
25 350880
30 350881
35 350882
40 350882
45 350882
50 350882
55 350882
60 350883
65 350883
70 350883
75 350884
80 350884
85 350884
90 350884
95 350885
100 350885
105 350885
110 350885
115 350886
120 350886
125 350887
130 350887
135 350887
140 350887
145 350887
150 350888
155 350889
160 350889
165 350889
170 350889
175 350889
180 350889
185 350889
190 350891
195 350891
200 350891
205 350891
210 350891
215 350891
220 350892
225 350892
230 350893
235 350893
240 350893
245 350893
250 350894
255 350894
260 350894
265 350894
270 350895
275 350895
280 350895
285 350896
290 350896
295 350896
300 350896
305 350896
310 350897
315 350898
320 350898
325 350898
330 350899
335 350899
340 350899
345 350900
350 350900
355 350900
360 350900
365 350900
370 350901
375 350901
380 350902
385 350902
390 350902
395 350902
400 350902
405 350902
410 350904
415 350904
420 350904
425 350904
430 350904
435 350904
440 350905
445 350905
450 350906
455 350906
460 350906
465 350906
470 350907
475 350907
480 350907
485 350907
490 350908
495 350908
500 350908
505 350909
510 350909
515 350909
520 350909
525 350910
530 350910
535 350911
540 350911
545 350911
550 350911
555 350911
560 350911
565 350913
570 350913
575 350913
580 350913
585 350913
590 350913
595 350913
600 350914
605 350915
610 350915
615 350915
620 350915
625 350915
630 350916
635 350916
640 350916
645 350917
650 350917
655 350917
660 350918
665 350918
670 350918
675 350918
680 350918
685 350919
690 350920
695 350920
700 350920
705 350920
710 350920
715 350920
720 350920
725 350922
730 350922
735 350922
740 350922
745 350922
750 350922
755 350923
760 350923
765 350924
770 350924
775 350924
780 350924
785 350925
790 350925
795 350925
800 350925
805 350926
810 350926
815 350927
820 350927
825 350927
830 350927
835 350927
840 350928
845 350928
850 350929
855 350929
860 350929
865 350929
870 350929
875 350929
880 350931
885 350931
890 350931
895 350931
900 350931
905 350931
910 350932
915 350932
920 350932
925 350932
930 350933
935 350933
940 350933
945 350934
950 350934
955 350934
960 350934
965 350934
970 350935
975 350936
980 350936
985 350936
990 350936
995 350936
1000 350936
1005 350936
1010 350938
1015 350938
1020 350938
1025 350938
1030 350938
1035 350938
1040 350939
1045 350940
1050 350940
1055 350940
1060 350940
1065 350940
1070 350941
1075 350941
1080 350941
1085 350942
1090 350942
1095 350942
1100 350943
1105 350943
1110 350943
1115 350943
1120 350943
1125 350944
1130 350944
1135 350945
1140 350945
1145 350945
1150 350945
1155 350945
1160 350945
1165 350947
1170 350947
1175 350947
1180 350947
1185 350947
1190 350947
1195 350948
1200 350948
1205 350949
1210 350949
1215 350949
1220 350949
1225 350949
1230 350950
1235 350950
1240 350950
1245 350951
1250 350951
1255 350951
1260 350952
1265 350952
1270 350952
1275 350952
1280 350952
1285 350953
1290 350954
1295 350954
1300 350954
1305 350954
1310 350954
1315 350954
1320 350955
1325 350956
1330 350956
1335 350956
1340 350956
1345 350956
1350 350956
1355 350957
1360 350958
1365 350958
1370 350958
1375 350958
1380 350958
1385 350959
1390 350959
1395 350959
1400 350960
1405 350960
1410 350960
1415 350961
1420 350961
1425 350961
1430 350961
1435 350961
1440 350962
1445 350963
1450 350963
1455 350963
1460 350963
1465 350963
1470 350963
1475 350963
1480 350965
1485 350965
1490 350965
1495 350965
1500 350965
1505 350965
1510 350966
1515 350966
1520 350966
1525 350967
1530 350967
1535 350967
1540 350968
1545 350968
1550 350968
1555 350968
1560 350968
1565 350969
1570 350969
1575 350970
1580 350970
1585 350970
1590 350970
1595 350970
1600 350970
1605 350972
1610 350972
1615 350972
1620 350972
1625 350972
1630 350972
1635 350972
1640 350973
1645 350974
1650 350974
1655 350974
1660 350974
1665 350974
1670 350975
1675 350975
1680 350975
1685 350976
1690 350976
1695 350976
1700 350977
1705 350977
1710 350977
1715 350977
1720 350977
1725 350978
1730 350979
1735 350979
1740 350979
1745 350979
1750 350979
1755 350979
1760 350979
1765 350981
1770 350981
1775 350981
1780 350981
1785 350981
1790 350981
1795 350982
1800 350982
1805 350983
1810 350983
1815 350983
1820 350983
1825 350984
1830 350984
1835 350984
1840 350985
1845 350985
1850 350985
1855 350986
1860 350986
1865 350986
1870 350986
1875 350986
1880 350987
1885 350987
1890 350988
1895 350988
1900 350988
1905 350988
1910 350988
1915 350988
1920 350990
1925 350990
1930 350990
1935 350990
1940 350990
1945 350990
1950 350991
1955 350991
1960 350992
1965 350992
1970 350992
1975 350992
1980 350992
1985 350993
1990 350993
1995 350993
2000 350994
2005 350994
2010 350994
2015 350995
2020 350995
2025 350995
2030 350995
2035 350995
2040 350996
2045 350997
2050 350997
2055 350997
2060 350997
2065 350997
2070 350997
2075 350997
2080 350999
2085 350999
2090 350999
2095 350999
2100 350999
2105 350999
2110 351000
2115 351000
2120 351000
2125 351001
2130 351001
2135 351001
2140 351002
2145 351002
2150 351002
2155 351002
2160 351002
2165 351003
2170 351004
2175 351004
2180 351004
2185 351004
2190 351004
2195 351004
2200 351004
2205 351006
2210 351006
2215 351006
2220 351006
2225 351006
2230 351006
2235 351007
2240 351007
2245 351008
2250 351008
2255 351008
2260 351008
2265 351009
2270 351009
2275 351009
2280 351009
2285 351010
2290 351010
2295 351010
2300 351011
2305 351011
2310 351011
2315 351011
2320 351012
2325 351012
2330 351013
2335 351013
2340 351013
2345 351013
2350 351013
2355 351013
2360 351015
2365 351015
2370 351015
2375 351015
2380 351015
2385 351015
2390 351016
2395 351016
2400 351017
2405 351017
2410 351017
2415 351017
2420 351017
2425 351018
2430 351018
2435 351018
2440 351019
2445 351019
2450 351019
2455 351020
2460 351020
2465 351020
2470 351020
2475 351020
2480 351021
2485 351022
2490 351022
2495 351022
2500 351022
2505 351022
2510 351022
2515 351022
2520 351024
2525 351024
2530 351024
2535 351024
2540 351024
2545 351024
2550 351025
2555 351026
2560 351026
2565 351026
2570 351026
2575 351026
2580 351027
2585 351027
2590 351027
2595 351027
2600 351028
2605 351028
2610 351028
2615 351029
2620 351029
2625 351029
2630 351029
2635 351030
2640 351030
2645 351031
2650 351031
2655 351031
2660 351031
2665 351031
2670 351031
2675 351033
2680 351033
2685 351033
2690 351033
2695 351033
2700 351033
2705 351034
2710 351034
2715 351034
2720 351034
2725 351035
2730 351035
2735 351035
2740 351036
2745 351036
2750 351036
2755 351036
2760 351036
2765 351037
2770 351038
2775 351038
2780 351038
2785 351038
2790 351038
2795 351038
2800 351038
2805 351040
2810 351040
2815 351040
2820 351040
2825 351040
2830 351040
2835 351041
2840 351042
2845 351042
2850 351042
2855 351042
2860 351042
2865 351043
2870 351043
2875 351043
2880 351044
2885 351044
2890 351044
2895 351045
2900 351045
2905 351045
2910 351045
2915 351045
2920 351046
2925 351046
2930 351047
2935 351047
2940 351047
2945 351047
2950 351047
2955 351047
2960 351049
2965 351049
2970 351049
2975 351049
2980 351049
2985 351049
2990 351050
2995 351050
3000 351051
3005 351051
3010 351051
3015 351051
3020 351052
3025 351052
3030 351052
3035 351052
3040 351053
3045 351053
3050 351053
3055 351054
3060 351054
3065 351054
3070 351054
3075 351054
3080 351055
3085 351056
3090 351056
3095 351056
3100 351056
3105 351056
3110 351056
3115 351058
3120 351058
3125 351058
3130 351058
3135 351058
3140 351058
3145 351058
3150 351059
3155 351060
3160 351060
3165 351060
3170 351060
3175 351060
3180 351061
3185 351061
3190 351061
3195 351062
3200 351062
3205 351062
3210 351063
3215 351063
3220 351063
3225 351063
3230 351063
3235 351064
3240 351064
3245 351065
3250 351065
3255 351065
3260 351065
3265 351065
3270 351065
3275 351067
3280 351067
3285 351067
3290 351067
3295 351067
3300 351067
3305 351068
3310 351068
3315 351068
3320 351068
3325 351069
3330 351069
3335 351070
3340 351070
3345 351070
3350 351070
3355 351070
3360 351070
3365 351071
3370 351072
3375 351072
3380 351072
3385 351072
3390 351072
3395 351072
3400 351074
3405 351074
3410 351074
3415 351074
3420 351074
3425 351074
3430 351075
3435 351075
3440 351076
3445 351076
3450 351076
3455 351076
3460 351076
3465 351077
3470 351077
3475 351077
3480 351078
3485 351078
3490 351078
3495 351079
3500 351079
3505 351079
3510 351079
3515 351079
3520 351080
3525 351081
3530 351081
3535 351081
3540 351081
3545 351081
3550 351081
3555 351082
3560 351083
3565 351083
3570 351083
3575 351083
3580 351083
3585 351083
3590 351084
3595 351085
3600 351085
3605 351085
3610 351085
3615 351085
3620 351086
3625 351086
3630 351086
3635 351087
3640 351087
3645 351087
3650 351088
3655 351088
3660 351088
3665 351088
3670 351088
3675 351089
3680 351090
3685 351090
3690 351090
3695 351090
3700 351090
3705 351090
3710 351090
3715 351092
3720 351092
3725 351092
3730 351092
3735 351092
3740 351092
3745 351093
3750 351094
3755 351094
3760 351094
3765 351094
3770 351094
3775 351095
3780 351095
3785 351095
3790 351096
3795 351096
3800 351096
3805 351096
3810 351097
3815 351097
3820 351097
3825 351097
3830 351098
3835 351098
3840 351099
3845 351099
3850 351099
3855 351099
3860 351099
3865 351099
3870 351101
3875 351101
3880 351101
3885 351101
3890 351101
3895 351101
3900 351102
3905 351102
3910 351102
3915 351102
3920 351103
3925 351103
3930 351103
3935 351104
3940 351104
3945 351104
3950 351104
3955 351104
3960 351105
3965 351106
3970 351106
3975 351106
3980 351106
3985 351106
3990 351106
3995 351106
4000 351108
4005 351108
4010 351108
4015 351108
4020 351108
4025 351108
4030 351109
4035 351109
4040 351110
4045 351110
4050 351110
4055 351110
4060 351111
4065 351111
4070 351111
4075 351112
4080 351112
4085 351112
4090 351112
4095 351113
4100 351113
4105 351113
4110 351113
4115 351114
4120 351114
4125 351115
4130 351115
4135 351115
4140 351115
4145 351115
4150 351115
4155 351117
4160 351117
4165 351117
4170 351117
4175 351117
4180 351117
4185 351118
4190 351118
4195 351119
4200 351119
4205 351119
4210 351119
4215 351119
4220 351120
4225 351120
4230 351121
4235 351121
4240 351121
4245 351121
4250 351122
4255 351122
4260 351122
4265 351122
4270 351123
4275 351123
4280 351124
4285 351124
4290 351124
4295 351124
4300 351124
4305 351124
4310 351125
4315 351126
4320 351126
4325 351126
4330 351126
4335 351126
4340 351126
4345 351127
4350 351128
4355 351128
4360 351128
4365 351128
4370 351128
4375 351129
4380 351129
4385 351130
4390 351130
4395 351130
4400 351130
4405 351130
4410 351131
4415 351131
4420 351131
4425 351132
4430 351132
4435 351132
4440 351133
4445 351133
4450 351133
4455 351133
4460 351133
4465 351134
4470 351134
4475 351135
4480 351135
4485 351135
4490 351135
4495 351135
4500 351135
4505 351136
4510 351136
4515 351136
4520 351137
4525 351137
4530 351137
4535 351137
4540 351138
4545 351138
4550 351138
4555 351138
4560 351139
4565 351140
4570 351140
4575 351140
4580 351140
4585 351140
4590 351140
4595 351142
4600 351142
4605 351142
4610 351142
4615 351142
4620 351142
4625 351142
4630 351143
4635 351144
4640 351144
4645 351144
4650 351144
4655 351144
4660 351145
4665 351145
4670 351145
4675 351146
4680 351146
4685 351146
4690 351146
4695 351147
4700 351147
4705 351147
4710 351147
4715 351148
4720 351148
4725 351149
4730 351149
4735 351149
4740 351149
4745 351149
4750 351150
4755 351150
4760 351151
4765 351151
4770 351151
4775 351151
4780 351151
4785 351151
4790 351153
4795 351153
4800 351153
4805 351153
4810 351153
4815 351153
4820 351154
4825 351154
4830 351155
4835 351155
4840 351155
4845 351155
4850 351155
4855 351156
4860 351156
4865 351157
4870 351157
4875 351157
4880 351157
4885 351158
4890 351158
4895 351158
4900 351158
4905 351159
4910 351159
4915 351159
4920 351160
4925 351160
4930 351160
4935 351160
4940 351161
4945 351161
4950 351162
4955 351162
4960 351162
4965 351162
4970 351162
4975 351162
4980 351164
4985 351164
4990 351164
4995 351164
5000 351164
5005 351164
5010 351164
5015 351165
5020 351166
5025 351166
5030 351166
5035 351166
5040 351166
5045 351167
5050 351167
5055 351167
5060 351168
5065 351168
5070 351168
5075 351168
5080 351169
5085 351169
5090 351169
5095 351170
5100 351170
5105 351170
5110 351171
5115 351171
5120 351172
5125 351172
5130 351172
5135 351172
5140 351172
5145 351173
5150 351173
5155 351174
5160 351174
5165 351175
5170 351175
5175 351175
5180 351175
5185 351175
5190 351175
5195 351177
5200 351177
5205 351177
5210 351177
5215 351177
5220 351177
5225 351177
5230 351178
5235 351179
5240 351179
5245 351179
5250 351179
5255 351179
5260 351180
5265 351180
5270 351181
5275 351181
5280 351181
5285 351181
5290 351181
5295 351182
5300 351182
5305 351182
5310 351183
5315 351183
5320 351183
5325 351184
5330 351184
5335 351184
5340 351184
5345 351184
5350 351185
5355 351186
5360 351186
5365 351186
5370 351186
5375 351186
5380 351186
5385 351186
5390 351188
5395 351188
5400 351188
5405 351188
5410 351188
5415 351188
5420 351189
5425 351190
5430 351190
5435 351190
5440 351190
5445 351190
5450 351191
5455 351191
5460 351191
5465 351192
5470 351192
5475 351192
5480 351192
5485 351193
5490 351193
5495 351193
5500 351193
5505 351194
5510 351194
5515 351195
5520 351195
5525 351195
5530 351195
5535 351195
5540 351196
5545 351196
5550 351197
5555 351197
5560 351197
5565 351197
5570 351197
5575 351197
5580 351199
5585 351199
5590 351199
5595 351199
5600 351199
5605 351199
5610 351200
5615 351200
5620 351201
5625 351201
5630 351201
5635 351201
5640 351201
5645 351202
5650 351202
5655 351203
5660 351203
5665 351203
5670 351203
5675 351204
5680 351204
5685 351204
5690 351204
5695 351205
5700 351205
5705 351205
5710 351206
5715 351206
5720 351207
5725 351207
5730 351207
5735 351207
5740 351208
5745 351208
5750 351208
5755 351209
5760 351209
5765 351210
5770 351210
5775 351210
5780 351210
5785 351210
5790 351210
5795 351212
5800 351212
5805 351212
5810 351212
5815 351212
5820 351212
5825 351213
5830 351214
5835 351214
5840 351214
5845 351214
5850 351214
5855 351214
5860 351215
5865 351215
5870 351216
5875 351216
5880 351216
5885 351216
5890 351217
5895 351217
5900 351217
5905 351217
5910 351218
5915 351218
5920 351218
5925 351219
5930 351219
5935 351219
5940 351219
5945 351219
5950 351220
5955 351221
5960 351221
5965 351221
5970 351221
5975 351221
5980 351221
5985 351222
5990 351223
5995 351223
6000 351223
6005 351223
6010 351223
6015 351223
6020 351224
6025 351225
6030 351225
6035 351225
6040 351225
6045 351225
6050 351226
6055 351226
6060 351226
6065 351227
6070 351227
6075 351227
6080 351227
6085 351228
6090 351228
6095 351228
6100 351229
6105 351229
6110 351229
6115 351230
6120 351230
6125 351230
6130 351230
6135 351230
6140 351231
6145 351231
6150 351232
6155 351232
6160 351232
6165 351232
6170 351232
6175 351233
6180 351234
6185 351234
6190 351234
6195 351234
6200 351234
6205 351234
6210 351234
6215 351236
6220 351236
6225 351236
6230 351236
6235 351236
6240 351236
6245 351237
6250 351237
6255 351238
6260 351238
6265 351238
6270 351238
6275 351239
6280 351239
6285 351239
6290 351240
6295 351240
6300 351240
6305 351240
6310 351241
6315 351242
6320 351242
6325 351242
6330 351242
6335 351242
6340 351243
6345 351243
6350 351243
6355 351244
6360 351245
6365 351245
6370 351245
6375 351245
6380 351245
6385 351245
6390 351246
6395 351247
6400 351247
6405 351247
6410 351247
6415 351247
6420 351247
6425 351248
6430 351249
6435 351249
6440 351249
6445 351249
};
\addlegendentry{Baseline}
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table[y expr=(\thisrowno{1}-449640)/1000] {%
0 449640
5 449640
10 449640
15 449640
20 449641
25 449642
30 449642
35 449642
40 449642
45 449642
50 449642
55 449643
60 449644
65 449644
70 449644
75 449644
80 449644
85 449645
90 449645
95 449645
100 449646
105 449646
110 449646
115 449647
120 449647
125 449647
130 449647
135 449647
140 449648
145 449649
150 449649
155 449649
160 449649
165 449649
170 449649
175 449651
180 449651
185 449651
190 449651
195 449651
200 449651
205 449652
210 449653
215 449653
220 449653
225 449653
230 449653
235 449654
240 449655
245 449655
250 449655
255 449655
260 449657
265 449657
270 449657
275 449658
280 449658
285 449658
290 449658
295 449659
300 449659
305 449660
310 449660
315 449660
320 449660
325 449661
330 449662
335 449662
340 449662
345 449662
350 449662
355 449663
360 449664
365 449664
370 449664
375 449664
380 449664
385 449664
390 449666
395 449666
400 449666
405 449666
410 449666
415 449667
420 449668
425 449668
430 449668
435 449668
440 449669
445 449669
450 449670
455 449670
460 449670
465 449670
470 449671
475 449671
480 449672
485 449672
490 449672
495 449673
500 449673
505 449673
510 449673
515 449674
520 449674
525 449675
530 449675
535 449675
540 449675
545 449676
550 449677
555 449677
560 449677
565 449677
570 449677
575 449678
580 449679
585 449679
590 449679
595 449679
600 449679
605 449681
610 449681
615 449681
620 449681
625 449681
630 449682
635 449682
640 449683
645 449683
650 449683
655 449683
660 449684
665 449684
670 449685
675 449685
680 449685
685 449686
690 449686
695 449686
700 449687
705 449687
710 449687
715 449688
720 449688
725 449688
730 449689
735 449689
740 449690
745 449690
750 449690
755 449690
760 449690
765 449691
770 449692
775 449692
780 449692
785 449692
790 449692
795 449694
800 449694
805 449694
810 449694
815 449694
820 449695
825 449696
830 449696
835 449696
840 449696
845 449696
850 449697
855 449697
860 449698
865 449698
870 449698
875 449699
880 449699
885 449699
890 449700
895 449700
900 449700
905 449701
910 449701
915 449701
920 449701
925 449702
930 449703
935 449703
940 449703
945 449703
950 449703
955 449704
960 449705
965 449705
970 449705
975 449705
980 449705
985 449707
990 449707
995 449707
1000 449707
1005 449707
1010 449708
1015 449708
1020 449709
1025 449709
1030 449709
1035 449709
1040 449710
1045 449710
1050 449711
1055 449711
1060 449711
1065 449712
1070 449712
1075 449712
1080 449713
1085 449713
1090 449713
1095 449714
1100 449714
1105 449714
1110 449715
1115 449715
1120 449716
1125 449716
1130 449716
1135 449716
1140 449716
1145 449717
1150 449718
1155 449718
1160 449718
1165 449718
1170 449718
1175 449720
1180 449720
1185 449720
1190 449720
1195 449720
1200 449720
1205 449722
1210 449722
1215 449722
1220 449722
1225 449722
1230 449723
1235 449724
1240 449724
1245 449724
1250 449724
1255 449725
1260 449725
1265 449726
1270 449726
1275 449726
1280 449726
1285 449727
1290 449727
1295 449727
1300 449728
1305 449728
1310 449728
1315 449729
1320 449729
1325 449729
1330 449730
1335 449730
1340 449731
1345 449731
1350 449731
1355 449731
1360 449732
1365 449732
1370 449733
1375 449733
1380 449733
1385 449733
1390 449733
1395 449735
1400 449735
1405 449735
1410 449735
1415 449735
1420 449736
1425 449737
1430 449737
1435 449737
1440 449737
1445 449737
1450 449738
1455 449738
1460 449739
1465 449739
1470 449739
1475 449740
1480 449740
1485 449740
1490 449741
1495 449741
1500 449742
1505 449742
1510 449742
1515 449742
1520 449743
1525 449743
1530 449744
1535 449744
1540 449744
1545 449744
1550 449744
1555 449746
1560 449746
1565 449746
1570 449746
1575 449746
1580 449746
1585 449748
1590 449748
1595 449748
1600 449748
1605 449748
1610 449749
1615 449750
1620 449750
1625 449750
1630 449750
1635 449751
1640 449751
1645 449751
1650 449752
1655 449752
1660 449752
1665 449753
1670 449753
1675 449753
1680 449754
1685 449754
1690 449755
1695 449755
1700 449755
1705 449755
1710 449756
1715 449756
1720 449757
1725 449757
1730 449757
1735 449757
1740 449758
1745 449759
1750 449759
1755 449759
1760 449759
1765 449759
1770 449759
1775 449761
1780 449761
1785 449761
1790 449761
1795 449761
1800 449762
1805 449763
1810 449763
1815 449763
1820 449763
1825 449764
1830 449764
1835 449765
1840 449765
1845 449765
1850 449765
1855 449766
1860 449766
1865 449767
1870 449767
1875 449767
1880 449768
1885 449768
1890 449768
1895 449768
1900 449769
1905 449769
1910 449770
1915 449770
1920 449770
1925 449770
1930 449771
1935 449772
1940 449772
1945 449772
1950 449772
1955 449772
1960 449774
1965 449774
1970 449774
1975 449774
1980 449774
1985 449774
1990 449775
1995 449776
2000 449776
2005 449776
2010 449776
2015 449777
2020 449777
2025 449778
2030 449778
2035 449778
2040 449778
2045 449779
2050 449779
2055 449779
2060 449780
2065 449780
2070 449780
2075 449781
2080 449781
2085 449781
2090 449782
2095 449782
2100 449783
2105 449783
2110 449783
2115 449783
2120 449784
2125 449785
2130 449785
2135 449785
2140 449785
2145 449785
2150 449786
2155 449787
2160 449787
2165 449787
2170 449787
2175 449787
2180 449788
2185 449789
2190 449789
2195 449789
2200 449789
2205 449789
2210 449790
2215 449791
2220 449791
2225 449791
2230 449791
2235 449792
2240 449792
2245 449793
2250 449793
2255 449793
2260 449794
2265 449794
2270 449794
2275 449795
2280 449795
2285 449795
2290 449796
2295 449796
2300 449796
2305 449796
2310 449797
2315 449798
2320 449798
2325 449798
2330 449798
2335 449798
2340 449799
2345 449800
2350 449800
2355 449800
2360 449800
2365 449800
2370 449802
2375 449802
2380 449802
2385 449802
2390 449802
2395 449802
2400 449804
2405 449804
2410 449804
2415 449804
2420 449804
2425 449805
2430 449806
2435 449806
2440 449806
2445 449806
2450 449807
2455 449807
2460 449807
2465 449808
2470 449808
2475 449808
2480 449809
2485 449809
2490 449809
2495 449810
2500 449810
2505 449811
2510 449811
2515 449811
2520 449811
2525 449812
2530 449812
2535 449813
2540 449813
2545 449813
2550 449813
2555 449813
2560 449815
2565 449815
2570 449815
2575 449815
2580 449815
2585 449816
2590 449817
2595 449817
2600 449817
2605 449817
2610 449817
2615 449818
2620 449819
2625 449819
2630 449819
2635 449819
2640 449820
2645 449820
2650 449820
2655 449821
2660 449821
2665 449821
2670 449822
2675 449822
2680 449822
2685 449822
2690 449823
2695 449824
2700 449824
2705 449824
2710 449824
2715 449824
2720 449825
2725 449826
2730 449826
2735 449826
2740 449826
2745 449826
2750 449828
2755 449828
2760 449828
2765 449828
2770 449828
2775 449828
2780 449829
2785 449830
2790 449830
2795 449830
2800 449830
2805 449830
2810 449831
2815 449831
2820 449831
2825 449832
2830 449832
2835 449832
2840 449832
2845 449833
2850 449833
2855 449833
2860 449833
2865 449834
2870 449834
2875 449835
2880 449835
2885 449835
2890 449835
2895 449835
2900 449836
2905 449837
2910 449837
2915 449837
2920 449837
2925 449837
2930 449837
2935 449838
2940 449839
2945 449839
2950 449839
2955 449839
2960 449839
2965 449839
2970 449840
2975 449840
2980 449841
2985 449841
2990 449841
2995 449841
3000 449842
3005 449842
3010 449842
3015 449842
3020 449843
3025 449843
3030 449844
3035 449844
3040 449844
3045 449844
3050 449844
3055 449844
3060 449846
3065 449846
3070 449846
3075 449846
3080 449846
3085 449846
3090 449847
3095 449848
3100 449848
3105 449848
3110 449848
3115 449848
3120 449848
3125 449849
3130 449849
3135 449850
3140 449850
3145 449850
3150 449850
3155 449851
3160 449851
3165 449851
3170 449851
3175 449852
3180 449852
3185 449853
3190 449853
3195 449853
3200 449853
3205 449853
3210 449853
3215 449855
3220 449855
3225 449855
3230 449855
3235 449855
3240 449855
3245 449855
3250 449856
3255 449856
3260 449857
3265 449857
3270 449858
3275 449858
3280 449858
3285 449858
3290 449858
3295 449858
3300 449860
3305 449860
3310 449860
3315 449860
3320 449860
3325 449860
3330 449860
3335 449861
3340 449862
3345 449862
3350 449862
3355 449862
3360 449862
3365 449863
3370 449863
3375 449864
3380 449864
3385 449864
3390 449864
3395 449865
3400 449865
3405 449865
3410 449865
3415 449866
3420 449866
3425 449867
3430 449867
3435 449867
3440 449867
3445 449867
3450 449867
3455 449868
3460 449869
3465 449869
3470 449869
3475 449869
3480 449869
3485 449869
3490 449870
3495 449871
3500 449871
3505 449871
3510 449871
3515 449871
3520 449872
3525 449872
3530 449872
3535 449873
3540 449873
3545 449873
3550 449874
3555 449874
3560 449874
3565 449874
3570 449874
3575 449875
3580 449876
3585 449876
3590 449876
3595 449876
3600 449876
3605 449876
3610 449877
3615 449878
3620 449878
3625 449878
3630 449878
3635 449878
3640 449878
3645 449879
3650 449880
3655 449880
3660 449880
3665 449880
3670 449880
3675 449881
3680 449881
3685 449881
3690 449882
3695 449882
3700 449882
3705 449883
3710 449883
3715 449883
3720 449883
3725 449883
3730 449884
3735 449884
3740 449885
3745 449885
3750 449885
3755 449885
3760 449885
3765 449885
3770 449887
3775 449887
3780 449887
3785 449887
3790 449887
3795 449887
3800 449888
3805 449888
3810 449889
3815 449889
3820 449889
3825 449889
3830 449890
3835 449890
3840 449890
3845 449890
3850 449890
3855 449890
3860 449891
3865 449891
3870 449892
3875 449892
3880 449892
3885 449892
3890 449892
3895 449893
3900 449894
3905 449894
3910 449894
3915 449894
3920 449894
3925 449894
3930 449894
3935 449896
3940 449896
3945 449896
3950 449896
3955 449896
3960 449896
3965 449897
3970 449897
3975 449898
3980 449898
3985 449898
3990 449898
3995 449899
4000 449899
4005 449899
4010 449899
4015 449900
4020 449900
4025 449901
4030 449901
4035 449901
4040 449901
4045 449901
4050 449901
4055 449902
4060 449903
4065 449903
4070 449903
4075 449903
4080 449903
4085 449903
4090 449905
4095 449905
4100 449905
4105 449905
4110 449905
4115 449905
4120 449906
4125 449906
4130 449906
4135 449907
4140 449907
4145 449907
4150 449908
4155 449908
4160 449908
4165 449908
4170 449909
4175 449909
4180 449909
4185 449910
4190 449910
4195 449910
4200 449910
4205 449910
4210 449911
4215 449912
4220 449912
4225 449912
4230 449912
4235 449912
4240 449912
4245 449913
4250 449914
4255 449914
4260 449914
4265 449914
4270 449914
4275 449915
4280 449915
4285 449915
4290 449916
4295 449916
4300 449916
4305 449916
4310 449917
4315 449917
4320 449917
4325 449917
4330 449918
4335 449918
4340 449919
4345 449919
4350 449919
4355 449919
4360 449919
4365 449919
4370 449921
4375 449921
4380 449921
4385 449921
4390 449921
4395 449921
4400 449922
4405 449922
4410 449923
4415 449923
4420 449923
4425 449923
4430 449924
4435 449924
4440 449924
4445 449924
4450 449924
4455 449925
4460 449925
4465 449925
4470 449926
4475 449926
4480 449926
4485 449926
4490 449926
4495 449927
4500 449928
4505 449928
4510 449928
4515 449928
4520 449928
4525 449928
4530 449929
4535 449930
4540 449930
4545 449930
4550 449930
4555 449930
4560 449931
4565 449931
4570 449931
4575 449932
4580 449932
4585 449932
4590 449932
4595 449933
4600 449933
4605 449933
4610 449933
4615 449934
4620 449934
4625 449935
4630 449935
4635 449935
4640 449935
4645 449935
4650 449935
4655 449937
4660 449937
4665 449937
4670 449937
4675 449937
4680 449937
4685 449938
4690 449939
4695 449939
4700 449939
4705 449939
4710 449939
4715 449939
4720 449940
4725 449940
4730 449941
4735 449941
4740 449941
4745 449941
4750 449942
4755 449942
4760 449942
4765 449942
4770 449943
4775 449943
4780 449944
4785 449944
4790 449944
4795 449944
4800 449944
4805 449944
4810 449946
4815 449946
4820 449946
4825 449946
4830 449946
4835 449946
4840 449946
4845 449947
4850 449948
4855 449948
4860 449948
4865 449948
4870 449948
4875 449949
4880 449949
4885 449949
4890 449950
4895 449950
4900 449950
4905 449951
4910 449951
4915 449951
4920 449951
4925 449952
4930 449952
4935 449953
4940 449953
4945 449953
4950 449953
4955 449953
4960 449953
4965 449954
4970 449955
4975 449955
4980 449955
4985 449955
4990 449955
4995 449955
5000 449956
5005 449957
5010 449957
5015 449957
5020 449957
5025 449957
5030 449958
5035 449958
5040 449958
5045 449958
5050 449958
5055 449959
5060 449959
5065 449960
5070 449960
5075 449960
5080 449960
5085 449960
5090 449960
5095 449961
5100 449962
5105 449962
5110 449962
5115 449962
5120 449962
5125 449962
5130 449964
5135 449964
5140 449964
5145 449964
5150 449964
5155 449964
5160 449965
5165 449965
5170 449966
5175 449966
5180 449966
5185 449966
5190 449967
5195 449967
5200 449967
5205 449967
5210 449968
5215 449968
5220 449969
5225 449969
5230 449969
5235 449969
5240 449969
5245 449969
5250 449970
5255 449971
5260 449971
5265 449971
5270 449971
5275 449971
5280 449971
5285 449972
5290 449973
5295 449973
5300 449973
5305 449973
5310 449973
5315 449974
5320 449974
5325 449974
5330 449975
5335 449975
5340 449975
5345 449976
5350 449976
5355 449976
5360 449976
5365 449977
5370 449977
5375 449977
5380 449978
5385 449978
5390 449978
5395 449978
5400 449978
5405 449979
5410 449980
5415 449980
5420 449980
5425 449980
5430 449980
5435 449980
5440 449981
5445 449982
5450 449982
5455 449982
5460 449982
5465 449982
5470 449983
5475 449983
5480 449983
5485 449984
5490 449984
5495 449984
5500 449984
5505 449985
5510 449985
5515 449985
5520 449985
5525 449986
5530 449986
5535 449987
5540 449987
5545 449987
5550 449987
5555 449987
5560 449987
5565 449989
5570 449989
5575 449989
5580 449989
5585 449989
5590 449989
5595 449990
5600 449991
5605 449991
5610 449991
5615 449991
5620 449991
5625 449991
5630 449992
5635 449992
5640 449992
5645 449992
5650 449993
5655 449993
5660 449993
5665 449994
5670 449994
5675 449994
5680 449994
5685 449994
5690 449995
5695 449995
5700 449996
5705 449996
5710 449996
5715 449996
5720 449996
5725 449996
5730 449998
5735 449998
5740 449998
5745 449998
5750 449998
5755 449998
5760 449999
5765 449999
5770 450000
5775 450000
5780 450000
5785 450000
5790 450001
5795 450001
5800 450001
5805 450001
5810 450002
5815 450002
5820 450003
5825 450003
5830 450003
5835 450003
5840 450003
5845 450003
5850 450004
5855 450005
5860 450005
5865 450005
5870 450005
5875 450005
5880 450005
5885 450006
5890 450007
5895 450007
5900 450007
5905 450007
5910 450007
5915 450008
5920 450008
5925 450009
5930 450009
5935 450009
5940 450009
5945 450009
5950 450010
5955 450010
5960 450010
5965 450011
5970 450011
5975 450011
5980 450012
5985 450012
5990 450012
5995 450012
6000 450012
};
\addlegendentry{1 job}
\addplot [semithick, color1, mark=o, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table[y expr=(\thisrowno{1}-488558)/1000] {
0 488558
5 488558
10 488558
15 488559
20 488559
25 488560
30 488560
35 488560
40 488560
45 488561
50 488561
55 488561
60 488562
65 488562
70 488562
75 488562
80 488563
85 488563
90 488563
95 488563
100 488564
105 488564
110 488565
115 488565
120 488565
125 488565
130 488565
135 488565
140 488567
145 488567
150 488567
155 488567
160 488567
165 488567
170 488568
175 488569
180 488569
185 488569
190 488569
195 488569
200 488570
205 488570
210 488571
215 488571
220 488571
225 488571
230 488572
235 488572
240 488573
245 488573
250 488573
255 488574
260 488574
265 488575
270 488575
275 488576
280 488576
285 488576
290 488577
295 488577
300 488578
305 488578
310 488578
315 488578
320 488579
325 488580
330 488580
335 488580
340 488581
345 488581
350 488581
355 488581
360 488582
365 488582
370 488583
375 488583
380 488583
385 488584
390 488584
395 488585
400 488585
405 488585
410 488586
415 488586
420 488587
425 488587
430 488588
435 488588
440 488588
445 488589
450 488589
455 488590
460 488590
465 488590
470 488591
475 488591
480 488592
485 488592
490 488592
495 488593
500 488593
505 488594
510 488594
515 488594
520 488595
525 488595
530 488596
535 488596
540 488596
545 488597
550 488597
555 488598
560 488598
565 488598
570 488598
575 488599
580 488600
585 488600
590 488600
595 488600
600 488601
605 488602
610 488602
615 488602
620 488602
625 488604
630 488604
635 488604
640 488604
645 488604
650 488606
655 488606
660 488606
665 488606
670 488606
675 488608
680 488608
685 488608
690 488608
695 488608
700 488610
705 488610
710 488610
715 488610
720 488610
725 488611
730 488612
735 488612
740 488612
745 488612
750 488613
755 488614
760 488614
765 488614
770 488615
775 488615
780 488616
785 488616
790 488616
795 488617
800 488617
805 488618
810 488618
815 488618
820 488619
825 488619
830 488620
835 488620
840 488620
845 488621
850 488621
855 488622
860 488622
865 488622
870 488623
875 488623
880 488624
885 488624
890 488624
895 488625
900 488625
905 488625
910 488626
915 488626
920 488627
925 488627
930 488627
935 488627
940 488629
945 488629
950 488629
955 488629
960 488630
965 488631
970 488631
975 488631
980 488632
985 488632
990 488633
995 488633
1000 488633
1005 488634
1010 488634
1015 488635
1020 488635
1025 488635
1030 488636
1035 488636
1040 488636
1045 488637
1050 488637
1055 488638
1060 488638
1065 488638
1070 488639
1075 488639
1080 488640
1085 488640
1090 488640
1095 488641
1100 488641
1105 488642
1110 488642
1115 488642
1120 488643
1125 488643
1130 488644
1135 488644
1140 488644
1145 488645
1150 488646
1155 488646
1160 488646
1165 488646
1170 488647
1175 488648
1180 488648
1185 488648
1190 488648
1195 488648
1200 488650
1205 488650
1210 488650
1215 488650
1220 488650
1225 488652
1230 488652
1235 488652
1240 488652
1245 488652
1250 488654
1255 488654
1260 488654
1265 488654
1270 488654
1275 488656
1280 488656
1285 488656
1290 488656
1295 488657
1300 488658
1305 488658
1310 488658
1315 488658
1320 488659
1325 488660
1330 488660
1335 488660
1340 488660
1345 488661
1350 488661
1355 488662
1360 488662
1365 488662
1370 488663
1375 488663
1380 488664
1385 488664
1390 488664
1395 488665
1400 488665
1405 488666
1410 488666
1415 488666
1420 488667
1425 488667
1430 488668
1435 488668
1440 488668
1445 488669
1450 488669
1455 488670
1460 488670
1465 488671
1470 488671
1475 488671
1480 488672
1485 488672
1490 488673
1495 488673
1500 488673
1505 488674
1510 488674
1515 488675
1520 488675
1525 488675
1530 488675
1535 488675
1540 488677
1545 488677
1550 488677
1555 488678
1560 488678
1565 488679
1570 488679
1575 488679
1580 488680
1585 488680
1590 488681
1595 488681
1600 488681
1605 488682
1610 488682
1615 488683
1620 488683
1625 488683
1630 488684
1635 488684
1640 488685
1645 488685
1650 488686
1655 488686
1660 488686
1665 488687
1670 488687
1675 488688
1680 488688
1685 488688
1690 488688
1695 488689
1700 488690
1705 488690
1710 488690
1715 488690
1720 488691
1725 488692
1730 488692
1735 488692
1740 488692
1745 488693
1750 488694
1755 488694
1760 488694
1765 488694
1770 488695
1775 488696
1780 488696
1785 488696
1790 488696
1795 488697
1800 488698
1805 488698
1810 488698
1815 488698
1820 488699
1825 488700
1830 488700
1835 488700
1840 488700
1845 488701
1850 488702
1855 488702
1860 488702
1865 488702
1870 488703
1875 488704
1880 488704
1885 488704
1890 488704
1895 488705
1900 488706
1905 488706
1910 488706
1915 488706
1920 488707
1925 488708
1930 488708
1935 488708
1940 488708
1945 488709
1950 488710
1955 488710
1960 488710
1965 488710
1970 488711
1975 488711
1980 488712
1985 488712
1990 488712
1995 488713
2000 488713
2005 488714
2010 488714
2015 488715
2020 488715
2025 488715
2030 488716
2035 488716
2040 488717
2045 488717
2050 488717
2055 488718
2060 488718
2065 488719
2070 488719
2075 488719
2080 488720
2085 488720
2090 488721
2095 488721
2100 488721
2105 488722
2110 488722
2115 488723
2120 488723
2125 488723
2130 488723
2135 488723
2140 488725
2145 488725
2150 488725
2155 488726
2160 488726
2165 488727
2170 488727
2175 488727
2180 488728
2185 488728
2190 488729
2195 488729
2200 488730
2205 488730
2210 488730
2215 488731
2220 488731
2225 488732
2230 488732
2235 488732
2240 488733
2245 488733
2250 488734
2255 488734
2260 488734
2265 488735
2270 488735
2275 488736
2280 488736
2285 488736
2290 488736
2295 488737
2300 488738
2305 488738
2310 488738
2315 488738
2320 488739
2325 488740
2330 488740
2335 488740
2340 488740
2345 488742
2350 488742
2355 488742
2360 488742
2365 488742
2370 488744
2375 488744
2380 488744
2385 488744
2390 488744
2395 488746
2400 488746
2405 488746
2410 488746
2415 488746
2420 488748
2425 488748
2430 488748
2435 488748
2440 488748
2445 488749
2450 488750
2455 488750
2460 488750
2465 488750
2470 488751
2475 488752
2480 488752
2485 488752
2490 488752
2495 488753
2500 488754
2505 488754
2510 488754
2515 488754
2520 488755
2525 488756
2530 488756
2535 488756
2540 488757
2545 488757
2550 488758
2555 488758
2560 488758
2565 488759
2570 488759
2575 488760
2580 488760
2585 488760
2590 488761
2595 488761
2600 488761
2605 488762
2610 488762
2615 488763
2620 488763
2625 488763
2630 488764
2635 488764
2640 488765
2645 488765
2650 488765
2655 488766
2660 488766
2665 488767
2670 488767
2675 488767
2680 488768
2685 488768
2690 488769
2695 488769
2700 488769
2705 488770
2710 488771
2715 488771
2720 488771
2725 488771
2730 488771
2735 488773
2740 488773
2745 488773
2750 488773
2755 488774
2760 488775
2765 488775
2770 488775
2775 488776
2780 488776
2785 488776
2790 488777
2795 488777
2800 488778
2805 488778
2810 488778
2815 488778
2820 488779
2825 488779
2830 488780
2835 488780
2840 488780
2845 488780
2850 488780
2855 488781
2860 488782
2865 488782
2870 488782
2875 488782
2880 488782
2885 488782
2890 488782
2895 488784
2900 488784
2905 488784
2910 488784
2915 488784
2920 488784
2925 488785
2930 488785
2935 488786
2940 488786
2945 488786
2950 488786
2955 488787
2960 488787
2965 488787
2970 488787
2975 488788
2980 488788
2985 488788
2990 488789
2995 488789
3000 488789
3005 488789
3010 488790
3015 488790
3020 488791
3025 488791
3030 488791
3035 488791
3040 488791
3045 488791
3050 488793
3055 488793
3060 488793
3065 488793
3070 488793
3075 488793
3080 488794
3085 488794
3090 488795
3095 488795
3100 488795
3105 488795
3110 488796
3115 488796
3120 488796
3125 488796
3130 488797
3135 488797
3140 488797
3145 488798
3150 488798
3155 488798
3160 488798
3165 488798
3170 488799
3175 488800
3180 488800
3185 488800
3190 488800
3195 488800
3200 488800
3205 488801
3210 488802
3215 488802
3220 488802
3225 488802
3230 488802
3235 488803
3240 488803
3245 488803
3250 488804
3255 488804
3260 488804
3265 488804
3270 488805
3275 488805
3280 488805
3285 488805
3290 488806
3295 488806
3300 488807
3305 488807
3310 488807
3315 488807
3320 488807
3325 488807
3330 488808
3335 488808
3340 488809
3345 488809
3350 488809
3355 488810
3360 488810
3365 488810
3370 488810
3375 488810
3380 488811
3385 488812
3390 488812
3395 488812
3400 488812
3405 488812
3410 488812
3415 488813
3420 488814
3425 488814
3430 488814
3435 488814
3440 488814
3445 488814
3450 488815
3455 488815
3460 488816
3465 488816
3470 488816
3475 488816
3480 488817
3485 488817
3490 488817
3495 488817
3500 488818
3505 488818
3510 488819
3515 488819
3520 488819
3525 488819
3530 488819
3535 488819
3540 488821
3545 488821
3550 488821
3555 488821
3560 488821
3565 488821
3570 488821
3575 488822
3580 488823
3585 488823
3590 488823
3595 488823
3600 488823
3605 488824
3610 488824
3615 488824
3620 488825
3625 488825
3630 488825
3635 488826
3640 488826
3645 488826
3650 488826
3655 488826
3660 488827
3665 488828
3670 488828
3675 488828
3680 488828
3685 488828
3690 488828
3695 488828
3700 488830
3705 488830
3710 488830
3715 488830
3720 488830
3725 488830
3730 488831
3735 488831
3740 488832
3745 488832
3750 488832
3755 488832
3760 488833
3765 488833
3770 488833
3775 488833
3780 488834
3785 488834
3790 488835
3795 488835
3800 488835
3805 488835
3810 488835
3815 488836
3820 488836
3825 488837
3830 488837
3835 488837
3840 488837
3845 488837
3850 488837
3855 488839
3860 488839
3865 488839
3870 488839
3875 488839
3880 488839
3885 488840
3890 488840
3895 488841
3900 488841
3905 488841
3910 488841
3915 488841
3920 488842
3925 488842
3930 488842
3935 488842
3940 488843
3945 488843
3950 488843
3955 488844
3960 488844
3965 488844
3970 488844
3975 488844
3980 488845
3985 488846
3990 488846
3995 488846
4000 488846
4005 488846
4010 488846
4015 488847
4020 488848
4025 488848
4030 488848
4035 488848
4040 488848
4045 488849
4050 488849
4055 488849
4060 488850
4065 488850
4070 488850
4075 488850
4080 488851
4085 488851
4090 488851
4095 488851
4100 488852
4105 488852
4110 488853
4115 488853
4120 488853
4125 488853
4130 488853
4135 488853
4140 488855
4145 488855
4150 488855
4155 488855
4160 488855
4165 488855
4170 488856
4175 488856
4180 488857
4185 488857
4190 488857
4195 488857
4200 488857
4205 488858
4210 488858
4215 488859
4220 488859
4225 488859
4230 488859
4235 488860
4240 488860
4245 488860
4250 488860
4255 488861
4260 488861
4265 488862
4270 488862
4275 488862
4280 488862
4285 488862
4290 488862
4295 488864
4300 488864
4305 488864
4310 488864
4315 488864
4320 488864
4325 488864
4330 488865
4335 488866
4340 488866
4345 488866
4350 488866
4355 488866
4360 488867
4365 488867
4370 488867
4375 488868
4380 488868
4385 488868
4390 488869
4395 488869
4400 488869
4405 488869
4410 488869
4415 488870
4420 488871
4425 488871
4430 488871
4435 488871
4440 488871
4445 488871
4450 488871
4455 488873
4460 488873
4465 488873
4470 488873
4475 488873
4480 488873
4485 488874
4490 488874
4495 488875
4500 488875
4505 488875
4510 488875
4515 488876
4520 488876
4525 488876
4530 488876
4535 488876
4540 488877
4545 488877
4550 488878
4555 488878
4560 488878
4565 488878
4570 488878
4575 488878
4580 488879
4585 488880
4590 488880
4595 488880
4600 488880
4605 488880
4610 488880
4615 488882
4620 488882
4625 488882
4630 488882
4635 488882
4640 488882
4645 488883
4650 488883
4655 488884
4660 488884
4665 488884
4670 488884
4675 488884
4680 488885
4685 488885
4690 488885
4695 488886
4700 488886
4705 488886
4710 488887
4715 488887
4720 488887
4725 488887
4730 488887
4735 488888
4740 488889
4745 488889
4750 488889
4755 488889
4760 488889
4765 488889
4770 488890
4775 488891
4780 488891
4785 488891
4790 488891
4795 488891
4800 488891
4805 488892
4810 488892
4815 488893
4820 488893
4825 488893
4830 488893
4835 488894
4840 488894
4845 488894
4850 488894
4855 488895
4860 488895
4865 488896
4870 488896
4875 488896
4880 488896
4885 488896
4890 488896
4895 488898
4900 488898
4905 488898
4910 488898
4915 488898
4920 488898
4925 488898
4930 488899
4935 488900
4940 488900
4945 488900
4950 488900
4955 488900
4960 488901
4965 488901
4970 488901
4975 488902
4980 488902
4985 488902
4990 488903
4995 488903
5000 488903
5005 488903
5010 488903
5015 488904
5020 488905
5025 488905
5030 488905
5035 488905
5040 488905
5045 488905
5050 488905
5055 488907
5060 488907
5065 488907
5070 488907
5075 488907
5080 488907
5085 488908
5090 488908
5095 488909
5100 488909
5105 488909
5110 488909
5115 488910
5120 488910
5125 488910
5130 488910
5135 488910
5140 488911
5145 488911
5150 488912
5155 488912
5160 488912
5165 488912
5170 488912
5175 488912
5180 488914
5185 488914
5190 488914
5195 488914
5200 488914
5205 488914
5210 488915
5215 488916
5220 488916
5225 488916
5230 488916
5235 488916
5240 488916
5245 488917
5250 488917
5255 488918
5260 488918
5265 488918
5270 488918
5275 488919
5280 488919
5285 488919
5290 488919
5295 488920
5300 488920
5305 488921
5310 488921
5315 488921
5320 488921
5325 488921
5330 488921
5335 488922
5340 488923
5345 488923
5350 488923
5355 488923
5360 488923
5365 488923
5370 488924
5375 488925
5380 488925
5385 488925
5390 488925
5395 488925
5400 488926
5405 488926
5410 488926
5415 488927
5420 488927
5425 488927
5430 488928
5435 488928
5440 488928
5445 488928
5450 488928
5455 488929
5460 488930
5465 488930
5470 488930
5475 488930
5480 488930
5485 488930
5490 488930
5495 488932
5500 488932
5505 488932
5510 488932
5515 488932
5520 488932
5525 488933
5530 488933
5535 488934
5540 488934
5545 488934
5550 488934
5555 488935
5560 488935
5565 488935
5570 488935
5575 488936
5580 488936
5585 488936
5590 488937
5595 488937
5600 488937
5605 488937
5610 488937
5615 488938
5620 488939
5625 488939
5630 488939
5635 488939
5640 488939
5645 488939
5650 488940
5655 488941
5660 488941
5665 488941
5670 488941
5675 488941
5680 488942
5685 488942
5690 488942
5695 488943
5700 488943
5705 488943
5710 488943
5715 488944
5720 488944
5725 488944
5730 488944
5735 488945
5740 488945
5745 488945
5750 488946
5755 488946
5760 488946
5765 488946
5770 488946
5775 488947
5780 488948
5785 488948
5790 488948
5795 488948
5800 488948
5805 488948
5810 488949
5815 488950
5820 488950
5825 488950
5830 488950
5835 488950
5840 488950
5845 488951
5850 488951
5855 488952
5860 488952
5865 488952
5870 488952
5875 488953
5880 488953
5885 488953
5890 488953
5895 488954
5900 488954
5905 488955
5910 488955
5915 488955
5920 488955
5925 488955
5930 488955
5935 488957
5940 488957
5945 488957
5950 488957
5955 488957
5960 488957
5965 488957
5970 488958
5975 488959
5980 488959
5985 488959
5990 488959
5995 488959
6000 488960

};
\addlegendentry{2 jobs}
\addplot [semithick, color2, mark=square*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table[y expr=(\thisrowno{1}-379770)/1000] {%
0 379770
5 379770
10 379771
15 379771
20 379771
25 379771
30 379771
35 379772
40 379773
45 379773
50 379773
55 379773
60 379773
65 379773
70 379773
75 379775
80 379775
85 379775
90 379775
95 379775
100 379775
105 379776
110 379777
115 379777
120 379777
125 379777
130 379777
135 379778
140 379778
145 379779
150 379779
155 379779
160 379779
165 379780
170 379780
175 379780
180 379781
185 379781
190 379781
195 379782
200 379782
205 379782
210 379783
215 379783
220 379784
225 379784
230 379785
235 379785
240 379786
245 379786
250 379786
255 379787
260 379787
265 379788
270 379788
275 379788
280 379789
285 379790
290 379790
295 379790
300 379790
305 379791
310 379792
315 379792
320 379792
325 379793
330 379794
335 379794
340 379794
345 379794
350 379795
355 379796
360 379796
365 379796
370 379797
375 379798
380 379798
385 379798
390 379798
395 379799
400 379800
405 379800
410 379800
415 379800
420 379802
425 379802
430 379802
435 379802
440 379803
445 379804
450 379804
455 379804
460 379804
465 379806
470 379806
475 379806
480 379806
485 379806
490 379808
495 379808
500 379808
505 379808
510 379809
515 379810
520 379810
525 379810
530 379810
535 379811
540 379812
545 379812
550 379812
555 379813
560 379814
565 379814
570 379814
575 379815
580 379815
585 379816
590 379816
595 379817
600 379817
605 379818
610 379818
615 379818
620 379819
625 379819
630 379820
635 379820
640 379821
645 379821
650 379821
655 379822
660 379822
665 379823
670 379823
675 379824
680 379824
685 379825
690 379825
695 379825
700 379826
705 379826
710 379827
715 379827
720 379827
725 379828
730 379829
735 379829
740 379829
745 379830
750 379830
755 379831
760 379831
765 379831
770 379832
775 379833
780 379833
785 379833
790 379833
795 379834
800 379835
805 379835
810 379835
815 379836
820 379837
825 379837
830 379837
835 379837
840 379838
845 379839
850 379839
855 379839
860 379840
865 379841
870 379841
875 379841
880 379841
885 379842
890 379843
895 379843
900 379843
905 379843
910 379845
915 379845
920 379845
925 379845
930 379847
935 379847
940 379847
945 379847
950 379847
955 379849
960 379849
965 379849
970 379849
975 379850
980 379851
985 379851
990 379851
995 379851
1000 379853
1005 379853
1010 379853
1015 379853
1020 379854
1025 379855
1030 379855
1035 379855
1040 379855
1045 379857
1050 379857
1055 379857
1060 379857
1065 379858
1070 379859
1075 379859
1080 379859
1085 379859
1090 379860
1095 379861
1100 379861
1105 379861
1110 379862
1115 379863
1120 379863
1125 379863
1130 379864
1135 379865
1140 379865
1145 379865
1150 379865
1155 379866
1160 379867
1165 379867
1170 379867
1175 379868
1180 379868
1185 379869
1190 379869
1195 379870
1200 379870
1205 379871
1210 379871
1215 379871
1220 379872
1225 379872
1230 379873
1235 379873
1240 379874
1245 379874
1250 379875
1255 379875
1260 379876
1265 379876
1270 379876
1275 379877
1280 379877
1285 379878
1290 379878
1295 379878
1300 379879
1305 379880
1310 379880
1315 379880
1320 379881
1325 379881
1330 379882
1335 379882
1340 379882
1345 379883
1350 379884
1355 379884
1360 379884
1365 379885
1370 379885
1375 379886
1380 379886
1385 379886
1390 379887
1395 379888
1400 379888
1405 379888
1410 379888
1415 379889
1420 379890
1425 379890
1430 379890
1435 379891
1440 379892
1445 379892
1450 379892
1455 379892
1460 379893
1465 379894
1470 379894
1475 379894
1480 379894
1485 379896
1490 379896
1495 379896
1500 379896
1505 379897
1510 379898
1515 379898
1520 379898
1525 379898
1530 379900
1535 379900
1540 379900
1545 379900
1550 379902
1555 379902
1560 379902
1565 379902
1570 379902
1575 379904
1580 379904
1585 379904
1590 379904
1595 379905
1600 379906
1605 379906
1610 379906
1615 379906
1620 379908
1625 379908
1630 379908
1635 379908
1640 379909
1645 379910
1650 379910
1655 379910
1660 379911
1665 379911
1670 379912
1675 379912
1680 379912
1685 379913
1690 379914
1695 379914
1700 379914
1705 379915
1710 379916
1715 379916
1720 379916
1725 379916
1730 379917
1735 379918
1740 379918
1745 379918
1750 379919
1755 379919
1760 379920
1765 379920
1770 379921
1775 379921
1780 379922
1785 379922
1790 379922
1795 379923
1800 379923
1805 379924
1810 379924
1815 379925
1820 379925
1825 379925
1830 379926
1835 379926
1840 379927
1845 379927
1850 379928
1855 379928
1860 379929
1865 379929
1870 379929
1875 379930
1880 379930
1885 379931
1890 379931
1895 379932
1900 379932
1905 379933
1910 379933
1915 379933
1920 379934
1925 379935
1930 379935
1935 379935
1940 379935
1945 379936
1950 379937
1955 379937
1960 379937
1965 379938
1970 379939
1975 379939
1980 379939
1985 379939
1990 379940
1995 379941
2000 379941
2005 379941
2010 379942
2015 379943
2020 379943
2025 379943
2030 379943
2035 379945
2040 379945
2045 379945
2050 379945
2055 379945
2060 379947
2065 379947
2070 379947
2075 379947
2080 379949
2085 379949
2090 379949
2095 379949
2100 379949
2105 379951
2110 379951
2115 379951
2120 379951
2125 379953
2130 379953
2135 379953
2140 379953
2145 379953
2150 379955
2155 379955
2160 379955
2165 379955
2170 379957
2175 379957
2180 379957
2185 379957
2190 379957
2195 379959
2200 379959
2205 379959
2210 379959
2215 379960
2220 379961
2225 379961
2230 379961
2235 379962
2240 379963
2245 379963
2250 379963
2255 379963
2260 379964
2265 379965
2270 379965
2275 379965
2280 379966
2285 379966
2290 379967
2295 379967
2300 379967
2305 379968
2310 379969
2315 379969
2320 379969
2325 379970
2330 379970
2335 379971
2340 379971
2345 379971
2350 379972
2355 379973
2360 379973
2365 379973
2370 379974
2375 379974
2380 379975
2385 379975
2390 379976
2395 379976
2400 379977
2405 379977
2410 379978
2415 379978
2420 379978
2425 379979
2430 379979
2435 379980
2440 379980
2445 379980
2450 379981
2455 379982
2460 379982
2465 379982
2470 379983
2475 379983
2480 379984
2485 379984
2490 379984
2495 379985
2500 379986
2505 379986
2510 379986
2515 379987
2520 379987
2525 379988
2530 379988
2535 379988
2540 379989
2545 379990
2550 379990
2555 379990
2560 379990
2565 379992
2570 379992
2575 379992
2580 379992
2585 379993
2590 379994
2595 379994
2600 379994
2605 379994
2610 379996
2615 379996
2620 379996
2625 379996
2630 379997
2635 379998
2640 379998
2645 379998
2650 379998
2655 380000
2660 380000
2665 380000
2670 380000
2675 380001
2680 380002
2685 380002
2690 380002
2695 380002
2700 380004
2705 380004
2710 380004
2715 380004
2720 380005
2725 380006
2730 380006
2735 380006
2740 380006
2745 380008
2750 380008
2755 380008
2760 380008
2765 380009
2770 380010
2775 380010
2780 380010
2785 380010
2790 380012
2795 380012
2800 380012
2805 380012
2810 380013
2815 380014
2820 380014
2825 380014
2830 380015
2835 380015
2840 380016
2845 380016
2850 380016
2855 380017
2860 380018
2865 380018
2870 380018
2875 380019
2880 380019
2885 380020
2890 380020
2895 380020
2900 380021
2905 380021
2910 380022
2915 380022
2920 380023
2925 380023
2930 380024
2935 380024
2940 380024
2945 380025
2950 380025
2955 380026
2960 380026
2965 380026
2970 380027
2975 380028
2980 380028
2985 380028
2990 380029
2995 380029
3000 380030
3005 380030
3010 380031
3015 380031
3020 380031
3025 380032
3030 380032
3035 380033
3040 380033
3045 380034
3050 380034
3055 380035
3060 380035
3065 380035
3070 380036
3075 380036
3080 380037
3085 380037
3090 380038
3095 380038
3100 380039
3105 380039
3110 380039
3115 380040
3120 380041
3125 380041
3130 380041
3135 380041
3140 380042
3145 380043
3150 380043
3155 380043
3160 380044
3165 380045
3170 380045
3175 380045
3180 380045
3185 380046
3190 380047
3195 380047
3200 380047
3205 380047
3210 380049
3215 380049
3220 380049
3225 380049
3230 380050
3235 380051
3240 380051
3245 380051
3250 380051
3255 380053
3260 380053
3265 380053
3270 380053
3275 380055
3280 380055
3285 380055
3290 380055
3295 380055
3300 380057
3305 380057
3310 380057
3315 380057
3320 380059
3325 380059
3330 380059
3335 380059
3340 380059
3345 380061
3350 380061
3355 380061
3360 380061
3365 380062
3370 380063
3375 380063
3380 380063
3385 380063
3390 380065
3395 380065
3400 380065
3405 380065
3410 380066
3415 380067
3420 380067
3425 380067
3430 380067
3435 380068
3440 380069
3445 380069
3450 380069
3455 380070
3460 380071
3465 380071
3470 380071
3475 380072
3480 380072
3485 380073
3490 380073
3495 380073
3500 380074
3505 380075
3510 380075
3515 380075
3520 380076
3525 380076
3530 380077
3535 380077
3540 380077
3545 380078
3550 380078
3555 380079
3560 380079
3565 380080
3570 380080
3575 380081
3580 380081
3585 380081
3590 380082
3595 380082
3600 380083
3605 380083
3610 380084
3615 380084
3620 380085
3625 380085
3630 380086
3635 380086
3640 380086
3645 380087
3650 380087
3655 380088
3660 380088
3665 380088
3670 380089
3675 380090
3680 380090
3685 380090
3690 380091
3695 380091
3700 380092
3705 380092
3710 380092
3715 380093
3720 380094
3725 380094
3730 380094
3735 380094
3740 380095
3745 380096
3750 380096
3755 380096
3760 380097
3765 380098
3770 380098
3775 380098
3780 380098
3785 380099
3790 380100
3795 380100
3800 380100
3805 380101
3810 380102
3815 380102
3820 380102
3825 380102
3830 380104
3835 380104
3840 380104
3845 380104
3850 380105
3855 380106
3860 380106
3865 380106
3870 380106
3875 380108
3880 380108
3885 380108
3890 380108
3895 380108
3900 380110
3905 380110
3910 380110
3915 380110
3920 380112
3925 380112
3930 380112
3935 380112
3940 380112
3945 380114
3950 380114
3955 380114
3960 380114
3965 380116
3970 380116
3975 380116
3980 380116
3985 380117
3990 380118
3995 380118
4000 380118
4005 380118
4010 380119
4015 380120
4020 380120
4025 380120
4030 380121
4035 380122
4040 380122
4045 380122
4050 380123
4055 380123
4060 380124
4065 380124
4070 380124
4075 380125
4080 380126
4085 380126
4090 380126
4095 380127
4100 380127
4105 380128
4110 380128
4115 380128
4120 380129
4125 380130
4130 380130
4135 380130
4140 380131
4145 380131
4150 380132
4155 380132
4160 380132
4165 380133
4170 380133
4175 380134
4180 380134
4185 380135
4190 380135
4195 380135
4200 380136
4205 380136
4210 380137
4215 380137
4220 380137
4225 380138
4230 380138
4235 380139
4240 380139
4245 380139
4250 380139
4255 380140
4260 380140
4265 380141
4270 380141
4275 380141
4280 380141
4285 380141
4290 380142
4295 380143
4300 380143
4305 380143
4310 380143
4315 380143
4320 380143
4325 380143
4330 380145
4335 380145
4340 380145
4345 380145
4350 380145
4355 380145
4360 380146
4365 380146
4370 380147
4375 380147
4380 380147
4385 380147
4390 380148
4395 380148
4400 380148
4405 380149
4410 380149
4415 380149
4420 380150
4425 380150
4430 380150
4435 380150
4440 380150
4445 380151
4450 380151
4455 380152
4460 380152
4465 380152
4470 380152
4475 380152
4480 380152
4485 380154
4490 380154
4495 380154
4500 380154
4505 380154
4510 380154
4515 380155
4520 380155
4525 380156
4530 380156
4535 380156
4540 380156
4545 380157
4550 380157
4555 380157
4560 380157
4565 380158
4570 380158
4575 380159
4580 380159
4585 380159
4590 380159
4595 380159
4600 380159
4605 380160
4610 380161
4615 380161
4620 380161
4625 380161
4630 380161
4635 380161
4640 380162
4645 380163
4650 380163
4655 380163
4660 380163
4665 380163
4670 380164
4675 380164
4680 380164
4685 380165
4690 380165
4695 380165
4700 380165
4705 380166
4710 380167
4715 380167
4720 380167
4725 380167
4730 380167
4735 380168
4740 380168
4745 380168
4750 380169
4755 380169
4760 380169
4765 380170
4770 380170
4775 380170
4780 380170
4785 380170
4790 380171
4795 380171
4800 380172
4805 380172
4810 380172
4815 380172
4820 380172
4825 380172
4830 380174
4835 380174
4840 380174
4845 380174
4850 380174
4855 380174
4860 380175
4865 380175
4870 380176
4875 380176
4880 380176
4885 380176
4890 380177
4895 380177
4900 380177
4905 380177
4910 380178
4915 380178
4920 380178
4925 380179
4930 380179
4935 380179
4940 380179
4945 380179
4950 380180
4955 380181
4960 380181
4965 380181
4970 380181
4975 380181
4980 380181
4985 380182
4990 380183
4995 380183
5000 380183
5005 380183
5010 380183
5015 380183
5020 380184
5025 380184
5030 380185
5035 380185
5040 380185
5045 380185
5050 380186
5055 380186
5060 380186
5065 380186
5070 380187
5075 380187
5080 380188
5085 380188
5090 380188
5095 380188
5100 380188
5105 380188
5110 380190
5115 380190
5120 380190
5125 380190
5130 380190
5135 380190
5140 380190
5145 380191
5150 380192
5155 380192
5160 380192
5165 380192
5170 380192
5175 380193
5180 380193
5185 380193
5190 380194
5195 380194
5200 380194
5205 380195
5210 380195
5215 380195
5220 380195
5225 380195
5230 380196
5235 380197
5240 380197
5245 380197
5250 380197
5255 380197
5260 380197
5265 380197
5270 380199
5275 380199
5280 380199
5285 380199
5290 380199
5295 380199
5300 380200
5305 380200
5310 380201
5315 380201
5320 380201
5325 380201
5330 380202
5335 380202
5340 380202
5345 380202
5350 380203
5355 380203
5360 380203
5365 380204
5370 380204
5375 380204
5380 380204
5385 380204
5390 380205
5395 380205
5400 380206
5405 380206
5410 380206
5415 380206
5420 380206
5425 380206
5430 380208
5435 380208
5440 380208
5445 380208
5450 380208
5455 380208
5460 380209
5465 380209
5470 380210
5475 380210
5480 380210
5485 380210
5490 380211
5495 380211
5500 380211
5505 380211
5510 380212
5515 380212
5520 380212
5525 380213
5530 380213
5535 380213
5540 380213
5545 380213
5550 380214
5555 380215
5560 380215
5565 380215
5570 380215
5575 380215
5580 380215
5585 380216
5590 380217
5595 380217
5600 380217
5605 380217
5610 380217
5615 380218
5620 380218
5625 380218
5630 380219
5635 380219
5640 380219
5645 380219
5650 380220
5655 380220
5660 380220
5665 380220
5670 380221
5675 380221
5680 380222
5685 380222
5690 380222
5695 380222
5700 380222
5705 380222
5710 380224
5715 380224
5720 380224
5725 380224
5730 380224
5735 380224
5740 380225
5745 380225
5750 380226
5755 380226
5760 380226
5765 380226
5770 380226
5775 380227
5780 380227
5785 380227
5790 380228
5795 380228
5800 380228
5805 380229

};
\addlegendentry{4 jobs}
\addplot [semithick, color2,mark=triangle*, mark size=3, mark options={solid,fill=red,draw=red}]
table[y expr=(\thisrowno{1}-272285)/1000]{
2795 272474
};
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid,fill=red,draw=red}]
table[y expr=(\thisrowno{1}-278223)/1000]{
2845 278446
};
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid,fill=red,draw=red}]
table[y expr=(\thisrowno{1}-379770)/1000] {
3785 380099
};
\end{axis}
\node[text width=8cm] at (3.5,-1.5) {Filled markers indicate the end of jobs};

\end{tikzpicture}


==> results/energy_amd_seq.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[font=\Large]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0,0,0}
\definecolor{color6}{rgb}{0.07, 0.04, 0.56}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.05,1.18)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Time (SEC)},
xmin=0, xmax=5310,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
xmajorgrids,
ymajorgrids,
ylabel={Total energy consumption (kWh)},
ymin=0, ymax=0.4,
ytick style={color=black},
ytick={0.05, 0.1,0.15,0.2,0.25,0.3,0.35,0.4},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
 y label style={at={(axis description cs:-0.05,.5)}}
]
\addplot [semithick, olive, mark=star, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table[y expr=(\thisrowno{1}-278785)/1000] {%
0 278785
5 278785
10 278785
15 278786
20 278786
25 278786
30 278787
35 278787
40 278787
45 278788
50 278788
55 278788
60 278788
65 278788
70 278789
75 278789
80 278790
85 278790
90 278790
95 278790
100 278790
105 278790
110 278792
115 278792
120 278792
125 278792
130 278792
135 278792
140 278793
145 278793
150 278794
155 278794
160 278794
165 278794
170 278795
175 278795
180 278795
185 278795
190 278796
195 278796
200 278796
205 278797
210 278797
215 278797
220 278797
225 278798
230 278798
235 278799
240 278799
245 278799
250 278799
255 278799
260 278800
265 278801
270 278801
275 278801
280 278801
285 278801
290 278801
295 278803
300 278803
305 278803
310 278803
315 278803
320 278804
325 278805
330 278805
335 278805
340 278805
345 278806
350 278807
355 278807
360 278807
365 278807
370 278808
375 278809
380 278809
385 278809
390 278809
395 278811
400 278811
405 278811
410 278811
415 278812
420 278813
425 278813
430 278813
435 278813
440 278814
445 278815
450 278815
455 278815
460 278816
465 278816
470 278817
475 278817
480 278817
485 278818
490 278819
495 278819
500 278819
505 278819
510 278820
515 278821
520 278821
525 278821
530 278821
535 278822
540 278823
545 278823
550 278823
555 278824
560 278824
565 278825
570 278825
575 278825
580 278826
585 278827
590 278827
595 278827
600 278827
605 278827
610 278829
615 278829
620 278829
625 278829
630 278830
635 278831
640 278831
645 278831
650 278831
655 278832
660 278833
665 278833
670 278833
675 278833
680 278834
685 278835
690 278835
695 278835
700 278836
705 278837
710 278837
715 278837
720 278837
725 278838
730 278839
735 278839
740 278839
745 278839
750 278840
755 278841
760 278841
765 278841
770 278842
775 278842
780 278843
785 278843
790 278843
795 278844
800 278845
805 278845
810 278845
815 278846
820 278846
825 278847
830 278847
835 278847
840 278848
845 278848
850 278849
855 278849
860 278849
865 278850
870 278850
875 278851
880 278851
885 278852
890 278852
895 278853
900 278853
905 278853
910 278854
915 278854
920 278855
925 278855
930 278855
935 278856
940 278856
945 278857
950 278857
955 278858
960 278858
965 278858
970 278859
975 278859
980 278860
985 278860
990 278861
995 278861
1000 278861
1005 278862
1010 278862
1015 278863
1020 278863
1025 278864
1030 278864
1035 278864
1040 278865
1045 278865
1050 278866
1055 278866
1060 278866
1065 278867
1070 278868
1075 278868
1080 278868
1085 278869
1090 278869
1095 278870
1100 278870
1105 278870
1110 278871
1115 278871
1120 278872
1125 278872
1130 278872
1135 278873
1140 278874
1145 278874
1150 278874
1155 278874
1160 278875
1165 278876
1170 278876
1175 278876
1180 278876
1185 278878
1190 278878
1195 278878
1200 278878
1205 278879
1210 278880
1215 278880
1220 278880
1225 278880
1230 278881
1235 278882
1240 278882
1245 278882
1250 278882
1255 278884
1260 278884
1265 278884
1270 278884
1275 278885
1280 278886
1285 278886
1290 278886
1295 278886
1300 278887
1305 278888
1310 278888
1315 278888
1320 278889
1325 278889
1330 278890
1335 278890
1340 278890
1345 278891
1350 278892
1355 278892
1360 278892
1365 278892
1370 278893
1375 278894
1380 278894
1385 278894
1390 278895
1395 278895
1400 278896
1405 278896
1410 278896
1415 278897
1420 278897
1425 278898
1430 278898
1435 278898
1440 278899
1445 278899
1450 278900
1455 278900
1460 278901
1465 278901
1470 278902
1475 278902
1480 278902
1485 278903
1490 278903
1495 278904
1500 278904
1505 278905
1510 278905
1515 278905
1520 278906
1525 278906
1530 278907
1535 278907
1540 278907
1545 278908
1550 278908
1555 278909
1560 278909
1565 278910
1570 278910
1575 278910
1580 278911
1585 278911
1590 278912
1595 278912
1600 278913
1605 278913
1610 278913
1615 278914
1620 278914
1625 278915
1630 278915
1635 278915
1640 278916
1645 278917
1650 278917
1655 278917
1660 278917
1665 278918
1670 278919
1675 278919
1680 278919
1685 278920
1690 278920
1695 278921
1700 278921
1705 278921
1710 278922
1715 278923
1720 278923
1725 278923
1730 278923
1735 278924
1740 278925
1745 278925
1750 278925
1755 278925
1760 278926
1765 278927
1770 278927
1775 278927
1780 278927
1785 278929
1790 278929
1795 278929
1800 278929
1805 278931
1810 278931
1815 278931
1820 278931
1825 278931
1830 278933
1835 278933
1840 278933
1845 278933
1850 278934
1855 278935
1860 278935
1865 278935
1870 278935
1875 278936
1880 278937
1885 278937
1890 278937
1895 278937
1900 278938
1905 278939
1910 278939
1915 278939
1920 278940
1925 278941
1930 278941
1935 278941
1940 278941
1945 278942
1950 278943
1955 278943
1960 278943
1965 278944
1970 278944
1975 278945
1980 278945
1985 278945
1990 278946
1995 278946
2000 278947
2005 278947
2010 278947
2015 278948
2020 278949
2025 278949
2030 278949
2035 278950
2040 278950
2045 278951
2050 278951
2055 278951
2060 278952
2065 278952
2070 278953
2075 278953
2080 278953
2085 278954
2090 278954
2095 278955
2100 278955
2105 278956
2110 278956
2115 278957
2120 278957
2125 278957
2130 278958
2135 278958
2140 278959
2145 278959
2150 278959
2155 278960
2160 278960
2165 278961
2170 278961
2175 278962
2180 278962
2185 278963
2190 278963
2195 278963
2200 278964
2205 278964
2210 278965
2215 278965
2220 278965
2225 278966
2230 278966
2235 278967
2240 278967
2245 278968
2250 278968
2255 278968
2260 278969
2265 278969
2270 278970
2275 278970
2280 278970
2285 278971
2290 278972
2295 278972
2300 278972
2305 278973
2310 278973
2315 278974
2320 278974
2325 278974
2330 278975
2335 278975
2340 278976
2345 278976
2350 278976
2355 278977
2360 278978
2365 278978
2370 278978
2375 278978
2380 278979
2385 278980
2390 278980
2395 278980
2400 278980
2405 278982
2410 278982
2415 278982
2420 278982
2425 278983
2430 278984
2435 278984
2440 278984
2445 278984
2450 278985
2455 278986
2460 278986
2465 278986
2470 278986
2475 278988
2480 278988
2485 278988
2490 278988
2495 278989
2500 278990
2505 278990
2510 278990
2515 278990
2520 278991
2525 278992
2530 278992
2535 278992
2540 278992
2545 278993
2550 278994
2555 278994
2560 278994
2565 278995
2570 278996
2575 278996
2580 278996
2585 278996
2590 278997
2595 278998
2600 278998
2605 278998
2610 278999
2615 278999
2620 279000
2625 279000
2630 279000
2635 279001
2640 279001
2645 279002
2650 279002
2655 279002
2660 279003
2665 279004
2670 279004
2675 279004
2680 279005
2685 279005
2690 279006
2695 279006
2700 279006
2705 279007
2710 279007
2715 279008
2720 279008
2725 279008
2730 279009
2735 279009
2740 279010
2745 279010
2750 279011
2755 279011
2760 279011
2765 279012
2770 279012
2775 279013
2780 279013
2785 279014
2790 279014
2795 279014
2800 279015
2805 279015
2810 279016
2815 279016
2820 279017
2825 279017
2830 279017
2835 279018
2840 279018
2845 279019
2850 279019
2855 279020
2860 279020
2865 279021
2870 279021
2875 279021
2880 279022
2885 279022
2890 279023
2895 279023
2900 279023
2905 279024
2910 279024
2915 279025
2920 279025
2925 279025
2930 279026
2935 279027
2940 279027
2945 279027
2950 279027
2955 279028
2960 279029
2965 279029
2970 279029
2975 279029
2980 279031
2985 279031
2990 279031
2995 279031
3000 279031
3005 279033
3010 279033
3015 279033
3020 279033
3025 279034
3030 279035
3035 279035
3040 279035
3045 279035
3050 279037
3055 279037
3060 279037
3065 279037
3070 279038
3075 279039
3080 279039
3085 279039
3090 279039
3095 279040
3100 279041
3105 279041
3110 279041
3115 279041
3120 279042
3125 279043
3130 279043
3135 279043
3140 279044
3145 279044
3150 279045
3155 279045
3160 279045
3165 279046
3170 279047
3175 279047
3180 279047
3185 279048
3190 279048
3195 279049
3200 279049
3205 279049
3210 279050
3215 279050
3220 279051
3225 279051
3230 279051
3235 279052
3240 279052
3245 279053
3250 279053
3255 279054
3260 279054
3265 279055
3270 279055
3275 279055
3280 279056
3285 279056
3290 279057
3295 279057
3300 279058
3305 279058
3310 279058
3315 279059
3320 279059
3325 279060
3330 279060
3335 279060
3340 279061
3345 279061
3350 279062
3355 279062
3360 279063
3365 279063
3370 279063
3375 279064
3380 279064
3385 279065
3390 279065
3395 279066
3400 279066
3405 279066
3410 279067
3415 279067
3420 279068
3425 279068
3430 279069
3435 279069
3440 279070
3445 279070
3450 279070
3455 279071
3460 279071
3465 279072
3470 279072
3475 279072
3480 279073
3485 279073
3490 279074
3495 279074
3500 279074
3505 279075
3510 279076
3515 279076
3520 279076
3525 279076
3530 279077
3535 279078
3540 279078
3545 279078
3550 279079
3555 279079
3560 279080
3565 279080
3570 279080
3575 279080
3580 279082
3585 279082
3590 279082
3595 279082
3600 279083
3605 279084
3610 279084
3615 279084
3620 279084
3625 279085
3630 279086
3635 279086
3640 279086
3645 279087
3650 279088
3655 279088
3660 279088
3665 279088
3670 279089
3675 279089
3680 279090
3685 279090
3690 279090
3695 279091
3700 279091
3705 279091
3710 279092
3715 279092
3720 279092
3725 279093
3730 279093
3735 279093
3740 279093
3745 279094
3750 279094
3755 279094
3760 279095
3765 279095
3770 279095
3775 279095
3780 279095
3785 279096
3790 279097
3795 279097
3800 279097
3805 279097
3810 279097
3815 279097
3820 279098
3825 279099
3830 279099
3835 279099
3840 279099
3845 279099
3850 279099
3855 279100
3860 279101
3865 279101
3870 279101
3875 279101
3880 279101
3885 279102
3890 279102
3895 279102
3900 279103
3905 279103
3910 279103
3915 279103
3920 279104
3925 279104
3930 279104
3935 279104
3940 279105
3945 279105
3950 279106
3955 279106
3960 279106
3965 279106
3970 279106
3975 279106
3980 279108
3985 279108
3990 279108
3995 279108
4000 279108
4005 279108
4010 279109
4015 279110
4020 279110
4025 279110
4030 279110
4035 279110
4040 279111
4045 279111
4050 279111
4055 279112
4060 279112
4065 279112
4070 279112
4075 279113
4080 279113
4085 279113
4090 279113
4095 279114
4100 279114
4105 279115
4110 279115
4115 279115
4120 279115
4125 279115
4130 279115
4135 279117
4140 279117
4145 279117
4150 279117
4155 279117
4160 279117
4165 279117
4170 279118
4175 279118
4180 279118
4185 279119
4190 279119
4195 279119
4200 279119
4205 279120
4210 279120
4215 279120
4220 279120
4225 279121
4230 279121
4235 279122
4240 279122
4245 279122
4250 279122
4255 279122
4260 279122
4265 279124
4270 279124
4275 279124
4280 279124
4285 279124
4290 279124
4295 279125
4300 279125
4305 279126
4310 279126
4315 279126
4320 279126
4325 279126
4330 279127
4335 279127
4340 279128
4345 279128
4350 279128
4355 279128
4360 279129
4365 279129
4370 279129
4375 279129
4380 279130
4385 279130
4390 279131
4395 279131
4400 279131
4405 279131
4410 279131
4415 279131
4420 279133
4425 279133
4430 279133
4435 279133
4440 279133
4445 279133
4450 279133
4455 279134
4460 279135
4465 279135
4470 279135
4475 279135
4480 279135
4485 279136
4490 279136
4495 279136
4500 279137
4505 279137
4510 279137
4515 279138
4520 279138
4525 279138
4530 279138
4535 279139
4540 279139
4545 279139
4550 279140
4555 279140
4560 279140
4565 279140
4570 279140
4575 279141
4580 279142
4585 279142
4590 279142
4595 279142
4600 279142
4605 279142
4610 279143
4615 279144
4620 279144
4625 279144
4630 279144
4635 279144
4640 279145
4645 279145
4650 279145
4655 279146
4660 279146
4665 279146
4670 279146
4675 279147
4680 279147
4685 279147
4690 279147
4695 279148
4700 279148
4705 279149
4710 279149
4715 279149
4720 279149
4725 279149
4730 279149
4735 279151
4740 279151
4745 279151
4750 279151
4755 279151
4760 279151
4765 279152
4770 279152
4775 279152
4780 279152
4785 279153
4790 279153
4795 279153
4800 279154
4805 279154
4810 279154
4815 279154
4820 279154
4825 279155
4830 279156
4835 279156
4840 279156
4845 279156
4850 279156
4855 279156
4860 279157
4865 279158
4870 279158
4875 279158
4880 279158
4885 279158
4890 279158
4895 279159
4900 279160
4905 279160
4910 279160
4915 279160
4920 279160
4925 279161
4930 279161
4935 279161
4940 279162
4945 279162
4950 279162
4955 279162
4960 279163
4965 279163
4970 279163
4975 279163
4980 279164
4985 279164
4990 279165
4995 279165
5000 279165
5005 279165
5010 279165
5015 279165
5020 279167
5025 279167
5030 279167
5035 279167
5040 279167
5045 279167
5050 279168
5055 279169
5060 279169
5065 279169
5070 279169
5075 279169
5080 279169
5085 279170
5090 279170
5095 279171
5100 279171
5105 279171
5110 279171
5115 279172
5120 279172
5125 279172
5130 279172
5135 279173
5140 279173
5145 279174
5150 279174
5155 279174
5160 279174
5165 279174
5170 279174
5175 279176
5180 279176
5185 279176
5190 279176
5195 279176
5200 279176
5205 279176
5210 279177
5215 279178
5220 279178
5225 279178
5230 279178
5235 279178
5240 279179
5245 279179
5250 279179
5255 279180
5260 279180
5265 279180
5270 279181
5275 279181
5280 279181
5285 279181
5290 279182
5295 279182
5300 279183
5305 279183
5310 279183
5315 279183
5320 279183
5325 279183
5330 279184
5335 279185
5340 279185
5345 279185
5350 279185
5355 279185
5360 279185
5365 279186
5370 279186
5375 279186
5380 279187
5385 279187
5390 279187
5395 279187
5400 279188
};
\addlegendentry{4 jobs in parallel}
\addplot [semithick, color5, mark=.]
table[y expr=(\thisrowno{1}-350880)/1000] {%
0 350880
5 350880
10 350880
15 350880
20 350880
25 350880
30 350881
35 350882
40 350882
45 350882
50 350882
55 350882
60 350883
65 350883
70 350883
75 350884
80 350884
85 350884
90 350884
95 350885
100 350885
105 350885
110 350885
115 350886
120 350886
125 350887
130 350887
135 350887
140 350887
145 350887
150 350888
155 350889
160 350889
165 350889
170 350889
175 350889
180 350889
185 350889
190 350891
195 350891
200 350891
205 350891
210 350891
215 350891
220 350892
225 350892
230 350893
235 350893
240 350893
245 350893
250 350894
255 350894
260 350894
265 350894
270 350895
275 350895
280 350895
285 350896
290 350896
295 350896
300 350896
305 350896
310 350897
315 350898
320 350898
325 350898
330 350899
335 350899
340 350899
345 350900
350 350900
355 350900
360 350900
365 350900
370 350901
375 350901
380 350902
385 350902
390 350902
395 350902
400 350902
405 350902
410 350904
415 350904
420 350904
425 350904
430 350904
435 350904
440 350905
445 350905
450 350906
455 350906
460 350906
465 350906
470 350907
475 350907
480 350907
485 350907
490 350908
495 350908
500 350908
505 350909
510 350909
515 350909
520 350909
525 350910
530 350910
535 350911
540 350911
545 350911
550 350911
555 350911
560 350911
565 350913
570 350913
575 350913
580 350913
585 350913
590 350913
595 350913
600 350914
605 350915
610 350915
615 350915
620 350915
625 350915
630 350916
635 350916
640 350916
645 350917
650 350917
655 350917
660 350918
665 350918
670 350918
675 350918
680 350918
685 350919
690 350920
695 350920
700 350920
705 350920
710 350920
715 350920
720 350920
725 350922
730 350922
735 350922
740 350922
745 350922
750 350922
755 350923
760 350923
765 350924
770 350924
775 350924
780 350924
785 350925
790 350925
795 350925
800 350925
805 350926
810 350926
815 350927
820 350927
825 350927
830 350927
835 350927
840 350928
845 350928
850 350929
855 350929
860 350929
865 350929
870 350929
875 350929
880 350931
885 350931
890 350931
895 350931
900 350931
905 350931
910 350932
915 350932
920 350932
925 350932
930 350933
935 350933
940 350933
945 350934
950 350934
955 350934
960 350934
965 350934
970 350935
975 350936
980 350936
985 350936
990 350936
995 350936
1000 350936
1005 350936
1010 350938
1015 350938
1020 350938
1025 350938
1030 350938
1035 350938
1040 350939
1045 350940
1050 350940
1055 350940
1060 350940
1065 350940
1070 350941
1075 350941
1080 350941
1085 350942
1090 350942
1095 350942
1100 350943
1105 350943
1110 350943
1115 350943
1120 350943
1125 350944
1130 350944
1135 350945
1140 350945
1145 350945
1150 350945
1155 350945
1160 350945
1165 350947
1170 350947
1175 350947
1180 350947
1185 350947
1190 350947
1195 350948
1200 350948
1205 350949
1210 350949
1215 350949
1220 350949
1225 350949
1230 350950
1235 350950
1240 350950
1245 350951
1250 350951
1255 350951
1260 350952
1265 350952
1270 350952
1275 350952
1280 350952
1285 350953
1290 350954
1295 350954
1300 350954
1305 350954
1310 350954
1315 350954
1320 350955
1325 350956
1330 350956
1335 350956
1340 350956
1345 350956
1350 350956
1355 350957
1360 350958
1365 350958
1370 350958
1375 350958
1380 350958
1385 350959
1390 350959
1395 350959
1400 350960
1405 350960
1410 350960
1415 350961
1420 350961
1425 350961
1430 350961
1435 350961
1440 350962
1445 350963
1450 350963
1455 350963
1460 350963
1465 350963
1470 350963
1475 350963
1480 350965
1485 350965
1490 350965
1495 350965
1500 350965
1505 350965
1510 350966
1515 350966
1520 350966
1525 350967
1530 350967
1535 350967
1540 350968
1545 350968
1550 350968
1555 350968
1560 350968
1565 350969
1570 350969
1575 350970
1580 350970
1585 350970
1590 350970
1595 350970
1600 350970
1605 350972
1610 350972
1615 350972
1620 350972
1625 350972
1630 350972
1635 350972
1640 350973
1645 350974
1650 350974
1655 350974
1660 350974
1665 350974
1670 350975
1675 350975
1680 350975
1685 350976
1690 350976
1695 350976
1700 350977
1705 350977
1710 350977
1715 350977
1720 350977
1725 350978
1730 350979
1735 350979
1740 350979
1745 350979
1750 350979
1755 350979
1760 350979
1765 350981
1770 350981
1775 350981
1780 350981
1785 350981
1790 350981
1795 350982
1800 350982
1805 350983
1810 350983
1815 350983
1820 350983
1825 350984
1830 350984
1835 350984
1840 350985
1845 350985
1850 350985
1855 350986
1860 350986
1865 350986
1870 350986
1875 350986
1880 350987
1885 350987
1890 350988
1895 350988
1900 350988
1905 350988
1910 350988
1915 350988
1920 350990
1925 350990
1930 350990
1935 350990
1940 350990
1945 350990
1950 350991
1955 350991
1960 350992
1965 350992
1970 350992
1975 350992
1980 350992
1985 350993
1990 350993
1995 350993
2000 350994
2005 350994
2010 350994
2015 350995
2020 350995
2025 350995
2030 350995
2035 350995
2040 350996
2045 350997
2050 350997
2055 350997
2060 350997
2065 350997
2070 350997
2075 350997
2080 350999
2085 350999
2090 350999
2095 350999
2100 350999
2105 350999
2110 351000
2115 351000
2120 351000
2125 351001
2130 351001
2135 351001
2140 351002
2145 351002
2150 351002
2155 351002
2160 351002
2165 351003
2170 351004
2175 351004
2180 351004
2185 351004
2190 351004
2195 351004
2200 351004
2205 351006
2210 351006
2215 351006
2220 351006
2225 351006
2230 351006
2235 351007
2240 351007
2245 351008
2250 351008
2255 351008
2260 351008
2265 351009
2270 351009
2275 351009
2280 351009
2285 351010
2290 351010
2295 351010
2300 351011
2305 351011
2310 351011
2315 351011
2320 351012
2325 351012
2330 351013
2335 351013
2340 351013
2345 351013
2350 351013
2355 351013
2360 351015
2365 351015
2370 351015
2375 351015
2380 351015
2385 351015
2390 351016
2395 351016
2400 351017
2405 351017
2410 351017
2415 351017
2420 351017
2425 351018
2430 351018
2435 351018
2440 351019
2445 351019
2450 351019
2455 351020
2460 351020
2465 351020
2470 351020
2475 351020
2480 351021
2485 351022
2490 351022
2495 351022
2500 351022
2505 351022
2510 351022
2515 351022
2520 351024
2525 351024
2530 351024
2535 351024
2540 351024
2545 351024
2550 351025
2555 351026
2560 351026
2565 351026
2570 351026
2575 351026
2580 351027
2585 351027
2590 351027
2595 351027
2600 351028
2605 351028
2610 351028
2615 351029
2620 351029
2625 351029
2630 351029
2635 351030
2640 351030
2645 351031
2650 351031
2655 351031
2660 351031
2665 351031
2670 351031
2675 351033
2680 351033
2685 351033
2690 351033
2695 351033
2700 351033
2705 351034
2710 351034
2715 351034
2720 351034
2725 351035
2730 351035
2735 351035
2740 351036
2745 351036
2750 351036
2755 351036
2760 351036
2765 351037
2770 351038
2775 351038
2780 351038
2785 351038
2790 351038
2795 351038
2800 351038
2805 351040
2810 351040
2815 351040
2820 351040
2825 351040
2830 351040
2835 351041
2840 351042
2845 351042
2850 351042
2855 351042
2860 351042
2865 351043
2870 351043
2875 351043
2880 351044
2885 351044
2890 351044
2895 351045
2900 351045
2905 351045
2910 351045
2915 351045
2920 351046
2925 351046
2930 351047
2935 351047
2940 351047
2945 351047
2950 351047
2955 351047
2960 351049
2965 351049
2970 351049
2975 351049
2980 351049
2985 351049
2990 351050
2995 351050
3000 351051
3005 351051
3010 351051
3015 351051
3020 351052
3025 351052
3030 351052
3035 351052
3040 351053
3045 351053
3050 351053
3055 351054
3060 351054
3065 351054
3070 351054
3075 351054
3080 351055
3085 351056
3090 351056
3095 351056
3100 351056
3105 351056
3110 351056
3115 351058
3120 351058
3125 351058
3130 351058
3135 351058
3140 351058
3145 351058
3150 351059
3155 351060
3160 351060
3165 351060
3170 351060
3175 351060
3180 351061
3185 351061
3190 351061
3195 351062
3200 351062
3205 351062
3210 351063
3215 351063
3220 351063
3225 351063
3230 351063
3235 351064
3240 351064
3245 351065
3250 351065
3255 351065
3260 351065
3265 351065
3270 351065
3275 351067
3280 351067
3285 351067
3290 351067
3295 351067
3300 351067
3305 351068
3310 351068
3315 351068
3320 351068
3325 351069
3330 351069
3335 351070
3340 351070
3345 351070
3350 351070
3355 351070
3360 351070
3365 351071
3370 351072
3375 351072
3380 351072
3385 351072
3390 351072
3395 351072
3400 351074
3405 351074
3410 351074
3415 351074
3420 351074
3425 351074
3430 351075
3435 351075
3440 351076
3445 351076
3450 351076
3455 351076
3460 351076
3465 351077
3470 351077
3475 351077
3480 351078
3485 351078
3490 351078
3495 351079
3500 351079
3505 351079
3510 351079
3515 351079
3520 351080
3525 351081
3530 351081
3535 351081
3540 351081
3545 351081
3550 351081
3555 351082
3560 351083
3565 351083
3570 351083
3575 351083
3580 351083
3585 351083
3590 351084
3595 351085
3600 351085
3605 351085
3610 351085
3615 351085
3620 351086
3625 351086
3630 351086
3635 351087
3640 351087
3645 351087
3650 351088
3655 351088
3660 351088
3665 351088
3670 351088
3675 351089
3680 351090
3685 351090
3690 351090
3695 351090
3700 351090
3705 351090
3710 351090
3715 351092
3720 351092
3725 351092
3730 351092
3735 351092
3740 351092
3745 351093
3750 351094
3755 351094
3760 351094
3765 351094
3770 351094
3775 351095
3780 351095
3785 351095
3790 351096
3795 351096
3800 351096
3805 351096
3810 351097
3815 351097
3820 351097
3825 351097
3830 351098
3835 351098
3840 351099
3845 351099
3850 351099
3855 351099
3860 351099
3865 351099
3870 351101
3875 351101
3880 351101
3885 351101
3890 351101
3895 351101
3900 351102
3905 351102
3910 351102
3915 351102
3920 351103
3925 351103
3930 351103
3935 351104
3940 351104
3945 351104
3950 351104
3955 351104
3960 351105
3965 351106
3970 351106
3975 351106
3980 351106
3985 351106
3990 351106
3995 351106
4000 351108
4005 351108
4010 351108
4015 351108
4020 351108
4025 351108
4030 351109
4035 351109
4040 351110
4045 351110
4050 351110
4055 351110
4060 351111
4065 351111
4070 351111
4075 351112
4080 351112
4085 351112
4090 351112
4095 351113
4100 351113
4105 351113
4110 351113
4115 351114
4120 351114
4125 351115
4130 351115
4135 351115
4140 351115
4145 351115
4150 351115
4155 351117
4160 351117
4165 351117
4170 351117
4175 351117
4180 351117
4185 351118
4190 351118
4195 351119
4200 351119
4205 351119
4210 351119
4215 351119
4220 351120
4225 351120
4230 351121
4235 351121
4240 351121
4245 351121
4250 351122
4255 351122
4260 351122
4265 351122
4270 351123
4275 351123
4280 351124
4285 351124
4290 351124
4295 351124
4300 351124
4305 351124
4310 351125
4315 351126
4320 351126
4325 351126
4330 351126
4335 351126
4340 351126
4345 351127
4350 351128
4355 351128
4360 351128
4365 351128
4370 351128
4375 351129
4380 351129
4385 351130
4390 351130
4395 351130
4400 351130
4405 351130
4410 351131
4415 351131
4420 351131
4425 351132
4430 351132
4435 351132
4440 351133
4445 351133
4450 351133
4455 351133
4460 351133
4465 351134
4470 351134
4475 351135
4480 351135
4485 351135
4490 351135
4495 351135
4500 351135
4505 351136
4510 351136
4515 351136
4520 351137
4525 351137
4530 351137
4535 351137
4540 351138
4545 351138
4550 351138
4555 351138
4560 351139
4565 351140
4570 351140
4575 351140
4580 351140
4585 351140
4590 351140
4595 351142
4600 351142
4605 351142
4610 351142
4615 351142
4620 351142
4625 351142
4630 351143
4635 351144
4640 351144
4645 351144
4650 351144
4655 351144
4660 351145
4665 351145
4670 351145
4675 351146
4680 351146
4685 351146
4690 351146
4695 351147
4700 351147
4705 351147
4710 351147
4715 351148
4720 351148
4725 351149
4730 351149
4735 351149
4740 351149
4745 351149
4750 351150
4755 351150
4760 351151
4765 351151
4770 351151
4775 351151
4780 351151
4785 351151
4790 351153
4795 351153
4800 351153
4805 351153
4810 351153
4815 351153
4820 351154
4825 351154
4830 351155
4835 351155
4840 351155
4845 351155
4850 351155
4855 351156
4860 351156
4865 351157
4870 351157
4875 351157
4880 351157
4885 351158
4890 351158
4895 351158
4900 351158
4905 351159
4910 351159
4915 351159
4920 351160
4925 351160
4930 351160
4935 351160
4940 351161
4945 351161
4950 351162
4955 351162
4960 351162
4965 351162
4970 351162
4975 351162
4980 351164
4985 351164
4990 351164
4995 351164
5000 351164
5005 351164
5010 351164
5015 351165
5020 351166
5025 351166
5030 351166
5035 351166
5040 351166
5045 351167
5050 351167
5055 351167
5060 351168
5065 351168
5070 351168
5075 351168
5080 351169
5085 351169
5090 351169
5095 351170
5100 351170
5105 351170
5110 351171
5115 351171
5120 351172
5125 351172
5130 351172
5135 351172
5140 351172
5145 351173
5150 351173
5155 351174
5160 351174
5165 351175
5170 351175
5175 351175
5180 351175
5185 351175
5190 351175
5195 351177
5200 351177
5205 351177
5210 351177
5215 351177
5220 351177
5225 351177
5230 351178
5235 351179
5240 351179
5245 351179
5250 351179
5255 351179
5260 351180
5265 351180
5270 351181
5275 351181
5280 351181
5285 351181
5290 351181
5295 351182
5300 351182
5305 351182
5310 351183
5315 351183
5320 351183
5325 351184
5330 351184
5335 351184
};
\addlegendentry{Baseline}
\addplot [semithick, color1, mark=diamond*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table[y expr=(\thisrowno{1}-346049)/1000] {%
0 346049
5 346049
10 346049
15 346050
20 346050
25 346050
30 346051
35 346051
40 346051
45 346051
50 346052
55 346052
60 346052
65 346052
70 346053
75 346053
80 346054
85 346054
90 346054
95 346054
100 346054
105 346054
110 346056
115 346056
120 346056
125 346056
130 346056
135 346056
140 346057
145 346057
150 346058
155 346058
160 346058
165 346058
170 346058
175 346059
180 346059
185 346060
190 346060
195 346060
200 346060
205 346061
210 346061
215 346061
220 346061
225 346062
230 346062
235 346063
240 346063
245 346064
250 346064
255 346064
260 346064
265 346065
270 346065
275 346065
280 346066
285 346066
290 346066
295 346067
300 346067
305 346067
310 346067
315 346067
320 346068
325 346069
330 346069
335 346069
340 346069
345 346069
350 346069
355 346071
360 346071
365 346071
370 346071
375 346071
380 346071
385 346072
390 346072
395 346073
400 346073
405 346073
410 346073
415 346074
420 346074
425 346074
430 346075
435 346075
440 346075
445 346075
450 346076
};
\addlegendentry{1 job}
\addplot [semithick, color2, mark=square*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table[y expr=(\thisrowno{1}-346049)/1000] {%
450 346076
455 346076
460 346076
465 346077
470 346077
475 346077
480 346078
485 346078
490 346078
495 346078
500 346078
505 346079
510 346080
515 346080
520 346080
525 346080
530 346080
535 346080
540 346082
545 346082
550 346082
555 346082
560 346082
565 346082
570 346083
575 346083
580 346084
585 346084
590 346084
595 346084
600 346084
605 346085
610 346085
615 346086
620 346086
625 346086
630 346086
635 346087
640 346087
645 346087
650 346088
655 346088
660 346089
665 346089
670 346089
675 346089
680 346090
685 346090
690 346091
695 346091
700 346091
705 346091
710 346091
715 346093
720 346093
725 346093
730 346093
735 346093
740 346093
745 346095
750 346095
755 346095
760 346095
765 346095
770 346096
775 346097
780 346097
785 346097
790 346097
795 346098
800 346098
805 346099
810 346099
815 346099
820 346099
825 346100
830 346100
835 346100
840 346101
845 346101
850 346102
855 346102
860 346102
865 346102
870 346103
875 346103
880 346103
885 346103
890 346104
895 346104
900 346105
};
\addlegendentry{2 jobs}
\addplot [semithick, color3, mark=triangle*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table[y expr=(\thisrowno{1}-346049)/1000] {%
905 346105
910 346105
915 346106
920 346106
925 346106
930 346106
935 346107
940 346108
945 346108
950 346108
955 346108
960 346108
965 346109
970 346110
975 346110
980 346110
985 346110
990 346110
995 346112
1000 346112
1005 346112
1010 346112
1015 346112
1020 346112
1025 346114
1030 346114
1035 346114
1040 346114
1045 346114
1050 346115
1055 346115
1060 346116
1065 346116
1070 346116
1075 346117
1080 346117
1085 346117
1090 346118
1095 346118
1100 346119
1105 346119
1110 346119
1115 346120
1120 346120
1125 346121
1130 346121
1135 346121
1140 346121
1145 346122
1150 346123
1155 346123
1160 346123
1165 346123
1170 346124
1175 346125
1180 346125
1185 346125
1190 346125
1195 346126
1200 346127
1205 346127
1210 346127
1215 346127
1220 346128
1225 346129
1230 346129
1235 346129
1240 346129
1245 346130
1250 346131
1255 346131
1260 346131
1265 346131
1270 346133
1275 346133
1280 346133
1285 346133
1290 346133
1295 346134
1300 346135
1305 346135
1310 346135
1315 346135
1320 346136
1325 346137
1330 346137
1335 346137
1340 346137
1345 346138
1350 346139
};
\addlegendentry{3 jobs}
\addplot [semithick, color4, mark=o, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table[y expr=(\thisrowno{1}-346049)/1000] {%
1350 346139
1355 346139
1360 346139
1365 346139
1370 346140
1375 346141
1380 346141
1385 346141
1390 346141
1395 346142
1400 346143
1405 346143
1410 346143
1415 346143
1420 346144
1425 346144
1430 346144
1435 346145
1440 346146
1445 346146
1450 346146
1455 346146
1460 346147
1465 346148
1470 346148
1475 346148
1480 346148
1485 346150
1490 346150
1495 346150
1500 346150
1505 346150
1510 346152
1515 346152
1520 346152
1525 346152
1530 346152
1535 346154
1540 346154
1545 346154
1550 346154
1555 346154
1560 346156
1565 346156
1570 346156
1575 346156
1580 346156
1585 346157
1590 346158
1595 346158
1600 346158
1605 346158
1610 346160
1615 346160
1620 346160
1625 346160
1630 346161
1635 346162
1640 346162
1645 346162
1650 346162
1655 346163
1660 346164
1665 346164
1670 346164
1675 346165
1680 346166
1685 346166
1690 346166
1695 346166
1700 346167
1705 346168
1710 346168
1715 346168
1720 346168
1725 346169
1730 346170
1735 346170
1740 346170
1745 346171
1750 346171
1755 346172
1760 346172
1765 346172
1770 346173
1775 346173
1780 346174
1785 346174
1790 346175
1795 346175
1800 346176
1805 346176
1810 346176
1815 346177
1820 346177
1825 346178
1830 346178
1835 346178
1840 346179
1845 346179
1850 346180
1855 346180
1860 346181
1865 346181
1870 346181
1875 346182
1880 346182
1885 346183
1890 346183
1895 346184
1900 346184
1905 346184
1910 346185
1915 346185
1920 346186
1925 346186
1930 346187
1935 346187
1940 346187
1945 346188
1950 346188
1955 346189
1960 346189
1965 346190
1970 346190
1975 346190
1980 346191
1985 346191
1990 346192
1995 346192
2000 346193
2005 346193
2010 346193
2015 346194
2020 346194
2025 346195
2030 346196
2035 346196
2040 346196
2045 346197
2050 346197
2055 346198
2060 346198
2065 346198
2070 346199
2075 346199
2080 346200
2085 346201
2090 346201
2095 346201
2100 346201
2105 346203
2110 346203
2115 346203
2120 346203
2125 346204
2130 346205
2135 346205
2140 346205
2145 346205
2150 346206
2155 346207
2160 346207
2165 346207
2170 346207
2175 346209
2180 346209
2185 346209
2190 346209
2195 346209
2200 346211
2205 346211
2210 346211
2215 346211
2220 346212
2225 346213
2230 346213
2235 346213
2240 346213
2245 346215
2250 346215
2255 346215
2260 346215
2265 346215
2270 346217
2275 346217
2280 346217
2285 346217
2290 346218
2295 346219
2300 346219
2305 346219
2310 346219
2315 346221
2320 346221
2325 346221
2330 346221
2335 346221
2340 346223
2345 346223
2350 346223
2355 346223
2360 346223
2365 346225
2370 346225
2375 346225
2380 346225
2385 346226
2390 346227
2395 346227
2400 346227
2405 346227
2410 346228
2415 346229
2420 346229
2425 346229
2430 346230
2435 346231
2440 346231
2445 346231
2450 346231
2455 346232
2460 346233
2465 346233
2470 346233
2475 346233
2480 346234
2485 346235
2490 346235
2495 346235
2500 346236
2505 346237
2510 346237
2515 346237
2520 346237
2525 346238
2530 346239
2535 346239
2540 346239
2545 346239
2550 346240
2555 346241
2560 346241
2565 346241
2570 346242
2575 346242
2580 346243
2585 346243
2590 346243
2595 346244
2600 346245
2605 346245
2610 346245
2615 346245
2620 346246
2625 346246
2630 346247
2635 346247
2640 346248
2645 346248
2650 346248
2655 346249
2660 346249
2665 346250
2670 346250
2675 346250
2680 346251
2685 346252
2690 346252
2695 346252
2700 346252
2705 346254
2710 346254
2715 346254
2720 346254
2725 346255
2730 346256
2735 346256
2740 346256
2745 346256
2750 346257
2755 346258
2760 346258
2765 346258
2770 346258
2775 346260
2780 346260
2785 346260
2790 346260
2795 346260
2800 346262
2805 346262
2810 346262
2815 346262
2820 346263
2825 346264
2830 346264
2835 346264
2840 346264
2845 346266
2850 346266
2855 346266
2860 346266
2865 346266
2870 346268
2875 346268
2880 346268
2885 346268
2890 346269
2895 346270
2900 346270
2905 346270
2910 346270
2915 346272
2920 346272
2925 346272
2930 346272
2935 346272
2940 346274
2945 346274
2950 346274
2955 346274
2960 346274
2965 346276
2970 346276
2975 346276
2980 346276
2985 346277
2990 346278
2995 346278
3000 346278
3005 346278
3010 346280
3015 346280
3020 346280
3025 346280
3030 346281
3035 346282
3040 346282
3045 346282
3050 346282
3055 346283
3060 346284
3065 346284
3070 346284
3075 346284
3080 346285
3085 346286
3090 346286
3095 346286
3100 346287
3105 346288
3110 346288
3115 346288
3120 346288
3125 346289
3130 346290
3135 346290
3140 346290
3145 346291
3150 346291
3155 346292
3160 346292
3165 346292
3170 346293
3175 346294
3180 346294
3185 346294
3190 346294
3195 346295
3200 346296
3205 346296
3210 346296
3215 346297
3220 346297
3225 346297
3230 346298
3235 346298
3240 346299
3245 346299
3250 346299
3255 346300
3260 346301
3265 346301
3270 346301
3275 346301
3280 346303
3285 346303
3290 346303
3295 346303
3300 346304
3305 346305
3310 346305
3315 346305
3320 346305
3325 346306
3330 346307
3335 346307
3340 346307
3345 346307
3350 346309
3355 346309
3360 346309
3365 346309
3370 346310
3375 346311
3380 346311
3385 346311
3390 346311
3395 346312
3400 346313
3405 346313
3410 346313
3415 346313
3420 346315
3425 346315
3430 346315
3435 346315
3440 346315
3445 346317
3450 346317
3455 346317
3460 346317
3465 346319
3470 346319
3475 346319
3480 346319
3485 346319
3490 346321
3495 346321
3500 346321
3505 346321
3510 346321
3515 346323
3520 346323
3525 346323
3530 346323
3535 346323
3540 346325
3545 346325
3550 346325
3555 346325
3560 346326
3565 346327
3570 346327
3575 346327
3580 346327
3585 346329
3590 346329
3595 346329
3600 346329
3605 346330
3610 346331
3615 346331
3620 346331
3625 346331
3630 346332
3635 346333
3640 346333
3645 346333
3650 346333
3655 346334
3660 346335
3665 346335
3670 346335
3675 346336
3680 346336
3685 346337
3690 346337
3695 346337
3700 346338
3705 346339
3710 346339
3715 346339
3720 346339
3725 346340
3730 346341
3735 346341
3740 346341
3745 346342
3750 346342
3755 346343
3760 346343
3765 346343
3770 346344
3775 346345
3780 346345
3785 346345
3790 346346
3795 346346
3800 346347
3805 346347
3810 346347
3815 346348
3820 346348
3825 346348
3830 346349
3835 346349
3840 346350
3845 346350
3850 346351
3855 346351
3860 346352
3865 346352
3870 346352
3875 346353
3880 346354
3885 346354
3890 346354
3895 346354
3900 346355
3905 346356
3910 346356
3915 346356
3920 346356
3925 346358
3930 346358
3935 346358
3940 346358
3945 346359
3950 346360
3955 346360
3960 346360
3965 346360
3970 346362
3975 346362
3980 346362
};
\addlegendentry{4 jobs}
\addplot [semithick, color3, mark=triangle*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table[y expr=(\thisrowno{1}-346049)/1000] {%
3980 346362
3985 346362
3990 346362
3995 346364
4000 346364
4005 346364
4010 346364
4015 346364
4020 346366
4025 346366
4030 346366
4035 346366
4040 346366
4045 346368
4050 346368
4055 346368
4060 346368
4065 346368
4070 346370
4075 346370
4080 346370
4085 346370
4090 346370
4095 346371
4100 346372
4105 346372
4110 346372
4115 346372
4120 346373
4125 346374
4130 346374
4135 346374
4140 346375
4145 346375
4150 346376
4155 346376
4160 346376
4165 346377
4170 346377
4175 346378
4180 346378
4185 346378
4190 346379
4195 346379
4200 346380
4205 346380
4210 346380
4215 346381
4220 346381
4225 346381
4230 346382
4235 346382
4240 346383
4245 346383
4250 346383
4255 346384
4260 346384
4265 346385
4270 346385
4275 346385
4280 346386
4285 346386
4290 346387
4295 346387
4300 346387
4305 346388
4310 346389
4315 346389
4320 346389
4325 346389
4330 346390
4335 346391
4340 346391
4345 346391
4350 346391
4355 346392
4360 346393
4365 346393
4370 346393
4375 346393
4380 346393
4385 346395
4390 346395
4395 346395
4400 346395
4405 346395
4410 346397
4415 346397
4420 346397
};
\addplot [semithick, color2, mark=square*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table[y expr=(\thisrowno{1}-346049)/1000] {%
4420 346397
4425 346398
4430 346398
4435 346399
4440 346399
4445 346399
4450 346399
4455 346399
4460 346401
4465 346401
4470 346401
4475 346401
4480 346402
4485 346402
4490 346403
4495 346403
4500 346403
4505 346404
4510 346404
4515 346404
4520 346405
4525 346405
4530 346405
4535 346406
4540 346406
4545 346406
4550 346407
4555 346407
4560 346408
4565 346408
4570 346408
4575 346408
4580 346408
4585 346410
4590 346410
4595 346410
4600 346410
4605 346410
4610 346411
4615 346412
4620 346412
4625 346412
4630 346412
4635 346413
4640 346413
4645 346414
4650 346414
4655 346414
4660 346414
4665 346415
4670 346415
4675 346416
4680 346416
4685 346416
4690 346417
4695 346417
4700 346417
4705 346417
4710 346418
4715 346419
4720 346419
4725 346419
4730 346419
4735 346419
4740 346421
4745 346421
4750 346421
4755 346421
4760 346421
4765 346421
4770 346423
4775 346423
4780 346423
4785 346423
4790 346423
4795 346424
4800 346425
4805 346425
4810 346425
4815 346425
4820 346426
4825 346426
4830 346426
};
\addplot [semithick, color1, mark=diamond*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table[y expr=(\thisrowno{1}-346049)/1000] {%
4830 346426
4835 346427
4840 346427
4845 346427
4850 346428
4855 346428
4860 346428
4865 346429
4870 346429
4875 346429
4880 346430
4885 346430
4890 346430
4895 346430
4900 346431
4905 346431
4910 346432
4915 346432
4920 346432
4925 346432
4930 346432
4935 346432
4940 346434
4945 346434
4950 346434
4955 346434
4960 346434
4965 346434
4970 346435
4975 346436
4980 346436
4985 346436
4990 346436
4995 346436
5000 346437
5005 346437
5010 346437
5015 346437
5020 346437
5025 346437
5030 346439
5035 346439
5040 346439
5045 346439
5050 346439
5055 346439
5060 346439
5065 346440
5070 346441
5075 346441
5080 346442
5085 346442
5090 346442
5095 346442
5100 346442
5105 346443
5110 346444
5115 346444
5120 346444
5125 346444
5130 346444
5135 346444
5140 346444
5145 346446
5150 346446
5155 346446
5160 346446
5165 346446
5170 346446
5175 346447
5180 346448
5185 346448
5190 346448
5195 346448
5200 346448
5205 346449
5210 346449
5215 346449
5220 346450
5225 346450
5230 346450
5235 346451
5240 346451
5245 346451
5250 346451
5255 346452
5260 346452
5265 346453
5270 346453
5275 346453
5280 346453
5285 346453
5290 346453
5295 346454
5300 346455
5305 346455
5310 346455
};
\addplot [semithick, color2,mark=triangle*, mark size=3, mark options={solid,fill=red,draw=red}]
table[y expr=(\thisrowno{1}-346049)/1000] {%
3980 346362
};

\addplot [semithick, color2,mark=square*, mark size=3, mark options={solid,fill=red,draw=red}]
table[y expr=(\thisrowno{1}-346049)/1000] {%
4420 346397
};

\addplot [semithick, color2,mark=diamond*, mark size=3, mark options={solid,fill=red,draw=red}]
table[y expr=(\thisrowno{1}-346049)/1000] {%
4830 346426
};

\end{axis}
\node[text width=8cm] at (3,-1.5) {Filled markers indicate the end of jobs};

\end{tikzpicture}


==> results/energy_intel.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[font=\Large]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0,0,0}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.05,1.2)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Time (SEC)},
xmin=0, xmax=3600,
xtick={0,900,1800,2700,3600},
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Total energy consumption (kWh)},
ymin=0, ymax=0.4,
ytick style={color=black},
ytick={0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4},
xmajorgrids,
ymajorgrids,
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
 y label style={at={(axis description cs:-0.03,.5)}}
]
\addplot [semithick, color5]
table [y expr=(\thisrowno{1}-678611)/1000] {%
0 678611
5 678611
10 678611
15 678611
20 678612
25 678612
30 678613
35 678613
40 678613
45 678614
50 678614
55 678614
60 678615
65 678615
70 678615
75 678616
80 678616
85 678616
90 678617
95 678617
100 678617
105 678618
110 678618
115 678619
120 678619
125 678619
130 678620
135 678620
140 678620
145 678621
150 678621
155 678621
160 678622
165 678622
170 678622
175 678623
180 678623
185 678623
190 678624
195 678624
200 678625
205 678625
210 678625
215 678626
220 678626
225 678626
230 678627
235 678627
240 678627
245 678628
250 678628
255 678628
260 678629
265 678629
270 678629
275 678630
280 678630
285 678630
290 678631
295 678631
300 678632
305 678632
310 678632
315 678633
320 678633
325 678633
330 678634
335 678634
340 678634
345 678635
350 678635
355 678635
360 678636
365 678636
370 678636
375 678637
380 678637
385 678637
390 678638
395 678638
400 678639
405 678639
410 678639
415 678640
420 678640
425 678640
430 678641
435 678641
440 678641
445 678642
450 678642
455 678642
460 678643
465 678643
470 678643
475 678644
480 678644
485 678644
490 678645
495 678645
500 678645
505 678646
510 678646
515 678647
520 678647
525 678647
530 678648
535 678648
540 678648
545 678649
550 678649
555 678649
560 678650
565 678650
570 678650
575 678651
580 678651
585 678651
590 678652
595 678652
600 678653
605 678653
610 678653
615 678654
620 678654
625 678654
630 678655
635 678655
640 678655
645 678656
650 678656
655 678656
660 678657
665 678657
670 678657
675 678658
680 678658
685 678659
690 678659
695 678659
700 678660
705 678660
710 678660
715 678661
720 678661
725 678661
730 678662
735 678662
740 678662
745 678663
750 678663
755 678663
760 678664
765 678664
770 678664
775 678665
780 678665
785 678666
790 678666
795 678666
800 678667
805 678667
810 678667
815 678668
820 678668
825 678668
830 678669
835 678669
840 678669
845 678670
850 678670
855 678670
860 678671
865 678671
870 678671
875 678672
880 678672
885 678672
890 678673
895 678673
900 678674
905 678674
910 678674
915 678675
920 678675
925 678675
930 678676
935 678676
940 678676
945 678677
950 678677
955 678677
960 678678
965 678678
970 678678
975 678679
980 678679
985 678679
990 678680
995 678680
1000 678680
1005 678681
1010 678681
1015 678682
1020 678682
1025 678682
1030 678683
1035 678683
1040 678683
1045 678684
1050 678684
1055 678684
1060 678685
1065 678685
1070 678685
1075 678686
1080 678686
1085 678686
1090 678687
1095 678687
1100 678688
1105 678688
1110 678688
1115 678689
1120 678689
1125 678689
1130 678690
1135 678690
1140 678690
1145 678691
1150 678691
1155 678691
1160 678692
1165 678692
1170 678692
1175 678693
1180 678693
1185 678694
1190 678694
1195 678694
1200 678695
1205 678695
1210 678695
1215 678696
1220 678696
1225 678696
1230 678697
1235 678697
1240 678697
1245 678698
1250 678698
1255 678698
1260 678699
1265 678699
1270 678699
1275 678700
1280 678700
1285 678701
1290 678701
1295 678701
1300 678702
1305 678702
1310 678702
1315 678703
1320 678703
1325 678703
1330 678704
1335 678704
1340 678704
1345 678705
1350 678705
1355 678705
1360 678706
1365 678706
1370 678706
1375 678707
1380 678707
1385 678707
1390 678708
1395 678708
1400 678709
1405 678709
1410 678709
1415 678710
1420 678710
1425 678710
1430 678711
1435 678711
1440 678711
1445 678712
1450 678712
1455 678712
1460 678713
1465 678713
1470 678713
1475 678714
1480 678714
1485 678714
1490 678715
1495 678715
1500 678716
1505 678716
1510 678716
1515 678717
1520 678717
1525 678717
1530 678718
1535 678718
1540 678718
1545 678719
1550 678719
1555 678719
1560 678720
1565 678720
1570 678720
1575 678721
1580 678721
1585 678721
1590 678722
1595 678722
1600 678723
1605 678723
1610 678723
1615 678724
1620 678724
1625 678724
1630 678725
1635 678725
1640 678725
1645 678726
1650 678726
1655 678726
1660 678727
1665 678727
1670 678727
1675 678728
1680 678728
1685 678729
1690 678729
1695 678729
1700 678730
1705 678730
1710 678730
1715 678731
1720 678731
1725 678731
1730 678732
1735 678732
1740 678732
1745 678733
1750 678733
1755 678733
1760 678734
1765 678734
1770 678734
1775 678735
1780 678735
1785 678736
1790 678736
1795 678736
1800 678737
1805 678737
1810 678737
1815 678738
1820 678738
1825 678738
1830 678739
1835 678739
1840 678739
1845 678740
1850 678740
1855 678740
1860 678741
1865 678741
1870 678742
1875 678742
1880 678742
1885 678743
1890 678743
1895 678743
1900 678744
1905 678744
1910 678744
1915 678745
1920 678745
1925 678745
1930 678746
1935 678746
1940 678746
1945 678747
1950 678747
1955 678747
1960 678748
1965 678748
1970 678748
1975 678749
1980 678749
1985 678750
1990 678750
1995 678750
2000 678751
2005 678751
2010 678751
2015 678752
2020 678752
2025 678752
2030 678753
2035 678753
2040 678753
2045 678754
2050 678754
2055 678754
2060 678755
2065 678755
2070 678755
2075 678756
2080 678756
2085 678757
2090 678757
2095 678757
2100 678758
2105 678758
2110 678758
2115 678759
2120 678759
2125 678759
2130 678760
2135 678760
2140 678760
2145 678761
2150 678761
2155 678761
2160 678762
2165 678762
2170 678763
2175 678763
2180 678763
2185 678764
2190 678764
2195 678764
2200 678765
2205 678765
2210 678765
2215 678766
2220 678766
2225 678766
2230 678767
2235 678767
2240 678767
2245 678768
2250 678768
2255 678768
2260 678769
2265 678769
2270 678769
2275 678770
2280 678770
2285 678771
2290 678771
2295 678771
2300 678772
2305 678772
2310 678772
2315 678773
2320 678773
2325 678773
2330 678774
2335 678774
2340 678774
2345 678775
2350 678775
2355 678776
2360 678776
2365 678776
2370 678777
2375 678777
2380 678777
2385 678778
2390 678778
2395 678778
2400 678779
2405 678779
2410 678779
2415 678780
2420 678780
2425 678780
2430 678781
2435 678781
2440 678782
2445 678782
2450 678782
2455 678783
2460 678783
2465 678783
2470 678784
2475 678784
2480 678784
2485 678785
2490 678785
2495 678785
2500 678786
2505 678786
2510 678786
2515 678787
2520 678787
2525 678788
2530 678788
2535 678788
2540 678789
2545 678789
2550 678789
2555 678790
2560 678790
2565 678790
2570 678791
2575 678791
2580 678791
2585 678792
2590 678792
2595 678792
2600 678793
2605 678793
2610 678793
2615 678794
2620 678794
2625 678795
2630 678795
2635 678795
2640 678796
2645 678796
2650 678796
2655 678797
2660 678797
2665 678797
2670 678798
2675 678798
2680 678798
2685 678799
2690 678799
2695 678799
2700 678800
2705 678800
2710 678800
2715 678801
2720 678801
2725 678802
2730 678802
2735 678802
2740 678803
2745 678803
2750 678803
2755 678804
2760 678804
2765 678804
2770 678805
2775 678805
2780 678805
2785 678806
2790 678806
2795 678807
2800 678807
2805 678807
2810 678808
2815 678808
2820 678808
2825 678809
2830 678809
2835 678809
2840 678810
2845 678810
2850 678810
2855 678811
2860 678811
2865 678811
2870 678812
2875 678812
2880 678812
2885 678813
2890 678813
2895 678813
2900 678814
2905 678814
2910 678815
2915 678815
2920 678815
2925 678816
2930 678816
2935 678816
2940 678817
2945 678817
2950 678817
2955 678818
2960 678818
2965 678818
2970 678819
2975 678819
2980 678819
2985 678820
2990 678820
2995 678821
3000 678821
3005 678821
3010 678822
3015 678822
3020 678822
3025 678823
3030 678823
3035 678823
3040 678824
3045 678824
3050 678824
3055 678825
3060 678825
3065 678825
3070 678826
3075 678826
3080 678827
3085 678827
3090 678827
3095 678828
3100 678828
3105 678828
3110 678829
3115 678829
3120 678829
3125 678830
3130 678830
3135 678830
3140 678831
3145 678831
3150 678831
3155 678832
3160 678832
3165 678832
3170 678833
3175 678833
3180 678833
3185 678834
3190 678834
3195 678835
3200 678835
3205 678835
3210 678836
3215 678836
3220 678836
3225 678837
3230 678837
3235 678837
3240 678838
3245 678838
3250 678838
3255 678839
3260 678839
3265 678839
3270 678840
3275 678840
3280 678841
3285 678841
3290 678841
3295 678842
3300 678842
3305 678842
3310 678843
3315 678843
3320 678843
3325 678844
3330 678844
3335 678844
3340 678845
3345 678845
3350 678845
3355 678846
3360 678846
3365 678846
3370 678847
3375 678847
3380 678847
3385 678848
3390 678848
3395 678849
3400 678849
3405 678849
3410 678850
3415 678850
3420 678850
3425 678851
3430 678851
3435 678851
3440 678852
3445 678852
3450 678852
3455 678853
3460 678853
3465 678853
3470 678854
3475 678854
3480 678855
3485 678855
3490 678855
3495 678856
3500 678856
3505 678856
3510 678857
3515 678857
3520 678857
3525 678858
3530 678858
3535 678858
3540 678859
3545 678859
3550 678859
3555 678860
3560 678860
3565 678861
3570 678861
3575 678861
3580 678862
3585 678862
3590 678862
3595 678863
3600 678863
};
\addlegendentry{Baseline}
\addplot [semithick, color0, mark=star, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table[y expr=(\thisrowno{1}-369809)/1000] {%
0 369809
5 369810
10 369810
15 369811
20 369811
25 369811
30 369812
35 369812
40 369812
45 369813
50 369813
55 369813
60 369814
65 369814
70 369814
75 369815
80 369815
85 369815
90 369816
95 369816
100 369816
105 369817
110 369817
115 369818
120 369818
125 369818
130 369819
135 369819
140 369819
145 369820
150 369820
155 369820
160 369821
165 369821
170 369822
175 369822
180 369822
185 369823
190 369823
195 369823
200 369824
205 369824
210 369825
215 369825
220 369825
225 369826
230 369826
235 369826
240 369827
245 369827
250 369827
255 369828
260 369828
265 369829
270 369829
275 369829
280 369830
285 369830
290 369830
295 369831
300 369831
305 369832
310 369832
315 369832
320 369833
325 369833
330 369833
335 369834
340 369834
345 369834
350 369835
355 369835
360 369835
365 369836
370 369836
375 369837
380 369837
385 369837
390 369838
395 369838
400 369838
405 369839
410 369839
415 369840
420 369840
425 369840
430 369841
435 369841
440 369841
445 369842
450 369842
455 369843
460 369843
465 369843
470 369844
475 369844
480 369844
485 369845
490 369845
495 369845
500 369846
505 369846
510 369847
515 369847
520 369847
525 369848
530 369848
535 369848
540 369849
545 369849
550 369849
555 369850
560 369850
565 369851
570 369851
575 369851
580 369852
585 369852
590 369852
595 369853
600 369853
605 369854
610 369854
615 369854
620 369855
625 369855
630 369856
635 369856
640 369856
645 369857
650 369857
655 369858
660 369858
665 369858
670 369859
675 369859
680 369859
685 369860
690 369860
695 369860
700 369861
705 369861
710 369862
715 369862
720 369862
725 369863
730 369863
735 369863
740 369864
745 369864
750 369864
755 369865
760 369865
765 369866
770 369866
775 369866
780 369867
785 369867
790 369867
795 369868
800 369868
805 369869
810 369869
815 369869
820 369870
825 369870
830 369870
835 369871
840 369871
845 369871
850 369872
855 369872
860 369873
865 369873
870 369873
875 369874
880 369874
885 369874
890 369875
895 369875
900 369876
905 369876
910 369876
915 369877
920 369877
925 369877
930 369878
935 369878
940 369879
945 369879
950 369879
955 369880
960 369880
965 369880
970 369881
975 369881
980 369881
985 369882
990 369882
995 369883
1000 369883
1005 369883
1010 369884
1015 369884
1020 369884
1025 369885
1030 369885
1035 369886
1040 369886
1045 369886
1050 369887
1055 369887
1060 369887
1065 369888
1070 369888
1075 369888
1080 369889
1085 369889
1090 369890
1095 369890
1100 369890
1105 369891
1110 369891
1115 369891
1120 369892
1125 369892
1130 369892
1135 369893
1140 369893
1145 369894
1150 369894
1155 369894
1160 369895
1165 369895
1170 369895
1175 369896
1180 369896
1185 369897
1190 369897
1195 369897
1200 369898
1205 369898
1210 369898
1215 369899
1220 369899
1225 369900
1230 369900
1235 369900
1240 369901
1245 369901
1250 369901
1255 369902
1260 369902
1265 369902
1270 369903
1275 369903
1280 369904
1285 369904
1290 369904
1295 369905
1300 369905
1305 369905
1310 369906
1315 369906
1320 369906
1325 369907
1330 369907
1335 369908
1340 369908
1345 369908
1350 369909
1355 369909
1360 369909
1365 369910
1370 369910
1375 369911
1380 369911
1385 369911
1390 369912
1395 369912
1400 369912
1405 369913
1410 369913
1415 369913
1420 369914
1425 369914
1430 369915
1435 369915
1440 369915
1445 369916
1450 369916
1455 369916
1460 369917
1465 369917
1470 369917
1475 369918
1480 369918
1485 369919
1490 369919
1495 369919
1500 369920
1505 369920
1510 369920
1515 369921
1520 369921
1525 369922
1530 369922
1535 369922
1540 369923
1545 369923
1550 369923
1555 369924
1560 369924
1565 369924
1570 369925
1575 369925
1580 369926
1585 369926
1590 369926
1595 369927
1600 369927
1605 369927
1610 369928
1615 369928
1620 369928
1625 369929
1630 369929
1635 369930
1640 369930
1645 369930
1650 369931
1655 369931
1660 369932
1665 369932
1670 369932
1675 369933
1680 369933
1685 369933
1690 369934
1695 369934
1700 369934
1705 369935
1710 369935
1715 369936
1720 369936
1725 369936
1730 369937
1735 369937
1740 369937
1745 369938
1750 369938
1755 369938
1760 369939
1765 369939
1770 369940
1775 369940
1780 369940
1785 369941
1790 369941
1795 369941
1800 369942
1805 369942
1810 369943
1815 369943
1820 369943
1825 369944
1830 369944
1835 369944
1840 369945
1845 369945
1850 369945
1855 369946
1860 369946
1865 369947
1870 369947
1875 369947
1880 369948
1885 369948
1890 369948
1895 369949
1900 369949
1905 369950
1910 369950
1915 369950
1920 369951
1925 369951
1930 369951
1935 369952
1940 369952
1945 369952
1950 369953
1955 369953
1960 369954
1965 369954
1970 369954
1975 369955
1980 369955
1985 369955
1990 369956
1995 369956
2000 369956
2005 369957
2010 369957
2015 369958
2020 369958
2025 369958
2030 369959
2035 369959
2040 369959
2045 369960
2050 369960
2055 369961
2060 369961
2065 369961
2070 369962
2075 369962
2080 369962
2085 369963
2090 369963
2095 369963
2100 369964
2105 369964
2110 369965
2115 369965
2120 369965
2125 369966
2130 369966
2135 369966
2140 369967
2145 369967
2150 369967
2155 369968
2160 369968
2165 369969
2170 369969
2175 369969
2180 369970
2185 369970
2190 369970
2195 369971
2200 369971
2205 369972
2210 369972
2215 369972
2220 369973
2225 369973
2230 369973
2235 369974
2240 369974
2245 369975
2250 369975
2255 369975
2260 369976
2265 369976
2270 369976
2275 369977
2280 369977
2285 369977
2290 369978
2295 369978
2300 369979
2305 369979
2310 369979
2315 369980
2320 369980
2325 369980
2330 369981
2335 369981
2340 369981
2345 369982
2350 369982
2355 369983
2360 369983
2365 369983
2370 369984
2375 369984
2380 369984
2385 369985
2390 369985
2395 369986
2400 369986
2405 369986
2410 369987
2415 369987
2420 369987
2425 369988
2430 369988
2435 369988
2440 369989
2445 369989
2450 369990
2455 369990
2460 369990
2465 369991
2470 369991
2475 369991
2480 369992
2485 369992
2490 369992
2495 369993
2500 369993
2505 369994
2510 369994
2515 369994
2520 369995
2525 369995
2530 369995
2535 369996
2540 369996
2545 369997
2550 369997
2555 369997
2560 369998
2565 369998
2570 369998
2575 369999
2580 369999
2585 369999
2590 370000
2595 370000
2600 370001
2605 370001
2610 370001
2615 370002
2620 370002
2625 370002
2630 370003
2635 370003
2640 370004
2645 370004
2650 370004
2655 370005
2660 370005
2665 370005
2670 370006
2675 370006
2680 370006
2685 370007
2690 370007
2695 370008
2700 370008
2705 370008
2710 370009
2715 370009
2720 370009
2725 370010
2730 370010
2735 370011
2740 370011
2745 370011
2750 370012
2755 370012
2760 370012
2765 370013
2770 370013
2775 370013
2780 370014
2785 370014
2790 370015
2795 370015
2800 370015
2805 370016
2810 370016
2815 370016
2820 370017
2825 370017
2830 370018
2835 370018
2840 370018
2845 370019
2850 370019
2855 370019
2860 370020
2865 370020
2870 370020
2875 370021
2880 370021
2885 370022
2890 370022
2895 370022
2900 370023
2905 370023
2910 370023
2915 370024
2920 370024
2925 370024
2930 370025
2935 370025
2940 370026
2945 370026
2950 370026
2955 370027
2960 370027
2965 370027
2970 370028
2975 370028
2980 370029
2985 370029
2990 370029
2995 370030
3000 370030
3005 370030
3010 370031
3015 370031
3020 370032
3025 370032
3030 370032
3035 370033
3040 370033
3045 370033
3050 370034
3055 370034
3060 370034
3065 370035
3070 370035
3075 370036
3080 370036
3085 370036
3090 370037
3095 370037
3100 370037
3105 370038
3110 370038
3115 370039
3120 370039
3125 370039
3130 370040
3135 370040
3140 370040
3145 370041
3150 370041
3155 370041
3160 370042
3165 370042
3170 370043
3175 370043
3180 370043
3185 370044
3190 370044
3195 370044
3200 370045
3205 370045
3210 370046
3215 370046
3220 370046
3225 370047
3230 370047
3235 370047
3240 370048
3245 370048
3250 370048
3255 370049
3260 370049
3265 370050
3270 370050
3275 370050
3280 370051
3285 370051
3290 370051
3295 370052
3300 370052
3305 370053
3310 370053
3315 370053
3320 370054
3325 370054
3330 370054
3335 370055
3340 370055
3345 370055
3350 370056
3355 370056
3360 370057
3365 370057
3370 370057
3375 370058
3380 370058
3385 370058
3390 370059
3395 370059
3400 370060
3405 370060
3410 370060
3415 370061
3420 370061
3425 370061
3430 370062
3435 370062
3440 370062
3445 370063
3450 370063
3455 370064
3460 370064
3465 370064
3470 370065
3475 370065
3480 370065
3485 370066
3490 370066
3495 370066
3500 370067
3505 370067
3510 370068
3515 370068
3520 370068
3525 370069
3530 370069
3535 370069
3540 370070
3545 370070
3550 370071
3555 370071
3560 370071
3565 370072
3570 370072
3575 370072
3580 370073
3585 370073
3590 370073
3595 370074
3600 370074
};
\addlegendentry{1 core}
\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table [y expr=(\thisrowno{1}-369363)/1000]{%
0 369363
5 369364
10 369364
15 369364
20 369365
25 369365
30 369365
35 369366
40 369366
45 369366
50 369367
55 369367
60 369367
65 369368
70 369368
75 369368
80 369369
85 369369
90 369370
95 369370
100 369370
105 369371
110 369371
115 369371
120 369372
125 369372
130 369372
135 369373
140 369373
145 369373
150 369374
155 369374
160 369375
165 369375
170 369375
175 369376
180 369376
185 369377
190 369377
195 369377
200 369378
205 369378
210 369379
215 369379
220 369380
225 369380
230 369380
235 369381
240 369381
245 369382
250 369382
255 369382
260 369383
265 369383
270 369384
275 369384
280 369385
285 369385
290 369385
295 369386
300 369386
305 369387
310 369387
315 369388
320 369388
325 369388
330 369389
335 369389
340 369390
345 369390
350 369391
355 369391
360 369391
365 369392
370 369392
375 369393
380 369393
385 369393
390 369394
395 369394
400 369395
405 369395
410 369396
415 369396
420 369396
425 369397
430 369397
435 369398
440 369398
445 369399
450 369399
455 369399
460 369400
465 369400
470 369401
475 369401
480 369402
485 369402
490 369402
495 369403
500 369403
505 369404
510 369404
515 369405
520 369405
525 369405
530 369406
535 369406
540 369407
545 369407
550 369408
555 369408
560 369408
565 369409
570 369409
575 369410
580 369410
585 369411
590 369411
595 369411
600 369412
605 369412
610 369413
615 369413
620 369413
625 369414
630 369414
635 369415
640 369415
645 369416
650 369416
655 369416
660 369417
665 369417
670 369418
675 369418
680 369419
685 369419
690 369419
695 369420
700 369420
705 369421
710 369421
715 369422
720 369422
725 369422
730 369423
735 369423
740 369424
745 369424
750 369425
755 369425
760 369425
765 369426
770 369426
775 369427
780 369427
785 369428
790 369428
795 369428
800 369429
805 369429
810 369430
815 369430
820 369431
825 369431
830 369431
835 369432
840 369432
845 369433
850 369433
855 369434
860 369434
865 369434
870 369435
875 369435
880 369436
885 369436
890 369437
895 369437
900 369437
905 369438
910 369438
915 369439
920 369439
925 369440
930 369440
935 369440
940 369441
945 369441
950 369442
955 369442
960 369443
965 369443
970 369443
975 369444
980 369444
985 369445
990 369445
995 369445
1000 369446
1005 369446
1010 369447
1015 369447
1020 369448
1025 369448
1030 369448
1035 369449
1040 369449
1045 369450
1050 369450
1055 369451
1060 369451
1065 369451
1070 369452
1075 369452
1080 369453
1085 369453
1090 369454
1095 369454
1100 369454
1105 369455
1110 369455
1115 369456
1120 369456
1125 369457
1130 369457
1135 369457
1140 369458
1145 369458
1150 369459
1155 369459
1160 369460
1165 369460
1170 369460
1175 369461
1180 369461
1185 369462
1190 369462
1195 369463
1200 369463
1205 369463
1210 369464
1215 369464
1220 369465
1225 369465
1230 369465
1235 369466
1240 369466
1245 369467
1250 369467
1255 369468
1260 369468
1265 369468
1270 369469
1275 369469
1280 369470
1285 369470
1290 369471
1295 369471
1300 369471
1305 369472
1310 369472
1315 369473
1320 369473
1325 369474
1330 369474
1335 369474
1340 369475
1345 369475
1350 369476
1355 369476
1360 369477
1365 369477
1370 369477
1375 369478
1380 369478
1385 369479
1390 369479
1395 369480
1400 369480
1405 369480
1410 369481
1415 369481
1420 369482
1425 369482
1430 369483
1435 369483
1440 369483
1445 369484
1450 369484
1455 369485
1460 369485
1465 369485
1470 369486
1475 369486
1480 369487
1485 369487
1490 369488
1495 369488
1500 369489
1505 369489
1510 369489
1515 369490
1520 369490
1525 369491
1530 369491
1535 369491
1540 369492
1545 369492
1550 369493
1555 369493
1560 369494
1565 369494
1570 369495
1575 369495
1580 369495
1585 369496
1590 369496
1595 369497
1600 369497
1605 369498
1610 369498
1615 369498
1620 369499
1625 369499
1630 369500
1635 369500
1640 369501
1645 369501
1650 369501
1655 369502
1660 369502
1665 369503
1670 369503
1675 369504
1680 369504
1685 369504
1690 369505
1695 369505
1700 369506
1705 369506
1710 369507
1715 369507
1720 369507
1725 369508
1730 369508
1735 369509
1740 369509
1745 369510
1750 369510
1755 369510
1760 369511
1765 369511
1770 369512
1775 369512
1780 369513
1785 369513
1790 369513
1795 369514
1800 369514
1805 369515
1810 369515
1815 369516
1820 369516
1825 369516
1830 369517
1835 369517
1840 369517
1845 369518
1850 369518
1855 369519
1860 369519
1865 369519
1870 369520
1875 369520
1880 369521
1885 369521
1890 369522
1895 369522
1900 369522
1905 369523
1910 369523
1915 369524
1920 369524
1925 369525
1930 369525
1935 369525
1940 369526
1945 369526
1950 369527
1955 369527
1960 369528
1965 369528
1970 369528
1975 369529
1980 369529
1985 369530
1990 369530
1995 369531
2000 369531
2005 369531
2010 369532
2015 369532
2020 369533
2025 369533
2030 369534
2035 369534
2040 369534
2045 369535
2050 369535
2055 369536
2060 369536
2065 369537
2070 369537
2075 369537
2080 369538
2085 369538
2090 369539
2095 369539
2100 369540
2105 369540
2110 369540
2115 369541
2120 369541
2125 369542
2130 369542
2135 369543
2140 369543
2145 369543
2150 369544
2155 369544
2160 369545
2165 369545
2170 369545
2175 369546
2180 369546
2185 369547
2190 369547
2195 369548
2200 369548
2205 369549
2210 369549
2215 369549
2220 369550
2225 369550
2230 369551
2235 369551
2240 369551
2245 369552
2250 369552
2255 369553
2260 369553
2265 369554
2270 369554
2275 369554
2280 369555
2285 369555
2290 369556
2295 369556
2300 369557
2305 369557
2310 369557
2315 369558
2320 369558
2325 369559
2330 369559
2335 369560
2340 369560
2345 369560
2350 369561
2355 369561
2360 369562
2365 369562
2370 369563
2375 369563
2380 369563
2385 369564
2390 369564
2395 369565
2400 369565
2405 369566
2410 369566
2415 369566
2420 369567
2425 369567
2430 369568
2435 369568
2440 369569
2445 369569
2450 369569
2455 369570
2460 369570
2465 369571
2470 369571
2475 369571
2480 369572
2485 369572
2490 369573
2495 369573
2500 369574
2505 369574
2510 369574
2515 369575
2520 369575
2525 369576
2530 369576
2535 369577
2540 369577
2545 369577
2550 369578
2555 369578
2560 369579
2565 369579
2570 369580
2575 369580
2580 369580
2585 369581
2590 369581
2595 369582
2600 369582
2605 369583
2610 369583
2615 369583
2620 369584
2625 369584
2630 369585
2635 369585
2640 369586
2645 369586
2650 369586
2655 369587
2660 369587
2665 369588
2670 369588
2675 369589
2680 369589
2685 369589
2690 369590
2695 369590
2700 369591
2705 369591
2710 369592
2715 369592
2720 369592
2725 369593
2730 369593
2735 369594
2740 369594
2745 369595
2750 369595
2755 369595
2760 369596
2765 369596
2770 369597
2775 369597
2780 369598
2785 369598
2790 369598
2795 369599
2800 369599
2805 369600
2810 369600
2815 369601
2820 369601
2825 369601
2830 369602
2835 369602
2840 369603
2845 369603
2850 369604
2855 369604
2860 369604
2865 369605
2870 369605
2875 369606
2880 369606
2885 369607
2890 369607
2895 369607
2900 369608
2905 369608
2910 369609
2915 369609
2920 369609
2925 369610
2930 369610
2935 369611
2940 369611
2945 369612
2950 369612
2955 369613
2960 369613
2965 369613
2970 369614
2975 369614
2980 369615
2985 369615
2990 369615
2995 369616
3000 369616
3005 369617
3010 369617
3015 369618
3020 369618
3025 369618
3030 369619
3035 369619
3040 369620
3045 369620
3050 369620
3055 369621
3060 369621
3065 369622
3070 369622
3075 369623
3080 369623
3085 369623
3090 369624
3095 369624
3100 369625
3105 369625
3110 369626
3115 369626
3120 369626
3125 369627
3130 369627
3135 369628
3140 369628
3145 369629
3150 369629
3155 369629
3160 369630
3165 369630
3170 369631
3175 369631
3180 369632
3185 369632
3190 369632
3195 369633
3200 369633
3205 369634
3210 369634
3215 369635
3220 369635
3225 369635
3230 369636
3235 369636
3240 369637
3245 369637
3250 369638
3255 369638
3260 369638
3265 369639
3270 369639
3275 369640
3280 369640
3285 369641
3290 369641
3295 369641
3300 369642
3305 369642
3310 369643
3315 369643
3320 369644
3325 369644
3330 369644
3335 369645
3340 369645
3345 369646
3350 369646
3355 369647
3360 369647
3365 369647
3370 369648
3375 369648
3380 369649
3385 369649
3390 369649
3395 369650
3400 369650
3405 369651
3410 369651
3415 369652
3420 369652
3425 369653
3430 369653
3435 369653
3440 369654
3445 369654
3450 369655
3455 369655
3460 369655
3465 369656
3470 369656
3475 369657
3480 369657
3485 369658
3490 369658
3495 369658
3500 369659
3505 369659
3510 369660
3515 369660
3520 369661
3525 369661
3530 369661
3535 369662
3540 369662
3545 369663
3550 369663
3555 369664
3560 369664
3565 369664
3570 369665
3575 369665
3580 369666
3585 369666
3590 369667
3595 369667
3600 369667
};
\addlegendentry{4 cores}
\addplot [semithick, color2, mark=square*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table[y expr=(\thisrowno{1}-368832)/1000] {%
0 368832
5 368832
10 368833
15 368833
20 368833
25 368834
30 368834
35 368834
40 368835
45 368835
50 368835
55 368836
60 368836
65 368836
70 368837
75 368837
80 368838
85 368838
90 368838
95 368839
100 368839
105 368839
110 368840
115 368840
120 368840
125 368841
130 368841
135 368842
140 368842
145 368842
150 368843
155 368843
160 368843
165 368844
170 368844
175 368845
180 368845
185 368846
190 368846
195 368846
200 368847
205 368847
210 368848
215 368849
220 368849
225 368849
230 368850
235 368850
240 368851
245 368852
250 368852
255 368852
260 368853
265 368853
270 368854
275 368854
280 368855
285 368855
290 368856
295 368856
300 368857
305 368857
310 368858
315 368859
320 368859
325 368860
330 368860
335 368861
340 368861
345 368862
350 368862
355 368863
360 368863
365 368864
370 368864
375 368865
380 368865
385 368866
390 368866
395 368867
400 368867
405 368868
410 368868
415 368869
420 368869
425 368870
430 368870
435 368871
440 368871
445 368872
450 368872
455 368873
460 368873
465 368874
470 368874
475 368875
480 368875
485 368876
490 368876
495 368877
500 368877
505 368878
510 368878
515 368879
520 368879
525 368880
530 368880
535 368880
540 368881
545 368881
550 368882
555 368882
560 368883
565 368883
570 368884
575 368885
580 368885
585 368886
590 368886
595 368887
600 368887
605 368888
610 368888
615 368889
620 368889
625 368890
630 368890
635 368891
640 368891
645 368892
650 368892
655 368893
660 368893
665 368894
670 368894
675 368895
680 368895
685 368896
690 368896
695 368897
700 368897
705 368898
710 368898
715 368899
720 368899
725 368900
730 368900
735 368901
740 368901
745 368902
750 368902
755 368903
760 368903
765 368904
770 368904
775 368905
780 368905
785 368906
790 368906
795 368907
800 368907
805 368908
810 368908
815 368909
820 368909
825 368910
830 368911
835 368911
840 368912
845 368912
850 368913
855 368913
860 368914
865 368914
870 368915
875 368915
880 368916
885 368916
890 368917
895 368917
900 368918
905 368918
910 368919
915 368919
920 368920
925 368920
930 368921
935 368921
940 368922
945 368922
950 368923
955 368923
960 368924
965 368924
970 368925
975 368925
980 368926
985 368926
990 368927
995 368927
1000 368928
1005 368928
1010 368929
1015 368929
1020 368930
1025 368930
1030 368931
1035 368931
1040 368932
1045 368932
1050 368933
1055 368934
1060 368934
1065 368935
1070 368935
1075 368936
1080 368936
1085 368937
1090 368937
1095 368938
1100 368938
1105 368939
1110 368939
1115 368940
1120 368940
1125 368941
1130 368941
1135 368942
1140 368942
1145 368943
1150 368943
1155 368944
1160 368944
1165 368945
1170 368945
1175 368946
1180 368946
1185 368947
1190 368947
1195 368948
1200 368948
1205 368949
1210 368949
1215 368950
1220 368950
1225 368951
1230 368951
1235 368952
1240 368952
1245 368953
1250 368953
1255 368954
1260 368954
1265 368955
1270 368955
1275 368956
1280 368956
1285 368957
1290 368958
1295 368958
1300 368959
1305 368959
1310 368960
1315 368960
1320 368961
1325 368961
1330 368962
1335 368962
1340 368963
1345 368963
1350 368964
1355 368964
1360 368965
1365 368965
1370 368966
1375 368966
1380 368967
1385 368967
1390 368968
1395 368968
1400 368969
1405 368969
1410 368970
1415 368970
1420 368971
1425 368971
1430 368972
1435 368972
1440 368973
1445 368973
1450 368974
1455 368974
1460 368975
1465 368975
1470 368976
1475 368976
1480 368977
1485 368977
1490 368978
1495 368978
1500 368979
1505 368979
1510 368980
1515 368980
1520 368981
1525 368982
1530 368982
1535 368983
1540 368983
1545 368984
1550 368984
1555 368985
1560 368985
1565 368986
1570 368986
1575 368987
1580 368987
1585 368988
1590 368988
1595 368989
1600 368989
1605 368990
1610 368990
1615 368991
1620 368991
1625 368992
1630 368992
1635 368993
1640 368993
1645 368994
1650 368994
1655 368995
1660 368995
1665 368996
1670 368996
1675 368997
1680 368997
1685 368998
1690 368998
1695 368999
1700 368999
1705 369000
1710 369000
1715 369001
1720 369001
1725 369002
1730 369002
1735 369003
1740 369003
1745 369004
1750 369004
1755 369005
1760 369005
1765 369006
1770 369006
1775 369007
1780 369007
1785 369008
1790 369008
1795 369009
1800 369009
1805 369010
1810 369010
1815 369011
1820 369011
1825 369012
1830 369012
1835 369013
1840 369014
1845 369014
1850 369014
1855 369015
1860 369016
1865 369016
1870 369017
1875 369017
1880 369018
1885 369018
1890 369019
1895 369019
1900 369020
1905 369020
1910 369021
1915 369021
1920 369022
1925 369022
1930 369023
1935 369023
1940 369024
1945 369024
1950 369025
1955 369025
1960 369026
1965 369026
1970 369027
1975 369027
1980 369028
1985 369028
1990 369029
1995 369029
2000 369030
2005 369030
2010 369031
2015 369031
2020 369032
2025 369032
2030 369033
2035 369033
2040 369034
2045 369034
2050 369035
2055 369035
2060 369036
2065 369036
2070 369037
2075 369037
2080 369038
2085 369038
2090 369039
2095 369040
2100 369040
2105 369041
2110 369041
2115 369041
2120 369042
2125 369043
2130 369043
2135 369044
2140 369044
2145 369045
2150 369045
2155 369046
2160 369046
2165 369047
2170 369047
2175 369048
2180 369048
2185 369049
2190 369049
2195 369050
2200 369050
2205 369051
2210 369051
2215 369052
2220 369052
2225 369053
2230 369053
2235 369054
2240 369054
2245 369055
2250 369055
2255 369056
2260 369056
2265 369057
2270 369057
2275 369058
2280 369058
2285 369059
2290 369059
2295 369060
2300 369060
2305 369061
2310 369061
2315 369062
2320 369062
2325 369063
2330 369063
2335 369064
2340 369064
2345 369065
2350 369065
2355 369066
2360 369066
2365 369067
2370 369067
2375 369068
2380 369068
2385 369069
2390 369070
2395 369070
2400 369070
2405 369071
2410 369071
2415 369072
2420 369073
2425 369073
2430 369074
2435 369074
2440 369075
2445 369075
2450 369075
2455 369076
2460 369076
2465 369077
2470 369077
2475 369077
2480 369078
2485 369078
2490 369079
2495 369079
2500 369079
2505 369080
2510 369080
2515 369080
2520 369081
2525 369081
2530 369081
2535 369082
2540 369082
2545 369082
2550 369083
2555 369083
2560 369083
2565 369084
2570 369084
2575 369085
2580 369085
2585 369085
2590 369086
2595 369086
2600 369086
2605 369087
2610 369087
2615 369087
2620 369088
2625 369088
2630 369088
2635 369089
2640 369089
2645 369089
2650 369090
2655 369090
2660 369091
2665 369091
2670 369091
2675 369092
2680 369092
2685 369092
2690 369093
2695 369093
2700 369093
2705 369094
2710 369094
2715 369094
2720 369095
2725 369095
2730 369095
2735 369096
2740 369096
2745 369097
2750 369097
2755 369097
2760 369098
2765 369098
2770 369098
2775 369099
2780 369099
2785 369099
2790 369100
2795 369100
2800 369100
2805 369101
2810 369101
2815 369101
2820 369102
2825 369102
2830 369102
2835 369103
2840 369103
2845 369104
2850 369104
2855 369104
2860 369105
2865 369105
2870 369105
2875 369106
2880 369106
2885 369106
2890 369107
2895 369107
2900 369107
2905 369108
2910 369108
2915 369108
2920 369109
2925 369109
2930 369109
2935 369110
2940 369110
2945 369110
2950 369111
2955 369111
2960 369111
2965 369112
2970 369112
2975 369113
2980 369113
2985 369113
2990 369114
2995 369114
3000 369114
3005 369115
3010 369115
3015 369115
3020 369116
3025 369116
3030 369116
3035 369117
3040 369117
3045 369117
3050 369118
3055 369118
3060 369118
3065 369119
3070 369119
3075 369119
3080 369120
3085 369120
3090 369121
3095 369121
3100 369121
3105 369122
3110 369122
3115 369122
3120 369123
3125 369123
3130 369123
3135 369124
3140 369124
3145 369124
3150 369125
3155 369125
3160 369125
3165 369126
3170 369126
3175 369126
3180 369127
3185 369127
3190 369128
3195 369128
3200 369128
3205 369129
3210 369129
3215 369129
3220 369130
3225 369130
3230 369130
3235 369131
3240 369131
3245 369131
3250 369132
3255 369132
3260 369132
3265 369133
3270 369133
3275 369134
3280 369134
3285 369134
3290 369135
3295 369135
3300 369135
3305 369136
3310 369136
3315 369136
3320 369137
3325 369137
3330 369137
3335 369138
3340 369138
3345 369138
3350 369139
3355 369139
3360 369139
3365 369140
3370 369140
3375 369141
3380 369141
3385 369141
3390 369142
3395 369142
3400 369142
3405 369143
3410 369143
3415 369143
3420 369144
3425 369144
3430 369144
3435 369145
3440 369145
3445 369145
3450 369146
3455 369146
3460 369146
3465 369147
3470 369147
3475 369148
3480 369148
3485 369148
3490 369149
3495 369149
3500 369149
3505 369150
3510 369150
3515 369150
3520 369151
3525 369151
3530 369151
3535 369152
3540 369152
3545 369153
3550 369153
3555 369153
3560 369154
3565 369154
3570 369154
3575 369155
3580 369155
3585 369155
3590 369156
3595 369156
3600 369156
3605 369157
3610 369157
3615 369157
3620 369158
3625 369158
3630 369159
3635 369159
3640 369159
3645 369160
3650 369160
3655 369160
3660 369161
3665 369161
3670 369161
3675 369162
3680 369162
3685 369162
3690 369163
3695 369163
3700 369163
3705 369164
3710 369164
3715 369164
3720 369165
3725 369165
3730 369166
3735 369166
3740 369166
3745 369167
3750 369167
3755 369167
3760 369168
3765 369168
3770 369168
3775 369169
3780 369169
3785 369169
3790 369170
3795 369170
3800 369170
3805 369171
3810 369171
3815 369172
3820 369172
3825 369172
3830 369173
3835 369173
3840 369173
3845 369174
3850 369174
3855 369174
3860 369175
3865 369175
3870 369175
3875 369176
3880 369176
3885 369176
3890 369177
3895 369177
3900 369177
3905 369178
3910 369178
3915 369178
3920 369179
3925 369179
3930 369180
3935 369180
3940 369180
3945 369181
3950 369181
3955 369181
3960 369182
3965 369182
3970 369182
3975 369183
3980 369183
3985 369183
3990 369184
3995 369184
4000 369184
4005 369185
4010 369185
4015 369185
4020 369186
4025 369186
4030 369186
4035 369187
4040 369187
4045 369188
4050 369188
4055 369188
4060 369189
4065 369189
4070 369189
4075 369190
4080 369190
4085 369190
4090 369191
4095 369191
4100 369191
4105 369192
4110 369192
4115 369192
4120 369193
4125 369193
4130 369194
4135 369194
4140 369194
4145 369195
4150 369195
4155 369195
4160 369196
4165 369196
4170 369196
4175 369197
4180 369197
4185 369197
4190 369198
4195 369198
4200 369198
4205 369199
4210 369199
4215 369200
4220 369200
4225 369200
4230 369201
4235 369201
4240 369201
4245 369202
4250 369202
4255 369202
4260 369203
4265 369203
4270 369203
4275 369204
4280 369204
4285 369204
4290 369205
4295 369205
4300 369205
4305 369206
4310 369206
4315 369207
4320 369207
4325 369207
4330 369208
4335 369208
4340 369208
4345 369209
4350 369209
4355 369209
4360 369210
4365 369210
4370 369210
4375 369211
4380 369211
4385 369211
4390 369212
4395 369212
4400 369212
4405 369213
4410 369213
4415 369213
4420 369214
4425 369214
4430 369215
4435 369215
4440 369215
4445 369216
4450 369216
4455 369216
4460 369217
4465 369217
4470 369217
4475 369218
4480 369218
4485 369218
4490 369219
4495 369219
4500 369219
4505 369220
4510 369220
4515 369220
4520 369221
4525 369221
4530 369221
4535 369222
4540 369222
4545 369223
4550 369223
4555 369223
4560 369224
4565 369224
4570 369224
4575 369225
4580 369225
4585 369225
4590 369226
4595 369226
4600 369226
4605 369227
4610 369227
4615 369227
4620 369228
4625 369228
4630 369229
4635 369229
4640 369229
4645 369230
4650 369230
4655 369230
4660 369231
4665 369231
4670 369231
4675 369232
4680 369232
4685 369232
4690 369233
4695 369233
4700 369233
4705 369234
4710 369234
4715 369234
4720 369235
4725 369235
4730 369236
4735 369236
4740 369236
4745 369237
4750 369237
4755 369237
4760 369238
4765 369238
4770 369239
4775 369239
4780 369239
4785 369240
4790 369240
4795 369240
4800 369241
4805 369241
4810 369241
4815 369242
4820 369242
4825 369242
4830 369243
4835 369243
4840 369243
4845 369244
4850 369244
4855 369244
4860 369245
4865 369245
4870 369245
4875 369246
4880 369246
4885 369247
4890 369247
4895 369247
4900 369248
4905 369248
4910 369248
4915 369249
4920 369249
4925 369249
4930 369250
4935 369250
4940 369250
4945 369251
4950 369251
4955 369251
4960 369252
4965 369252
4970 369252
4975 369253
4980 369253
4985 369253
4990 369254
4995 369254
5000 369255
5005 369255
5010 369255
5015 369256
5020 369256
5025 369256
5030 369257
5035 369257
5040 369257
5045 369258
5050 369258
5055 369258
5060 369259
5065 369259
5070 369259
5075 369260
5080 369260
5085 369260
5090 369261
5095 369261
5100 369262
5105 369262
5110 369262
5115 369263
5120 369263
5125 369263
};
\addlegendentry{8 cores}
\addplot [semithick, color3, mark=o, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table[y expr=(\thisrowno{1}-572442)/1000] {%
0 572442
5 572443
10 572443
15 572443
20 572444
25 572444
30 572444
35 572445
40 572445
45 572446
50 572446
55 572446
60 572447
65 572447
70 572447
75 572448
80 572448
85 572448
90 572449
95 572449
100 572449
105 572450
110 572450
115 572451
120 572451
125 572451
130 572452
135 572452
140 572452
145 572453
150 572453
155 572454
160 572454
165 572454
170 572455
175 572455
180 572455
185 572456
190 572457
195 572457
200 572458
205 572459
210 572459
215 572460
220 572461
225 572461
230 572462
235 572463
240 572463
245 572464
250 572464
255 572465
260 572466
265 572466
270 572467
275 572468
280 572468
285 572469
290 572470
295 572470
300 572471
305 572472
310 572472
315 572473
320 572474
325 572474
330 572475
335 572476
340 572476
345 572477
350 572478
355 572478
360 572479
365 572480
370 572480
375 572481
380 572482
385 572482
390 572483
395 572484
400 572484
405 572485
410 572486
415 572486
420 572487
425 572488
430 572488
435 572489
440 572490
445 572490
450 572491
455 572491
460 572492
465 572493
470 572493
475 572494
480 572495
485 572495
490 572496
495 572497
500 572497
505 572498
510 572499
515 572499
520 572500
525 572501
530 572501
535 572502
540 572503
545 572503
550 572504
555 572504
560 572505
565 572506
570 572506
575 572507
580 572508
585 572508
590 572509
595 572510
600 572510
605 572511
610 572512
615 572512
620 572513
625 572514
630 572514
635 572515
640 572516
645 572516
650 572517
655 572518
660 572518
665 572519
670 572520
675 572520
680 572521
685 572522
690 572522
695 572523
700 572524
705 572524
710 572525
715 572526
720 572526
725 572527
730 572528
735 572528
740 572529
745 572530
750 572530
755 572531
760 572532
765 572532
770 572533
775 572534
780 572534
785 572535
790 572536
795 572536
800 572537
805 572538
810 572538
815 572539
820 572540
825 572540
830 572541
835 572542
840 572542
845 572543
850 572544
855 572544
860 572545
865 572546
870 572546
875 572547
880 572548
885 572548
890 572549
895 572550
900 572550
905 572551
910 572552
915 572552
920 572553
925 572553
930 572554
935 572555
940 572555
945 572556
950 572557
955 572557
960 572558
965 572559
970 572559
975 572560
980 572561
985 572561
990 572562
995 572563
1000 572563
1005 572564
1010 572565
1015 572565
1020 572566
1025 572567
1030 572567
1035 572568
1040 572569
1045 572569
1050 572570
1055 572570
1060 572571
1065 572572
1070 572572
1075 572573
1080 572574
1085 572574
1090 572575
1095 572576
1100 572576
1105 572577
1110 572578
1115 572578
1120 572579
1125 572580
1130 572580
1135 572581
1140 572582
1145 572582
1150 572583
1155 572584
1160 572584
1165 572585
1170 572586
1175 572586
1180 572587
1185 572588
1190 572588
1195 572589
1200 572590
1205 572590
1210 572591
1215 572592
1220 572592
1225 572593
1230 572593
1235 572594
1240 572595
1245 572595
1250 572596
1255 572597
1260 572597
1265 572598
1270 572599
1275 572599
1280 572600
1285 572601
1290 572601
1295 572602
1300 572603
1305 572603
1310 572604
1315 572605
1320 572605
1325 572606
1330 572607
1335 572607
1340 572608
1345 572609
1350 572609
1355 572610
1360 572610
1365 572611
1370 572611
1375 572612
1380 572612
1385 572612
1390 572613
1395 572613
1400 572613
1405 572614
1410 572614
1415 572614
1420 572615
1425 572615
1430 572616
1435 572616
1440 572616
1445 572617
1450 572617
1455 572617
1460 572618
1465 572618
1470 572618
1475 572619
1480 572619
1485 572619
1490 572620
1495 572620
1500 572621
1505 572621
1510 572621
1515 572622
1520 572622
1525 572622
1530 572623
1535 572623
1540 572623
1545 572624
1550 572624
1555 572624
1560 572625
1565 572625
1570 572626
1575 572626
1580 572626
1585 572627
1590 572627
1595 572627
1600 572628
1605 572628
1610 572628
1615 572629
1620 572629
1625 572629
1630 572630
1635 572630
1640 572631
1645 572631
1650 572631
1655 572631
1660 572632
1665 572632
1670 572632
1675 572633
1680 572633
1685 572634
1690 572634
1695 572634
1700 572635
1705 572635
1710 572635
1715 572636
1720 572636
1725 572636
1730 572637
1735 572637
1740 572637
1745 572638
1750 572638
1755 572638
1760 572639
1765 572639
1770 572640
1775 572640
1780 572640
1785 572641
1790 572641
1795 572641
1800 572642
1805 572642
1810 572642
1815 572643
1820 572643
1825 572643
1830 572644
1835 572644
1840 572644
1845 572645
1850 572645
1855 572645
1860 572646
1865 572646
1870 572647
1875 572647
1880 572647
1885 572648
1890 572648
1895 572648
1900 572649
1905 572649
1910 572649
1915 572650
1920 572650
1925 572650
1930 572651
1935 572651
1940 572651
1945 572652
1950 572652
1955 572653
1960 572653
1965 572653
1970 572654
1975 572654
1980 572654
1985 572655
1990 572655
1995 572655
2000 572656
2005 572656
2010 572656
2015 572657
2020 572657
2025 572658
2030 572658
2035 572658
2040 572659
2045 572659
2050 572659
2055 572660
2060 572660
2065 572660
2070 572661
2075 572661
2080 572661
2085 572662
2090 572662
2095 572662
2100 572663
2105 572663
2110 572664
2115 572664
2120 572664
2125 572665
2130 572665
2135 572665
2140 572666
2145 572666
2150 572666
2155 572667
2160 572667
2165 572667
2170 572668
2175 572668
2180 572668
2185 572669
2190 572669
2195 572670
2200 572670
2205 572670
2210 572671
2215 572671
2220 572671
2225 572672
2230 572672
2235 572672
2240 572673
2245 572673
2250 572673
2255 572673
2260 572674
2265 572674
2270 572674
2275 572675
2280 572675
2285 572676
2290 572676
2295 572676
2300 572677
2305 572677
2310 572677
2315 572678
2320 572678
2325 572678
2330 572679
2335 572679
2340 572679
2345 572680
2350 572680
2355 572680
2360 572681
2365 572681
2370 572682
2375 572682
2380 572682
2385 572683
2390 572683
2395 572683
2400 572684
2405 572684
2410 572684
2415 572685
2420 572685
2425 572685
2430 572686
2435 572686
2440 572686
2445 572687
2450 572687
2455 572688
2460 572688
2465 572688
2470 572689
2475 572689
2480 572689
2485 572690
2490 572690
2495 572690
2500 572691
2505 572691
2510 572691
2515 572692
2520 572692
2525 572692
2530 572693
2535 572693
2540 572694
2545 572694
2550 572694
2555 572695
2560 572695
2565 572695
2570 572696
2575 572696
2580 572696
2585 572697
2590 572697
2595 572697
2600 572698
2605 572698
2610 572699
2615 572699
2620 572699
2625 572700
2630 572700
2635 572700
2640 572701
2645 572701
2650 572701
2655 572702
2660 572702
2665 572702
2670 572703
2675 572703
2680 572703
2685 572704
2690 572704
2695 572704
2700 572705
2705 572705
2710 572706
2715 572706
2720 572706
2725 572707
2730 572707
2735 572707
2740 572708
2745 572708
2750 572708
2755 572709
2760 572709
2765 572709
2770 572710
2775 572710
2780 572710
2785 572711
2790 572711
2795 572711
2800 572712
2805 572712
2810 572713
2815 572713
2820 572713
2825 572714
2830 572714
2835 572714
2840 572715
2845 572715
2850 572715
2855 572715
2860 572716
2865 572716
2870 572716
2875 572717
2880 572717
2885 572718
2890 572718
2895 572718
2900 572719
2905 572719
2910 572719
2915 572720
2920 572720
2925 572720
2930 572721
2935 572721
2940 572721
2945 572722
2950 572722
2955 572723
2960 572723
2965 572723
2970 572724
2975 572724
2980 572724
2985 572725
2990 572725
2995 572725
3000 572726
3005 572726
3010 572726
3015 572727
3020 572727
3025 572727
3030 572728
3035 572728
3040 572729
3045 572729
3050 572729
3055 572730
3060 572730
3065 572730
3070 572731
3075 572731
3080 572731
3085 572732
3090 572732
3095 572732
3100 572733
3105 572733
3110 572733
3115 572734
3120 572734
3125 572734
3130 572735
3135 572735
3140 572736
3145 572736
3150 572736
3155 572737
3160 572737
3165 572737
3170 572738
3175 572738
3180 572738
3185 572739
3190 572739
3195 572739
3200 572740
3205 572740
3210 572741
3215 572741
3220 572741
3225 572742
3230 572742
3235 572742
3240 572743
3245 572743
3250 572743
3255 572744
3260 572744
3265 572744
3270 572745
3275 572745
3280 572745
3285 572746
3290 572746
3295 572746
3300 572747
3305 572747
3310 572748
3315 572748
3320 572748
3325 572749
3330 572749
3335 572749
3340 572750
3345 572750
3350 572750
3355 572751
3360 572751
3365 572751
3370 572752
3375 572752
3380 572752
3385 572753
3390 572753
3395 572754
3400 572754
3405 572754
3410 572755
3415 572755
3420 572755
3425 572756
3430 572756
3435 572756
3440 572757
3445 572757
3450 572757
3455 572757
3460 572758
3465 572758
3470 572759
3475 572759
3480 572759
3485 572760
3490 572760
3495 572760
3500 572761
3505 572761
3510 572761
3515 572762
3520 572762
3525 572762
3530 572763
3535 572763
3540 572764
3545 572764
3550 572764
3555 572765
3560 572765
3565 572765
3570 572766
3575 572766
3580 572766
3585 572767
3590 572767
3595 572767
3600 572768
3605 572768
3610 572768
3615 572769
3620 572769
3625 572770
3630 572770
3635 572770
3640 572771
3645 572771
3650 572771
3655 572772
3660 572772
3665 572772
3670 572773
3675 572773
3680 572773
3685 572774
3690 572774
3695 572775
3700 572775
3705 572775
3710 572776
3715 572776
3720 572776
3725 572777
3730 572777
3735 572777
3740 572778
3745 572778
3750 572778
3755 572779
3760 572779
3765 572779
3770 572780
3775 572780
3780 572780
3785 572781
3790 572781
3795 572782
3800 572782
3805 572782
3810 572783
3815 572783
3820 572783
3825 572784
3830 572784
3835 572784
3840 572785
3845 572785
3850 572785
3855 572786
3860 572786
3865 572786
3870 572787
3875 572787
3880 572788
3885 572788
3890 572788
3895 572789
3900 572789
3905 572789
3910 572790
3915 572790
3920 572790
3925 572791
3930 572791
3935 572791
3940 572792
3945 572792
3950 572792
3955 572793
3960 572793
3965 572794
3970 572794
3975 572794
3980 572795
3985 572795
3990 572795
3995 572796
4000 572796
4005 572796
4010 572797
4015 572797
4020 572797
4025 572798
4030 572798
4035 572799
4040 572799
4045 572799
4050 572799
4055 572800
4060 572800
4065 572800
4070 572801
4075 572801
4080 572801
4085 572802
4090 572802
4095 572803
4100 572803
4105 572803
4110 572804
4115 572804
4120 572804
4125 572805
4130 572805
4135 572805
4140 572806
4145 572806
4150 572806
4155 572807
4160 572807
4165 572808
4170 572808
4175 572808
4180 572809
4185 572809
4190 572809
4195 572810
4200 572810
4205 572810
4210 572811
4215 572811
4220 572811
4225 572812
4230 572812
4235 572812
4240 572813
4245 572813
4250 572813
4255 572814
4260 572814
4265 572815
4270 572815
4275 572815
4280 572816
4285 572816
4290 572816
4295 572817
4300 572817
4305 572817
4310 572818
4315 572818
4320 572818
4325 572819
4330 572819
4335 572819
4340 572820
4345 572820
4350 572821
4355 572821
4360 572821
4365 572822
4370 572822
4375 572822
4380 572823
4385 572823
4390 572823
4395 572824
4400 572824
4405 572824
4410 572825
4415 572825
4420 572825
4425 572826
4430 572826
4435 572827
4440 572827
4445 572827
4450 572828
4455 572828
4460 572828
4465 572829
4470 572829
4475 572829
4480 572830
4485 572830
4490 572830
4495 572831
4500 572831
4505 572832
4510 572832
4515 572832
4520 572833
4525 572833
4530 572833
4535 572834
4540 572834
4545 572834
4550 572835
4555 572835
4560 572835
4565 572836
4570 572836
4575 572836
4580 572837
4585 572837
4590 572837
4595 572838
4600 572838
4605 572839
4610 572839
4615 572839
4620 572840
4625 572840
4630 572840
4635 572841
4640 572841
4645 572841
4650 572841
4655 572842
4660 572842
4665 572843
4670 572843
4675 572843
4680 572844
4685 572844
4690 572844
4695 572845
4700 572845
4705 572845
4710 572846
4715 572846
4720 572846
4725 572847
4730 572847
4735 572847
4740 572848
4745 572848
4750 572849
4755 572849
4760 572849
4765 572850
4770 572850
4775 572850
4780 572851
4785 572851
4790 572851
4795 572852
4800 572852
4805 572852
4810 572853
4815 572853
4820 572853
4825 572854
4830 572854
4835 572855
4840 572855
4845 572855
4850 572856
4855 572856
4860 572856
4865 572857
4870 572857
4875 572857
4880 572858
4885 572858
4890 572858
4895 572859
4900 572859
4905 572859
4910 572860
4915 572860
4920 572861
4925 572861
4930 572861
4935 572862
4940 572862
4945 572862
4950 572863
4955 572863
4960 572863
4965 572864
4970 572864
4975 572864
4980 572865
4985 572865
4990 572865
4995 572866
5000 572866
5005 572866
5010 572867
5015 572867
5020 572868
5025 572868
5030 572868
5035 572869
5040 572869
5045 572869
5050 572870
5055 572870
5060 572870
5065 572871
5070 572871
5075 572871
5080 572872
5085 572872
5090 572873
5095 572873
5100 572873
5105 572874
5110 572874
5115 572874
5120 572875
5125 572875
5130 572875
5135 572876
5140 572876
5145 572876
5150 572877
5155 572877
5160 572877
5165 572878
5170 572878
5175 572878
5180 572879
5185 572879
5190 572880
5195 572880
5200 572880
5205 572881
5210 572881
5215 572881
5220 572882
5225 572882
5230 572882
5235 572883
5240 572883
5245 572883
5250 572884
5255 572884
5260 572884
5265 572885
5270 572885
5275 572885
5280 572886
5285 572886
5290 572886
5295 572887
5300 572887
5305 572887
5310 572888
5315 572888
5320 572889
5325 572889
5330 572889
5335 572890
5340 572890
5345 572890
5350 572891
5355 572891
5360 572891
5365 572892
5370 572892
5375 572892
5380 572893
5385 572893
5390 572893
5395 572894
5400 572894

};
\addlegendentry{16 cores}
\addplot [semithick, color4, mark=diamond*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={160}]
table[y expr=(\thisrowno{1}-373937)/1000] {%
0 373937
5 373938
10 373938
15 373938
20 373939
25 373939
30 373939
35 373940
40 373940
45 373940
50 373941
55 373941
60 373942
65 373942
70 373942
75 373943
80 373943
85 373943
90 373944
95 373944
100 373944
105 373945
110 373945
115 373945
120 373946
125 373946
130 373946
135 373947
140 373947
145 373948
150 373948
155 373948
160 373949
165 373949
170 373949
175 373950
180 373950
185 373951
190 373951
195 373951
200 373952
205 373952
210 373953
215 373954
220 373954
225 373955
230 373955
235 373956
240 373957
245 373957
250 373958
255 373959
260 373959
265 373960
270 373961
275 373961
280 373962
285 373963
290 373963
295 373964
300 373965
305 373965
310 373966
315 373967
320 373967
325 373968
330 373969
335 373969
340 373970
345 373970
350 373971
355 373972
360 373972
365 373973
370 373974
375 373974
380 373975
385 373976
390 373976
395 373977
400 373978
405 373978
410 373979
415 373980
420 373980
425 373981
430 373982
435 373982
440 373983
445 373983
450 373984
455 373985
460 373985
465 373986
470 373987
475 373987
480 373988
485 373989
490 373989
495 373990
500 373991
505 373991
510 373992
515 373993
520 373993
525 373994
530 373995
535 373995
540 373996
545 373997
550 373997
555 373998
560 373999
565 373999
570 374000
575 374001
580 374001
585 374002
590 374002
595 374003
600 374004
605 374004
610 374005
615 374006
620 374006
625 374007
630 374008
635 374008
640 374009
645 374010
650 374010
655 374011
660 374011
665 374012
670 374013
675 374013
680 374014
685 374014
690 374015
695 374016
700 374016
705 374017
710 374018
715 374018
720 374019
725 374020
730 374020
735 374021
740 374022
745 374022
750 374023
755 374024
760 374024
765 374025
770 374026
775 374026
780 374027
785 374028
790 374028
795 374029
800 374030
805 374030
810 374031
815 374032
820 374032
825 374033
830 374033
835 374034
840 374035
845 374035
850 374036
855 374037
860 374037
865 374038
870 374039
875 374039
880 374040
885 374041
890 374041
895 374042
900 374043
905 374043
910 374044
915 374045
920 374045
925 374046
930 374047
935 374047
940 374048
945 374049
950 374049
955 374050
960 374051
965 374051
970 374052
975 374053
980 374053
985 374054
990 374055
995 374055
1000 374056
1005 374056
1010 374057
1015 374058
1020 374058
1025 374059
1030 374060
1035 374060
1040 374061
1045 374062
1050 374062
1055 374063
1060 374064
1065 374064
1070 374065
1075 374066
1080 374066
1085 374067
1090 374068
1095 374068
1100 374069
1105 374070
1110 374070
1115 374071
1120 374072
1125 374072
1130 374073
1135 374073
1140 374074
1145 374075
1150 374075
1155 374076
1160 374077
1165 374077
1170 374078
1175 374079
1180 374079
1185 374080
1190 374080
1195 374081
1200 374081
1205 374081
1210 374082
1215 374082
1220 374083
1225 374083
1230 374083
1235 374084
1240 374084
1245 374084
1250 374085
1255 374085
1260 374086
1265 374086
1270 374086
1275 374087
1280 374087
1285 374088
1290 374088
1295 374088
1300 374089
1305 374089
1310 374089
1315 374090
1320 374090
1325 374090
1330 374091
1335 374091
1340 374091
1345 374092
1350 374092
1355 374092
1360 374093
1365 374093
1370 374093
1375 374094
1380 374094
1385 374095
1390 374095
1395 374095
1400 374096
1405 374096
1410 374096
1415 374097
1420 374097
1425 374097
1430 374098
1435 374098
1440 374098
1445 374099
1450 374099
1455 374099
1460 374100
1465 374100
1470 374100
1475 374101
1480 374101
1485 374102
1490 374102
1495 374102
1500 374103
1505 374103
1510 374103
1515 374104
1520 374104
1525 374104
1530 374105
1535 374105
1540 374105
1545 374106
1550 374106
1555 374107
1560 374107
1565 374107
1570 374108
1575 374108
1580 374108
1585 374109
1590 374109
1595 374109
1600 374110
1605 374110
1610 374110
1615 374111
1620 374111
1625 374111
1630 374112
1635 374112
1640 374113
1645 374113
1650 374113
1655 374114
1660 374114
1665 374114
1670 374115
1675 374115
1680 374115
1685 374116
1690 374116
1695 374116
1700 374117
1705 374117
1710 374117
1715 374118
1720 374118
1725 374118
1730 374119
1735 374119
1740 374120
1745 374120
1750 374120
1755 374121
1760 374121
1765 374121
1770 374122
1775 374122
1780 374122
1785 374123
1790 374123
1795 374123
1800 374124
1805 374124
1810 374124
1815 374125
1820 374125
1825 374125
1830 374126
1835 374126
1840 374127
1845 374127
1850 374127
1855 374128
1860 374128
1865 374128
1870 374129
1875 374129
1880 374129
1885 374130
1890 374130
1895 374130
1900 374131
1905 374131
1910 374131
1915 374132
1920 374132
1925 374132
1930 374133
1935 374133
1940 374133
1945 374134
1950 374134
1955 374135
1960 374135
1965 374135
1970 374136
1975 374136
1980 374136
1985 374137
1990 374137
1995 374137
2000 374138
2005 374138
2010 374138
2015 374139
2020 374139
2025 374139
2030 374140
2035 374140
2040 374140
2045 374141
2050 374141
2055 374142
2060 374142
2065 374142
2070 374143
2075 374143
2080 374143
2085 374144
2090 374144
2095 374144
2100 374145
2105 374145
2110 374145
2115 374146
2120 374146
2125 374146
2130 374147
2135 374147
2140 374148
2145 374148
2150 374148
2155 374149
2160 374149
2165 374149
2170 374150
2175 374150
2180 374150
2185 374151
2190 374151
2195 374151
2200 374152
2205 374152
2210 374152
2215 374153
2220 374153
2225 374153
2230 374154
2235 374154
2240 374155
2245 374155
2250 374155
2255 374156
2260 374156
2265 374156
2270 374157
2275 374157
2280 374157
2285 374158
2290 374158
2295 374158
2300 374159
2305 374159
2310 374159
2315 374160
2320 374160
2325 374160
2330 374161
2335 374161
2340 374161
2345 374162
2350 374162
2355 374163
2360 374163
2365 374163
2370 374164
2375 374164
2380 374164
2385 374165
2390 374165
2395 374165
2400 374166
2405 374166
2410 374166
2415 374167
2420 374167
2425 374167
2430 374168
2435 374168
2440 374168
2445 374169
2450 374169
2455 374170
2460 374170
2465 374170
2470 374171
2475 374171
2480 374171
2485 374172
2490 374172
2495 374172
2500 374173
2505 374173
2510 374173
2515 374174
2520 374174
2525 374175
2530 374175
2535 374175
2540 374176
2545 374176
2550 374176
2555 374177
2560 374177
2565 374177
2570 374178
2575 374178
2580 374178
2585 374179
2590 374179
2595 374179
2600 374180
2605 374180
2610 374181
2615 374181
2620 374181
2625 374182
2630 374182
2635 374182
2640 374183
2645 374183
2650 374183
2655 374184
2660 374184
2665 374184
2670 374185
2675 374185
2680 374185
2685 374186
2690 374186
2695 374186
2700 374187
2705 374187
2710 374187
2715 374188
2720 374188
2725 374189
2730 374189
2735 374189
2740 374190
2745 374190
2750 374190
2755 374191
2760 374191
2765 374191
2770 374192
2775 374192
2780 374192
2785 374193
2790 374193
2795 374193
2800 374194
2805 374194
2810 374194
2815 374195
2820 374195
2825 374196
2830 374196
2835 374196
2840 374197
2845 374197
2850 374197
2855 374198
2860 374198
2865 374198
2870 374199
2875 374199
2880 374199
2885 374200
2890 374200
2895 374200
2900 374201
2905 374201
2910 374202
2915 374202
2920 374202
2925 374203
2930 374203
2935 374203
2940 374204
2945 374204
2950 374204
2955 374205
2960 374205
2965 374205
2970 374206
2975 374206
2980 374206
2985 374207
2990 374207
2995 374207
3000 374208
3005 374208
3010 374208
3015 374209
3020 374209
3025 374210
3030 374210
3035 374210
3040 374211
3045 374211
3050 374211
3055 374212
3060 374212
3065 374212
3070 374213
3075 374213
3080 374214
3085 374214
3090 374214
3095 374215
3100 374215
3105 374215
3110 374216
3115 374216
3120 374216
3125 374217
3130 374217
3135 374217
3140 374218
3145 374218
3150 374218
3155 374219
3160 374219
3165 374219
3170 374220
3175 374220
3180 374221
3185 374221
3190 374221
3195 374222
3200 374222
3205 374222
3210 374223
3215 374223
3220 374223
3225 374224
3230 374224
3235 374224
3240 374225
3245 374225
3250 374225
3255 374226
3260 374226
3265 374227
3270 374227
3275 374227
3280 374228
3285 374228
3290 374228
3295 374229
3300 374229
3305 374229
3310 374230
3315 374230
3320 374230
3325 374231
3330 374231
3335 374231
3340 374232
3345 374232
3350 374232
3355 374233
3360 374233
3365 374233
3370 374234
3375 374234
3380 374234
3385 374235
3390 374235
3395 374236
3400 374236
3405 374236
3410 374237
3415 374237
3420 374237
3425 374238
3430 374238
3435 374238
3440 374239
3445 374239
3450 374239
3455 374240
3460 374240
3465 374240
3470 374241
3475 374241
3480 374241
3485 374242
3490 374242
3495 374243
3500 374243
3505 374243
3510 374244
3515 374244
3520 374244
3525 374245
3530 374245
3535 374245
3540 374246
3545 374246
3550 374246
3555 374247
3560 374247
3565 374247
3570 374248
3575 374248
3580 374248
3585 374249
3590 374249
3595 374250
3600 374250
};
\addlegendentry{16 cores (32 threads)}
\addplot [semithick, color2,mark=square*, mark size=3, mark options={solid,fill=red,draw=red}]
table[y expr=(\thisrowno{1}-368832)/1000]{
2550 369083
};
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid,fill=red,draw=red}]
table[y expr=(\thisrowno{1}-572442)/1000]{
1405 572614
};

\addplot [semithick, color1, mark=diamond*, mark size=3, mark options={solid,fill=red,draw=red}]
table[y expr=(\thisrowno{1}-373937)/1000]{
1225 374083
};
\end{axis}
\node[text width=8cm] at (3.5,-1.5) {Filled markers indicate the end of jobs};

\end{tikzpicture}


==> results/energy_intel_boost.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[font=\Large,spy using outlines= {circle, magnification=2, connect spies}]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0,0,0}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.05,1.15)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Time (SEC)},
xmin=0, xmax=3600,
xtick={0,900,1800,2700,3600},
xtick style={color=black},
y grid style={white!69.01960784313725!black},
xmajorgrids,
ymajorgrids,
ylabel={Total energy consumption (kWh)},
ymin=0, ymax=0.35,
ytick style={color=black},
ytick={0.05,0.1,0.15,0.2,0.25,0.3,0.35},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
 y label style={at={(axis description cs:-0.04,.5)}}
]
\addplot [semithick, color5]
table [y expr=(\thisrowno{1}-678611)/1000] {%
0 678611
5 678611
10 678611
15 678611
20 678612
25 678612
30 678613
35 678613
40 678613
45 678614
50 678614
55 678614
60 678615
65 678615
70 678615
75 678616
80 678616
85 678616
90 678617
95 678617
100 678617
105 678618
110 678618
115 678619
120 678619
125 678619
130 678620
135 678620
140 678620
145 678621
150 678621
155 678621
160 678622
165 678622
170 678622
175 678623
180 678623
185 678623
190 678624
195 678624
200 678625
205 678625
210 678625
215 678626
220 678626
225 678626
230 678627
235 678627
240 678627
245 678628
250 678628
255 678628
260 678629
265 678629
270 678629
275 678630
280 678630
285 678630
290 678631
295 678631
300 678632
305 678632
310 678632
315 678633
320 678633
325 678633
330 678634
335 678634
340 678634
345 678635
350 678635
355 678635
360 678636
365 678636
370 678636
375 678637
380 678637
385 678637
390 678638
395 678638
400 678639
405 678639
410 678639
415 678640
420 678640
425 678640
430 678641
435 678641
440 678641
445 678642
450 678642
455 678642
460 678643
465 678643
470 678643
475 678644
480 678644
485 678644
490 678645
495 678645
500 678645
505 678646
510 678646
515 678647
520 678647
525 678647
530 678648
535 678648
540 678648
545 678649
550 678649
555 678649
560 678650
565 678650
570 678650
575 678651
580 678651
585 678651
590 678652
595 678652
600 678653
605 678653
610 678653
615 678654
620 678654
625 678654
630 678655
635 678655
640 678655
645 678656
650 678656
655 678656
660 678657
665 678657
670 678657
675 678658
680 678658
685 678659
690 678659
695 678659
700 678660
705 678660
710 678660
715 678661
720 678661
725 678661
730 678662
735 678662
740 678662
745 678663
750 678663
755 678663
760 678664
765 678664
770 678664
775 678665
780 678665
785 678666
790 678666
795 678666
800 678667
805 678667
810 678667
815 678668
820 678668
825 678668
830 678669
835 678669
840 678669
845 678670
850 678670
855 678670
860 678671
865 678671
870 678671
875 678672
880 678672
885 678672
890 678673
895 678673
900 678674
905 678674
910 678674
915 678675
920 678675
925 678675
930 678676
935 678676
940 678676
945 678677
950 678677
955 678677
960 678678
965 678678
970 678678
975 678679
980 678679
985 678679
990 678680
995 678680
1000 678680
1005 678681
1010 678681
1015 678682
1020 678682
1025 678682
1030 678683
1035 678683
1040 678683
1045 678684
1050 678684
1055 678684
1060 678685
1065 678685
1070 678685
1075 678686
1080 678686
1085 678686
1090 678687
1095 678687
1100 678688
1105 678688
1110 678688
1115 678689
1120 678689
1125 678689
1130 678690
1135 678690
1140 678690
1145 678691
1150 678691
1155 678691
1160 678692
1165 678692
1170 678692
1175 678693
1180 678693
1185 678694
1190 678694
1195 678694
1200 678695
1205 678695
1210 678695
1215 678696
1220 678696
1225 678696
1230 678697
1235 678697
1240 678697
1245 678698
1250 678698
1255 678698
1260 678699
1265 678699
1270 678699
1275 678700
1280 678700
1285 678701
1290 678701
1295 678701
1300 678702
1305 678702
1310 678702
1315 678703
1320 678703
1325 678703
1330 678704
1335 678704
1340 678704
1345 678705
1350 678705
1355 678705
1360 678706
1365 678706
1370 678706
1375 678707
1380 678707
1385 678707
1390 678708
1395 678708
1400 678709
1405 678709
1410 678709
1415 678710
1420 678710
1425 678710
1430 678711
1435 678711
1440 678711
1445 678712
1450 678712
1455 678712
1460 678713
1465 678713
1470 678713
1475 678714
1480 678714
1485 678714
1490 678715
1495 678715
1500 678716
1505 678716
1510 678716
1515 678717
1520 678717
1525 678717
1530 678718
1535 678718
1540 678718
1545 678719
1550 678719
1555 678719
1560 678720
1565 678720
1570 678720
1575 678721
1580 678721
1585 678721
1590 678722
1595 678722
1600 678723
1605 678723
1610 678723
1615 678724
1620 678724
1625 678724
1630 678725
1635 678725
1640 678725
1645 678726
1650 678726
1655 678726
1660 678727
1665 678727
1670 678727
1675 678728
1680 678728
1685 678729
1690 678729
1695 678729
1700 678730
1705 678730
1710 678730
1715 678731
1720 678731
1725 678731
1730 678732
1735 678732
1740 678732
1745 678733
1750 678733
1755 678733
1760 678734
1765 678734
1770 678734
1775 678735
1780 678735
1785 678736
1790 678736
1795 678736
1800 678737
1805 678737
1810 678737
1815 678738
1820 678738
1825 678738
1830 678739
1835 678739
1840 678739
1845 678740
1850 678740
1855 678740
1860 678741
1865 678741
1870 678742
1875 678742
1880 678742
1885 678743
1890 678743
1895 678743
1900 678744
1905 678744
1910 678744
1915 678745
1920 678745
1925 678745
1930 678746
1935 678746
1940 678746
1945 678747
1950 678747
1955 678747
1960 678748
1965 678748
1970 678748
1975 678749
1980 678749
1985 678750
1990 678750
1995 678750
2000 678751
2005 678751
2010 678751
2015 678752
2020 678752
2025 678752
2030 678753
2035 678753
2040 678753
2045 678754
2050 678754
2055 678754
2060 678755
2065 678755
2070 678755
2075 678756
2080 678756
2085 678757
2090 678757
2095 678757
2100 678758
2105 678758
2110 678758
2115 678759
2120 678759
2125 678759
2130 678760
2135 678760
2140 678760
2145 678761
2150 678761
2155 678761
2160 678762
2165 678762
2170 678763
2175 678763
2180 678763
2185 678764
2190 678764
2195 678764
2200 678765
2205 678765
2210 678765
2215 678766
2220 678766
2225 678766
2230 678767
2235 678767
2240 678767
2245 678768
2250 678768
2255 678768
2260 678769
2265 678769
2270 678769
2275 678770
2280 678770
2285 678771
2290 678771
2295 678771
2300 678772
2305 678772
2310 678772
2315 678773
2320 678773
2325 678773
2330 678774
2335 678774
2340 678774
2345 678775
2350 678775
2355 678776
2360 678776
2365 678776
2370 678777
2375 678777
2380 678777
2385 678778
2390 678778
2395 678778
2400 678779
2405 678779
2410 678779
2415 678780
2420 678780
2425 678780
2430 678781
2435 678781
2440 678782
2445 678782
2450 678782
2455 678783
2460 678783
2465 678783
2470 678784
2475 678784
2480 678784
2485 678785
2490 678785
2495 678785
2500 678786
2505 678786
2510 678786
2515 678787
2520 678787
2525 678788
2530 678788
2535 678788
2540 678789
2545 678789
2550 678789
2555 678790
2560 678790
2565 678790
2570 678791
2575 678791
2580 678791
2585 678792
2590 678792
2595 678792
2600 678793
2605 678793
2610 678793
2615 678794
2620 678794
2625 678795
2630 678795
2635 678795
2640 678796
2645 678796
2650 678796
2655 678797
2660 678797
2665 678797
2670 678798
2675 678798
2680 678798
2685 678799
2690 678799
2695 678799
2700 678800
2705 678800
2710 678800
2715 678801
2720 678801
2725 678802
2730 678802
2735 678802
2740 678803
2745 678803
2750 678803
2755 678804
2760 678804
2765 678804
2770 678805
2775 678805
2780 678805
2785 678806
2790 678806
2795 678807
2800 678807
2805 678807
2810 678808
2815 678808
2820 678808
2825 678809
2830 678809
2835 678809
2840 678810
2845 678810
2850 678810
2855 678811
2860 678811
2865 678811
2870 678812
2875 678812
2880 678812
2885 678813
2890 678813
2895 678813
2900 678814
2905 678814
2910 678815
2915 678815
2920 678815
2925 678816
2930 678816
2935 678816
2940 678817
2945 678817
2950 678817
2955 678818
2960 678818
2965 678818
2970 678819
2975 678819
2980 678819
2985 678820
2990 678820
2995 678821
3000 678821
3005 678821
3010 678822
3015 678822
3020 678822
3025 678823
3030 678823
3035 678823
3040 678824
3045 678824
3050 678824
3055 678825
3060 678825
3065 678825
3070 678826
3075 678826
3080 678827
3085 678827
3090 678827
3095 678828
3100 678828
3105 678828
3110 678829
3115 678829
3120 678829
3125 678830
3130 678830
3135 678830
3140 678831
3145 678831
3150 678831
3155 678832
3160 678832
3165 678832
3170 678833
3175 678833
3180 678833
3185 678834
3190 678834
3195 678835
3200 678835
3205 678835
3210 678836
3215 678836
3220 678836
3225 678837
3230 678837
3235 678837
3240 678838
3245 678838
3250 678838
3255 678839
3260 678839
3265 678839
3270 678840
3275 678840
3280 678841
3285 678841
3290 678841
3295 678842
3300 678842
3305 678842
3310 678843
3315 678843
3320 678843
3325 678844
3330 678844
3335 678844
3340 678845
3345 678845
3350 678845
3355 678846
3360 678846
3365 678846
3370 678847
3375 678847
3380 678847
3385 678848
3390 678848
3395 678849
3400 678849
3405 678849
3410 678850
3415 678850
3420 678850
3425 678851
3430 678851
3435 678851
3440 678852
3445 678852
3450 678852
3455 678853
3460 678853
3465 678853
3470 678854
3475 678854
3480 678855
3485 678855
3490 678855
3495 678856
3500 678856
3505 678856
3510 678857
3515 678857
3520 678857
3525 678858
3530 678858
3535 678858
3540 678859
3545 678859
3550 678859
3555 678860
3560 678860
3565 678861
3570 678861
3575 678861
3580 678862
3585 678862
3590 678862
3595 678863
3600 678863
};
\addlegendentry{Baseline}
\addplot [semithick, color2, mark=square*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={160}]
table[y expr=(\thisrowno{1}-368832)/1000] {%
0 368832
5 368832
10 368833
15 368833
20 368833
25 368834
30 368834
35 368834
40 368835
45 368835
50 368835
55 368836
60 368836
65 368836
70 368837
75 368837
80 368838
85 368838
90 368838
95 368839
100 368839
105 368839
110 368840
115 368840
120 368840
125 368841
130 368841
135 368842
140 368842
145 368842
150 368843
155 368843
160 368843
165 368844
170 368844
175 368845
180 368845
185 368846
190 368846
195 368846
200 368847
205 368847
210 368848
215 368849
220 368849
225 368849
230 368850
235 368850
240 368851
245 368852
250 368852
255 368852
260 368853
265 368853
270 368854
275 368854
280 368855
285 368855
290 368856
295 368856
300 368857
305 368857
310 368858
315 368859
320 368859
325 368860
330 368860
335 368861
340 368861
345 368862
350 368862
355 368863
360 368863
365 368864
370 368864
375 368865
380 368865
385 368866
390 368866
395 368867
400 368867
405 368868
410 368868
415 368869
420 368869
425 368870
430 368870
435 368871
440 368871
445 368872
450 368872
455 368873
460 368873
465 368874
470 368874
475 368875
480 368875
485 368876
490 368876
495 368877
500 368877
505 368878
510 368878
515 368879
520 368879
525 368880
530 368880
535 368880
540 368881
545 368881
550 368882
555 368882
560 368883
565 368883
570 368884
575 368885
580 368885
585 368886
590 368886
595 368887
600 368887
605 368888
610 368888
615 368889
620 368889
625 368890
630 368890
635 368891
640 368891
645 368892
650 368892
655 368893
660 368893
665 368894
670 368894
675 368895
680 368895
685 368896
690 368896
695 368897
700 368897
705 368898
710 368898
715 368899
720 368899
725 368900
730 368900
735 368901
740 368901
745 368902
750 368902
755 368903
760 368903
765 368904
770 368904
775 368905
780 368905
785 368906
790 368906
795 368907
800 368907
805 368908
810 368908
815 368909
820 368909
825 368910
830 368911
835 368911
840 368912
845 368912
850 368913
855 368913
860 368914
865 368914
870 368915
875 368915
880 368916
885 368916
890 368917
895 368917
900 368918
905 368918
910 368919
915 368919
920 368920
925 368920
930 368921
935 368921
940 368922
945 368922
950 368923
955 368923
960 368924
965 368924
970 368925
975 368925
980 368926
985 368926
990 368927
995 368927
1000 368928
1005 368928
1010 368929
1015 368929
1020 368930
1025 368930
1030 368931
1035 368931
1040 368932
1045 368932
1050 368933
1055 368934
1060 368934
1065 368935
1070 368935
1075 368936
1080 368936
1085 368937
1090 368937
1095 368938
1100 368938
1105 368939
1110 368939
1115 368940
1120 368940
1125 368941
1130 368941
1135 368942
1140 368942
1145 368943
1150 368943
1155 368944
1160 368944
1165 368945
1170 368945
1175 368946
1180 368946
1185 368947
1190 368947
1195 368948
1200 368948
1205 368949
1210 368949
1215 368950
1220 368950
1225 368951
1230 368951
1235 368952
1240 368952
1245 368953
1250 368953
1255 368954
1260 368954
1265 368955
1270 368955
1275 368956
1280 368956
1285 368957
1290 368958
1295 368958
1300 368959
1305 368959
1310 368960
1315 368960
1320 368961
1325 368961
1330 368962
1335 368962
1340 368963
1345 368963
1350 368964
1355 368964
1360 368965
1365 368965
1370 368966
1375 368966
1380 368967
1385 368967
1390 368968
1395 368968
1400 368969
1405 368969
1410 368970
1415 368970
1420 368971
1425 368971
1430 368972
1435 368972
1440 368973
1445 368973
1450 368974
1455 368974
1460 368975
1465 368975
1470 368976
1475 368976
1480 368977
1485 368977
1490 368978
1495 368978
1500 368979
1505 368979
1510 368980
1515 368980
1520 368981
1525 368982
1530 368982
1535 368983
1540 368983
1545 368984
1550 368984
1555 368985
1560 368985
1565 368986
1570 368986
1575 368987
1580 368987
1585 368988
1590 368988
1595 368989
1600 368989
1605 368990
1610 368990
1615 368991
1620 368991
1625 368992
1630 368992
1635 368993
1640 368993
1645 368994
1650 368994
1655 368995
1660 368995
1665 368996
1670 368996
1675 368997
1680 368997
1685 368998
1690 368998
1695 368999
1700 368999
1705 369000
1710 369000
1715 369001
1720 369001
1725 369002
1730 369002
1735 369003
1740 369003
1745 369004
1750 369004
1755 369005
1760 369005
1765 369006
1770 369006
1775 369007
1780 369007
1785 369008
1790 369008
1795 369009
1800 369009
1805 369010
1810 369010
1815 369011
1820 369011
1825 369012
1830 369012
1835 369013
1840 369014
1845 369014
1850 369014
1855 369015
1860 369016
1865 369016
1870 369017
1875 369017
1880 369018
1885 369018
1890 369019
1895 369019
1900 369020
1905 369020
1910 369021
1915 369021
1920 369022
1925 369022
1930 369023
1935 369023
1940 369024
1945 369024
1950 369025
1955 369025
1960 369026
1965 369026
1970 369027
1975 369027
1980 369028
1985 369028
1990 369029
1995 369029
2000 369030
2005 369030
2010 369031
2015 369031
2020 369032
2025 369032
2030 369033
2035 369033
2040 369034
2045 369034
2050 369035
2055 369035
2060 369036
2065 369036
2070 369037
2075 369037
2080 369038
2085 369038
2090 369039
2095 369040
2100 369040
2105 369041
2110 369041
2115 369041
2120 369042
2125 369043
2130 369043
2135 369044
2140 369044
2145 369045
2150 369045
2155 369046
2160 369046
2165 369047
2170 369047
2175 369048
2180 369048
2185 369049
2190 369049
2195 369050
2200 369050
2205 369051
2210 369051
2215 369052
2220 369052
2225 369053
2230 369053
2235 369054
2240 369054
2245 369055
2250 369055
2255 369056
2260 369056
2265 369057
2270 369057
2275 369058
2280 369058
2285 369059
2290 369059
2295 369060
2300 369060
2305 369061
2310 369061
2315 369062
2320 369062
2325 369063
2330 369063
2335 369064
2340 369064
2345 369065
2350 369065
2355 369066
2360 369066
2365 369067
2370 369067
2375 369068
2380 369068
2385 369069
2390 369070
2395 369070
2400 369070
2405 369071
2410 369071
2415 369072
2420 369073
2425 369073
2430 369074
2435 369074
2440 369075
2445 369075
2450 369075
2455 369076
2460 369076
2465 369077
2470 369077
2475 369077
2480 369078
2485 369078
2490 369079
2495 369079
2500 369079
2505 369080
2510 369080
2515 369080
2520 369081
2525 369081
2530 369081
2535 369082
2540 369082
2545 369082
2550 369083
2555 369083
2560 369083
2565 369084
2570 369084
2575 369085
2580 369085
2585 369085
2590 369086
2595 369086
2600 369086
2605 369087
2610 369087
2615 369087
2620 369088
2625 369088
2630 369088
2635 369089
2640 369089
2645 369089
2650 369090
2655 369090
2660 369091
2665 369091
2670 369091
2675 369092
2680 369092
2685 369092
2690 369093
2695 369093
2700 369093
2705 369094
2710 369094
2715 369094
2720 369095
2725 369095
2730 369095
2735 369096
2740 369096
2745 369097
2750 369097
2755 369097
2760 369098
2765 369098
2770 369098
2775 369099
2780 369099
2785 369099
2790 369100
2795 369100
2800 369100
2805 369101
2810 369101
2815 369101
2820 369102
2825 369102
2830 369102
2835 369103
2840 369103
2845 369104
2850 369104
2855 369104
2860 369105
2865 369105
2870 369105
2875 369106
2880 369106
2885 369106
2890 369107
2895 369107
2900 369107
2905 369108
2910 369108
2915 369108
2920 369109
2925 369109
2930 369109
2935 369110
2940 369110
2945 369110
2950 369111
2955 369111
2960 369111
2965 369112
2970 369112
2975 369113
2980 369113
2985 369113
2990 369114
2995 369114
3000 369114
3005 369115
3010 369115
3015 369115
3020 369116
3025 369116
3030 369116
3035 369117
3040 369117
3045 369117
3050 369118
3055 369118
3060 369118
3065 369119
3070 369119
3075 369119
3080 369120
3085 369120
3090 369121
3095 369121
3100 369121
3105 369122
3110 369122
3115 369122
3120 369123
3125 369123
3130 369123
3135 369124
3140 369124
3145 369124
3150 369125
3155 369125
3160 369125
3165 369126
3170 369126
3175 369126
3180 369127
3185 369127
3190 369128
3195 369128
3200 369128
3205 369129
3210 369129
3215 369129
3220 369130
3225 369130
3230 369130
3235 369131
3240 369131
3245 369131
3250 369132
3255 369132
3260 369132
3265 369133
3270 369133
3275 369134
3280 369134
3285 369134
3290 369135
3295 369135
3300 369135
3305 369136
3310 369136
3315 369136
3320 369137
3325 369137
3330 369137
3335 369138
3340 369138
3345 369138
3350 369139
3355 369139
3360 369139
3365 369140
3370 369140
3375 369141
3380 369141
3385 369141
3390 369142
3395 369142
3400 369142
3405 369143
3410 369143
3415 369143
3420 369144
3425 369144
3430 369144
3435 369145
3440 369145
3445 369145
3450 369146
3455 369146
3460 369146
3465 369147
3470 369147
3475 369148
3480 369148
3485 369148
3490 369149
3495 369149
3500 369149
3505 369150
3510 369150
3515 369150
3520 369151
3525 369151
3530 369151
3535 369152
3540 369152
3545 369153
3550 369153
3555 369153
3560 369154
3565 369154
3570 369154
3575 369155
3580 369155
3585 369155
3590 369156
3595 369156
3600 369156
};
\addlegendentry{Boosting enabled}
\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table[y expr=(\thisrowno{1}-666249)/1000] {
0 666249
5 666250
10 666250
15 666251
20 666251
25 666251
30 666252
35 666252
40 666252
45 666253
50 666253
55 666253
60 666254
65 666254
70 666254
75 666255
80 666255
85 666256
90 666256
95 666256
100 666257
105 666257
110 666258
115 666258
120 666258
125 666259
130 666259
135 666259
140 666260
145 666260
150 666260
155 666261
160 666261
165 666261
170 666262
175 666262
180 666262
185 666263
190 666263
195 666264
200 666264
205 666264
210 666265
215 666265
220 666265
225 666266
230 666266
235 666266
240 666267
245 666267
250 666268
255 666268
260 666268
265 666269
270 666269
275 666269
280 666270
285 666270
290 666271
295 666271
300 666271
305 666272
310 666272
315 666273
320 666273
325 666274
330 666274
335 666275
340 666275
345 666275
350 666276
355 666276
360 666277
365 666277
370 666278
375 666278
380 666278
385 666279
390 666279
395 666280
400 666280
405 666281
410 666281
415 666282
420 666282
425 666282
430 666283
435 666283
440 666284
445 666284
450 666285
455 666285
460 666286
465 666286
470 666286
475 666287
480 666287
485 666288
490 666288
495 666289
500 666289
505 666290
510 666290
515 666290
520 666291
525 666291
530 666292
535 666292
540 666293
545 666293
550 666293
555 666294
560 666294
565 666295
570 666295
575 666296
580 666296
585 666297
590 666297
595 666297
600 666298
605 666298
610 666299
615 666299
620 666300
625 666300
630 666301
635 666301
640 666301
645 666302
650 666302
655 666303
660 666303
665 666304
670 666304
675 666304
680 666305
685 666305
690 666306
695 666306
700 666306
705 666307
710 666307
715 666308
720 666308
725 666309
730 666309
735 666310
740 666310
745 666310
750 666311
755 666311
760 666312
765 666312
770 666313
775 666313
780 666314
785 666314
790 666314
795 666315
800 666315
805 666316
810 666316
815 666317
820 666317
825 666318
830 666318
835 666318
840 666319
845 666319
850 666320
855 666320
860 666321
865 666321
870 666322
875 666322
880 666322
885 666323
890 666323
895 666324
900 666324
905 666325
910 666325
915 666326
920 666326
925 666326
930 666327
935 666327
940 666328
945 666328
950 666329
955 666329
960 666330
965 666330
970 666330
975 666331
980 666331
985 666332
990 666332
995 666333
1000 666333
1005 666334
1010 666334
1015 666334
1020 666335
1025 666335
1030 666336
1035 666336
1040 666337
1045 666337
1050 666337
1055 666338
1060 666338
1065 666339
1070 666339
1075 666340
1080 666340
1085 666341
1090 666341
1095 666341
1100 666342
1105 666342
1110 666343
1115 666343
1120 666344
1125 666344
1130 666345
1135 666345
1140 666345
1145 666346
1150 666346
1155 666347
1160 666347
1165 666348
1170 666348
1175 666349
1180 666349
1185 666349
1190 666350
1195 666350
1200 666351
1205 666351
1210 666352
1215 666352
1220 666352
1225 666353
1230 666353
1235 666354
1240 666354
1245 666355
1250 666355
1255 666356
1260 666356
1265 666357
1270 666357
1275 666357
1280 666358
1285 666358
1290 666359
1295 666359
1300 666360
1305 666360
1310 666360
1315 666361
1320 666361
1325 666362
1330 666362
1335 666363
1340 666363
1345 666364
1350 666364
1355 666364
1360 666365
1365 666365
1370 666366
1375 666366
1380 666367
1385 666367
1390 666368
1395 666368
1400 666369
1405 666369
1410 666369
1415 666370
1420 666370
1425 666371
1430 666371
1435 666372
1440 666372
1445 666372
1450 666373
1455 666373
1460 666374
1465 666374
1470 666375
1475 666375
1480 666376
1485 666376
1490 666377
1495 666377
1500 666377
1505 666378
1510 666378
1515 666379
1520 666379
1525 666380
1530 666380
1535 666380
1540 666381
1545 666381
1550 666382
1555 666382
1560 666383
1565 666383
1570 666384
1575 666384
1580 666384
1585 666385
1590 666385
1595 666386
1600 666386
1605 666387
1610 666387
1615 666388
1620 666388
1625 666388
1630 666389
1635 666389
1640 666390
1645 666390
1650 666391
1655 666391
1660 666392
1665 666392
1670 666392
1675 666393
1680 666393
1685 666394
1690 666394
1695 666395
1700 666395
1705 666396
1710 666396
1715 666396
1720 666397
1725 666397
1730 666398
1735 666398
1740 666399
1745 666399
1750 666400
1755 666400
1760 666401
1765 666401
1770 666401
1775 666402
1780 666402
1785 666403
1790 666403
1795 666404
1800 666404
1805 666404
1810 666405
1815 666405
1820 666406
1825 666406
1830 666407
1835 666407
1840 666408
1845 666408
1850 666408
1855 666409
1860 666409
1865 666410
1870 666410
1875 666411
1880 666411
1885 666412
1890 666412
1895 666412
1900 666413
1905 666413
1910 666414
1915 666414
1920 666415
1925 666415
1930 666415
1935 666416
1940 666416
1945 666417
1950 666417
1955 666418
1960 666418
1965 666419
1970 666419
1975 666419
1980 666420
1985 666420
1990 666421
1995 666421
2000 666422
2005 666422
2010 666423
2015 666423
2020 666423
2025 666424
2030 666424
2035 666425
2040 666425
2045 666426
2050 666426
2055 666427
2060 666427
2065 666427
2070 666428
2075 666428
2080 666429
2085 666429
2090 666430
2095 666430
2100 666430
2105 666431
2110 666431
2115 666432
2120 666432
2125 666433
2130 666433
2135 666434
2140 666434
2145 666435
2150 666435
2155 666435
2160 666436
2165 666436
2170 666437
2175 666437
2180 666438
2185 666438
2190 666438
2195 666439
2200 666439
2205 666440
2210 666440
2215 666441
2220 666441
2225 666442
2230 666442
2235 666443
2240 666443
2245 666443
2250 666444
2255 666444
2260 666445
2265 666445
2270 666446
2275 666446
2280 666447
2285 666447
2290 666447
2295 666448
2300 666448
2305 666449
2310 666449
2315 666450
2320 666450
2325 666451
2330 666451
2335 666451
2340 666452
2345 666452
2350 666453
2355 666453
2360 666454
2365 666454
2370 666455
2375 666455
2380 666455
2385 666456
2390 666456
2395 666457
2400 666457
2405 666458
2410 666458
2415 666458
2420 666459
2425 666459
2430 666460
2435 666460
2440 666461
2445 666461
2450 666462
2455 666462
2460 666462
2465 666463
2470 666463
2475 666464
2480 666464
2485 666465
2490 666465
2495 666465
2500 666466
2505 666466
2510 666467
2515 666467
2520 666468
2525 666468
2530 666469
2535 666469
2540 666469
2545 666470
2550 666470
2555 666471
2560 666471
2565 666472
2570 666472
2575 666473
2580 666473
2585 666473
2590 666474
2595 666474
2600 666475
2605 666475
2610 666476
2615 666476
2620 666477
2625 666477
2630 666477
2635 666478
2640 666478
2645 666479
2650 666479
2655 666480
2660 666480
2665 666481
2670 666481
2675 666481
2680 666482
2685 666482
2690 666483
2695 666483
2700 666484
2705 666484
2710 666484
2715 666485
2720 666485
2725 666486
2730 666486
2735 666487
2740 666487
2745 666488
2750 666488
2755 666488
2760 666489
2765 666489
2770 666490
2775 666490
2780 666491
2785 666491
2790 666492
2795 666492
2800 666492
2805 666493
2810 666493
2815 666494
2820 666494
2825 666495
2830 666495
2835 666496
2840 666496
2845 666497
2850 666497
2855 666497
2860 666498
2865 666498
2870 666499
2875 666499
2880 666500
2885 666500
2890 666500
2895 666501
2900 666501
2905 666502
2910 666502
2915 666503
2920 666503
2925 666504
2930 666504
2935 666504
2940 666505
2945 666505
2950 666506
2955 666506
2960 666507
2965 666507
2970 666508
2975 666508
2980 666508
2985 666509
2990 666509
2995 666510
3000 666510
3005 666510
3010 666511
3015 666511
3020 666512
3025 666512
3030 666512
3035 666513
3040 666513
3045 666513
3050 666514
3055 666514
3060 666515
3065 666515
3070 666515
3075 666516
3080 666516
3085 666516
3090 666517
3095 666517
3100 666517
3105 666518
3110 666518
3115 666518
3120 666519
3125 666519
3130 666520
3135 666520
3140 666520
3145 666521
3150 666521
3155 666521
3160 666522
3165 666522
3170 666522
3175 666523
3180 666523
3185 666523
3190 666524
3195 666524
3200 666524
3205 666525
3210 666525
3215 666525
3220 666526
3225 666526
3230 666527
3235 666527
3240 666527
3245 666528
3250 666528
3255 666528
3260 666529
3265 666529
3270 666529
3275 666530
3280 666530
3285 666530
3290 666531
3295 666531
3300 666531
3305 666532
3310 666532
3315 666532
3320 666533
3325 666533
3330 666534
3335 666534
3340 666534
3345 666535
3350 666535
3355 666535
3360 666536
3365 666536
3370 666536
3375 666537
3380 666537
3385 666538
3390 666538
3395 666538
3400 666539
3405 666539
3410 666539
3415 666540
3420 666540
3425 666540
3430 666541
3435 666541
3440 666541
3445 666542
3450 666542
3455 666542
3460 666543
3465 666543
3470 666543
3475 666544
3480 666544
3485 666545
3490 666545
3495 666545
3500 666546
3505 666546
3510 666546
3515 666547
3520 666547
3525 666547
3530 666548
3535 666548
3540 666548
3545 666549
3550 666549
3555 666549
3560 666550
3565 666550
3570 666550
3575 666551
3580 666551
3585 666552
3590 666552
3595 666552
3600 666553
};
\addlegendentry{Boosting disabled}

\addplot [semithick, color2,mark=square*, mark size=3, mark options={solid,fill=red,draw=red}]
table[y expr=(\thisrowno{1}-368832)/1000]{
2530 369081
};
\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid,fill=red,draw=red}]
table[y expr=(\thisrowno{1}-666249)/1000]{
3040 666513
};
\end{axis}
\node[text width=8cm] at (3.5,-1.5) {Filled markers indicate the end of jobs};


\end{tikzpicture}


==> results/energy_intel_components.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[font=\Large]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0,0,0}

\begin{axis}[
legend cell align={left},
legend columns=1,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.05,1.2)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Time (SEC)},
xmin=0, xmax=3600,
xtick={0,900,1800,2700,3600},
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Total energy consumption (kWh)},
ymin=0, ymax=0.3,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
ytick={0.05,0.1,0.15,0.2,0.25,0.3},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
scaled y ticks=false,
 y label style={at={(axis description cs:-0.04,.5)}}
]
\addplot [thick, color5]
table [y expr=(\thisrowno{1}-678611)/1000] {%
0 678611
5 678611
10 678611
15 678611
20 678612
25 678612
30 678613
35 678613
40 678613
45 678614
50 678614
55 678614
60 678615
65 678615
70 678615
75 678616
80 678616
85 678616
90 678617
95 678617
100 678617
105 678618
110 678618
115 678619
120 678619
125 678619
130 678620
135 678620
140 678620
145 678621
150 678621
155 678621
160 678622
165 678622
170 678622
175 678623
180 678623
185 678623
190 678624
195 678624
200 678625
205 678625
210 678625
215 678626
220 678626
225 678626
230 678627
235 678627
240 678627
245 678628
250 678628
255 678628
260 678629
265 678629
270 678629
275 678630
280 678630
285 678630
290 678631
295 678631
300 678632
305 678632
310 678632
315 678633
320 678633
325 678633
330 678634
335 678634
340 678634
345 678635
350 678635
355 678635
360 678636
365 678636
370 678636
375 678637
380 678637
385 678637
390 678638
395 678638
400 678639
405 678639
410 678639
415 678640
420 678640
425 678640
430 678641
435 678641
440 678641
445 678642
450 678642
455 678642
460 678643
465 678643
470 678643
475 678644
480 678644
485 678644
490 678645
495 678645
500 678645
505 678646
510 678646
515 678647
520 678647
525 678647
530 678648
535 678648
540 678648
545 678649
550 678649
555 678649
560 678650
565 678650
570 678650
575 678651
580 678651
585 678651
590 678652
595 678652
600 678653
605 678653
610 678653
615 678654
620 678654
625 678654
630 678655
635 678655
640 678655
645 678656
650 678656
655 678656
660 678657
665 678657
670 678657
675 678658
680 678658
685 678659
690 678659
695 678659
700 678660
705 678660
710 678660
715 678661
720 678661
725 678661
730 678662
735 678662
740 678662
745 678663
750 678663
755 678663
760 678664
765 678664
770 678664
775 678665
780 678665
785 678666
790 678666
795 678666
800 678667
805 678667
810 678667
815 678668
820 678668
825 678668
830 678669
835 678669
840 678669
845 678670
850 678670
855 678670
860 678671
865 678671
870 678671
875 678672
880 678672
885 678672
890 678673
895 678673
900 678674
905 678674
910 678674
915 678675
920 678675
925 678675
930 678676
935 678676
940 678676
945 678677
950 678677
955 678677
960 678678
965 678678
970 678678
975 678679
980 678679
985 678679
990 678680
995 678680
1000 678680
1005 678681
1010 678681
1015 678682
1020 678682
1025 678682
1030 678683
1035 678683
1040 678683
1045 678684
1050 678684
1055 678684
1060 678685
1065 678685
1070 678685
1075 678686
1080 678686
1085 678686
1090 678687
1095 678687
1100 678688
1105 678688
1110 678688
1115 678689
1120 678689
1125 678689
1130 678690
1135 678690
1140 678690
1145 678691
1150 678691
1155 678691
1160 678692
1165 678692
1170 678692
1175 678693
1180 678693
1185 678694
1190 678694
1195 678694
1200 678695
1205 678695
1210 678695
1215 678696
1220 678696
1225 678696
1230 678697
1235 678697
1240 678697
1245 678698
1250 678698
1255 678698
1260 678699
1265 678699
1270 678699
1275 678700
1280 678700
1285 678701
1290 678701
1295 678701
1300 678702
1305 678702
1310 678702
1315 678703
1320 678703
1325 678703
1330 678704
1335 678704
1340 678704
1345 678705
1350 678705
1355 678705
1360 678706
1365 678706
1370 678706
1375 678707
1380 678707
1385 678707
1390 678708
1395 678708
1400 678709
1405 678709
1410 678709
1415 678710
1420 678710
1425 678710
1430 678711
1435 678711
1440 678711
1445 678712
1450 678712
1455 678712
1460 678713
1465 678713
1470 678713
1475 678714
1480 678714
1485 678714
1490 678715
1495 678715
1500 678716
1505 678716
1510 678716
1515 678717
1520 678717
1525 678717
1530 678718
1535 678718
1540 678718
1545 678719
1550 678719
1555 678719
1560 678720
1565 678720
1570 678720
1575 678721
1580 678721
1585 678721
1590 678722
1595 678722
1600 678723
1605 678723
1610 678723
1615 678724
1620 678724
1625 678724
1630 678725
1635 678725
1640 678725
1645 678726
1650 678726
1655 678726
1660 678727
1665 678727
1670 678727
1675 678728
1680 678728
1685 678729
1690 678729
1695 678729
1700 678730
1705 678730
1710 678730
1715 678731
1720 678731
1725 678731
1730 678732
1735 678732
1740 678732
1745 678733
1750 678733
1755 678733
1760 678734
1765 678734
1770 678734
1775 678735
1780 678735
1785 678736
1790 678736
1795 678736
1800 678737
1805 678737
1810 678737
1815 678738
1820 678738
1825 678738
1830 678739
1835 678739
1840 678739
1845 678740
1850 678740
1855 678740
1860 678741
1865 678741
1870 678742
1875 678742
1880 678742
1885 678743
1890 678743
1895 678743
1900 678744
1905 678744
1910 678744
1915 678745
1920 678745
1925 678745
1930 678746
1935 678746
1940 678746
1945 678747
1950 678747
1955 678747
1960 678748
1965 678748
1970 678748
1975 678749
1980 678749
1985 678750
1990 678750
1995 678750
2000 678751
2005 678751
2010 678751
2015 678752
2020 678752
2025 678752
2030 678753
2035 678753
2040 678753
2045 678754
2050 678754
2055 678754
2060 678755
2065 678755
2070 678755
2075 678756
2080 678756
2085 678757
2090 678757
2095 678757
2100 678758
2105 678758
2110 678758
2115 678759
2120 678759
2125 678759
2130 678760
2135 678760
2140 678760
2145 678761
2150 678761
2155 678761
2160 678762
2165 678762
2170 678763
2175 678763
2180 678763
2185 678764
2190 678764
2195 678764
2200 678765
2205 678765
2210 678765
2215 678766
2220 678766
2225 678766
2230 678767
2235 678767
2240 678767
2245 678768
2250 678768
2255 678768
2260 678769
2265 678769
2270 678769
2275 678770
2280 678770
2285 678771
2290 678771
2295 678771
2300 678772
2305 678772
2310 678772
2315 678773
2320 678773
2325 678773
2330 678774
2335 678774
2340 678774
2345 678775
2350 678775
2355 678776
2360 678776
2365 678776
2370 678777
2375 678777
2380 678777
2385 678778
2390 678778
2395 678778
2400 678779
2405 678779
2410 678779
2415 678780
2420 678780
2425 678780
2430 678781
2435 678781
2440 678782
2445 678782
2450 678782
2455 678783
2460 678783
2465 678783
2470 678784
2475 678784
2480 678784
2485 678785
2490 678785
2495 678785
2500 678786
2505 678786
2510 678786
2515 678787
2520 678787
2525 678788
2530 678788
2535 678788
2540 678789
2545 678789
2550 678789
2555 678790
2560 678790
2565 678790
2570 678791
2575 678791
2580 678791
2585 678792
2590 678792
2595 678792
2600 678793
2605 678793
2610 678793
2615 678794
2620 678794
2625 678795
2630 678795
2635 678795
2640 678796
2645 678796
2650 678796
2655 678797
2660 678797
2665 678797
2670 678798
2675 678798
2680 678798
2685 678799
2690 678799
2695 678799
2700 678800
2705 678800
2710 678800
2715 678801
2720 678801
2725 678802
2730 678802
2735 678802
2740 678803
2745 678803
2750 678803
2755 678804
2760 678804
2765 678804
2770 678805
2775 678805
2780 678805
2785 678806
2790 678806
2795 678807
2800 678807
2805 678807
2810 678808
2815 678808
2820 678808
2825 678809
2830 678809
2835 678809
2840 678810
2845 678810
2850 678810
2855 678811
2860 678811
2865 678811
2870 678812
2875 678812
2880 678812
2885 678813
2890 678813
2895 678813
2900 678814
2905 678814
2910 678815
2915 678815
2920 678815
2925 678816
2930 678816
2935 678816
2940 678817
2945 678817
2950 678817
2955 678818
2960 678818
2965 678818
2970 678819
2975 678819
2980 678819
2985 678820
2990 678820
2995 678821
3000 678821
3005 678821
3010 678822
3015 678822
3020 678822
3025 678823
3030 678823
3035 678823
3040 678824
3045 678824
3050 678824
3055 678825
3060 678825
3065 678825
3070 678826
3075 678826
3080 678827
3085 678827
3090 678827
3095 678828
3100 678828
3105 678828
3110 678829
3115 678829
3120 678829
3125 678830
3130 678830
3135 678830
3140 678831
3145 678831
3150 678831
3155 678832
3160 678832
3165 678832
3170 678833
3175 678833
3180 678833
3185 678834
3190 678834
3195 678835
3200 678835
3205 678835
3210 678836
3215 678836
3220 678836
3225 678837
3230 678837
3235 678837
3240 678838
3245 678838
3250 678838
3255 678839
3260 678839
3265 678839
3270 678840
3275 678840
3280 678841
3285 678841
3290 678841
3295 678842
3300 678842
3305 678842
3310 678843
3315 678843
3320 678843
3325 678844
3330 678844
3335 678844
3340 678845
3345 678845
3350 678845
3355 678846
3360 678846
3365 678846
3370 678847
3375 678847
3380 678847
3385 678848
3390 678848
3395 678849
3400 678849
3405 678849
3410 678850
3415 678850
3420 678850
3425 678851
3430 678851
3435 678851
3440 678852
3445 678852
3450 678852
3455 678853
3460 678853
3465 678853
3470 678854
3475 678854
3480 678855
3485 678855
3490 678855
3495 678856
3500 678856
3505 678856
3510 678857
3515 678857
3520 678857
3525 678858
3530 678858
3535 678858
3540 678859
3545 678859
3550 678859
3555 678860
3560 678860
3565 678861
3570 678861
3575 678861
3580 678862
3585 678862
3590 678862
3595 678863
3600 678863
};
\addlegendentry{Baseline}
\addplot [thick, color0, mark=*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table [y expr=(\thisrowno{1}-729766)/1000] {%
0 729766
5 729766
10 729767
15 729767
20 729767
25 729768
30 729768
35 729768
40 729768
45 729769
50 729769
55 729769
60 729770
65 729770
70 729770
75 729771
80 729771
85 729771
90 729772
95 729772
100 729772
105 729773
110 729773
115 729773
120 729774
125 729774
130 729774
135 729775
140 729775
145 729775
150 729776
155 729776
160 729776
165 729777
170 729777
175 729777
180 729778
185 729778
190 729778
195 729779
200 729779
205 729779
210 729779
215 729780
220 729780
225 729780
230 729781
235 729781
240 729781
245 729782
250 729782
255 729782
260 729783
265 729783
270 729783
275 729784
280 729784
285 729784
290 729785
295 729785
300 729785
305 729786
310 729786
315 729786
320 729787
325 729787
330 729787
335 729788
340 729788
345 729788
350 729789
355 729789
360 729789
365 729790
370 729790
375 729790
380 729791
385 729791
390 729791
395 729792
400 729792
405 729792
410 729793
415 729793
420 729793
425 729794
430 729794
435 729794
440 729795
445 729795
450 729795
455 729796
460 729796
465 729796
470 729796
475 729797
480 729797
485 729797
490 729798
495 729798
500 729798
505 729799
510 729799
515 729799
520 729800
525 729800
530 729800
535 729801
540 729801
545 729801
550 729802
555 729802
560 729802
565 729803
570 729803
575 729803
580 729804
585 729804
590 729804
595 729805
600 729805
605 729805
610 729806
615 729806
620 729806
625 729807
630 729807
635 729807
640 729808
645 729808
650 729808
655 729809
660 729809
665 729809
670 729810
675 729810
680 729810
685 729810
690 729811
695 729811
700 729811
705 729812
710 729812
715 729812
720 729813
725 729813
730 729813
735 729814
740 729814
745 729814
750 729815
755 729815
760 729815
765 729816
770 729816
775 729816
780 729817
785 729817
790 729817
795 729818
800 729818
805 729818
810 729819
815 729819
820 729819
825 729820
830 729820
835 729820
840 729821
845 729821
850 729821
855 729822
860 729822
865 729822
870 729823
875 729823
880 729823
885 729823
890 729824
895 729824
900 729824
905 729825
910 729825
915 729825
920 729826
925 729826
930 729826
935 729827
940 729827
945 729828
950 729828
955 729828
960 729829
965 729829
970 729829
975 729829
980 729830
985 729830
990 729830
995 729831
1000 729831
1005 729831
1010 729832
1015 729832
1020 729832
1025 729833
1030 729833
1035 729833
1040 729834
1045 729834
1050 729834
1055 729835
1060 729835
1065 729835
1070 729836
1075 729836
1080 729836
1085 729837
1090 729837
1095 729837
1100 729838
1105 729838
1110 729838
1115 729839
1120 729839
1125 729839
1130 729840
1135 729840
1140 729840
1145 729840
1150 729841
1155 729841
1160 729841
1165 729842
1170 729842
1175 729842
1180 729843
1185 729843
1190 729843
1195 729844
1200 729844
1205 729844
1210 729845
1215 729845
1220 729845
1225 729846
1230 729846
1235 729846
1240 729847
1245 729847
1250 729847
1255 729848
1260 729848
1265 729848
1270 729849
1275 729849
1280 729849
1285 729850
1290 729850
1295 729850
1300 729851
1305 729851
1310 729851
1315 729852
1320 729852
1325 729852
1330 729853
1335 729853
1340 729853
1345 729853
1350 729854
1355 729854
1360 729854
1365 729855
1370 729855
1375 729855
1380 729856
1385 729856
1390 729856
1395 729857
1400 729857
1405 729857
1410 729858
1415 729858
1420 729858
1425 729859
1430 729859
1435 729859
1440 729860
1445 729860
1450 729860
1455 729861
1460 729861
1465 729861
1470 729862
1475 729862
1480 729862
1485 729863
1490 729863
1495 729863
1500 729864
1505 729864
1510 729864
1515 729865
1520 729865
1525 729865
1530 729865
1535 729866
1540 729866
1545 729867
1550 729867
1555 729867
1560 729868
1565 729868
1570 729868
1575 729869
1580 729869
1585 729869
1590 729870
1595 729870
1600 729870
1605 729871
1610 729871
1615 729871
1620 729871
1625 729872
1630 729872
1635 729872
1640 729873
1645 729873
1650 729873
1655 729874
1660 729874
1665 729874
1670 729875
1675 729875
1680 729875
1685 729876
1690 729876
1695 729876
1700 729877
1705 729877
1710 729877
1715 729878
1720 729878
1725 729878
1730 729879
1735 729879
1740 729879
1745 729880
1750 729880
1755 729880
1760 729881
1765 729881
1770 729881
1775 729882
1780 729882
1785 729882
1790 729883
1795 729883
1800 729883
1805 729884
1810 729884
1815 729884
1820 729884
1825 729885
1830 729885
1835 729885
1840 729886
1845 729886
1850 729886
1855 729887
1860 729887
1865 729887
1870 729888
1875 729888
1880 729888
1885 729889
1890 729889
1895 729889
1900 729890
1905 729890
1910 729890
1915 729891
1920 729891
1925 729891
1930 729892
1935 729892
1940 729892
1945 729893
1950 729893
1955 729893
1960 729894
1965 729894
1970 729894
1975 729895
1980 729895
1985 729895
1990 729896
1995 729896
2000 729896
2005 729896
2010 729897
2015 729897
2020 729897
2025 729898
2030 729898
2035 729898
2040 729899
2045 729899
2050 729899
2055 729900
2060 729900
2065 729900
2070 729901
2075 729901
2080 729901
2085 729902
2090 729902
2095 729902
2100 729903
2105 729903
2110 729903
2115 729904
2120 729904
2125 729904
2130 729905
2135 729905
2140 729905
2145 729906
2150 729906
2155 729906
2160 729907
2165 729907
2170 729907
2175 729908
2180 729908
2185 729908
2190 729909
2195 729909
2200 729909
2205 729910
2210 729910
2215 729910
2220 729911
2225 729911
2230 729911
2235 729912
2240 729912
2245 729912
2250 729913
2255 729913
2260 729913
2265 729913
2270 729914
2275 729914
2280 729914
2285 729915
2290 729915
2295 729915
2300 729916
2305 729916
2310 729916
2315 729917
2320 729917
2325 729917
2330 729918
2335 729918
2340 729918
2345 729919
2350 729919
2355 729919
2360 729920
2365 729920
2370 729920
2375 729921
2380 729921
2385 729921
2390 729922
2395 729922
2400 729922
2405 729923
2410 729923
2415 729923
2420 729924
2425 729924
2430 729924
2435 729925
2440 729925
2445 729925
2450 729925
2455 729926
2460 729926
2465 729926
2470 729927
2475 729927
2480 729927
2485 729928
2490 729928
2495 729928
2500 729929
2505 729929
2510 729929
2515 729930
2520 729930
2525 729930
2530 729931
2535 729931
2540 729931
2545 729932
2550 729932
2555 729932
2560 729933
2565 729933
2570 729933
2575 729934
2580 729934
2585 729934
2590 729935
2595 729935
2600 729935
2605 729936
2610 729936
2615 729936
2620 729937
2625 729937
2630 729937
2635 729937
2640 729938
2645 729938
2650 729938
2655 729939
2660 729939
2665 729939
2670 729940
2675 729940
2680 729940
2685 729941
2690 729941
2695 729941
2700 729942
2705 729942
2710 729942
2715 729943
2720 729943
2725 729943
2730 729944
2735 729944
2740 729944
2745 729945
2750 729945
2755 729945
2760 729946
2765 729946
2770 729946
2775 729947
2780 729947
2785 729947
2790 729948
2795 729948
2800 729948
2805 729949
2810 729949
2815 729949
2820 729950
2825 729950
2830 729950
2835 729951
2840 729951
2845 729951
2850 729952
2855 729952
2860 729952
2865 729953
2870 729953
2875 729953
2880 729954
2885 729954
2890 729954
2895 729955
2900 729955
2905 729955
2910 729955
2915 729956
2920 729956
2925 729956
2930 729957
2935 729957
2940 729957
2945 729958
2950 729958
2955 729958
2960 729959
2965 729959
2970 729959
2975 729960
2980 729960
2985 729960
2990 729961
2995 729961
3000 729961
3005 729962
3010 729962
3015 729962
3020 729963
3025 729963
3030 729963
3035 729964
3040 729964
3045 729964
3050 729965
3055 729965
3060 729965
3065 729965
3070 729966
3075 729966
3080 729966
3085 729967
3090 729967
3095 729967
3100 729968
3105 729968
3110 729968
3115 729969
3120 729969
3125 729969
3130 729970
3135 729970
3140 729970
3145 729971
3150 729971
3155 729971
3160 729972
3165 729972
3170 729972
3175 729973
3180 729973
3185 729973
3190 729974
3195 729974
3200 729974
3205 729975
3210 729975
3215 729975
3220 729976
3225 729976
3230 729976
3235 729977
3240 729977
3245 729977
3250 729978
3255 729978
3260 729978
3265 729979
3270 729979
3275 729979
3280 729980
3285 729980
3290 729980
3295 729981
3300 729981
3305 729981
3310 729981
3315 729982
3320 729982
3325 729982
3330 729983
3335 729983
3340 729984
3345 729984
3350 729984
3355 729985
3360 729985
3365 729985
3370 729985
3375 729986
3380 729986
3385 729986
3390 729987
3395 729987
3400 729987
3405 729988
3410 729988
3415 729988
3420 729989
3425 729989
3430 729989
3435 729990
3440 729990
3445 729990
3450 729991
3455 729991
3460 729991
3465 729992
3470 729992
3475 729992
3480 729993
3485 729993
3490 729993
3495 729994
3500 729994
3505 729994
3510 729995
3515 729995
3520 729995
3525 729996
3530 729996
3535 729996
3540 729997
3545 729997
3550 729997
3555 729998
3560 729998
3565 729998
3570 729999
3575 729999
3580 729999
3585 729999
3590 730000
3595 730000
3600 730000
};
\addlegendentry{Baseline without FPGA}
\addplot [thick, color1, mark=triangle*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table[y expr=(\thisrowno{1}-730333)/1000]{
0 730333
5 730333
10 730334
15 730334
20 730334
25 730335
30 730335
35 730335
40 730336
45 730336
50 730336
55 730336
60 730337
65 730337
70 730337
75 730338
80 730338
85 730338
90 730339
95 730339
100 730339
105 730339
110 730340
115 730340
120 730340
125 730341
130 730341
135 730341
140 730342
145 730342
150 730342
155 730343
160 730343
165 730343
170 730343
175 730344
180 730344
185 730344
190 730345
195 730345
200 730345
205 730346
210 730346
215 730346
220 730346
225 730347
230 730347
235 730347
240 730348
245 730348
250 730348
255 730349
260 730349
265 730349
270 730350
275 730350
280 730350
285 730350
290 730351
295 730351
300 730351
305 730352
310 730352
315 730352
320 730352
325 730353
330 730353
335 730353
340 730354
345 730354
350 730354
355 730355
360 730355
365 730355
370 730356
375 730356
380 730356
385 730356
390 730357
395 730357
400 730357
405 730358
410 730358
415 730358
420 730359
425 730359
430 730359
435 730359
440 730360
445 730360
450 730360
455 730360
460 730361
465 730361
470 730361
475 730362
480 730362
485 730362
490 730363
495 730363
500 730363
505 730363
510 730364
515 730364
520 730364
525 730365
530 730365
535 730365
540 730366
545 730366
550 730366
555 730366
560 730367
565 730367
570 730367
575 730368
580 730368
585 730368
590 730369
595 730369
600 730369
605 730369
610 730370
615 730370
620 730370
625 730371
630 730371
635 730371
640 730372
645 730372
650 730372
655 730373
660 730373
665 730373
670 730373
675 730374
680 730374
685 730374
690 730375
695 730375
700 730375
705 730376
710 730376
715 730376
720 730376
725 730377
730 730377
735 730377
740 730378
745 730378
750 730378
755 730379
760 730379
765 730379
770 730380
775 730380
780 730380
785 730380
790 730381
795 730381
800 730381
805 730382
810 730382
815 730382
820 730383
825 730383
830 730383
835 730383
840 730384
845 730384
850 730384
855 730385
860 730385
865 730385
870 730386
875 730386
880 730386
885 730386
890 730387
895 730387
900 730387
905 730388
910 730388
915 730388
920 730389
925 730389
930 730389
935 730390
940 730390
945 730390
950 730390
955 730391
960 730391
965 730391
970 730392
975 730392
980 730392
985 730393
990 730393
995 730393
1000 730393
1005 730394
1010 730394
1015 730394
1020 730395
1025 730395
1030 730395
1035 730396
1040 730396
1045 730396
1050 730396
1055 730396
1060 730397
1065 730397
1070 730397
1075 730398
1080 730398
1085 730398
1090 730399
1095 730399
1100 730399
1105 730400
1110 730400
1115 730400
1120 730400
1125 730401
1130 730401
1135 730401
1140 730402
1145 730402
1150 730402
1155 730403
1160 730403
1165 730403
1170 730403
1175 730404
1180 730404
1185 730404
1190 730405
1195 730405
1200 730405
1205 730406
1210 730406
1215 730406
1220 730407
1225 730407
1230 730407
1235 730407
1240 730408
1245 730408
1250 730408
1255 730409
1260 730409
1265 730409
1270 730410
1275 730410
1280 730410
1285 730410
1290 730411
1295 730411
1300 730411
1305 730412
1310 730412
1315 730412
1320 730413
1325 730413
1330 730413
1335 730413
1340 730414
1345 730414
1350 730414
1355 730415
1360 730415
1365 730415
1370 730416
1375 730416
1380 730416
1385 730417
1390 730417
1395 730417
1400 730417
1405 730418
1410 730418
1415 730418
1420 730419
1425 730419
1430 730419
1435 730419
1440 730420
1445 730420
1450 730420
1455 730421
1460 730421
1465 730421
1470 730422
1475 730422
1480 730422
1485 730423
1490 730423
1495 730423
1500 730424
1505 730424
1510 730424
1515 730424
1520 730425
1525 730425
1530 730425
1535 730426
1540 730426
1545 730426
1550 730426
1555 730427
1560 730427
1565 730427
1570 730428
1575 730428
1580 730428
1585 730429
1590 730429
1595 730429
1600 730430
1605 730430
1610 730430
1615 730430
1620 730431
1625 730431
1630 730431
1635 730432
1640 730432
1645 730432
1650 730432
1655 730433
1660 730433
1665 730433
1670 730433
1675 730434
1680 730434
1685 730434
1690 730435
1695 730435
1700 730435
1705 730436
1710 730436
1715 730436
1720 730437
1725 730437
1730 730437
1735 730437
1740 730438
1745 730438
1750 730438
1755 730439
1760 730439
1765 730439
1770 730439
1775 730440
1780 730440
1785 730440
1790 730441
1795 730441
1800 730441
1805 730442
1810 730442
1815 730442
1820 730443
1825 730443
1830 730443
1835 730443
1840 730444
1845 730444
1850 730444
1855 730445
1860 730445
1865 730445
1870 730446
1875 730446
1880 730446
1885 730446
1890 730447
1895 730447
1900 730447
1905 730448
1910 730448
1915 730448
1920 730449
1925 730449
1930 730449
1935 730450
1940 730450
1945 730450
1950 730450
1955 730451
1960 730451
1965 730451
1970 730452
1975 730452
1980 730452
1985 730453
1990 730453
1995 730453
2000 730453
2005 730454
2010 730454
2015 730454
2020 730455
2025 730455
2030 730455
2035 730456
2040 730456
2045 730456
2050 730456
2055 730457
2060 730457
2065 730457
2070 730458
2075 730458
2080 730458
2085 730459
2090 730459
2095 730459
2100 730459
2105 730460
2110 730460
2115 730460
2120 730461
2125 730461
2130 730461
2135 730462
2140 730462
2145 730462
2150 730462
2155 730463
2160 730463
2165 730463
2170 730464
2175 730464
2180 730464
2185 730465
2190 730465
2195 730465
2200 730466
2205 730466
2210 730466
2215 730466
2220 730467
2225 730467
2230 730467
2235 730468
2240 730468
2245 730468
2250 730468
2255 730469
2260 730469
2265 730469
2270 730470
2275 730470
2280 730470
2285 730470
2290 730471
2295 730471
2300 730471
2305 730472
2310 730472
2315 730472
2320 730473
2325 730473
2330 730473
2335 730473
2340 730474
2345 730474
2350 730474
2355 730475
2360 730475
2365 730475
2370 730476
2375 730476
2380 730476
2385 730476
2390 730477
2395 730477
2400 730477
2405 730478
2410 730478
2415 730478
2420 730479
2425 730479
2430 730479
2435 730480
2440 730480
2445 730480
2450 730480
2455 730481
2460 730481
2465 730481
2470 730482
2475 730482
2480 730482
2485 730483
2490 730483
2495 730483
2500 730483
2505 730484
2510 730484
2515 730484
2520 730485
2525 730485
2530 730485
2535 730486
2540 730486
2545 730486
2550 730486
2555 730487
2560 730487
2565 730487
2570 730488
2575 730488
2580 730488
2585 730489
2590 730489
2595 730489
2600 730490
2605 730490
2610 730490
2615 730490
2620 730491
2625 730491
2630 730491
2635 730492
2640 730492
2645 730492
2650 730493
2655 730493
2660 730493
2665 730493
2670 730494
2675 730494
2680 730494
2685 730495
2690 730495
2695 730495
2700 730496
2705 730496
2710 730496
2715 730496
2720 730497
2725 730497
2730 730497
2735 730498
2740 730498
2745 730498
2750 730499
2755 730499
2760 730499
2765 730500
2770 730500
2775 730500
2780 730500
2785 730501
2790 730501
2795 730501
2800 730502
2805 730502
2810 730502
2815 730503
2820 730503
2825 730503
2830 730503
2835 730504
2840 730504
2845 730504
2850 730504
2855 730505
2860 730505
2865 730505
2870 730506
2875 730506
2880 730506
2885 730507
2890 730507
2895 730507
2900 730507
2905 730508
2910 730508
2915 730508
2920 730509
2925 730509
2930 730509
2935 730510
2940 730510
2945 730510
2950 730510
2955 730511
2960 730511
2965 730511
2970 730512
2975 730512
2980 730512
2985 730513
2990 730513
2995 730513
3000 730513
3005 730514
3010 730514
3015 730514
3020 730515
3025 730515
3030 730515
3035 730516
3040 730516
3045 730516
3050 730517
3055 730517
3060 730517
3065 730517
3070 730518
3075 730518
3080 730518
3085 730519
3090 730519
3095 730519
3100 730519
3105 730520
3110 730520
3115 730520
3120 730521
3125 730521
3130 730521
3135 730522
3140 730522
3145 730522
3150 730523
3155 730523
3160 730523
3165 730524
3170 730524
3175 730524
3180 730524
3185 730525
3190 730525
3195 730525
3200 730526
3205 730526
3210 730526
3215 730526
3220 730527
3225 730527
3230 730527
3235 730528
3240 730528
3245 730528
3250 730529
3255 730529
3260 730529
3265 730530
3270 730530
3275 730530
3280 730530
3285 730531
3290 730531
3295 730531
3300 730532
3305 730532
3310 730532
3315 730533
3320 730533
3325 730533
3330 730533
3335 730534
3340 730534
3345 730534
3350 730535
3355 730535
3360 730535
3365 730536
3370 730536
3375 730536
3380 730536
3385 730537
3390 730537
3395 730537
3400 730538
3405 730538
3410 730538
3415 730539
3420 730539
3425 730539
3430 730539
3435 730540
3440 730540
3445 730540
3450 730541
3455 730541
3460 730541
3465 730541
3470 730542
3475 730542
3480 730542
3485 730543
3490 730543
3495 730543
3500 730544
3505 730544
3510 730544
3515 730544
3520 730545
3525 730545
3530 730545
3535 730546
3540 730546
3545 730546
3550 730547
3555 730547
3560 730547
3565 730548
3570 730548
3575 730548
3580 730548
3585 730549
3590 730549
3595 730549
3600 730550
};
\addlegendentry{Baseline without FPGA and NIC}



\end{axis}

\end{tikzpicture}


==> results/energy_intel_dvfs.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[font=\Large,spy using outlines= {circle, magnification=2, connect spies}]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0,0,0}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.05,1.15)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Time (SEC)},
xmin=0, xmax=8000,
xtick={0,2000,4000,6000,8000},
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Total energy consumption (kWh)},
ymin=0, ymax=0.65,
ytick style={color=black},
ytick={0.05, 0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5,0.55,0.6,0.65},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
xmajorgrids,
ymajorgrids,
 y label style={at={(axis description cs:-0.04,.5)}}
]
\addplot [semithick, color5]
table [y expr=(\thisrowno{1}-678611)/1000] {%
0 678611
5 678611
10 678611
15 678611
20 678612
25 678612
30 678613
35 678613
40 678613
45 678614
50 678614
55 678614
60 678615
65 678615
70 678615
75 678616
80 678616
85 678616
90 678617
95 678617
100 678617
105 678618
110 678618
115 678619
120 678619
125 678619
130 678620
135 678620
140 678620
145 678621
150 678621
155 678621
160 678622
165 678622
170 678622
175 678623
180 678623
185 678623
190 678624
195 678624
200 678625
205 678625
210 678625
215 678626
220 678626
225 678626
230 678627
235 678627
240 678627
245 678628
250 678628
255 678628
260 678629
265 678629
270 678629
275 678630
280 678630
285 678630
290 678631
295 678631
300 678632
305 678632
310 678632
315 678633
320 678633
325 678633
330 678634
335 678634
340 678634
345 678635
350 678635
355 678635
360 678636
365 678636
370 678636
375 678637
380 678637
385 678637
390 678638
395 678638
400 678639
405 678639
410 678639
415 678640
420 678640
425 678640
430 678641
435 678641
440 678641
445 678642
450 678642
455 678642
460 678643
465 678643
470 678643
475 678644
480 678644
485 678644
490 678645
495 678645
500 678645
505 678646
510 678646
515 678647
520 678647
525 678647
530 678648
535 678648
540 678648
545 678649
550 678649
555 678649
560 678650
565 678650
570 678650
575 678651
580 678651
585 678651
590 678652
595 678652
600 678653
605 678653
610 678653
615 678654
620 678654
625 678654
630 678655
635 678655
640 678655
645 678656
650 678656
655 678656
660 678657
665 678657
670 678657
675 678658
680 678658
685 678659
690 678659
695 678659
700 678660
705 678660
710 678660
715 678661
720 678661
725 678661
730 678662
735 678662
740 678662
745 678663
750 678663
755 678663
760 678664
765 678664
770 678664
775 678665
780 678665
785 678666
790 678666
795 678666
800 678667
805 678667
810 678667
815 678668
820 678668
825 678668
830 678669
835 678669
840 678669
845 678670
850 678670
855 678670
860 678671
865 678671
870 678671
875 678672
880 678672
885 678672
890 678673
895 678673
900 678674
905 678674
910 678674
915 678675
920 678675
925 678675
930 678676
935 678676
940 678676
945 678677
950 678677
955 678677
960 678678
965 678678
970 678678
975 678679
980 678679
985 678679
990 678680
995 678680
1000 678680
1005 678681
1010 678681
1015 678682
1020 678682
1025 678682
1030 678683
1035 678683
1040 678683
1045 678684
1050 678684
1055 678684
1060 678685
1065 678685
1070 678685
1075 678686
1080 678686
1085 678686
1090 678687
1095 678687
1100 678688
1105 678688
1110 678688
1115 678689
1120 678689
1125 678689
1130 678690
1135 678690
1140 678690
1145 678691
1150 678691
1155 678691
1160 678692
1165 678692
1170 678692
1175 678693
1180 678693
1185 678694
1190 678694
1195 678694
1200 678695
1205 678695
1210 678695
1215 678696
1220 678696
1225 678696
1230 678697
1235 678697
1240 678697
1245 678698
1250 678698
1255 678698
1260 678699
1265 678699
1270 678699
1275 678700
1280 678700
1285 678701
1290 678701
1295 678701
1300 678702
1305 678702
1310 678702
1315 678703
1320 678703
1325 678703
1330 678704
1335 678704
1340 678704
1345 678705
1350 678705
1355 678705
1360 678706
1365 678706
1370 678706
1375 678707
1380 678707
1385 678707
1390 678708
1395 678708
1400 678709
1405 678709
1410 678709
1415 678710
1420 678710
1425 678710
1430 678711
1435 678711
1440 678711
1445 678712
1450 678712
1455 678712
1460 678713
1465 678713
1470 678713
1475 678714
1480 678714
1485 678714
1490 678715
1495 678715
1500 678716
1505 678716
1510 678716
1515 678717
1520 678717
1525 678717
1530 678718
1535 678718
1540 678718
1545 678719
1550 678719
1555 678719
1560 678720
1565 678720
1570 678720
1575 678721
1580 678721
1585 678721
1590 678722
1595 678722
1600 678723
1605 678723
1610 678723
1615 678724
1620 678724
1625 678724
1630 678725
1635 678725
1640 678725
1645 678726
1650 678726
1655 678726
1660 678727
1665 678727
1670 678727
1675 678728
1680 678728
1685 678729
1690 678729
1695 678729
1700 678730
1705 678730
1710 678730
1715 678731
1720 678731
1725 678731
1730 678732
1735 678732
1740 678732
1745 678733
1750 678733
1755 678733
1760 678734
1765 678734
1770 678734
1775 678735
1780 678735
1785 678736
1790 678736
1795 678736
1800 678737
1805 678737
1810 678737
1815 678738
1820 678738
1825 678738
1830 678739
1835 678739
1840 678739
1845 678740
1850 678740
1855 678740
1860 678741
1865 678741
1870 678742
1875 678742
1880 678742
1885 678743
1890 678743
1895 678743
1900 678744
1905 678744
1910 678744
1915 678745
1920 678745
1925 678745
1930 678746
1935 678746
1940 678746
1945 678747
1950 678747
1955 678747
1960 678748
1965 678748
1970 678748
1975 678749
1980 678749
1985 678750
1990 678750
1995 678750
2000 678751
2005 678751
2010 678751
2015 678752
2020 678752
2025 678752
2030 678753
2035 678753
2040 678753
2045 678754
2050 678754
2055 678754
2060 678755
2065 678755
2070 678755
2075 678756
2080 678756
2085 678757
2090 678757
2095 678757
2100 678758
2105 678758
2110 678758
2115 678759
2120 678759
2125 678759
2130 678760
2135 678760
2140 678760
2145 678761
2150 678761
2155 678761
2160 678762
2165 678762
2170 678763
2175 678763
2180 678763
2185 678764
2190 678764
2195 678764
2200 678765
2205 678765
2210 678765
2215 678766
2220 678766
2225 678766
2230 678767
2235 678767
2240 678767
2245 678768
2250 678768
2255 678768
2260 678769
2265 678769
2270 678769
2275 678770
2280 678770
2285 678771
2290 678771
2295 678771
2300 678772
2305 678772
2310 678772
2315 678773
2320 678773
2325 678773
2330 678774
2335 678774
2340 678774
2345 678775
2350 678775
2355 678776
2360 678776
2365 678776
2370 678777
2375 678777
2380 678777
2385 678778
2390 678778
2395 678778
2400 678779
2405 678779
2410 678779
2415 678780
2420 678780
2425 678780
2430 678781
2435 678781
2440 678782
2445 678782
2450 678782
2455 678783
2460 678783
2465 678783
2470 678784
2475 678784
2480 678784
2485 678785
2490 678785
2495 678785
2500 678786
2505 678786
2510 678786
2515 678787
2520 678787
2525 678788
2530 678788
2535 678788
2540 678789
2545 678789
2550 678789
2555 678790
2560 678790
2565 678790
2570 678791
2575 678791
2580 678791
2585 678792
2590 678792
2595 678792
2600 678793
2605 678793
2610 678793
2615 678794
2620 678794
2625 678795
2630 678795
2635 678795
2640 678796
2645 678796
2650 678796
2655 678797
2660 678797
2665 678797
2670 678798
2675 678798
2680 678798
2685 678799
2690 678799
2695 678799
2700 678800
2705 678800
2710 678800
2715 678801
2720 678801
2725 678802
2730 678802
2735 678802
2740 678803
2745 678803
2750 678803
2755 678804
2760 678804
2765 678804
2770 678805
2775 678805
2780 678805
2785 678806
2790 678806
2795 678807
2800 678807
2805 678807
2810 678808
2815 678808
2820 678808
2825 678809
2830 678809
2835 678809
2840 678810
2845 678810
2850 678810
2855 678811
2860 678811
2865 678811
2870 678812
2875 678812
2880 678812
2885 678813
2890 678813
2895 678813
2900 678814
2905 678814
2910 678815
2915 678815
2920 678815
2925 678816
2930 678816
2935 678816
2940 678817
2945 678817
2950 678817
2955 678818
2960 678818
2965 678818
2970 678819
2975 678819
2980 678819
2985 678820
2990 678820
2995 678821
3000 678821
3005 678821
3010 678822
3015 678822
3020 678822
3025 678823
3030 678823
3035 678823
3040 678824
3045 678824
3050 678824
3055 678825
3060 678825
3065 678825
3070 678826
3075 678826
3080 678827
3085 678827
3090 678827
3095 678828
3100 678828
3105 678828
3110 678829
3115 678829
3120 678829
3125 678830
3130 678830
3135 678830
3140 678831
3145 678831
3150 678831
3155 678832
3160 678832
3165 678832
3170 678833
3175 678833
3180 678833
3185 678834
3190 678834
3195 678835
3200 678835
3205 678835
3210 678836
3215 678836
3220 678836
3225 678837
3230 678837
3235 678837
3240 678838
3245 678838
3250 678838
3255 678839
3260 678839
3265 678839
3270 678840
3275 678840
3280 678841
3285 678841
3290 678841
3295 678842
3300 678842
3305 678842
3310 678843
3315 678843
3320 678843
3325 678844
3330 678844
3335 678844
3340 678845
3345 678845
3350 678845
3355 678846
3360 678846
3365 678846
3370 678847
3375 678847
3380 678847
3385 678848
3390 678848
3395 678849
3400 678849
3405 678849
3410 678850
3415 678850
3420 678850
3425 678851
3430 678851
3435 678851
3440 678852
3445 678852
3450 678852
3455 678853
3460 678853
3465 678853
3470 678854
3475 678854
3480 678855
3485 678855
3490 678855
3495 678856
3500 678856
3505 678856
3510 678857
3515 678857
3520 678857
3525 678858
3530 678858
3535 678858
3540 678859
3545 678859
3550 678859
3555 678860
3560 678860
3565 678861
3570 678861
3575 678861
3580 678862
3585 678862
3590 678862
3595 678863
3600 678863
3605 678863
3610 678864
3615 678864
3620 678864
3625 678865
3630 678865
3635 678865
3640 678866
3645 678866
3650 678866
3655 678867
3660 678867
3665 678868
3670 678868
3675 678868
3680 678869
3685 678869
3690 678869
3695 678870
3700 678870
3705 678870
3710 678871
3715 678871
3720 678871
3725 678872
3730 678872
3735 678872
3740 678873
3745 678873
3750 678874
3755 678874
3760 678874
3765 678875
3770 678875
3775 678875
3780 678876
3785 678876
3790 678876
3795 678877
3800 678877
3805 678877
3810 678878
3815 678878
3820 678878
3825 678879
3830 678879
3835 678879
3840 678880
3845 678880
3850 678880
3855 678881
3860 678881
3865 678882
3870 678882
3875 678882
3880 678883
3885 678883
3890 678883
3895 678884
3900 678884
3905 678884
3910 678885
3915 678885
3920 678885
3925 678886
3930 678886
3935 678886
3940 678887
3945 678887
3950 678888
3955 678888
3960 678888
3965 678889
3970 678889
3975 678889
3980 678890
3985 678890
3990 678890
3995 678891
4000 678891
4005 678891
4010 678892
4015 678892
4020 678892
4025 678893
4030 678893
4035 678893
4040 678894
4045 678894
4050 678895
4055 678895
4060 678895
4065 678896
4070 678896
4075 678896
4080 678897
4085 678897
4090 678897
4095 678898
4100 678898
4105 678898
4110 678899
4115 678899
4120 678899
4125 678900
4130 678900
4135 678900
4140 678901
4145 678901
4150 678902
4155 678902
4160 678902
4165 678903
4170 678903
4175 678903
4180 678904
4185 678904
4190 678904
4195 678905
4200 678905
4205 678906
4210 678906
4215 678906
4220 678907
4225 678907
4230 678907
4235 678908
4240 678908
4245 678908
4250 678909
4255 678909
4260 678909
4265 678910
4270 678910
4275 678910
4280 678911
4285 678911
4290 678911
4295 678912
4300 678912
4305 678912
4310 678913
4315 678913
4320 678914
4325 678914
4330 678914
4335 678915
4340 678915
4345 678915
4350 678916
4355 678916
4360 678916
4365 678917
4370 678917
4375 678917
4380 678918
4385 678918
4390 678918
4395 678919
4400 678919
4405 678919
4410 678920
4415 678920
4420 678921
4425 678921
4430 678921
4435 678922
4440 678922
4445 678922
4450 678923
4455 678923
4460 678923
4465 678924
4470 678924
4475 678924
4480 678925
4485 678925
4490 678925
4495 678926
4500 678926
4505 678927
4510 678927
4515 678927
4520 678928
4525 678928
4530 678928
4535 678929
4540 678929
4545 678929
4550 678930
4555 678930
4560 678930
4565 678931
4570 678931
4575 678931
4580 678932
4585 678932
4590 678932
4595 678933
4600 678933
4605 678933
4610 678934
4615 678934
4620 678935
4625 678935
4630 678935
4635 678936
4640 678936
4645 678936
4650 678937
4655 678937
4660 678937
4665 678938
4670 678938
4675 678938
4680 678939
4685 678939
4690 678939
4695 678940
4700 678940
4705 678941
4710 678941
4715 678941
4720 678942
4725 678942
4730 678942
4735 678943
4740 678943
4745 678943
4750 678944
4755 678944
4760 678944
4765 678945
4770 678945
4775 678945
4780 678946
4785 678946
4790 678946
4795 678947
4800 678947
4805 678948
4810 678948
4815 678948
4820 678949
4825 678949
4830 678949
4835 678950
4840 678950
4845 678950
4850 678951
4855 678951
4860 678951
4865 678952
4870 678952
4875 678952
4880 678953
4885 678953
4890 678953
4895 678954
4900 678954
4905 678955
4910 678955
4915 678955
4920 678956
4925 678956
4930 678956
4935 678957
4940 678957
4945 678957
4950 678958
4955 678958
4960 678958
4965 678959
4970 678959
4975 678959
4980 678960
4985 678960
4990 678961
4995 678961
5000 678961
5005 678962
5010 678962
5015 678962
5020 678963
5025 678963
5030 678963
5035 678964
5040 678964
5045 678964
5050 678965
5055 678965
5060 678965
5065 678966
5070 678966
5075 678966
5080 678967
5085 678967
5090 678968
5095 678968
5100 678968
5105 678969
5110 678969
5115 678969
5120 678970
5125 678970
5130 678970
5135 678971
5140 678971
5145 678971
5150 678972
5155 678972
5160 678972
5165 678973
5170 678973
5175 678973
5180 678974
5185 678974
5190 678975
5195 678975
5200 678975
5205 678976
5210 678976
5215 678976
5220 678977
5225 678977
5230 678977
5235 678978
5240 678978
5245 678978
5250 678979
5255 678979
5260 678979
5265 678980
5270 678980
5275 678980
5280 678981
5285 678981
5290 678981
5295 678982
5300 678982
5305 678983
5310 678983
5315 678983
5320 678984
5325 678984
5330 678984
5335 678985
5340 678985
5345 678985
5350 678986
5355 678986
5360 678986
5365 678987
5370 678987
5375 678988
5380 678988
5385 678988
5390 678989
5395 678989
5400 678989
5405 678990
5410 678990
5415 678990
5420 678991
5425 678991
5430 678991
5435 678992
5440 678992
5445 678992
5450 678993
5455 678993
5460 678994
5465 678994
5470 678994
5475 678995
5480 678995
5485 678995
5490 678996
5495 678996
5500 678996
5505 678997
5510 678997
5515 678997
5520 678998
5525 678998
5530 678998
5535 678999
5540 678999
5545 678999
5550 679000
5555 679000
5560 679000
5565 679001
5570 679001
5575 679002
5580 679002
5585 679002
5590 679003
5595 679003
5600 679003
5605 679004
5610 679004
5615 679004
5620 679005
5625 679005
5630 679005
5635 679006
5640 679006
5645 679006
5650 679007
5655 679007
5660 679008
5665 679008
5670 679008
5675 679009
5680 679009
5685 679009
5690 679010
5695 679010
5700 679010
5705 679011
5710 679011
5715 679011
5720 679012
5725 679012
5730 679012
5735 679013
5740 679013
5745 679013
5750 679014
5755 679014
5760 679014
5765 679015
5770 679015
5775 679016
5780 679016
5785 679016
5790 679017
5795 679017
5800 679017
5805 679018
5810 679018
5815 679018
5820 679019
5825 679019
5830 679019
5835 679020
5840 679020
5845 679020
5850 679021
5855 679021
5860 679021
5865 679022
5870 679022
5875 679022
5880 679023
5885 679023
5890 679024
5895 679024
5900 679024
5905 679025
5910 679025
5915 679025
5920 679026
5925 679026
5930 679026
5935 679027
5940 679027
5945 679027
5950 679028
5955 679028
5960 679029
5965 679029
5970 679029
5975 679030
5980 679030
5985 679030
5990 679031
5995 679031
6000 679031
6005 679032
6010 679032
6015 679032
6020 679033
6025 679033
6030 679033
6035 679034
6040 679034
6045 679035
6050 679035
6055 679035
6060 679036
6065 679036
6070 679036
6075 679037
6080 679037
6085 679037
6090 679038
6095 679038
6100 679038
6105 679039
6110 679039
6115 679039
6120 679040
6125 679040
6130 679040
6135 679041
6140 679041
6145 679042
6150 679042
6155 679042
6160 679043
6165 679043
6170 679043
6175 679044
6180 679044
6185 679044
6190 679045
6195 679045
6200 679045
6205 679046
6210 679046
6215 679046
6220 679047
6225 679047
6230 679047
6235 679048
6240 679048
6245 679049
6250 679049
6255 679049
6260 679050
6265 679050
6270 679050
6275 679051
6280 679051
6285 679051
6290 679052
6295 679052
6300 679052
6305 679053
6310 679053
6315 679053
6320 679054
6325 679054
6330 679054
6335 679055
6340 679055
6345 679055
6350 679056
6355 679056
6360 679057
6365 679057
6370 679057
6375 679058
6380 679058
6385 679058
6390 679059
6395 679059
6400 679059
6405 679060
6410 679060
6415 679060
6420 679061
6425 679061
6430 679061
6435 679062
6440 679062
6445 679063
6450 679063
6455 679063
6460 679064
6465 679064
6470 679064
6475 679065
6480 679065
6485 679065
6490 679066
6495 679066
6500 679066
6505 679067
6510 679067
6515 679067
6520 679068
6525 679068
6530 679068
6535 679069
6540 679069
6545 679070
6550 679070
6555 679070
6560 679071
6565 679071
6570 679071
6575 679072
6580 679072
6585 679072
6590 679073
6595 679073
6600 679074
6605 679074
6610 679074
6615 679075
6620 679075
6625 679075
6630 679076
6635 679076
6640 679076
6645 679077
6650 679077
6655 679077
6660 679078
6665 679078
6670 679078
6675 679079
6680 679079
6685 679079
6690 679080
6695 679080
6700 679080
6705 679081
6710 679081
6715 679082
6720 679082
6725 679082
6730 679083
6735 679083
6740 679083
6745 679084
6750 679084
6755 679084
6760 679085
6765 679085
6770 679085
6775 679086
6780 679086
6785 679086
6790 679087
6795 679087
6800 679088
6805 679088
6810 679088
6815 679088
6820 679089
6825 679089
6830 679090
6835 679090
6840 679090
6845 679091
6850 679091
6855 679091
6860 679092
6865 679092
6870 679092
6875 679093
6880 679093
6885 679093
6890 679094
6895 679094
6900 679094
6905 679095
6910 679095
6915 679096
6920 679096
6925 679096
6930 679097
6935 679097
6940 679097
6945 679098
6950 679098
6955 679098
6960 679099
6965 679099
6970 679099
6975 679100
6980 679100
6985 679100
6990 679101
6995 679101
7000 679102
7005 679102
7010 679102
7015 679103
7020 679103
7025 679103
7030 679104
7035 679104
7040 679104
7045 679105
7050 679105
7055 679105
7060 679106
7065 679106
7070 679106
7075 679107
7080 679107
7085 679107
7090 679108
7095 679108
7100 679109
7105 679109
7110 679109
7115 679110
7120 679110
7125 679110
7130 679111
7135 679111
7140 679111
7145 679112
7150 679112
7155 679112
7160 679113
7165 679113
7170 679114
7175 679114
7180 679114
7185 679115
7190 679115
7195 679115
7200 679116
7205 679116
7210 679116
7215 679117
7220 679117
7225 679117
7230 679118
7235 679118
7240 679118
7245 679119
7250 679119
7255 679120
7260 679120
7265 679120
7270 679120
7275 679121
7280 679121
7285 679122
7290 679122
7295 679122
7300 679123
7305 679123
7310 679123
7315 679124
7320 679124
7325 679124
7330 679125
7335 679125
7340 679125
7345 679126
7350 679126
7355 679126
7360 679127
7365 679127
7370 679128
7375 679128
7380 679128
7385 679129
7390 679129
7395 679129
7400 679130
7405 679130
7410 679130
7415 679131
7420 679131
7425 679131
7430 679132
7435 679132
7440 679132
7445 679133
7450 679133
7455 679134
7460 679134
7465 679134
7470 679135
7475 679135
7480 679135
7485 679136
7490 679136
7495 679136
7500 679137
7505 679137
7510 679137
7515 679138
7520 679138
7525 679138
7530 679139
7535 679139
7540 679139
7545 679140
7550 679140
7555 679141
7560 679141
7565 679141
7570 679142
7575 679142
7580 679142
7585 679143
7590 679143
7595 679143
7600 679144
7605 679144
7610 679144
7615 679145
7620 679145
7625 679145
7630 679146
7635 679146
7640 679146
7645 679147
7650 679147
7655 679147
7660 679148
7665 679148
7670 679149
7675 679149
7680 679149
7685 679150
7690 679150
7695 679150
7700 679151
7705 679151
7710 679151
7715 679152
7720 679152
7725 679152
7730 679153
7735 679153
7740 679153
7745 679154
7750 679154
7755 679155
7760 679155
7765 679155
7770 679156
7775 679156
7780 679156
7785 679157
7790 679157
7795 679157
7800 679158
7805 679158
7810 679158
7815 679159
7820 679159
7825 679159
7830 679160
7835 679160
7840 679161
7845 679161
7850 679161
7855 679162
7860 679162
7865 679162
7870 679163
7875 679163
7880 679163
7885 679164
7890 679164
7895 679164
7900 679165
7905 679165
7910 679165
7915 679166
7920 679166
7925 679166
7930 679167
7935 679167
7940 679168
7945 679168
7950 679168
7955 679169
7960 679169
7965 679169
7970 679170
7975 679170
7980 679170
7985 679171
7990 679171
7995 679171
8000 679172
};
\addlegendentry{Baseline}
\addplot [semithick, color3, mark=o, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={160}]
table[y expr=(\thisrowno{1}-677181)/1000] {%
0 677181
5 677182
10 677182
15 677182
20 677183
25 677183
30 677184
35 677184
40 677184
45 677185
50 677185
55 677185
60 677186
65 677186
70 677186
75 677187
80 677187
85 677187
90 677188
95 677188
100 677188
105 677189
110 677189
115 677189
120 677190
125 677190
130 677191
135 677191
140 677191
145 677192
150 677192
155 677192
160 677193
165 677193
170 677194
175 677194
180 677194
185 677195
190 677195
195 677196
200 677196
205 677197
210 677197
215 677198
220 677198
225 677199
230 677199
235 677200
240 677200
245 677201
250 677201
255 677202
260 677202
265 677203
270 677203
275 677204
280 677204
285 677205
290 677205
295 677206
300 677206
305 677207
310 677207
315 677208
320 677208
325 677209
330 677209
335 677210
340 677210
345 677211
350 677211
355 677212
360 677212
365 677213
370 677213
375 677214
380 677214
385 677215
390 677215
395 677216
400 677216
405 677217
410 677217
415 677218
420 677218
425 677218
430 677219
435 677219
440 677220
445 677220
450 677221
455 677221
460 677222
465 677222
470 677223
475 677223
480 677224
485 677224
490 677225
495 677225
500 677226
505 677226
510 677227
515 677227
520 677228
525 677228
530 677229
535 677229
540 677230
545 677230
550 677231
555 677231
560 677232
565 677232
570 677233
575 677233
580 677234
585 677234
590 677235
595 677235
600 677236
605 677236
610 677237
615 677237
620 677238
625 677238
630 677239
635 677239
640 677240
645 677240
650 677241
655 677241
660 677242
665 677242
670 677243
675 677243
680 677244
685 677244
690 677245
695 677245
700 677246
705 677246
710 677247
715 677247
720 677248
725 677248
730 677249
735 677250
740 677250
745 677250
750 677251
755 677252
760 677252
765 677253
770 677253
775 677253
780 677254
785 677254
790 677255
795 677256
800 677256
805 677256
810 677257
815 677258
820 677258
825 677259
830 677259
835 677260
840 677260
845 677261
850 677261
855 677262
860 677262
865 677263
870 677263
875 677264
880 677264
885 677265
890 677265
895 677266
900 677266
905 677267
910 677267
915 677268
920 677268
925 677269
930 677269
935 677270
940 677270
945 677271
950 677271
955 677272
960 677272
965 677273
970 677273
975 677274
980 677274
985 677275
990 677275
995 677276
1000 677276
1005 677277
1010 677277
1015 677278
1020 677278
1025 677278
1030 677279
1035 677279
1040 677280
1045 677280
1050 677281
1055 677281
1060 677282
1065 677282
1070 677283
1075 677283
1080 677284
1085 677284
1090 677285
1095 677285
1100 677286
1105 677286
1110 677287
1115 677287
1120 677288
1125 677288
1130 677289
1135 677290
1140 677290
1145 677291
1150 677291
1155 677292
1160 677292
1165 677293
1170 677293
1175 677294
1180 677294
1185 677295
1190 677295
1195 677296
1200 677296
1205 677297
1210 677297
1215 677298
1220 677298
1225 677299
1230 677299
1235 677300
1240 677300
1245 677301
1250 677301
1255 677302
1260 677302
1265 677303
1270 677303
1275 677304
1280 677304
1285 677305
1290 677305
1295 677306
1300 677306
1305 677307
1310 677307
1315 677308
1320 677308
1325 677309
1330 677309
1335 677310
1340 677310
1345 677311
1350 677311
1355 677312
1360 677312
1365 677313
1370 677313
1375 677314
1380 677314
1385 677315
1390 677315
1395 677316
1400 677316
1405 677317
1410 677317
1415 677318
1420 677318
1425 677319
1430 677319
1435 677320
1440 677320
1445 677321
1450 677321
1455 677322
1460 677323
1465 677323
1470 677324
1475 677324
1480 677324
1485 677325
1490 677325
1495 677326
1500 677327
1505 677327
1510 677328
1515 677328
1520 677329
1525 677329
1530 677330
1535 677330
1540 677331
1545 677331
1550 677332
1555 677332
1560 677333
1565 677333
1570 677334
1575 677334
1580 677335
1585 677335
1590 677336
1595 677336
1600 677337
1605 677337
1610 677338
1615 677338
1620 677339
1625 677340
1630 677340
1635 677341
1640 677341
1645 677342
1650 677342
1655 677342
1660 677343
1665 677344
1670 677344
1675 677345
1680 677345
1685 677346
1690 677346
1695 677347
1700 677347
1705 677348
1710 677348
1715 677349
1720 677349
1725 677350
1730 677350
1735 677351
1740 677351
1745 677352
1750 677352
1755 677353
1760 677353
1765 677354
1770 677354
1775 677355
1780 677355
1785 677356
1790 677356
1795 677357
1800 677357
1805 677358
1810 677358
1815 677359
1820 677359
1825 677360
1830 677360
1835 677361
1840 677361
1845 677362
1850 677362
1855 677363
1860 677363
1865 677364
1870 677364
1875 677365
1880 677365
1885 677366
1890 677366
1895 677367
1900 677367
1905 677368
1910 677368
1915 677369
1920 677369
1925 677370
1930 677370
1935 677371
1940 677371
1945 677372
1950 677372
1955 677373
1960 677373
1965 677374
1970 677375
1975 677375
1980 677375
1985 677376
1990 677376
1995 677377
2000 677378
2005 677378
2010 677379
2015 677379
2020 677380
2025 677380
2030 677381
2035 677381
2040 677382
2045 677382
2050 677383
2055 677383
2060 677384
2065 677384
2070 677385
2075 677385
2080 677386
2085 677386
2090 677387
2095 677387
2100 677388
2105 677388
2110 677389
2115 677389
2120 677390
2125 677390
2130 677391
2135 677391
2140 677392
2145 677392
2150 677393
2155 677393
2160 677394
2165 677394
2170 677395
2175 677395
2180 677396
2185 677396
2190 677397
2195 677397
2200 677398
2205 677398
2210 677399
2215 677399
2220 677400
2225 677401
2230 677401
2235 677402
2240 677402
2245 677403
2250 677403
2255 677404
2260 677404
2265 677405
2270 677405
2275 677406
2280 677406
2285 677407
2290 677407
2295 677408
2300 677408
2305 677409
2310 677409
2315 677410
2320 677410
2325 677411
2330 677411
2335 677412
2340 677412
2345 677413
2350 677413
2355 677414
2360 677414
2365 677415
2370 677415
2375 677416
2380 677417
2385 677417
2390 677417
2395 677418
2400 677419
2405 677419
2410 677420
2415 677420
2420 677420
2425 677421
2430 677421
2435 677422
2440 677423
2445 677423
2450 677423
2455 677424
2460 677424
2465 677424
2470 677425
2475 677425
2480 677426
2485 677426
2490 677426
2495 677427
2500 677427
2505 677427
2510 677428
2515 677428
2520 677428
2525 677429
2530 677429
2535 677429
2540 677430
2545 677430
2550 677431
2555 677431
2560 677431
2565 677432
2570 677432
2575 677432
2580 677433
2585 677433
2590 677433
2595 677434
2600 677434
2605 677434
2610 677435
2615 677435
2620 677435
2625 677436
2630 677436
2635 677437
2640 677437
2645 677437
2650 677438
2655 677438
2660 677438
2665 677439
2670 677439
2675 677439
2680 677440
2685 677440
2690 677440
2695 677441
2700 677441
2705 677441
2710 677442
2715 677442
2720 677442
2725 677443
2730 677443
2735 677444
2740 677444
2745 677444
2750 677445
2755 677445
2760 677445
2765 677446
2770 677446
2775 677446
2780 677447
2785 677447
2790 677447
2795 677448
2800 677448
2805 677448
2810 677449
2815 677449
2820 677449
2825 677450
2830 677450
2835 677450
2840 677451
2845 677451
2850 677451
2855 677452
2860 677452
2865 677452
2870 677453
2875 677453
2880 677453
2885 677454
2890 677454
2895 677455
2900 677455
2905 677455
2910 677456
2915 677456
2920 677456
2925 677457
2930 677457
2935 677457
2940 677458
2945 677458
2950 677458
2955 677459
2960 677459
2965 677459
2970 677460
2975 677460
2980 677460
2985 677461
2990 677461
2995 677462
3000 677462
3005 677462
3010 677463
3015 677463
3020 677463
3025 677464
3030 677464
3035 677464
3040 677465
3045 677465
3050 677465
3055 677466
3060 677466
3065 677466
3070 677467
3075 677467
3080 677467
3085 677468
3090 677468
3095 677468
3100 677469
3105 677469
3110 677470
3115 677470
3120 677470
3125 677471
3130 677471
3135 677471
3140 677472
3145 677472
3150 677472
3155 677473
3160 677473
3165 677473
3170 677474
3175 677474
3180 677474
3185 677475
3190 677475
3195 677476
3200 677476
3205 677476
3210 677477
3215 677477
3220 677477
3225 677478
3230 677478
3235 677478
3240 677479
3245 677479
3250 677479
3255 677480
3260 677480
3265 677480
3270 677481
3275 677481
3280 677481
3285 677482
3290 677482
3295 677483
3300 677483
3305 677483
3310 677484
3315 677484
3320 677484
3325 677485
3330 677485
3335 677485
3340 677486
3345 677486
3350 677486
3355 677487
3360 677487
3365 677487
3370 677488
3375 677488
3380 677489
3385 677489
3390 677489
3395 677490
3400 677490
3405 677490
3410 677491
3415 677491
3420 677491
3425 677492
3430 677492
3435 677492
3440 677493
3445 677493
3450 677494
3455 677494
3460 677494
3465 677495
3470 677495
3475 677495
3480 677496
3485 677496
3490 677496
3495 677497
3500 677497
3505 677497
3510 677498
3515 677498
3520 677498
3525 677499
3530 677499
3535 677499
3540 677500
3545 677500
3550 677500
3555 677501
3560 677501
3565 677502
3570 677502
3575 677502
3580 677503
3585 677503
3590 677503
3595 677504
3600 677504
3605 677504
3610 677505
3615 677505
3620 677505
3625 677506
3630 677506
3635 677506
3640 677507
3645 677507
3650 677508
3655 677508
3660 677508
3665 677509
3670 677509
3675 677509
3680 677510
3685 677510
3690 677510
3695 677511
3700 677511
3705 677511
3710 677512
3715 677512
3720 677512
3725 677513
3730 677513
3735 677514
3740 677514
3745 677514
3750 677515
3755 677515
3760 677515
3765 677516
3770 677516
3775 677516
3780 677517
3785 677517
3790 677517
3795 677518
3800 677518
3805 677518
3810 677519
3815 677519
3820 677519
3825 677520
3830 677520
3835 677521
3840 677521
3845 677521
3850 677522
3855 677522
3860 677522
3865 677523
3870 677523
3875 677523
3880 677524
3885 677524
3890 677524
3895 677525
3900 677525
3905 677525
3910 677526
3915 677526
3920 677526
3925 677527
3930 677527
3935 677527
3940 677528
3945 677528
3950 677529
3955 677529
3960 677529
3965 677530
3970 677530
3975 677530
3980 677531
3985 677531
3990 677531
3995 677532
4000 677532
4005 677532
4010 677533
4015 677533
4020 677533
4025 677534
4030 677534
4035 677534
4040 677535
4045 677535
4050 677536
4055 677536
4060 677536
4065 677537
4070 677537
4075 677537
4080 677538
4085 677538
4090 677538
4095 677539
4100 677539
4105 677539
4110 677540
4115 677540
4120 677540
4125 677541
4130 677541
4135 677542
4140 677542
4145 677542
4150 677543
4155 677543
4160 677543
4165 677544
4170 677544
4175 677544
4180 677545
4185 677545
4190 677545
4195 677546
4200 677546
4205 677546
4210 677547
4215 677547
4220 677547
4225 677548
4230 677548
4235 677549
4240 677549
4245 677549
4250 677550
4255 677550
4260 677550
4265 677551
4270 677551
4275 677551
4280 677552
4285 677552
4290 677552
4295 677553
4300 677553
4305 677553
4310 677554
4315 677554
4320 677555
4325 677555
4330 677555
4335 677556
4340 677556
4345 677556
4350 677557
4355 677557
4360 677557
4365 677558
4370 677558
4375 677558
4380 677559
4385 677559
4390 677559
4395 677560
4400 677560
4405 677560
4410 677561
4415 677561
4420 677561
4425 677562
4430 677562
4435 677563
4440 677563
4445 677563
4450 677564
4455 677564
4460 677564
4465 677565
4470 677565
4475 677565
4480 677566
4485 677566
4490 677566
4495 677567
4500 677567
4505 677567
4510 677568
4515 677568
4520 677568
4525 677569
4530 677569
4535 677570
4540 677570
4545 677570
4550 677571
4555 677571
4560 677571
4565 677572
4570 677572
4575 677572
4580 677573
4585 677573
4590 677573
4595 677574
4600 677574
4605 677574
4610 677575
4615 677575
4620 677576
4625 677576
4630 677576
4635 677577
4640 677577
4645 677577
4650 677578
4655 677578
4660 677578
4665 677579
4670 677579
4675 677579
4680 677580
4685 677580
4690 677580
4695 677581
4700 677581
4705 677582
4710 677582
4715 677582
4720 677583
4725 677583
4730 677583
4735 677584
4740 677584
4745 677584
4750 677585
4755 677585
4760 677585
4765 677586
4770 677586
4775 677586
4780 677587
4785 677587
4790 677588
4795 677588
4800 677588
4805 677589
4810 677589
4815 677589
4820 677590
4825 677590
4830 677590
4835 677591
4840 677591
4845 677591
4850 677592
4855 677592
4860 677592
4865 677593
4870 677593
4875 677593
4880 677594
4885 677594
4890 677594
4895 677595
4900 677595
4905 677596
4910 677596
4915 677596
4920 677597
4925 677597
4930 677597
4935 677598
4940 677598
4945 677598
4950 677599
4955 677599
4960 677599
4965 677600
4970 677600
4975 677600
4980 677601
4985 677601
4990 677601
4995 677602
5000 677602
5005 677603
5010 677603
5015 677603
5020 677604
5025 677604
5030 677604
5035 677605
5040 677605
5045 677605
5050 677606
5055 677606
5060 677606
5065 677607
5070 677607
5075 677607
5080 677608
5085 677608
5090 677608
5095 677609
5100 677609
5105 677610
5110 677610
5115 677610
5120 677611
5125 677611
5130 677611
5135 677612
5140 677612
5145 677612
5150 677613
5155 677613
5160 677613
5165 677614
5170 677614
5175 677614
5180 677615
5185 677615
5190 677616
5195 677616
5200 677616
5205 677617
5210 677617
5215 677617
5220 677618
5225 677618
5230 677618
5235 677619
5240 677619
5245 677620
5250 677620
5255 677620
5260 677621
5265 677621
5270 677621
5275 677622
5280 677622
5285 677622
5290 677623
5295 677623
5300 677623
5305 677624
5310 677624
5315 677624
5320 677625
5325 677625
5330 677625
5335 677626
5340 677626
5345 677626
5350 677627
5355 677627
5360 677628
5365 677628
5370 677628
5375 677629
5380 677629
5385 677629
5390 677630
5395 677630
5400 677630
5405 677631
5410 677631
5415 677631
5420 677632
5425 677632
5430 677632
5435 677633
5440 677633
5445 677633
5450 677634
5455 677634
5460 677635
5465 677635
5470 677635
5475 677636
5480 677636
5485 677636
5490 677637
5495 677637
5500 677637
5505 677638
5510 677638
5515 677638
5520 677639
5525 677639
5530 677639
5535 677640
5540 677640
5545 677640
5550 677641
5555 677641
5560 677642
5565 677642
5570 677642
5575 677643
5580 677643
5585 677643
5590 677644
5595 677644
5600 677644
5605 677645
5610 677645
5615 677645
5620 677646
5625 677646
5630 677646
5635 677647
5640 677647
5645 677648
5650 677648
5655 677648
5660 677649
5665 677649
5670 677649
5675 677650
5680 677650
5685 677650
5690 677651
5695 677651
5700 677651
5705 677652
5710 677652
5715 677652
5720 677653
5725 677653
5730 677653
5735 677654
5740 677654
5745 677654
5750 677655
5755 677655
5760 677656
5765 677656
5770 677656
5775 677657
5780 677657
5785 677657
5790 677658
5795 677658
5800 677658
5805 677659
5810 677659
5815 677659
5820 677660
5825 677660
5830 677661
5835 677661
5840 677661
5845 677662
5850 677662
5855 677662
5860 677663
5865 677663
5870 677663
5875 677664
5880 677664
5885 677664
5890 677665
5895 677665
5900 677665
5905 677666
5910 677666
5915 677666
5920 677667
5925 677667
5930 677667
5935 677668
5940 677668
5945 677669
5950 677669
5955 677669
5960 677670
5965 677670
5970 677670
5975 677671
5980 677671
5985 677671
5990 677672
5995 677672
6000 677672
6005 677673
6010 677673
6015 677673
6020 677674
6025 677674
6030 677674
6035 677675
6040 677675
6045 677676
6050 677676
6055 677676
6060 677677
6065 677677
6070 677677
6075 677678
6080 677678
6085 677678
6090 677679
6095 677679
6100 677679
6105 677680
6110 677680
6115 677680
6120 677681
6125 677681
6130 677681
6135 677682
6140 677682
6145 677683
6150 677683
6155 677683
6160 677684
6165 677684
6170 677684
6175 677685
6180 677685
6185 677685
6190 677686
6195 677686
6200 677686
6205 677687
6210 677687
6215 677687
6220 677688
6225 677688
6230 677688
6235 677689
6240 677689
6245 677689
6250 677690
6255 677690
6260 677691
6265 677691
6270 677691
6275 677692
6280 677692
6285 677692
6290 677693
6295 677693
6300 677693
6305 677694
6310 677694
6315 677694
6320 677695
6325 677695
6330 677695
6335 677696
6340 677696
6345 677696
6350 677697
6355 677697
6360 677698
6365 677698
6370 677698
6375 677699
6380 677699
6385 677699
6390 677700
6395 677700
6400 677700
6405 677701
6410 677701
6415 677701
6420 677702
6425 677702
6430 677703
6435 677703
6440 677703
6445 677704
6450 677704
6455 677704
6460 677705
6465 677705
6470 677705
6475 677706
6480 677706
6485 677706
6490 677707
6495 677707
6500 677707
6505 677708
6510 677708
6515 677708
6520 677709
6525 677709
6530 677710
6535 677710
6540 677710
6545 677711
6550 677711
6555 677711
6560 677712
6565 677712
6570 677712
6575 677713
6580 677713
6585 677713
6590 677714
6595 677714
6600 677714
6605 677715
6610 677715
6615 677716
6620 677716
6625 677716
6630 677716
6635 677717
6640 677717
6645 677718
6650 677718
6655 677718
6660 677719
6665 677719
6670 677719
6675 677720
6680 677720
6685 677720
6690 677721
6695 677721
6700 677721
6705 677722
6710 677722
6715 677722
6720 677723
6725 677723
6730 677723
6735 677724
6740 677724
6745 677725
6750 677725
6755 677725
6760 677726
6765 677726
6770 677726
6775 677727
6780 677727
6785 677727
6790 677728
6795 677728
6800 677728
6805 677729
6810 677729
6815 677729
6820 677730
6825 677730
6830 677730
6835 677731
6840 677731
6845 677732
6850 677732
6855 677732
6860 677733
6865 677733
6870 677733
6875 677734
6880 677734
6885 677734
6890 677735
6895 677735
6900 677735
6905 677736
6910 677736
6915 677736
6920 677737
6925 677737
6930 677737
6935 677738
6940 677738
6945 677738
6950 677739
6955 677739
6960 677739
6965 677740
6970 677740
6975 677741
6980 677741
6985 677741
6990 677742
6995 677742
7000 677742
7005 677743
7010 677743
7015 677744
7020 677744
7025 677744
7030 677745
7035 677745
7040 677745
7045 677746
7050 677746
7055 677746
7060 677747
7065 677747
7070 677747
7075 677748
7080 677748
7085 677748
7090 677749
7095 677749
7100 677749
7105 677750
7110 677750
7115 677750
7120 677751
7125 677751
7130 677751
7135 677752
7140 677752
7145 677753
7150 677753
7155 677753
7160 677754
7165 677754
7170 677754
7175 677755
7180 677755
7185 677755
7190 677756
7195 677756
7200 677756
7205 677757
7210 677757
7215 677758
7220 677758
7225 677758
7230 677759
7235 677759
7240 677759
7245 677760
7250 677760
7255 677760
7260 677761
7265 677761
7270 677761
7275 677762
7280 677762
7285 677762
7290 677763
7295 677763
7300 677763
7305 677764
7310 677764
7315 677764
7320 677765
7325 677765
7330 677766
7335 677766
7340 677766
7345 677767
7350 677767
7355 677767
7360 677768
7365 677768
7370 677768
7375 677769
7380 677769
7385 677769
7390 677770
7395 677770
7400 677770
7405 677771
7410 677771
7415 677771
7420 677772
7425 677772
7430 677772
7435 677773
7440 677773
7445 677774
7450 677774
7455 677774
7460 677775
7465 677775
7470 677775
7475 677776
7480 677776
7485 677776
7490 677777
7495 677777
7500 677777
7505 677778
7510 677778
7515 677778
7520 677779
7525 677779
7530 677779
7535 677780
7540 677780
7545 677780
7550 677781
7555 677781
7560 677781
7565 677782
7570 677782
7575 677783
7580 677783
7585 677783
7590 677784
7595 677784
7600 677784
7605 677785
7610 677785
7615 677786
7620 677786
7625 677786
7630 677787
7635 677787
7640 677787
7645 677788
7650 677788
7655 677788
7660 677789
7665 677789
7670 677789
7675 677790
7680 677790
7685 677791
7690 677791
7695 677791
7700 677792
7705 677792
7710 677792
7715 677793
7720 677793
7725 677793
7730 677794
7735 677794
7740 677794
7745 677795
7750 677795
7755 677795
7760 677796
7765 677796
7770 677796
7775 677797
7780 677797
7785 677798
7790 677798
7795 677798
7800 677799
7805 677799
7810 677799
7815 677800
7820 677800
7825 677800
7830 677801
7835 677801
7840 677801
7845 677802
7850 677802
7855 677802
7860 677803
7865 677803
7870 677803
7875 677804
7880 677804
7885 677804
7890 677805
7895 677805
7900 677806
7905 677806
7910 677806
7915 677807
7920 677807
7925 677807
7930 677808
7935 677808
7940 677808
7945 677809
7950 677809
7955 677809
7960 677810
7965 677810
7970 677810
7975 677811
7980 677811
7985 677811
7990 677812
7995 677812
8000 677812
};
\addlegendentry{DVFS}
\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={160}]
table[y expr=(\thisrowno{1}-677834)/1000] {%
0 677834
5 677835
10 677835
15 677835
20 677836
25 677836
30 677837
35 677837
40 677837
45 677838
50 677838
55 677838
60 677839
65 677839
70 677839
75 677840
80 677840
85 677840
90 677841
95 677841
100 677841
105 677842
110 677842
115 677843
120 677843
125 677843
130 677844
135 677844
140 677844
145 677845
150 677845
155 677845
160 677846
165 677846
170 677846
175 677847
180 677847
185 677847
190 677848
195 677848
200 677849
205 677849
210 677849
215 677850
220 677850
225 677850
230 677851
235 677851
240 677851
245 677852
250 677852
255 677852
260 677853
265 677853
270 677853
275 677854
280 677854
285 677855
290 677855
295 677855
300 677856
305 677856
310 677856
315 677857
320 677857
325 677857
330 677858
335 677858
340 677858
345 677859
350 677859
355 677859
360 677860
365 677860
370 677860
375 677861
380 677861
385 677861
390 677862
395 677862
400 677863
405 677863
410 677863
415 677864
420 677864
425 677864
430 677865
435 677865
440 677866
445 677866
450 677866
455 677867
460 677867
465 677867
470 677868
475 677868
480 677869
485 677869
490 677869
495 677869
500 677870
505 677870
510 677870
515 677871
520 677871
525 677871
530 677872
535 677872
540 677873
545 677873
550 677873
555 677874
560 677874
565 677874
570 677875
575 677875
580 677876
585 677876
590 677876
595 677877
600 677877
605 677877
610 677878
615 677878
620 677878
625 677879
630 677879
635 677880
640 677880
645 677880
650 677881
655 677881
660 677881
665 677882
670 677882
675 677882
680 677883
685 677883
690 677884
695 677884
700 677884
705 677885
710 677885
715 677885
720 677886
725 677886
730 677887
735 677887
740 677887
745 677888
750 677888
755 677888
760 677889
765 677889
770 677889
775 677890
780 677890
785 677891
790 677891
795 677891
800 677892
805 677892
810 677892
815 677893
820 677893
825 677893
830 677894
835 677894
840 677895
845 677895
850 677895
855 677896
860 677896
865 677896
870 677897
875 677897
880 677898
885 677898
890 677898
895 677899
900 677899
905 677899
910 677900
915 677900
920 677900
925 677901
930 677901
935 677902
940 677902
945 677902
950 677903
955 677903
960 677903
965 677904
970 677904
975 677905
980 677905
985 677905
990 677906
995 677906
1000 677906
1005 677907
1010 677907
1015 677907
1020 677908
1025 677908
1030 677909
1035 677909
1040 677909
1045 677910
1050 677910
1055 677910
1060 677911
1065 677911
1070 677911
1075 677912
1080 677912
1085 677913
1090 677913
1095 677913
1100 677914
1105 677914
1110 677914
1115 677915
1120 677915
1125 677916
1130 677916
1135 677916
1140 677917
1145 677917
1150 677917
1155 677918
1160 677918
1165 677919
1170 677919
1175 677919
1180 677920
1185 677920
1190 677920
1195 677921
1200 677921
1205 677921
1210 677922
1215 677922
1220 677923
1225 677923
1230 677923
1235 677924
1240 677924
1245 677924
1250 677925
1255 677925
1260 677926
1265 677926
1270 677926
1275 677927
1280 677927
1285 677927
1290 677928
1295 677928
1300 677929
1305 677929
1310 677929
1315 677930
1320 677930
1325 677930
1330 677931
1335 677931
1340 677931
1345 677932
1350 677932
1355 677933
1360 677933
1365 677933
1370 677934
1375 677934
1380 677934
1385 677935
1390 677935
1395 677936
1400 677936
1405 677936
1410 677937
1415 677937
1420 677937
1425 677938
1430 677938
1435 677938
1440 677939
1445 677939
1450 677940
1455 677940
1460 677940
1465 677941
1470 677941
1475 677941
1480 677942
1485 677942
1490 677943
1495 677943
1500 677943
1505 677944
1510 677944
1515 677944
1520 677945
1525 677945
1530 677945
1535 677946
1540 677946
1545 677947
1550 677947
1555 677947
1560 677948
1565 677948
1570 677948
1575 677949
1580 677949
1585 677950
1590 677950
1595 677950
1600 677951
1605 677951
1610 677951
1615 677952
1620 677952
1625 677953
1630 677953
1635 677953
1640 677954
1645 677954
1650 677954
1655 677955
1660 677955
1665 677955
1670 677956
1675 677956
1680 677957
1685 677957
1690 677957
1695 677958
1700 677958
1705 677958
1710 677959
1715 677959
1720 677959
1725 677960
1730 677960
1735 677960
1740 677961
1745 677961
1750 677962
1755 677962
1760 677962
1765 677963
1770 677963
1775 677963
1780 677964
1785 677964
1790 677964
1795 677965
1800 677965
1805 677966
1810 677966
1815 677966
1820 677967
1825 677967
1830 677967
1835 677968
1840 677968
1845 677969
1850 677969
1855 677969
1860 677970
1865 677970
1870 677970
1875 677971
1880 677971
1885 677972
1890 677972
1895 677972
1900 677973
1905 677973
1910 677973
1915 677974
1920 677974
1925 677974
1930 677975
1935 677975
1940 677976
1945 677976
1950 677976
1955 677977
1960 677977
1965 677977
1970 677978
1975 677978
1980 677978
1985 677979
1990 677979
1995 677980
2000 677980
2005 677980
2010 677981
2015 677981
2020 677981
2025 677982
2030 677982
2035 677983
2040 677983
2045 677983
2050 677984
2055 677984
2060 677984
2065 677985
2070 677985
2075 677986
2080 677986
2085 677986
2090 677987
2095 677987
2100 677987
2105 677988
2110 677988
2115 677988
2120 677989
2125 677989
2130 677990
2135 677990
2140 677990
2145 677991
2150 677991
2155 677991
2160 677992
2165 677992
2170 677993
2175 677993
2180 677993
2185 677994
2190 677994
2195 677994
2200 677995
2205 677995
2210 677996
2215 677996
2220 677996
2225 677997
2230 677997
2235 677997
2240 677998
2245 677998
2250 677998
2255 677999
2260 677999
2265 678000
2270 678000
2275 678000
2280 678001
2285 678001
2290 678001
2295 678002
2300 678002
2305 678002
2310 678003
2315 678003
2320 678003
2325 678004
2330 678004
2335 678005
2340 678005
2345 678005
2350 678006
2355 678006
2360 678006
2365 678007
2370 678007
2375 678008
2380 678008
2385 678008
2390 678009
2395 678009
2400 678009
2405 678010
2410 678010
2415 678010
2420 678011
2425 678011
2430 678012
2435 678012
2440 678012
2445 678013
2450 678013
2455 678013
2460 678014
2465 678014
2470 678014
2475 678015
2480 678015
2485 678016
2490 678016
2495 678016
2500 678017
2505 678017
2510 678017
2515 678018
2520 678018
2525 678019
2530 678019
2535 678019
2540 678020
2545 678020
2550 678020
2555 678021
2560 678021
2565 678022
2570 678022
2575 678022
2580 678023
2585 678023
2590 678023
2595 678024
2600 678024
2605 678025
2610 678025
2615 678025
2620 678026
2625 678026
2630 678026
2635 678027
2640 678027
2645 678027
2650 678028
2655 678028
2660 678029
2665 678029
2670 678029
2675 678030
2680 678030
2685 678030
2690 678031
2695 678031
2700 678031
2705 678032
2710 678032
2715 678033
2720 678033
2725 678033
2730 678034
2735 678034
2740 678034
2745 678035
2750 678035
2755 678036
2760 678036
2765 678036
2770 678037
2775 678037
2780 678037
2785 678038
2790 678038
2795 678039
2800 678039
2805 678039
2810 678040
2815 678040
2820 678040
2825 678041
2830 678041
2835 678041
2840 678042
2845 678042
2850 678043
2855 678043
2860 678043
2865 678044
2870 678044
2875 678044
2880 678045
2885 678045
2890 678045
2895 678046
2900 678046
2905 678046
2910 678047
2915 678047
2920 678048
2925 678048
2930 678048
2935 678049
2940 678049
2945 678050
2950 678050
2955 678050
2960 678051
2965 678051
2970 678051
2975 678052
2980 678052
2985 678052
2990 678053
2995 678053
3000 678054
3005 678054
3010 678054
3015 678055
3020 678055
3025 678055
3030 678056
3035 678056
3040 678056
3045 678057
3050 678057
3055 678058
3060 678058
3065 678058
3070 678059
3075 678059
3080 678059
3085 678060
3090 678060
3095 678061
3100 678061
3105 678061
3110 678062
3115 678062
3120 678062
3125 678063
3130 678063
3135 678064
3140 678064
3145 678064
3150 678065
3155 678065
3160 678065
3165 678066
3170 678066
3175 678066
3180 678067
3185 678067
3190 678068
3195 678068
3200 678068
3205 678069
3210 678069
3215 678069
3220 678070
3225 678070
3230 678071
3235 678071
3240 678071
3245 678072
3250 678072
3255 678072
3260 678073
3265 678073
3270 678073
3275 678074
3280 678074
3285 678075
3290 678075
3295 678075
3300 678076
3305 678076
3310 678076
3315 678077
3320 678077
3325 678078
3330 678078
3335 678078
3340 678079
3345 678079
3350 678079
3355 678080
3360 678080
3365 678080
3370 678081
3375 678081
3380 678082
3385 678082
3390 678082
3395 678083
3400 678083
3405 678083
3410 678084
3415 678084
3420 678085
3425 678085
3430 678085
3435 678086
3440 678086
3445 678086
3450 678087
3455 678087
3460 678087
3465 678088
3470 678088
3475 678089
3480 678089
3485 678089
3490 678089
3495 678090
3500 678090
3505 678091
3510 678091
3515 678091
3520 678092
3525 678092
3530 678092
3535 678093
3540 678093
3545 678094
3550 678094
3555 678094
3560 678095
3565 678095
3570 678095
3575 678096
3580 678096
3585 678096
3590 678097
3595 678097
3600 678098
3605 678098
3610 678098
3615 678099
3620 678099
3625 678099
3630 678100
3635 678100
3640 678101
3645 678101
3650 678101
3655 678102
3660 678102
3665 678102
3670 678103
3675 678103
3680 678103
3685 678104
3690 678104
3695 678105
3700 678105
3705 678105
3710 678106
3715 678106
3720 678106
3725 678107
3730 678107
3735 678108
3740 678108
3745 678108
3750 678109
3755 678109
3760 678109
3765 678110
3770 678110
3775 678110
3780 678111
3785 678111
3790 678112
3795 678112
3800 678112
3805 678113
3810 678113
3815 678113
3820 678114
3825 678114
3830 678115
3835 678115
3840 678115
3845 678116
3850 678116
3855 678116
3860 678117
3865 678117
3870 678118
3875 678118
3880 678118
3885 678119
3890 678119
3895 678119
3900 678120
3905 678120
3910 678120
3915 678121
3920 678121
3925 678122
3930 678122
3935 678122
3940 678123
3945 678123
3950 678123
3955 678124
3960 678124
3965 678125
3970 678125
3975 678125
3980 678126
3985 678126
3990 678126
3995 678127
4000 678127
4005 678128
4010 678128
4015 678128
4020 678129
4025 678129
4030 678129
4035 678130
4040 678130
4045 678130
4050 678131
4055 678131
4060 678132
4065 678132
4070 678132
4075 678133
4080 678133
4085 678133
4090 678134
4095 678134
4100 678134
4105 678135
4110 678135
4115 678135
4120 678136
4125 678136
4130 678137
4135 678137
4140 678137
4145 678138
4150 678138
4155 678138
4160 678139
4165 678139
4170 678140
4175 678140
4180 678140
4185 678141
4190 678141
4195 678141
4200 678142
4205 678142
4210 678142
4215 678143
4220 678143
4225 678144
4230 678144
4235 678144
4240 678145
4245 678145
4250 678145
4255 678146
4260 678146
4265 678147
4270 678147
4275 678147
4280 678148
4285 678148
4290 678148
4295 678149
4300 678149
4305 678149
4310 678150
4315 678150
4320 678151
4325 678151
4330 678151
4335 678152
4340 678152
4345 678152
4350 678153
4355 678153
4360 678154
4365 678154
4370 678154
4375 678155
4380 678155
4385 678155
4390 678156
4395 678156
4400 678157
4405 678157
4410 678157
4415 678158
4420 678158
4425 678158
4430 678159
4435 678159
4440 678159
4445 678160
4450 678160
4455 678161
4460 678161
4465 678161
4470 678162
4475 678162
4480 678162
4485 678163
4490 678163
4495 678163
4500 678164
4505 678164
4510 678165
4515 678165
4520 678165
4525 678166
4530 678166
4535 678167
4540 678167
4545 678167
4550 678168
4555 678168
4560 678168
4565 678169
4570 678169
4575 678169
4580 678170
4585 678170
4590 678171
4595 678171
4600 678171
4605 678172
4610 678172
4615 678172
4620 678173
4625 678173
4630 678173
4635 678174
4640 678174
4645 678175
4650 678175
4655 678175
4660 678176
4665 678176
4670 678176
4675 678177
4680 678177
4685 678177
4690 678178
4695 678178
4700 678178
4705 678179
4710 678179
4715 678180
4720 678180
4725 678180
4730 678181
4735 678181
4740 678181
4745 678182
4750 678182
4755 678183
4760 678183
4765 678183
4770 678184
4775 678184
4780 678184
4785 678185
4790 678185
4795 678186
4800 678186
4805 678186
4810 678187
4815 678187
4820 678187
4825 678188
4830 678188
4835 678188
4840 678189
4845 678189
4850 678190
4855 678190
4860 678190
4865 678191
4870 678191
4875 678191
4880 678192
4885 678192
4890 678192
4895 678193
4900 678193
4905 678194
4910 678194
4915 678194
4920 678195
4925 678195
4930 678195
4935 678196
4940 678196
4945 678197
4950 678197
4955 678197
4960 678198
4965 678198
4970 678198
4975 678199
4980 678199
4985 678200
4990 678200
4995 678200
5000 678201
5005 678201
5010 678201
5015 678202
5020 678202
5025 678202
5030 678203
5035 678203
5040 678204
5045 678204
5050 678204
5055 678205
5060 678205
5065 678205
5070 678206
5075 678206
5080 678206
5085 678207
5090 678207
5095 678208
5100 678208
5105 678208
5110 678209
5115 678209
5120 678209
5125 678210
5130 678210
5135 678211
5140 678211
5145 678211
5150 678212
5155 678212
5160 678212
5165 678213
5170 678213
5175 678214
5180 678214
5185 678214
5190 678215
5195 678215
5200 678215
5205 678216
5210 678216
5215 678216
5220 678217
5225 678217
5230 678218
5235 678218
5240 678218
5245 678219
5250 678219
5255 678219
5260 678220
5265 678220
5270 678220
5275 678221
5280 678221
5285 678221
5290 678222
5295 678222
5300 678223
5305 678223
5310 678223
5315 678224
5320 678224
5325 678224
5330 678225
5335 678225
5340 678226
5345 678226
5350 678226
5355 678227
5360 678227
5365 678227
5370 678228
5375 678228
5380 678228
5385 678229
5390 678229
5395 678230
5400 678230
5405 678230
5410 678231
5415 678231
5420 678231
5425 678232
5430 678232
5435 678232
5440 678233
5445 678233
5450 678234
5455 678234
5460 678234
5465 678235
5470 678235
5475 678235
5480 678236
5485 678236
5490 678237
5495 678237
5500 678237
5505 678238
5510 678238
5515 678238
5520 678239
5525 678239
5530 678240
5535 678240
5540 678240
5545 678241
5550 678241
5555 678241
5560 678242
5565 678242
5570 678242
5575 678243
5580 678243
5585 678244
5590 678244
5595 678244
5600 678245
5605 678245
5610 678245
5615 678246
5620 678246
5625 678247
5630 678247
5635 678247
5640 678248
5645 678248
5650 678248
5655 678249
5660 678249
5665 678250
5670 678250
5675 678250
5680 678251
5685 678251
5690 678251
5695 678252
5700 678252
5705 678252
5710 678253
5715 678253
5720 678254
5725 678254
5730 678254
5735 678255
5740 678255
5745 678255
5750 678256
5755 678256
5760 678256
5765 678257
5770 678257
5775 678258
5780 678258
5785 678258
5790 678259
5795 678259
5800 678259
5805 678260
5810 678260
5815 678261
5820 678261
5825 678261
5830 678262
5835 678262
5840 678262
5845 678263
5850 678263
5855 678264
5860 678264
5865 678264
5870 678265
5875 678265
5880 678265
5885 678266
5890 678266
5895 678266
5900 678267
5905 678267
5910 678268
5915 678268
5920 678268
5925 678269
5930 678269
5935 678269
5940 678270
5945 678270
5950 678270
5955 678271
5960 678271
5965 678272
5970 678272
5975 678272
5980 678273
5985 678273
5990 678273
5995 678274
6000 678274
6005 678274
6010 678275
6015 678275
6020 678276
6025 678276
6030 678276
6035 678277
6040 678277
6045 678277
6050 678278
6055 678278
6060 678279
6065 678279
6070 678279
6075 678280
6080 678280
6085 678280
6090 678281
6095 678281
6100 678282
6105 678282
6110 678282
6115 678283
6120 678283
6125 678283
6130 678284
6135 678284
6140 678284
6145 678285
6150 678285
6155 678286
6160 678286
6165 678286
6170 678287
6175 678287
6180 678287
6185 678288
6190 678288
6195 678289
6200 678289
6205 678289
6210 678290
6215 678290
6220 678290
6225 678291
6230 678291
6235 678291
6240 678292
6245 678292
6250 678293
6255 678293
6260 678293
6265 678294
6270 678294
6275 678294
6280 678295
6285 678295
6290 678296
6295 678296
6300 678296
6305 678297
6310 678297
6315 678297
6320 678298
6325 678298
6330 678299
6335 678299
6340 678299
6345 678300
6350 678300
6355 678300
6360 678301
6365 678301
6370 678301
6375 678302
6380 678302
6385 678303
6390 678303
6395 678303
6400 678304
6405 678304
6410 678304
6415 678305
6420 678305
6425 678306
6430 678306
6435 678306
6440 678307
6445 678307
6450 678307
6455 678308
6460 678308
6465 678308
6470 678309
6475 678309
6480 678309
6485 678310
6490 678310
6495 678310
6500 678311
6505 678311
6510 678312
6515 678312
6520 678312
6525 678313
6530 678313
6535 678313
6540 678314
6545 678314
6550 678314
6555 678315
6560 678315
6565 678316
6570 678316
6575 678316
6580 678317
6585 678317
6590 678317
6595 678318
6600 678318
6605 678319
6610 678319
6615 678319
6620 678320
6625 678320
6630 678320
6635 678321
6640 678321
6645 678322
6650 678322
6655 678322
6660 678323
6665 678323
6670 678323
6675 678324
6680 678324
6685 678324
6690 678325
6695 678325
6700 678326
6705 678326
6710 678326
6715 678327
6720 678327
6725 678327
6730 678328
6735 678328
6740 678328
6745 678329
6750 678329
6755 678330
6760 678330
6765 678330
6770 678331
6775 678331
6780 678331
6785 678332
6790 678332
6795 678333
6800 678333
6805 678333
6810 678334
6815 678334
6820 678334
6825 678335
6830 678335
6835 678336
6840 678336
6845 678336
6850 678337
6855 678337
6860 678337
6865 678338
6870 678338
6875 678338
6880 678339
6885 678339
6890 678340
6895 678340
6900 678340
6905 678341
6910 678341
6915 678341
6920 678342
6925 678342
6930 678343
6935 678343
6940 678343
6945 678344
6950 678344
6955 678344
6960 678345
6965 678345
6970 678345
6975 678346
6980 678346
6985 678347
6990 678347
6995 678347
7000 678348
7005 678348
7010 678348
7015 678349
7020 678349
7025 678350
7030 678350
7035 678350
7040 678351
7045 678351
7050 678351
7055 678352
7060 678352
7065 678352
7070 678353
7075 678353
7080 678353
7085 678354
7090 678354
7095 678354
7100 678355
7105 678355
7110 678356
7115 678356
7120 678356
7125 678357
7130 678357
7135 678357
7140 678358
7145 678358
7150 678359
7155 678359
7160 678359
7165 678360
7170 678360
7175 678360
7180 678361
7185 678361
7190 678362
7195 678362
7200 678362
7205 678363
7210 678363
7215 678363
7220 678364
7225 678364
7230 678365
7235 678365
7240 678365
7245 678366
7250 678366
7255 678366
7260 678367
7265 678367
7270 678367
7275 678368
7280 678368
7285 678369
7290 678369
7295 678369
7300 678370
7305 678370
7310 678370
7315 678371
7320 678371
7325 678372
7330 678372
7335 678372
7340 678373
7345 678373
7350 678373
7355 678374
7360 678374
7365 678375
7370 678375
7375 678375
7380 678376
7385 678376
7390 678376
7395 678377
7400 678377
7405 678377
7410 678378
7415 678378
7420 678379
7425 678379
7430 678379
7435 678380
7440 678380
7445 678380
7450 678381
7455 678381
7460 678382
7465 678382
7470 678382
7475 678383
7480 678383
7485 678383
7490 678384
7495 678384
7500 678384
7505 678385
7510 678385
7515 678386
7520 678386
7525 678386
7530 678387
7535 678387
7540 678387
7545 678388
7550 678388
7555 678389
7560 678389
7565 678389
7570 678390
7575 678390
7580 678390
7585 678391
7590 678391
7595 678391
7600 678392
7605 678392
7610 678393
7615 678393
7620 678393
7625 678394
7630 678394
7635 678394
7640 678395
7645 678395
7650 678395
7655 678396
7660 678396
7665 678396
7670 678397
7675 678397
7680 678397
7685 678398
7690 678398
7695 678399
7700 678399
7705 678399
7710 678400
7715 678400
7720 678400
7725 678401
7730 678401
7735 678401
7740 678402
7745 678402
7750 678402
7755 678403
7760 678403
7765 678403
7770 678404
7775 678404
7780 678405
7785 678405
7790 678405
7795 678406
7800 678406
7805 678406
7810 678407
7815 678407
7820 678407
7825 678408
7830 678408
7835 678408
7840 678409
7845 678409
7850 678409
7855 678410
7860 678410
7865 678410
7870 678411
7875 678411
7880 678411
7885 678412
7890 678412
7895 678413
7900 678413
7905 678413
7910 678414
7915 678414
7920 678414
7925 678415
7930 678415
7935 678415
7940 678416
7945 678416
7950 678416
7955 678417
7960 678417
7965 678417
7970 678418
7975 678418
7980 678418
7985 678419
7990 678419
7995 678420
8000 678420

};
\addlegendentry{1.2GHz}
\addplot [semithick, color2, mark=square*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table[y expr=(\thisrowno{1}-676528)/1000] {%
0 676528
5 676529
10 676529
15 676530
20 676530
25 676530
30 676531
35 676531
40 676531
45 676532
50 676532
55 676532
60 676533
65 676533
70 676534
75 676534
80 676534
85 676535
90 676535
95 676535
100 676536
105 676536
110 676536
115 676537
120 676537
125 676537
130 676538
135 676538
140 676539
145 676539
150 676539
155 676540
160 676540
165 676540
170 676541
175 676541
180 676541
185 676542
190 676542
195 676543
200 676543
205 676544
210 676544
215 676545
220 676545
225 676546
230 676546
235 676546
240 676547
245 676547
250 676548
255 676548
260 676549
265 676549
270 676550
275 676550
280 676551
285 676551
290 676552
295 676552
300 676553
305 676553
310 676554
315 676554
320 676555
325 676555
330 676556
335 676556
340 676557
345 676557
350 676558
355 676558
360 676559
365 676559
370 676560
375 676560
380 676561
385 676561
390 676562
395 676562
400 676563
405 676563
410 676564
415 676564
420 676565
425 676565
430 676566
435 676566
440 676567
445 676567
450 676568
455 676568
460 676569
465 676569
470 676570
475 676570
480 676571
485 676571
490 676572
495 676572
500 676573
505 676573
510 676574
515 676574
520 676575
525 676575
530 676576
535 676576
540 676577
545 676577
550 676578
555 676578
560 676579
565 676579
570 676580
575 676580
580 676581
585 676581
590 676582
595 676582
600 676583
605 676583
610 676584
615 676584
620 676585
625 676585
630 676586
635 676586
640 676587
645 676587
650 676588
655 676588
660 676589
665 676589
670 676590
675 676590
680 676591
685 676591
690 676592
695 676592
700 676593
705 676593
710 676594
715 676594
720 676595
725 676595
730 676596
735 676596
740 676597
745 676597
750 676598
755 676598
760 676599
765 676600
770 676600
775 676601
780 676601
785 676602
790 676602
795 676602
800 676603
805 676604
810 676604
815 676605
820 676605
825 676605
830 676606
835 676607
840 676607
845 676608
850 676608
855 676609
860 676609
865 676610
870 676610
875 676611
880 676611
885 676612
890 676612
895 676613
900 676613
905 676614
910 676614
915 676615
920 676615
925 676616
930 676616
935 676617
940 676617
945 676618
950 676618
955 676619
960 676619
965 676619
970 676620
975 676620
980 676621
985 676621
990 676622
995 676622
1000 676623
1005 676623
1010 676624
1015 676624
1020 676625
1025 676625
1030 676626
1035 676626
1040 676627
1045 676627
1050 676628
1055 676628
1060 676629
1065 676629
1070 676630
1075 676630
1080 676631
1085 676631
1090 676632
1095 676633
1100 676633
1105 676633
1110 676634
1115 676634
1120 676635
1125 676636
1130 676636
1135 676637
1140 676637
1145 676638
1150 676638
1155 676639
1160 676639
1165 676640
1170 676640
1175 676641
1180 676641
1185 676642
1190 676642
1195 676643
1200 676643
1205 676644
1210 676644
1215 676645
1220 676645
1225 676646
1230 676646
1235 676647
1240 676647
1245 676648
1250 676648
1255 676649
1260 676649
1265 676650
1270 676650
1275 676651
1280 676651
1285 676652
1290 676652
1295 676653
1300 676653
1305 676654
1310 676654
1315 676655
1320 676655
1325 676656
1330 676656
1335 676657
1340 676657
1345 676658
1350 676658
1355 676659
1360 676659
1365 676660
1370 676660
1375 676661
1380 676661
1385 676662
1390 676662
1395 676663
1400 676663
1405 676664
1410 676664
1415 676665
1420 676665
1425 676666
1430 676666
1435 676667
1440 676667
1445 676668
1450 676668
1455 676669
1460 676669
1465 676670
1470 676670
1475 676671
1480 676671
1485 676672
1490 676672
1495 676673
1500 676673
1505 676674
1510 676675
1515 676675
1520 676676
1525 676676
1530 676676
1535 676677
1540 676677
1545 676678
1550 676679
1555 676679
1560 676679
1565 676680
1570 676680
1575 676681
1580 676681
1585 676682
1590 676682
1595 676683
1600 676683
1605 676684
1610 676684
1615 676685
1620 676685
1625 676686
1630 676686
1635 676687
1640 676687
1645 676688
1650 676688
1655 676689
1660 676689
1665 676690
1670 676690
1675 676691
1680 676691
1685 676692
1690 676692
1695 676693
1700 676693
1705 676694
1710 676694
1715 676695
1720 676695
1725 676696
1730 676696
1735 676697
1740 676697
1745 676698
1750 676698
1755 676699
1760 676699
1765 676700
1770 676700
1775 676701
1780 676701
1785 676702
1790 676702
1795 676703
1800 676703
1805 676704
1810 676704
1815 676705
1820 676705
1825 676706
1830 676706
1835 676707
1840 676707
1845 676708
1850 676708
1855 676709
1860 676709
1865 676710
1870 676710
1875 676711
1880 676711
1885 676712
1890 676712
1895 676713
1900 676713
1905 676714
1910 676714
1915 676715
1920 676715
1925 676716
1930 676716
1935 676717
1940 676717
1945 676718
1950 676718
1955 676719
1960 676719
1965 676720
1970 676720
1975 676721
1980 676721
1985 676722
1990 676722
1995 676723
2000 676723
2005 676724
2010 676724
2015 676725
2020 676725
2025 676726
2030 676726
2035 676727
2040 676727
2045 676728
2050 676729
2055 676729
2060 676729
2065 676730
2070 676730
2075 676731
2080 676731
2085 676732
2090 676732
2095 676733
2100 676733
2105 676734
2110 676734
2115 676735
2120 676735
2125 676736
2130 676737
2135 676737
2140 676738
2145 676738
2150 676739
2155 676739
2160 676739
2165 676740
2170 676740
2175 676741
2180 676741
2185 676742
2190 676742
2195 676743
2200 676743
2205 676744
2210 676744
2215 676745
2220 676745
2225 676746
2230 676746
2235 676747
2240 676747
2245 676748
2250 676748
2255 676749
2260 676749
2265 676750
2270 676750
2275 676751
2280 676751
2285 676752
2290 676752
2295 676753
2300 676753
2305 676754
2310 676754
2315 676755
2320 676755
2325 676756
2330 676756
2335 676757
2340 676757
2345 676758
2350 676758
2355 676759
2360 676759
2365 676760
2370 676760
2375 676761
2380 676761
2385 676762
2390 676762
2395 676763
2400 676763
2405 676764
2410 676764
2415 676765
2420 676765
2425 676766
2430 676766
2435 676767
2440 676767
2445 676768
2450 676768
2455 676769
2460 676769
2465 676770
2470 676770
2475 676771
2480 676771
2485 676772
2490 676772
2495 676772
2500 676773
2505 676773
2510 676774
2515 676774
2520 676774
2525 676775
2530 676775
2535 676775
2540 676776
2545 676776
2550 676776
2555 676777
2560 676777
2565 676778
2570 676778
2575 676778
2580 676779
2585 676779
2590 676779
2595 676780
2600 676780
2605 676780
2610 676781
2615 676781
2620 676781
2625 676782
2630 676782
2635 676782
2640 676783
2645 676783
2650 676784
2655 676784
2660 676784
2665 676785
2670 676785
2675 676785
2680 676786
2685 676786
2690 676786
2695 676787
2700 676787
2705 676787
2710 676788
2715 676788
2720 676788
2725 676789
2730 676789
2735 676790
2740 676790
2745 676790
2750 676791
2755 676791
2760 676791
2765 676792
2770 676792
2775 676792
2780 676793
2785 676793
2790 676793
2795 676794
2800 676794
2805 676794
2810 676795
2815 676795
2820 676795
2825 676796
2830 676796
2835 676796
2840 676797
2845 676797
2850 676798
2855 676798
2860 676798
2865 676799
2870 676799
2875 676799
2880 676800
2885 676800
2890 676800
2895 676801
2900 676801
2905 676801
2910 676802
2915 676802
2920 676802
2925 676803
2930 676803
2935 676804
2940 676804
2945 676804
2950 676805
2955 676805
2960 676805
2965 676806
2970 676806
2975 676806
2980 676807
2985 676807
2990 676807
2995 676808
3000 676808
3005 676808
3010 676809
3015 676809
3020 676809
3025 676810
3030 676810
3035 676810
3040 676811
3045 676811
3050 676812
3055 676812
3060 676812
3065 676813
3070 676813
3075 676813
3080 676814
3085 676814
3090 676814
3095 676815
3100 676815
3105 676815
3110 676816
3115 676816
3120 676816
3125 676817
3130 676817
3135 676818
3140 676818
3145 676818
3150 676819
3155 676819
3160 676819
3165 676820
3170 676820
3175 676820
3180 676821
3185 676821
3190 676821
3195 676822
3200 676822
3205 676822
3210 676823
3215 676823
3220 676823
3225 676824
3230 676824
3235 676824
3240 676825
3245 676825
3250 676826
3255 676826
3260 676826
3265 676827
3270 676827
3275 676827
3280 676828
3285 676828
3290 676828
3295 676829
3300 676829
3305 676829
3310 676830
3315 676830
3320 676830
3325 676831
3330 676831
3335 676832
3340 676832
3345 676832
3350 676833
3355 676833
3360 676833
3365 676834
3370 676834
3375 676834
3380 676835
3385 676835
3390 676835
3395 676836
3400 676836
3405 676837
3410 676837
3415 676837
3420 676838
3425 676838
3430 676838
3435 676839
3440 676839
3445 676839
3450 676840
3455 676840
3460 676840
3465 676841
3470 676841
3475 676841
3480 676842
3485 676842
3490 676842
3495 676843
3500 676843
3505 676843
3510 676844
3515 676844
3520 676845
3525 676845
3530 676845
3535 676846
3540 676846
3545 676846
3550 676847
3555 676847
3560 676847
3565 676848
3570 676848
3575 676848
3580 676849
3585 676849
3590 676849
3595 676850
3600 676850
3605 676851
3610 676851
3615 676851
3620 676852
3625 676852
3630 676852
3635 676853
3640 676853
3645 676853
3650 676854
3655 676854
3660 676854
3665 676855
3670 676855
3675 676855
3680 676856
3685 676856
3690 676856
3695 676857
3700 676857
3705 676857
3710 676858
3715 676858
3720 676859
3725 676859
3730 676859
3735 676860
3740 676860
3745 676860
3750 676861
3755 676861
3760 676861
3765 676862
3770 676862
3775 676862
3780 676863
3785 676863
3790 676863
3795 676864
3800 676864
3805 676865
3810 676865
3815 676865
3820 676866
3825 676866
3830 676866
3835 676867
3840 676867
3845 676867
3850 676868
3855 676868
3860 676868
3865 676869
3870 676869
3875 676869
3880 676870
3885 676870
3890 676870
3895 676871
3900 676871
3905 676871
3910 676872
3915 676872
3920 676873
3925 676873
3930 676873
3935 676874
3940 676874
3945 676874
3950 676875
3955 676875
3960 676875
3965 676876
3970 676876
3975 676876
3980 676877
3985 676877
3990 676878
3995 676878
4000 676878
4005 676879
4010 676879
4015 676879
4020 676880
4025 676880
4030 676880
4035 676881
4040 676881
4045 676881
4050 676882
4055 676882
4060 676882
4065 676883
4070 676883
4075 676884
4080 676884
4085 676884
4090 676885
4095 676885
4100 676885
4105 676886
4110 676886
4115 676886
4120 676887
4125 676887
4130 676887
4135 676888
4140 676888
4145 676888
4150 676889
4155 676889
4160 676889
4165 676890
4170 676890
4175 676890
4180 676891
4185 676891
4190 676892
4195 676892
4200 676892
4205 676893
4210 676893
4215 676893
4220 676894
4225 676894
4230 676894
4235 676895
4240 676895
4245 676895
4250 676896
4255 676896
4260 676896
4265 676897
4270 676897
4275 676898
4280 676898
4285 676898
4290 676899
4295 676899
4300 676899
4305 676900
4310 676900
4315 676900
4320 676901
4325 676901
4330 676901
4335 676902
4340 676902
4345 676902
4350 676903
4355 676903
4360 676903
4365 676904
4370 676904
4375 676904
4380 676905
4385 676905
4390 676906
4395 676906
4400 676906
4405 676907
4410 676907
4415 676907
4420 676908
4425 676908
4430 676908
4435 676909
4440 676909
4445 676909
4450 676910
4455 676910
4460 676910
4465 676911
4470 676911
4475 676912
4480 676912
4485 676912
4490 676913
4495 676913
4500 676913
4505 676914
4510 676914
4515 676914
4520 676915
4525 676915
4530 676915
4535 676916
4540 676916
4545 676916
4550 676917
4555 676917
4560 676918
4565 676918
4570 676918
4575 676919
4580 676919
4585 676919
4590 676920
4595 676920
4600 676920
4605 676921
4610 676921
4615 676922
4620 676922
4625 676922
4630 676922
4635 676923
4640 676923
4645 676924
4650 676924
4655 676924
4660 676925
4665 676925
4670 676925
4675 676926
4680 676926
4685 676926
4690 676927
4695 676927
4700 676927
4705 676928
4710 676928
4715 676928
4720 676929
4725 676929
4730 676930
4735 676930
4740 676930
4745 676931
4750 676931
4755 676931
4760 676932
4765 676932
4770 676932
4775 676933
4780 676933
4785 676933
4790 676934
4795 676934
4800 676934
4805 676935
4810 676935
4815 676936
4820 676936
4825 676936
4830 676936
4835 676937
4840 676937
4845 676938
4850 676938
4855 676938
4860 676939
4865 676939
4870 676939
4875 676940
4880 676940
4885 676940
4890 676941
4895 676941
4900 676941
4905 676942
4910 676942
4915 676942
4920 676943
4925 676943
4930 676944
4935 676944
4940 676944
4945 676945
4950 676945
4955 676945
4960 676946
4965 676946
4970 676946
4975 676947
4980 676947
4985 676947
4990 676948
4995 676948
5000 676948
5005 676949
5010 676949
5015 676950
5020 676950
5025 676950
5030 676951
5035 676951
5040 676951
5045 676952
5050 676952
5055 676952
5060 676953
5065 676953
5070 676953
5075 676954
5080 676954
5085 676954
5090 676955
5095 676955
5100 676955
5105 676956
5110 676956
5115 676956
5120 676957
5125 676957
5130 676958
5135 676958
5140 676958
5145 676959
5150 676959
5155 676959
5160 676960
5165 676960
5170 676960
5175 676961
5180 676961
5185 676961
5190 676962
5195 676962
5200 676962
5205 676963
5210 676963
5215 676964
5220 676964
5225 676964
5230 676965
5235 676965
5240 676965
5245 676966
5250 676966
5255 676966
5260 676967
5265 676967
5270 676967
5275 676968
5280 676968
5285 676968
5290 676969
5295 676969
5300 676969
5305 676970
5310 676970
5315 676970
5320 676971
5325 676971
5330 676972
5335 676972
5340 676972
5345 676973
5350 676973
5355 676973
5360 676974
5365 676974
5370 676974
5375 676975
5380 676975
5385 676975
5390 676976
5395 676976
5400 676976
5405 676977
5410 676977
5415 676978
5420 676978
5425 676978
5430 676979
5435 676979
5440 676979
5445 676980
5450 676980
5455 676980
5460 676981
5465 676981
5470 676981
5475 676982
5480 676982
5485 676982
5490 676983
5495 676983
5500 676983
5505 676984
5510 676984
5515 676985
5520 676985
5525 676985
5530 676986
5535 676986
5540 676986
5545 676987
5550 676987
5555 676987
5560 676988
5565 676988
5570 676988
5575 676989
5580 676989
5585 676989
5590 676990
5595 676990
5600 676990
5605 676991
5610 676991
5615 676992
5620 676992
5625 676992
5630 676993
5635 676993
5640 676993
5645 676994
5650 676994
5655 676994
5660 676995
5665 676995
5670 676995
5675 676996
5680 676996
5685 676996
5690 676997
5695 676997
5700 676997
5705 676998
5710 676998
5715 676998
5720 676999
5725 676999
5730 677000
5735 677000
5740 677000
5745 677001
5750 677001
5755 677001
5760 677002
5765 677002
5770 677002
5775 677003
5780 677003
5785 677004
5790 677004
5795 677004
5800 677005
5805 677005
5810 677005
5815 677006
5820 677006
5825 677006
5830 677007
5835 677007
5840 677007
5845 677008
5850 677008
5855 677008
5860 677009
5865 677009
5870 677010
5875 677010
5880 677010
5885 677011
5890 677011
5895 677011
5900 677012
5905 677012
5910 677012
5915 677013
5920 677013
5925 677013
5930 677014
5935 677014
5940 677014
5945 677015
5950 677015
5955 677015
5960 677016
5965 677016
5970 677017
5975 677017
5980 677017
5985 677018
5990 677018
5995 677018
6000 677019
6005 677019
6010 677019
6015 677020
6020 677020
6025 677020
6030 677021
6035 677021
6040 677021
6045 677022
6050 677022
6055 677022
6060 677023
6065 677023
6070 677024
6075 677024
6080 677024
6085 677025
6090 677025
6095 677025
6100 677026
6105 677026
6110 677026
6115 677027
6120 677027
6125 677027
6130 677028
6135 677028
6140 677028
6145 677029
6150 677029
6155 677029
6160 677030
6165 677030
6170 677031
6175 677031
6180 677031
6185 677032
6190 677032
6195 677032
6200 677033
6205 677033
6210 677033
6215 677034
6220 677034
6225 677034
6230 677035
6235 677035
6240 677035
6245 677036
6250 677036
6255 677036
6260 677037
6265 677037
6270 677037
6275 677038
6280 677038
6285 677039
6290 677039
6295 677039
6300 677040
6305 677040
6310 677040
6315 677041
6320 677041
6325 677041
6330 677042
6335 677042
6340 677042
6345 677043
6350 677043
6355 677044
6360 677044
6365 677044
6370 677045
6375 677045
6380 677045
6385 677046
6390 677046
6395 677046
6400 677047
6405 677047
6410 677047
6415 677048
6420 677048
6425 677048
6430 677049
6435 677049
6440 677050
6445 677050
6450 677050
6455 677051
6460 677051
6465 677051
6470 677052
6475 677052
6480 677052
6485 677053
6490 677053
6495 677053
6500 677054
6505 677054
6510 677054
6515 677055
6520 677055
6525 677056
6530 677056
6535 677056
6540 677057
6545 677057
6550 677057
6555 677058
6560 677058
6565 677058
6570 677059
6575 677059
6580 677059
6585 677060
6590 677060
6595 677060
6600 677061
6605 677061
6610 677061
6615 677062
6620 677062
6625 677062
6630 677063
6635 677063
6640 677064
6645 677064
6650 677064
6655 677065
6660 677065
6665 677065
6670 677066
6675 677066
6680 677066
6685 677067
6690 677067
6695 677067
6700 677068
6705 677068
6710 677068
6715 677069
6720 677069
6725 677069
6730 677070
6735 677070
6740 677070
6745 677071
6750 677071
6755 677072
6760 677072
6765 677072
6770 677073
6775 677073
6780 677073
6785 677074
6790 677074
6795 677074
6800 677075
6805 677075
6810 677075
6815 677076
6820 677076
6825 677076
6830 677077
6835 677077
6840 677078
6845 677078
6850 677078
6855 677079
6860 677079
6865 677079
6870 677080
6875 677080
6880 677080
6885 677081
6890 677081
6895 677081
6900 677082
6905 677082
6910 677082
6915 677083
6920 677083
6925 677083
6930 677084
6935 677084
6940 677085
6945 677085
6950 677085
6955 677086
6960 677086
6965 677086
6970 677087
6975 677087
6980 677087
6985 677088
6990 677088
6995 677089
7000 677089
7005 677089
7010 677090
7015 677090
7020 677090
7025 677091
7030 677091
7035 677091
7040 677092
7045 677092
7050 677092
7055 677093
7060 677093
7065 677093
7070 677094
7075 677094
7080 677094
7085 677095
7090 677095
7095 677095
7100 677096
7105 677096
7110 677097
7115 677097
7120 677097
7125 677098
7130 677098
7135 677098
7140 677099
7145 677099
7150 677099
7155 677100
7160 677100
7165 677100
7170 677101
7175 677101
7180 677101
7185 677102
7190 677102
7195 677102
7200 677103
7205 677103
7210 677104
7215 677104
7220 677104
7225 677105
7230 677105
7235 677105
7240 677106
7245 677106
7250 677106
7255 677107
7260 677107
7265 677107
7270 677108
7275 677108
7280 677108
7285 677109
7290 677109
7295 677109
7300 677110
7305 677110
7310 677111
7315 677111
7320 677111
7325 677112
7330 677112
7335 677112
7340 677113
7345 677113
7350 677113
7355 677114
7360 677114
7365 677114
7370 677115
7375 677115
7380 677115
7385 677116
7390 677116
7395 677117
7400 677117
7405 677117
7410 677118
7415 677118
7420 677118
7425 677119
7430 677119
7435 677119
7440 677120
7445 677120
7450 677120
7455 677121
7460 677121
7465 677121
7470 677122
7475 677122
7480 677123
7485 677123
7490 677123
7495 677124
7500 677124
7505 677124
7510 677125
7515 677125
7520 677125
7525 677126
7530 677126
7535 677126
7540 677127
7545 677127
7550 677127
7555 677128
7560 677128
7565 677129
7570 677129
7575 677129
7580 677130
7585 677130
7590 677130
7595 677131
7600 677131
7605 677131
7610 677132
7615 677132
7620 677132
7625 677133
7630 677133
7635 677133
7640 677134
7645 677134
7650 677134
7655 677135
7660 677135
7665 677136
7670 677136
7675 677136
7680 677137
7685 677137
7690 677137
7695 677138
7700 677138
7705 677138
7710 677139
7715 677139
7720 677139
7725 677140
7730 677140
7735 677140
7740 677141
7745 677141
7750 677141
7755 677142
7760 677142
7765 677143
7770 677143
7775 677143
7780 677144
7785 677144
7790 677144
7795 677145
7800 677145
7805 677145
7810 677146
7815 677146
7820 677146
7825 677147
7830 677147
7835 677147
7840 677148
7845 677148
7850 677149
7855 677149
7860 677149
7865 677150
7870 677150
7875 677150
7880 677151
7885 677151
7890 677151
7895 677152
7900 677152
7905 677152
7910 677153
7915 677153
7920 677153
7925 677154
7930 677154
7935 677155
7940 677155
7945 677155
7950 677156
7955 677156
7960 677156
7965 677157
7970 677157
7975 677157
7980 677158
7985 677158
7990 677158
7995 677159
8000 677159

};
\addlegendentry{4GHz}
\addplot [semithick, color2,mark=square*, mark size=3, mark options={solid,fill=red,draw=red, fill opacity=0.4}]
table[y expr=(\thisrowno{1}-676528)/1000]{
2525 676775
};

\addplot [semithick, color2,mark=*, mark size=2, mark options={solid,fill=red,draw=red}]
table[y expr=(\thisrowno{1}-676528)/1000]{
2525 676775
};
\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid,fill=red,draw=red}]
table[y expr=(\thisrowno{1}-671846)/1000]{
7735 672415
};
\coordinate (spypoint) at (280,235);% The point to be magnified 
\coordinate (magnifyglass) at (150,460);% The point where to see 
\end{axis}
\spy [brown, size=2.5cm] on (spypoint) in node[fill=white] at (magnifyglass); 
\node[text width=8cm] at (3.5,-1.5) {Filled markers indicate the end of jobs};


\end{tikzpicture}


==> results/energy_intel_jobs.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[font=\Large]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0,0,0}

\begin{axis}[
legend cell align={left},
legend columns=4,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.05,1.12)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Time (SEC)},
xmin=0, xmax=5400,
xtick style={color=black},
xtick={0,1000,2000,3000,4000,5000},
y grid style={white!69.01960784313725!black},
ylabel={Total energy consumption (kWh)},
ymin=0, ymax=0.65,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
ytick={0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5,0.55,0.6,0.65},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
 y label style={at={(axis description cs:-0.03,.5)}}
]
\addplot [semithick, color5]
table [y expr=(\thisrowno{1}-678611)/1000] {%
0 678611
5 678611
10 678611
15 678611
20 678612
25 678612
30 678613
35 678613
40 678613
45 678614
50 678614
55 678614
60 678615
65 678615
70 678615
75 678616
80 678616
85 678616
90 678617
95 678617
100 678617
105 678618
110 678618
115 678619
120 678619
125 678619
130 678620
135 678620
140 678620
145 678621
150 678621
155 678621
160 678622
165 678622
170 678622
175 678623
180 678623
185 678623
190 678624
195 678624
200 678625
205 678625
210 678625
215 678626
220 678626
225 678626
230 678627
235 678627
240 678627
245 678628
250 678628
255 678628
260 678629
265 678629
270 678629
275 678630
280 678630
285 678630
290 678631
295 678631
300 678632
305 678632
310 678632
315 678633
320 678633
325 678633
330 678634
335 678634
340 678634
345 678635
350 678635
355 678635
360 678636
365 678636
370 678636
375 678637
380 678637
385 678637
390 678638
395 678638
400 678639
405 678639
410 678639
415 678640
420 678640
425 678640
430 678641
435 678641
440 678641
445 678642
450 678642
455 678642
460 678643
465 678643
470 678643
475 678644
480 678644
485 678644
490 678645
495 678645
500 678645
505 678646
510 678646
515 678647
520 678647
525 678647
530 678648
535 678648
540 678648
545 678649
550 678649
555 678649
560 678650
565 678650
570 678650
575 678651
580 678651
585 678651
590 678652
595 678652
600 678653
605 678653
610 678653
615 678654
620 678654
625 678654
630 678655
635 678655
640 678655
645 678656
650 678656
655 678656
660 678657
665 678657
670 678657
675 678658
680 678658
685 678659
690 678659
695 678659
700 678660
705 678660
710 678660
715 678661
720 678661
725 678661
730 678662
735 678662
740 678662
745 678663
750 678663
755 678663
760 678664
765 678664
770 678664
775 678665
780 678665
785 678666
790 678666
795 678666
800 678667
805 678667
810 678667
815 678668
820 678668
825 678668
830 678669
835 678669
840 678669
845 678670
850 678670
855 678670
860 678671
865 678671
870 678671
875 678672
880 678672
885 678672
890 678673
895 678673
900 678674
905 678674
910 678674
915 678675
920 678675
925 678675
930 678676
935 678676
940 678676
945 678677
950 678677
955 678677
960 678678
965 678678
970 678678
975 678679
980 678679
985 678679
990 678680
995 678680
1000 678680
1005 678681
1010 678681
1015 678682
1020 678682
1025 678682
1030 678683
1035 678683
1040 678683
1045 678684
1050 678684
1055 678684
1060 678685
1065 678685
1070 678685
1075 678686
1080 678686
1085 678686
1090 678687
1095 678687
1100 678688
1105 678688
1110 678688
1115 678689
1120 678689
1125 678689
1130 678690
1135 678690
1140 678690
1145 678691
1150 678691
1155 678691
1160 678692
1165 678692
1170 678692
1175 678693
1180 678693
1185 678694
1190 678694
1195 678694
1200 678695
1205 678695
1210 678695
1215 678696
1220 678696
1225 678696
1230 678697
1235 678697
1240 678697
1245 678698
1250 678698
1255 678698
1260 678699
1265 678699
1270 678699
1275 678700
1280 678700
1285 678701
1290 678701
1295 678701
1300 678702
1305 678702
1310 678702
1315 678703
1320 678703
1325 678703
1330 678704
1335 678704
1340 678704
1345 678705
1350 678705
1355 678705
1360 678706
1365 678706
1370 678706
1375 678707
1380 678707
1385 678707
1390 678708
1395 678708
1400 678709
1405 678709
1410 678709
1415 678710
1420 678710
1425 678710
1430 678711
1435 678711
1440 678711
1445 678712
1450 678712
1455 678712
1460 678713
1465 678713
1470 678713
1475 678714
1480 678714
1485 678714
1490 678715
1495 678715
1500 678716
1505 678716
1510 678716
1515 678717
1520 678717
1525 678717
1530 678718
1535 678718
1540 678718
1545 678719
1550 678719
1555 678719
1560 678720
1565 678720
1570 678720
1575 678721
1580 678721
1585 678721
1590 678722
1595 678722
1600 678723
1605 678723
1610 678723
1615 678724
1620 678724
1625 678724
1630 678725
1635 678725
1640 678725
1645 678726
1650 678726
1655 678726
1660 678727
1665 678727
1670 678727
1675 678728
1680 678728
1685 678729
1690 678729
1695 678729
1700 678730
1705 678730
1710 678730
1715 678731
1720 678731
1725 678731
1730 678732
1735 678732
1740 678732
1745 678733
1750 678733
1755 678733
1760 678734
1765 678734
1770 678734
1775 678735
1780 678735
1785 678736
1790 678736
1795 678736
1800 678737
1805 678737
1810 678737
1815 678738
1820 678738
1825 678738
1830 678739
1835 678739
1840 678739
1845 678740
1850 678740
1855 678740
1860 678741
1865 678741
1870 678742
1875 678742
1880 678742
1885 678743
1890 678743
1895 678743
1900 678744
1905 678744
1910 678744
1915 678745
1920 678745
1925 678745
1930 678746
1935 678746
1940 678746
1945 678747
1950 678747
1955 678747
1960 678748
1965 678748
1970 678748
1975 678749
1980 678749
1985 678750
1990 678750
1995 678750
2000 678751
2005 678751
2010 678751
2015 678752
2020 678752
2025 678752
2030 678753
2035 678753
2040 678753
2045 678754
2050 678754
2055 678754
2060 678755
2065 678755
2070 678755
2075 678756
2080 678756
2085 678757
2090 678757
2095 678757
2100 678758
2105 678758
2110 678758
2115 678759
2120 678759
2125 678759
2130 678760
2135 678760
2140 678760
2145 678761
2150 678761
2155 678761
2160 678762
2165 678762
2170 678763
2175 678763
2180 678763
2185 678764
2190 678764
2195 678764
2200 678765
2205 678765
2210 678765
2215 678766
2220 678766
2225 678766
2230 678767
2235 678767
2240 678767
2245 678768
2250 678768
2255 678768
2260 678769
2265 678769
2270 678769
2275 678770
2280 678770
2285 678771
2290 678771
2295 678771
2300 678772
2305 678772
2310 678772
2315 678773
2320 678773
2325 678773
2330 678774
2335 678774
2340 678774
2345 678775
2350 678775
2355 678776
2360 678776
2365 678776
2370 678777
2375 678777
2380 678777
2385 678778
2390 678778
2395 678778
2400 678779
2405 678779
2410 678779
2415 678780
2420 678780
2425 678780
2430 678781
2435 678781
2440 678782
2445 678782
2450 678782
2455 678783
2460 678783
2465 678783
2470 678784
2475 678784
2480 678784
2485 678785
2490 678785
2495 678785
2500 678786
2505 678786
2510 678786
2515 678787
2520 678787
2525 678788
2530 678788
2535 678788
2540 678789
2545 678789
2550 678789
2555 678790
2560 678790
2565 678790
2570 678791
2575 678791
2580 678791
2585 678792
2590 678792
2595 678792
2600 678793
2605 678793
2610 678793
2615 678794
2620 678794
2625 678795
2630 678795
2635 678795
2640 678796
2645 678796
2650 678796
2655 678797
2660 678797
2665 678797
2670 678798
2675 678798
2680 678798
2685 678799
2690 678799
2695 678799
2700 678800
2705 678800
2710 678800
2715 678801
2720 678801
2725 678802
2730 678802
2735 678802
2740 678803
2745 678803
2750 678803
2755 678804
2760 678804
2765 678804
2770 678805
2775 678805
2780 678805
2785 678806
2790 678806
2795 678807
2800 678807
2805 678807
2810 678808
2815 678808
2820 678808
2825 678809
2830 678809
2835 678809
2840 678810
2845 678810
2850 678810
2855 678811
2860 678811
2865 678811
2870 678812
2875 678812
2880 678812
2885 678813
2890 678813
2895 678813
2900 678814
2905 678814
2910 678815
2915 678815
2920 678815
2925 678816
2930 678816
2935 678816
2940 678817
2945 678817
2950 678817
2955 678818
2960 678818
2965 678818
2970 678819
2975 678819
2980 678819
2985 678820
2990 678820
2995 678821
3000 678821
3005 678821
3010 678822
3015 678822
3020 678822
3025 678823
3030 678823
3035 678823
3040 678824
3045 678824
3050 678824
3055 678825
3060 678825
3065 678825
3070 678826
3075 678826
3080 678827
3085 678827
3090 678827
3095 678828
3100 678828
3105 678828
3110 678829
3115 678829
3120 678829
3125 678830
3130 678830
3135 678830
3140 678831
3145 678831
3150 678831
3155 678832
3160 678832
3165 678832
3170 678833
3175 678833
3180 678833
3185 678834
3190 678834
3195 678835
3200 678835
3205 678835
3210 678836
3215 678836
3220 678836
3225 678837
3230 678837
3235 678837
3240 678838
3245 678838
3250 678838
3255 678839
3260 678839
3265 678839
3270 678840
3275 678840
3280 678841
3285 678841
3290 678841
3295 678842
3300 678842
3305 678842
3310 678843
3315 678843
3320 678843
3325 678844
3330 678844
3335 678844
3340 678845
3345 678845
3350 678845
3355 678846
3360 678846
3365 678846
3370 678847
3375 678847
3380 678847
3385 678848
3390 678848
3395 678849
3400 678849
3405 678849
3410 678850
3415 678850
3420 678850
3425 678851
3430 678851
3435 678851
3440 678852
3445 678852
3450 678852
3455 678853
3460 678853
3465 678853
3470 678854
3475 678854
3480 678855
3485 678855
3490 678855
3495 678856
3500 678856
3505 678856
3510 678857
3515 678857
3520 678857
3525 678858
3530 678858
3535 678858
3540 678859
3545 678859
3550 678859
3555 678860
3560 678860
3565 678861
3570 678861
3575 678861
3580 678862
3585 678862
3590 678862
3595 678863
3600 678863
3605 678863
3610 678864
3615 678864
3620 678864
3625 678865
3630 678865
3635 678865
3640 678866
3645 678866
3650 678866
3655 678867
3660 678867
3665 678868
3670 678868
3675 678868
3680 678869
3685 678869
3690 678869
3695 678870
3700 678870
3705 678870
3710 678871
3715 678871
3720 678871
3725 678872
3730 678872
3735 678872
3740 678873
3745 678873
3750 678874
3755 678874
3760 678874
3765 678875
3770 678875
3775 678875
3780 678876
3785 678876
3790 678876
3795 678877
3800 678877
3805 678877
3810 678878
3815 678878
3820 678878
3825 678879
3830 678879
3835 678879
3840 678880
3845 678880
3850 678880
3855 678881
3860 678881
3865 678882
3870 678882
3875 678882
3880 678883
3885 678883
3890 678883
3895 678884
3900 678884
3905 678884
3910 678885
3915 678885
3920 678885
3925 678886
3930 678886
3935 678886
3940 678887
3945 678887
3950 678888
3955 678888
3960 678888
3965 678889
3970 678889
3975 678889
3980 678890
3985 678890
3990 678890
3995 678891
4000 678891
4005 678891
4010 678892
4015 678892
4020 678892
4025 678893
4030 678893
4035 678893
4040 678894
4045 678894
4050 678895
4055 678895
4060 678895
4065 678896
4070 678896
4075 678896
4080 678897
4085 678897
4090 678897
4095 678898
4100 678898
4105 678898
4110 678899
4115 678899
4120 678899
4125 678900
4130 678900
4135 678900
4140 678901
4145 678901
4150 678902
4155 678902
4160 678902
4165 678903
4170 678903
4175 678903
4180 678904
4185 678904
4190 678904
4195 678905
4200 678905
4205 678906
4210 678906
4215 678906
4220 678907
4225 678907
4230 678907
4235 678908
4240 678908
4245 678908
4250 678909
4255 678909
4260 678909
4265 678910
4270 678910
4275 678910
4280 678911
4285 678911
4290 678911
4295 678912
4300 678912
4305 678912
4310 678913
4315 678913
4320 678914
4325 678914
4330 678914
4335 678915
4340 678915
4345 678915
4350 678916
4355 678916
4360 678916
4365 678917
4370 678917
4375 678917
4380 678918
4385 678918
4390 678918
4395 678919
4400 678919
4405 678919
4410 678920
4415 678920
4420 678921
4425 678921
4430 678921
4435 678922
4440 678922
4445 678922
4450 678923
4455 678923
4460 678923
4465 678924
4470 678924
4475 678924
4480 678925
4485 678925
4490 678925
4495 678926
4500 678926
4505 678927
4510 678927
4515 678927
4520 678928
4525 678928
4530 678928
4535 678929
4540 678929
4545 678929
4550 678930
4555 678930
4560 678930
4565 678931
4570 678931
4575 678931
4580 678932
4585 678932
4590 678932
4595 678933
4600 678933
4605 678933
4610 678934
4615 678934
4620 678935
4625 678935
4630 678935
4635 678936
4640 678936
4645 678936
4650 678937
4655 678937
4660 678937
4665 678938
4670 678938
4675 678938
4680 678939
4685 678939
4690 678939
4695 678940
4700 678940
4705 678941
4710 678941
4715 678941
4720 678942
4725 678942
4730 678942
4735 678943
4740 678943
4745 678943
4750 678944
4755 678944
4760 678944
4765 678945
4770 678945
4775 678945
4780 678946
4785 678946
4790 678946
4795 678947
4800 678947
4805 678948
4810 678948
4815 678948
4820 678949
4825 678949
4830 678949
4835 678950
4840 678950
4845 678950
4850 678951
4855 678951
4860 678951
4865 678952
4870 678952
4875 678952
4880 678953
4885 678953
4890 678953
4895 678954
4900 678954
4905 678955
4910 678955
4915 678955
4920 678956
4925 678956
4930 678956
4935 678957
4940 678957
4945 678957
4950 678958
4955 678958
4960 678958
4965 678959
4970 678959
4975 678959
4980 678960
4985 678960
4990 678961
4995 678961
5000 678961
5005 678962
5010 678962
5015 678962
5020 678963
5025 678963
5030 678963
5035 678964
5040 678964
5045 678964
5050 678965
5055 678965
5060 678965
5065 678966
5070 678966
5075 678966
5080 678967
5085 678967
5090 678968
5095 678968
5100 678968
5105 678969
5110 678969
5115 678969
5120 678970
5125 678970
5130 678970
5135 678971
5140 678971
5145 678971
5150 678972
5155 678972
5160 678972
5165 678973
5170 678973
5175 678973
5180 678974
5185 678974
5190 678975
5195 678975
5200 678975
5205 678976
5210 678976
5215 678976
5220 678977
5225 678977
5230 678977
5235 678978
5240 678978
5245 678978
5250 678979
5255 678979
5260 678979
5265 678980
5270 678980
5275 678980
5280 678981
5285 678981
5290 678981
5295 678982
5300 678982
5305 678983
5310 678983
5315 678983
5320 678984
5325 678984
5330 678984
5335 678985
5340 678985
5345 678985
5350 678986
5355 678986
5360 678986
5365 678987
5370 678987
5375 678988
5380 678988
5385 678988
5390 678989
5395 678989
5400 678989
};
\addlegendentry{Baseline}
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table[y expr=(\thisrowno{1}-677181)/1000] {%
0 677181
5 677182
10 677182
15 677182
20 677183
25 677183
30 677184
35 677184
40 677184
45 677185
50 677185
55 677185
60 677186
65 677186
70 677186
75 677187
80 677187
85 677187
90 677188
95 677188
100 677188
105 677189
110 677189
115 677189
120 677190
125 677190
130 677191
135 677191
140 677191
145 677192
150 677192
155 677192
160 677193
165 677193
170 677194
175 677194
180 677194
185 677195
190 677195
195 677196
200 677196
205 677197
210 677197
215 677198
220 677198
225 677199
230 677199
235 677200
240 677200
245 677201
250 677201
255 677202
260 677202
265 677203
270 677203
275 677204
280 677204
285 677205
290 677205
295 677206
300 677206
305 677207
310 677207
315 677208
320 677208
325 677209
330 677209
335 677210
340 677210
345 677211
350 677211
355 677212
360 677212
365 677213
370 677213
375 677214
380 677214
385 677215
390 677215
395 677216
400 677216
405 677217
410 677217
415 677218
420 677218
425 677218
430 677219
435 677219
440 677220
445 677220
450 677221
455 677221
460 677222
465 677222
470 677223
475 677223
480 677224
485 677224
490 677225
495 677225
500 677226
505 677226
510 677227
515 677227
520 677228
525 677228
530 677229
535 677229
540 677230
545 677230
550 677231
555 677231
560 677232
565 677232
570 677233
575 677233
580 677234
585 677234
590 677235
595 677235
600 677236
605 677236
610 677237
615 677237
620 677238
625 677238
630 677239
635 677239
640 677240
645 677240
650 677241
655 677241
660 677242
665 677242
670 677243
675 677243
680 677244
685 677244
690 677245
695 677245
700 677246
705 677246
710 677247
715 677247
720 677248
725 677248
730 677249
735 677250
740 677250
745 677250
750 677251
755 677252
760 677252
765 677253
770 677253
775 677253
780 677254
785 677254
790 677255
795 677256
800 677256
805 677256
810 677257
815 677258
820 677258
825 677259
830 677259
835 677260
840 677260
845 677261
850 677261
855 677262
860 677262
865 677263
870 677263
875 677264
880 677264
885 677265
890 677265
895 677266
900 677266
905 677267
910 677267
915 677268
920 677268
925 677269
930 677269
935 677270
940 677270
945 677271
950 677271
955 677272
960 677272
965 677273
970 677273
975 677274
980 677274
985 677275
990 677275
995 677276
1000 677276
1005 677277
1010 677277
1015 677278
1020 677278
1025 677278
1030 677279
1035 677279
1040 677280
1045 677280
1050 677281
1055 677281
1060 677282
1065 677282
1070 677283
1075 677283
1080 677284
1085 677284
1090 677285
1095 677285
1100 677286
1105 677286
1110 677287
1115 677287
1120 677288
1125 677288
1130 677289
1135 677290
1140 677290
1145 677291
1150 677291
1155 677292
1160 677292
1165 677293
1170 677293
1175 677294
1180 677294
1185 677295
1190 677295
1195 677296
1200 677296
1205 677297
1210 677297
1215 677298
1220 677298
1225 677299
1230 677299
1235 677300
1240 677300
1245 677301
1250 677301
1255 677302
1260 677302
1265 677303
1270 677303
1275 677304
1280 677304
1285 677305
1290 677305
1295 677306
1300 677306
1305 677307
1310 677307
1315 677308
1320 677308
1325 677309
1330 677309
1335 677310
1340 677310
1345 677311
1350 677311
1355 677312
1360 677312
1365 677313
1370 677313
1375 677314
1380 677314
1385 677315
1390 677315
1395 677316
1400 677316
1405 677317
1410 677317
1415 677318
1420 677318
1425 677319
1430 677319
1435 677320
1440 677320
1445 677321
1450 677321
1455 677322
1460 677323
1465 677323
1470 677324
1475 677324
1480 677324
1485 677325
1490 677325
1495 677326
1500 677327
1505 677327
1510 677328
1515 677328
1520 677329
1525 677329
1530 677330
1535 677330
1540 677331
1545 677331
1550 677332
1555 677332
1560 677333
1565 677333
1570 677334
1575 677334
1580 677335
1585 677335
1590 677336
1595 677336
1600 677337
1605 677337
1610 677338
1615 677338
1620 677339
1625 677340
1630 677340
1635 677341
1640 677341
1645 677342
1650 677342
1655 677342
1660 677343
1665 677344
1670 677344
1675 677345
1680 677345
1685 677346
1690 677346
1695 677347
1700 677347
1705 677348
1710 677348
1715 677349
1720 677349
1725 677350
1730 677350
1735 677351
1740 677351
1745 677352
1750 677352
1755 677353
1760 677353
1765 677354
1770 677354
1775 677355
1780 677355
1785 677356
1790 677356
1795 677357
1800 677357
1805 677358
1810 677358
1815 677359
1820 677359
1825 677360
1830 677360
1835 677361
1840 677361
1845 677362
1850 677362
1855 677363
1860 677363
1865 677364
1870 677364
1875 677365
1880 677365
1885 677366
1890 677366
1895 677367
1900 677367
1905 677368
1910 677368
1915 677369
1920 677369
1925 677370
1930 677370
1935 677371
1940 677371
1945 677372
1950 677372
1955 677373
1960 677373
1965 677374
1970 677375
1975 677375
1980 677375
1985 677376
1990 677376
1995 677377
2000 677378
2005 677378
2010 677379
2015 677379
2020 677380
2025 677380
2030 677381
2035 677381
2040 677382
2045 677382
2050 677383
2055 677383
2060 677384
2065 677384
2070 677385
2075 677385
2080 677386
2085 677386
2090 677387
2095 677387
2100 677388
2105 677388
2110 677389
2115 677389
2120 677390
2125 677390
2130 677391
2135 677391
2140 677392
2145 677392
2150 677393
2155 677393
2160 677394
2165 677394
2170 677395
2175 677395
2180 677396
2185 677396
2190 677397
2195 677397
2200 677398
2205 677398
2210 677399
2215 677399
2220 677400
2225 677401
2230 677401
2235 677402
2240 677402
2245 677403
2250 677403
2255 677404
2260 677404
2265 677405
2270 677405
2275 677406
2280 677406
2285 677407
2290 677407
2295 677408
2300 677408
2305 677409
2310 677409
2315 677410
2320 677410
2325 677411
2330 677411
2335 677412
2340 677412
2345 677413
2350 677413
2355 677414
2360 677414
2365 677415
2370 677415
2375 677416
2380 677417
2385 677417
2390 677417
2395 677418
2400 677419
2405 677419
2410 677420
2415 677420
2420 677420
2425 677421
2430 677421
2435 677422
2440 677423
2445 677423
2450 677423
2455 677424
2460 677424
2465 677424
2470 677425
2475 677425
2480 677426
2485 677426
2490 677426
2495 677427
2500 677427
2505 677427
2510 677428
2515 677428
2520 677428
2525 677429
2530 677429
2535 677429
2540 677430
2545 677430
2550 677431
2555 677431
2560 677431
2565 677432
2570 677432
2575 677432
2580 677433
2585 677433
2590 677433
2595 677434
2600 677434
2605 677434
2610 677435
2615 677435
2620 677435
2625 677436
2630 677436
2635 677437
2640 677437
2645 677437
2650 677438
2655 677438
2660 677438
2665 677439
2670 677439
2675 677439
2680 677440
2685 677440
2690 677440
2695 677441
2700 677441
2705 677441
2710 677442
2715 677442
2720 677442
2725 677443
2730 677443
2735 677444
2740 677444
2745 677444
2750 677445
2755 677445
2760 677445
2765 677446
2770 677446
2775 677446
2780 677447
2785 677447
2790 677447
2795 677448
2800 677448
2805 677448
2810 677449
2815 677449
2820 677449
2825 677450
2830 677450
2835 677450
2840 677451
2845 677451
2850 677451
2855 677452
2860 677452
2865 677452
2870 677453
2875 677453
2880 677453
2885 677454
2890 677454
2895 677455
2900 677455
2905 677455
2910 677456
2915 677456
2920 677456
2925 677457
2930 677457
2935 677457
2940 677458
2945 677458
2950 677458
2955 677459
2960 677459
2965 677459
2970 677460
2975 677460
2980 677460
2985 677461
2990 677461
2995 677462
3000 677462
3005 677462
3010 677463
3015 677463
3020 677463
3025 677464
3030 677464
3035 677464
3040 677465
3045 677465
3050 677465
3055 677466
3060 677466
3065 677466
3070 677467
3075 677467
3080 677467
3085 677468
3090 677468
3095 677468
3100 677469
3105 677469
3110 677470
3115 677470
3120 677470
3125 677471
3130 677471
3135 677471
3140 677472
3145 677472
3150 677472
3155 677473
3160 677473
3165 677473
3170 677474
3175 677474
3180 677474
3185 677475
3190 677475
3195 677476
3200 677476
3205 677476
3210 677477
3215 677477
3220 677477
3225 677478
3230 677478
3235 677478
3240 677479
3245 677479
3250 677479
3255 677480
3260 677480
3265 677480
3270 677481
3275 677481
3280 677481
3285 677482
3290 677482
3295 677483
3300 677483
3305 677483
3310 677484
3315 677484
3320 677484
3325 677485
3330 677485
3335 677485
3340 677486
3345 677486
3350 677486
3355 677487
3360 677487
3365 677487
3370 677488
3375 677488
3380 677489
3385 677489
3390 677489
3395 677490
3400 677490
3405 677490
3410 677491
3415 677491
3420 677491
3425 677492
3430 677492
3435 677492
3440 677493
3445 677493
3450 677494
3455 677494
3460 677494
3465 677495
3470 677495
3475 677495
3480 677496
3485 677496
3490 677496
3495 677497
3500 677497
3505 677497
3510 677498
3515 677498
3520 677498
3525 677499
3530 677499
3535 677499
3540 677500
3545 677500
3550 677500
3555 677501
3560 677501
3565 677502
3570 677502
3575 677502
3580 677503
3585 677503
3590 677503
3595 677504
3600 677504
3605 677504
3610 677505
3615 677505
3620 677505
3625 677506
3630 677506
3635 677506
3640 677507
3645 677507
3650 677508
3655 677508
3660 677508
3665 677509
3670 677509
3675 677509
3680 677510
3685 677510
3690 677510
3695 677511
3700 677511
3705 677511
3710 677512
3715 677512
3720 677512
3725 677513
3730 677513
3735 677514
3740 677514
3745 677514
3750 677515
3755 677515
3760 677515
3765 677516
3770 677516
3775 677516
3780 677517
3785 677517
3790 677517
3795 677518
3800 677518
3805 677518
3810 677519
3815 677519
3820 677519
3825 677520
3830 677520
3835 677521
3840 677521
3845 677521
3850 677522
3855 677522
3860 677522
3865 677523
3870 677523
3875 677523
3880 677524
3885 677524
3890 677524
3895 677525
3900 677525
3905 677525
3910 677526
3915 677526
3920 677526
3925 677527
3930 677527
3935 677527
3940 677528
3945 677528
3950 677529
3955 677529
3960 677529
3965 677530
3970 677530
3975 677530
3980 677531
3985 677531
3990 677531
3995 677532
4000 677532
4005 677532
4010 677533
4015 677533
4020 677533
4025 677534
4030 677534
4035 677534
4040 677535
4045 677535
4050 677536
4055 677536
4060 677536
4065 677537
4070 677537
4075 677537
4080 677538
4085 677538
4090 677538
4095 677539
4100 677539
4105 677539
4110 677540
4115 677540
4120 677540
4125 677541
4130 677541
4135 677542
4140 677542
4145 677542
4150 677543
4155 677543
4160 677543
4165 677544
4170 677544
4175 677544
4180 677545
4185 677545
4190 677545
4195 677546
4200 677546
4205 677546
4210 677547
4215 677547
4220 677547
4225 677548
4230 677548
4235 677549
4240 677549
4245 677549
4250 677550
4255 677550
4260 677550
4265 677551
4270 677551
4275 677551
4280 677552
4285 677552
4290 677552
4295 677553
4300 677553
4305 677553
4310 677554
4315 677554
4320 677555
4325 677555
4330 677555
4335 677556
4340 677556
4345 677556
4350 677557
4355 677557
4360 677557
4365 677558
4370 677558
4375 677558
4380 677559
4385 677559
4390 677559
4395 677560
4400 677560
4405 677560
4410 677561
4415 677561
4420 677561
4425 677562
4430 677562
4435 677563
4440 677563
4445 677563
4450 677564
4455 677564
4460 677564
4465 677565
4470 677565
4475 677565
4480 677566
4485 677566
4490 677566
4495 677567
4500 677567
4505 677567
4510 677568
4515 677568
4520 677568
4525 677569
4530 677569
4535 677570
4540 677570
4545 677570
4550 677571
4555 677571
4560 677571
4565 677572
4570 677572
4575 677572
4580 677573
4585 677573
4590 677573
4595 677574
4600 677574
4605 677574
4610 677575
4615 677575
4620 677576
4625 677576
4630 677576
4635 677577
4640 677577
4645 677577
4650 677578
4655 677578
4660 677578
4665 677579
4670 677579
4675 677579
4680 677580
4685 677580
4690 677580
4695 677581
4700 677581
4705 677582
4710 677582
4715 677582
4720 677583
4725 677583
4730 677583
4735 677584
4740 677584
4745 677584
4750 677585
4755 677585
4760 677585
4765 677586
4770 677586
4775 677586
4780 677587
4785 677587
4790 677588
4795 677588
4800 677588
4805 677589
4810 677589
4815 677589
4820 677590
4825 677590
4830 677590
4835 677591
4840 677591
4845 677591
4850 677592
4855 677592
4860 677592
4865 677593
4870 677593
4875 677593
4880 677594
4885 677594
4890 677594
4895 677595
4900 677595
4905 677596
4910 677596
4915 677596
4920 677597
4925 677597
4930 677597
4935 677598
4940 677598
4945 677598
4950 677599
4955 677599
4960 677599
4965 677600
4970 677600
4975 677600
4980 677601
4985 677601
4990 677601
4995 677602
5000 677602
5005 677603
5010 677603
5015 677603
5020 677604
5025 677604
5030 677604
5035 677605
5040 677605
5045 677605
5050 677606
5055 677606
5060 677606
5065 677607
5070 677607
5075 677607
5080 677608
5085 677608
5090 677608
5095 677609
5100 677609
5105 677610
5110 677610
5115 677610
5120 677611
5125 677611
5130 677611
5135 677612
5140 677612
5145 677612
5150 677613
5155 677613
5160 677613
5165 677614
5170 677614
5175 677614
5180 677615
5185 677615
5190 677616
5195 677616
5200 677616
5205 677617
5210 677617
5215 677617
5220 677618
5225 677618
5230 677618
5235 677619
5240 677619
5245 677620
5250 677620
5255 677620
5260 677621
5265 677621
5270 677621
5275 677622
5280 677622
5285 677622
5290 677623
5295 677623
5300 677623
5305 677624
5310 677624
5315 677624
5320 677625
5325 677625
5330 677625
5335 677626
5340 677626
5345 677626
5350 677627
5355 677627
5360 677628
5365 677628
5370 677628
5375 677629
5380 677629
5385 677629
5390 677630
5395 677630
5400 677630
};
\addlegendentry{1 job}
\addplot [semithick, color1, mark=o, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table[y expr=(\thisrowno{1}-573544)/1000] {%
0 573544
5 573545
10 573545
15 573545
20 573546
25 573546
30 573547
35 573547
40 573547
45 573548
50 573548
55 573548
60 573549
65 573549
70 573549
75 573550
80 573550
85 573550
90 573551
95 573551
100 573551
105 573552
110 573552
115 573552
120 573553
125 573553
130 573554
135 573554
140 573554
145 573555
150 573555
155 573555
160 573556
165 573556
170 573557
175 573557
180 573557
185 573558
190 573558
195 573559
200 573559
205 573560
210 573561
215 573561
220 573562
225 573563
230 573563
235 573564
240 573565
245 573565
250 573566
255 573567
260 573567
265 573568
270 573569
275 573569
280 573570
285 573571
290 573571
295 573572
300 573572
305 573573
310 573574
315 573574
320 573575
325 573576
330 573576
335 573577
340 573578
345 573578
350 573579
355 573580
360 573580
365 573581
370 573582
375 573582
380 573583
385 573584
390 573584
395 573585
400 573586
405 573586
410 573587
415 573588
420 573588
425 573589
430 573589
435 573590
440 573591
445 573591
450 573592
455 573593
460 573593
465 573594
470 573595
475 573595
480 573596
485 573597
490 573597
495 573598
500 573599
505 573599
510 573600
515 573601
520 573601
525 573602
530 573603
535 573603
540 573604
545 573605
550 573605
555 573606
560 573607
565 573607
570 573608
575 573609
580 573609
585 573610
590 573611
595 573611
600 573612
605 573613
610 573613
615 573614
620 573615
625 573615
630 573616
635 573617
640 573617
645 573618
650 573618
655 573619
660 573620
665 573620
670 573621
675 573622
680 573622
685 573623
690 573623
695 573624
700 573625
705 573625
710 573626
715 573626
720 573627
725 573628
730 573628
735 573629
740 573630
745 573630
750 573631
755 573632
760 573632
765 573633
770 573634
775 573634
780 573635
785 573636
790 573636
795 573637
800 573638
805 573638
810 573639
815 573640
820 573640
825 573641
830 573642
835 573642
840 573643
845 573644
850 573644
855 573645
860 573646
865 573646
870 573647
875 573647
880 573648
885 573649
890 573649
895 573650
900 573651
905 573651
910 573652
915 573653
920 573653
925 573654
930 573655
935 573655
940 573656
945 573657
950 573657
955 573658
960 573659
965 573659
970 573660
975 573661
980 573661
985 573662
990 573663
995 573663
1000 573664
1005 573665
1010 573665
1015 573666
1020 573667
1025 573667
1030 573668
1035 573669
1040 573669
1045 573670
1050 573671
1055 573671
1060 573672
1065 573673
1070 573673
1075 573674
1080 573675
1085 573675
1090 573676
1095 573676
1100 573677
1105 573678
1110 573678
1115 573679
1120 573680
1125 573680
1130 573681
1135 573682
1140 573682
1145 573683
1150 573684
1155 573684
1160 573685
1165 573686
1170 573686
1175 573687
1180 573688
1185 573688
1190 573689
1195 573690
1200 573690
1205 573691
1210 573692
1215 573692
1220 573693
1225 573694
1230 573694
1235 573695
1240 573696
1245 573696
1250 573697
1255 573698
1260 573698
1265 573699
1270 573700
1275 573700
1280 573701
1285 573702
1290 573702
1295 573703
1300 573704
1305 573704
1310 573705
1315 573706
1320 573706
1325 573707
1330 573708
1335 573708
1340 573709
1345 573710
1350 573710
1355 573711
1360 573712
1365 573712
1370 573713
1375 573714
1380 573714
1385 573715
1390 573716
1395 573716
1400 573717
1405 573718
1410 573718
1415 573719
1420 573720
1425 573720
1430 573721
1435 573722
1440 573722
1445 573723
1450 573724
1455 573724
1460 573725
1465 573726
1470 573726
1475 573727
1480 573728
1485 573728
1490 573729
1495 573730
1500 573730
1505 573731
1510 573732
1515 573732
1520 573733
1525 573734
1530 573734
1535 573735
1540 573736
1545 573736
1550 573737
1555 573738
1560 573738
1565 573739
1570 573740
1575 573740
1580 573741
1585 573742
1590 573742
1595 573743
1600 573744
1605 573744
1610 573745
1615 573746
1620 573746
1625 573747
1630 573748
1635 573748
1640 573749
1645 573750
1650 573750
1655 573751
1660 573751
1665 573752
1670 573753
1675 573753
1680 573754
1685 573755
1690 573755
1695 573756
1700 573757
1705 573757
1710 573758
1715 573759
1720 573759
1725 573760
1730 573761
1735 573761
1740 573762
1745 573763
1750 573763
1755 573764
1760 573765
1765 573765
1770 573766
1775 573767
1780 573767
1785 573768
1790 573769
1795 573769
1800 573770
1805 573771
1810 573771
1815 573772
1820 573773
1825 573773
1830 573774
1835 573775
1840 573775
1845 573776
1850 573777
1855 573777
1860 573778
1865 573779
1870 573779
1875 573780
1880 573780
1885 573781
1890 573782
1895 573782
1900 573783
1905 573784
1910 573784
1915 573785
1920 573786
1925 573786
1930 573787
1935 573788
1940 573788
1945 573789
1950 573790
1955 573790
1960 573791
1965 573791
1970 573792
1975 573793
1980 573793
1985 573794
1990 573795
1995 573795
2000 573796
2005 573797
2010 573797
2015 573798
2020 573799
2025 573799
2030 573800
2035 573801
2040 573801
2045 573802
2050 573803
2055 573803
2060 573804
2065 573805
2070 573805
2075 573806
2080 573807
2085 573807
2090 573808
2095 573808
2100 573809
2105 573810
2110 573810
2115 573811
2120 573812
2125 573812
2130 573813
2135 573814
2140 573814
2145 573815
2150 573816
2155 573816
2160 573817
2165 573818
2170 573818
2175 573819
2180 573820
2185 573820
2190 573821
2195 573822
2200 573822
2205 573823
2210 573824
2215 573824
2220 573825
2225 573826
2230 573826
2235 573827
2240 573828
2245 573828
2250 573829
2255 573830
2260 573830
2265 573831
2270 573831
2275 573832
2280 573833
2285 573833
2290 573834
2295 573835
2300 573835
2305 573836
2310 573837
2315 573837
2320 573838
2325 573839
2330 573839
2335 573840
2340 573841
2345 573841
2350 573842
2355 573843
2360 573843
2365 573844
2370 573845
2375 573845
2380 573846
2385 573847
2390 573847
2395 573848
2400 573849
2405 573849
2410 573850
2415 573851
2420 573851
2425 573852
2430 573853
2435 573853
2440 573854
2445 573854
2450 573855
2455 573855
2460 573856
2465 573857
2470 573857
2475 573858
2480 573858
2485 573859
2490 573859
2495 573860
2500 573860
2505 573860
2510 573861
2515 573861
2520 573861
2525 573862
2530 573862
2535 573862
2540 573863
2545 573863
2550 573863
2555 573864
2560 573864
2565 573865
2570 573865
2575 573865
2580 573866
2585 573866
2590 573866
2595 573867
2600 573867
2605 573867
2610 573868
2615 573868
2620 573868
2625 573869
2630 573869
2635 573870
2640 573870
2645 573870
2650 573871
2655 573871
2660 573871
2665 573872
2670 573872
2675 573872
2680 573873
2685 573873
2690 573873
2695 573874
2700 573874
2705 573875
2710 573875
2715 573875
2720 573876
2725 573876
2730 573876
2735 573877
2740 573877
2745 573877
2750 573878
2755 573878
2760 573878
2765 573879
2770 573879
2775 573879
2780 573880
2785 573880
2790 573881
2795 573881
2800 573881
2805 573882
2810 573882
2815 573882
2820 573883
2825 573883
2830 573883
2835 573884
2840 573884
2845 573884
2850 573885
2855 573885
2860 573885
2865 573886
2870 573886
2875 573887
2880 573887
2885 573887
2890 573888
2895 573888
2900 573888
2905 573889
2910 573889
2915 573889
2920 573890
2925 573890
2930 573890
2935 573891
2940 573891
2945 573891
2950 573892
2955 573892
2960 573893
2965 573893
2970 573893
2975 573894
2980 573894
2985 573894
2990 573895
2995 573895
3000 573895
3005 573896
3010 573896
3015 573896
3020 573897
3025 573897
3030 573897
3035 573898
3040 573898
3045 573898
3050 573899
3055 573899
3060 573900
3065 573900
3070 573900
3075 573901
3080 573901
3085 573902
3090 573902
3095 573902
3100 573903
3105 573903
3110 573903
3115 573904
3120 573904
3125 573905
3130 573905
3135 573905
3140 573906
3145 573906
3150 573906
3155 573907
3160 573907
3165 573907
3170 573908
3175 573908
3180 573908
3185 573909
3190 573909
3195 573909
3200 573910
3205 573910
3210 573910
3215 573911
3220 573911
3225 573912
3230 573912
3235 573912
3240 573913
3245 573913
3250 573913
3255 573914
3260 573914
3265 573914
3270 573915
3275 573915
3280 573915
3285 573916
3290 573916
3295 573916
3300 573917
3305 573917
3310 573918
3315 573918
3320 573918
3325 573919
3330 573919
3335 573919
3340 573920
3345 573920
3350 573920
3355 573921
3360 573921
3365 573921
3370 573922
3375 573922
3380 573922
3385 573923
3390 573923
3395 573924
3400 573924
3405 573924
3410 573925
3415 573925
3420 573925
3425 573926
3430 573926
3435 573926
3440 573927
3445 573927
3450 573927
3455 573928
3460 573928
3465 573929
3470 573929
3475 573929
3480 573930
3485 573930
3490 573930
3495 573931
3500 573931
3505 573931
3510 573932
3515 573932
3520 573932
3525 573933
3530 573933
3535 573933
3540 573934
3545 573934
3550 573934
3555 573935
3560 573935
3565 573936
3570 573936
3575 573936
3580 573937
3585 573937
3590 573937
3595 573938
3600 573938
3605 573938
3610 573939
3615 573939
3620 573939
3625 573940
3630 573940
3635 573940
3640 573941
3645 573941
3650 573941
3655 573942
3660 573942
3665 573943
3670 573943
3675 573943
3680 573943
3685 573944
3690 573944
3695 573944
3700 573945
3705 573945
3710 573945
3715 573946
3720 573946
3725 573947
3730 573947
3735 573947
3740 573948
3745 573948
3750 573948
3755 573949
3760 573949
3765 573949
3770 573950
3775 573950
3780 573950
3785 573951
3790 573951
3795 573951
3800 573952
3805 573952
3810 573952
3815 573953
3820 573953
3825 573954
3830 573954
3835 573954
3840 573955
3845 573955
3850 573955
3855 573956
3860 573956
3865 573956
3870 573957
3875 573957
3880 573957
3885 573958
3890 573958
3895 573958
3900 573959
3905 573959
3910 573960
3915 573960
3920 573960
3925 573961
3930 573961
3935 573961
3940 573962
3945 573962
3950 573962
3955 573963
3960 573963
3965 573963
3970 573964
3975 573964
3980 573964
3985 573965
3990 573965
3995 573965
4000 573966
4005 573966
4010 573967
4015 573967
4020 573967
4025 573968
4030 573968
4035 573968
4040 573969
4045 573969
4050 573969
4055 573970
4060 573970
4065 573970
4070 573971
4075 573971
4080 573971
4085 573972
4090 573972
4095 573973
4100 573973
4105 573973
4110 573974
4115 573974
4120 573974
4125 573975
4130 573975
4135 573975
4140 573976
4145 573976
4150 573976
4155 573977
4160 573977
4165 573977
4170 573978
4175 573978
4180 573979
4185 573979
4190 573979
4195 573980
4200 573980
4205 573980
4210 573981
4215 573981
4220 573981
4225 573982
4230 573982
4235 573982
4240 573983
4245 573983
4250 573983
4255 573984
4260 573984
4265 573984
4270 573985
4275 573985
4280 573985
4285 573986
4290 573986
4295 573987
4300 573987
4305 573987
4310 573988
4315 573988
4320 573988
4325 573989
4330 573989
4335 573989
4340 573990
4345 573990
4350 573990
4355 573991
4360 573991
4365 573991
4370 573992
4375 573992
4380 573993
4385 573993
4390 573993
4395 573994
4400 573994
4405 573994
4410 573995
4415 573995
4420 573995
4425 573996
4430 573996
4435 573996
4440 573997
4445 573997
4450 573997
4455 573998
4460 573998
4465 573998
4470 573999
4475 573999
4480 573999
4485 574000
4490 574000
4495 574001
4500 574001
4505 574001
4510 574002
4515 574002
4520 574002
4525 574003
4530 574003
4535 574003
4540 574004
4545 574004
4550 574004
4555 574005
4560 574005
4565 574005
4570 574006
4575 574006
4580 574007
4585 574007
4590 574007
4595 574008
4600 574008
4605 574008
4610 574009
4615 574009
4620 574009
4625 574010
4630 574010
4635 574010
4640 574011
4645 574011
4650 574011
4655 574012
4660 574012
4665 574012
4670 574013
4675 574013
4680 574014
4685 574014
4690 574014
4695 574015
4700 574015
4705 574015
4710 574016
4715 574016
4720 574016
4725 574017
4730 574017
4735 574017
4740 574018
4745 574018
4750 574018
4755 574019
4760 574019
4765 574019
4770 574020
4775 574020
4780 574020
4785 574021
4790 574021
4795 574022
4800 574022
4805 574022
4810 574023
4815 574023
4820 574023
4825 574024
4830 574024
4835 574024
4840 574025
4845 574025
4850 574025
4855 574026
4860 574026
4865 574026
4870 574027
4875 574027
4880 574028
4885 574028
4890 574028
4895 574029
4900 574029
4905 574029
4910 574030
4915 574030
4920 574030
4925 574031
4930 574031
4935 574031
4940 574032
4945 574032
4950 574032
4955 574033
4960 574033
4965 574034
4970 574034
4975 574034
4980 574035
4985 574035
4990 574035
4995 574036
5000 574036
5005 574036
5010 574037
5015 574037
5020 574037
5025 574038
5030 574038
5035 574038
5040 574039
5045 574039
5050 574040
5055 574040
5060 574040
5065 574041
5070 574041
5075 574041
5080 574042
5085 574042
5090 574042
5095 574043
5100 574043
5105 574043
5110 574044
5115 574044
5120 574044
5125 574045
5130 574045
5135 574045
5140 574046
5145 574046
5150 574047
5155 574047
5160 574047
5165 574048
5170 574048
5175 574048
5180 574049
5185 574049
5190 574049
5195 574050
5200 574050
5205 574050
5210 574051
5215 574051
5220 574051
5225 574052
5230 574052
5235 574052
5240 574053
5245 574053
5250 574053
5255 574054
5260 574054
5265 574055
5270 574055
5275 574055
5280 574056
5285 574056
5290 574056
5295 574057
5300 574057
5305 574057
5310 574058
5315 574058
5320 574058
5325 574059
5330 574059
5335 574059
5340 574060
5345 574060
5350 574060
5355 574061
5360 574061
5365 574062
5370 574062
5375 574062
5380 574063
5385 574063
5390 574063
5395 574064
5400 574064

};
\addlegendentry{2 jobs}
\addplot [semithick, color2, mark=square*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table[y expr=(\thisrowno{1}-422665)/1000] {%
0 422665
5 422665
10 422666
15 422666
20 422666
25 422667
30 422667
35 422668
40 422668
45 422668
50 422669
55 422669
60 422669
65 422670
70 422670
75 422670
80 422671
85 422671
90 422672
95 422672
100 422672
105 422673
110 422673
115 422673
120 422674
125 422674
130 422675
135 422675
140 422675
145 422676
150 422676
155 422677
160 422677
165 422677
170 422678
175 422678
180 422679
185 422679
190 422680
195 422680
200 422681
205 422681
210 422682
215 422683
220 422684
225 422684
230 422685
235 422685
240 422686
245 422686
250 422687
255 422688
260 422688
265 422689
270 422690
275 422690
280 422691
285 422692
290 422692
295 422693
300 422693
305 422694
310 422695
315 422695
320 422696
325 422697
330 422697
335 422698
340 422699
345 422699
350 422700
355 422701
360 422701
365 422702
370 422703
375 422703
380 422704
385 422705
390 422705
395 422706
400 422707
405 422707
410 422708
415 422709
420 422709
425 422710
430 422711
435 422711
440 422712
445 422712
450 422713
455 422714
460 422714
465 422715
470 422716
475 422716
480 422717
485 422718
490 422718
495 422719
500 422720
505 422720
510 422721
515 422722
520 422722
525 422723
530 422724
535 422724
540 422725
545 422725
550 422726
555 422727
560 422727
565 422728
570 422729
575 422729
580 422730
585 422731
590 422731
595 422732
600 422733
605 422733
610 422734
615 422735
620 422735
625 422736
630 422737
635 422737
640 422738
645 422739
650 422739
655 422740
660 422741
665 422741
670 422742
675 422743
680 422743
685 422744
690 422745
695 422745
700 422746
705 422747
710 422747
715 422748
720 422748
725 422749
730 422750
735 422750
740 422751
745 422752
750 422753
755 422753
760 422754
765 422755
770 422755
775 422756
780 422756
785 422757
790 422758
795 422758
800 422759
805 422760
810 422760
815 422761
820 422762
825 422762
830 422763
835 422763
840 422764
845 422764
850 422765
855 422766
860 422766
865 422767
870 422768
875 422768
880 422769
885 422770
890 422770
895 422771
900 422772
905 422772
910 422773
915 422774
920 422774
925 422775
930 422776
935 422776
940 422777
945 422777
950 422778
955 422779
960 422780
965 422780
970 422781
975 422782
980 422782
985 422783
990 422784
995 422784
1000 422785
1005 422785
1010 422786
1015 422787
1020 422787
1025 422788
1030 422789
1035 422789
1040 422790
1045 422791
1050 422791
1055 422792
1060 422793
1065 422793
1070 422794
1075 422795
1080 422795
1085 422796
1090 422796
1095 422797
1100 422798
1105 422798
1110 422799
1115 422800
1120 422800
1125 422801
1130 422802
1135 422802
1140 422803
1145 422804
1150 422804
1155 422805
1160 422806
1165 422806
1170 422807
1175 422808
1180 422808
1185 422809
1190 422810
1195 422810
1200 422811
1205 422812
1210 422812
1215 422813
1220 422814
1225 422814
1230 422815
1235 422815
1240 422816
1245 422817
1250 422817
1255 422818
1260 422819
1265 422819
1270 422820
1275 422821
1280 422821
1285 422822
1290 422823
1295 422823
1300 422824
1305 422825
1310 422825
1315 422826
1320 422827
1325 422827
1330 422828
1335 422828
1340 422829
1345 422830
1350 422830
1355 422831
1360 422832
1365 422832
1370 422833
1375 422834
1380 422834
1385 422835
1390 422836
1395 422836
1400 422837
1405 422838
1410 422838
1415 422839
1420 422840
1425 422840
1430 422841
1435 422841
1440 422842
1445 422843
1450 422843
1455 422844
1460 422845
1465 422845
1470 422846
1475 422847
1480 422847
1485 422848
1490 422848
1495 422849
1500 422850
1505 422850
1510 422851
1515 422852
1520 422852
1525 422853
1530 422854
1535 422854
1540 422855
1545 422856
1550 422856
1555 422857
1560 422858
1565 422858
1570 422859
1575 422860
1580 422860
1585 422861
1590 422862
1595 422862
1600 422863
1605 422864
1610 422864
1615 422865
1620 422866
1625 422866
1630 422867
1635 422868
1640 422868
1645 422869
1650 422870
1655 422870
1660 422871
1665 422871
1670 422872
1675 422873
1680 422873
1685 422874
1690 422875
1695 422875
1700 422876
1705 422877
1710 422877
1715 422878
1720 422879
1725 422879
1730 422880
1735 422881
1740 422881
1745 422882
1750 422883
1755 422883
1760 422884
1765 422885
1770 422885
1775 422886
1780 422887
1785 422887
1790 422888
1795 422889
1800 422889
1805 422890
1810 422891
1815 422891
1820 422892
1825 422892
1830 422893
1835 422894
1840 422894
1845 422895
1850 422896
1855 422896
1860 422897
1865 422898
1870 422898
1875 422899
1880 422900
1885 422900
1890 422901
1895 422902
1900 422902
1905 422903
1910 422904
1915 422904
1920 422905
1925 422906
1930 422906
1935 422907
1940 422908
1945 422908
1950 422909
1955 422909
1960 422910
1965 422911
1970 422911
1975 422912
1980 422913
1985 422914
1990 422914
1995 422915
2000 422915
2005 422916
2010 422917
2015 422917
2020 422918
2025 422919
2030 422919
2035 422921
2040 422921
2045 422922
2050 422923
2055 422923
2060 422924
2065 422924
2070 422925
2075 422926
2080 422926
2085 422927
2090 422928
2095 422928
2100 422929
2105 422930
2110 422930
2115 422931
2120 422932
2125 422932
2130 422933
2135 422934
2140 422934
2145 422935
2150 422936
2155 422936
2160 422937
2165 422938
2170 422938
2175 422939
2180 422940
2185 422940
2190 422941
2195 422942
2200 422942
2205 422943
2210 422944
2215 422944
2220 422945
2225 422946
2230 422946
2235 422947
2240 422948
2245 422948
2250 422949
2255 422949
2260 422950
2265 422951
2270 422951
2275 422952
2280 422953
2285 422953
2290 422954
2295 422955
2300 422955
2305 422956
2310 422957
2315 422957
2320 422958
2325 422959
2330 422959
2335 422960
2340 422961
2345 422961
2350 422962
2355 422963
2360 422963
2365 422964
2370 422965
2375 422965
2380 422966
2385 422967
2390 422967
2395 422968
2400 422969
2405 422969
2410 422970
2415 422970
2420 422971
2425 422972
2430 422972
2435 422973
2440 422974
2445 422974
2450 422975
2455 422976
2460 422976
2465 422977
2470 422978
2475 422978
2480 422979
2485 422980
2490 422980
2495 422981
2500 422982
2505 422982
2510 422983
2515 422984
2520 422984
2525 422985
2530 422986
2535 422986
2540 422987
2545 422988
2550 422988
2555 422989
2560 422989
2565 422990
2570 422991
2575 422991
2580 422992
2585 422993
2590 422993
2595 422994
2600 422995
2605 422995
2610 422996
2615 422997
2620 422997
2625 422998
2630 422999
2635 423000
2640 423000
2645 423001
2650 423002
2655 423002
2660 423003
2665 423004
2670 423004
2675 423005
2680 423006
2685 423006
2690 423007
2695 423008
2700 423008
2705 423009
2710 423010
2715 423010
2720 423011
2725 423012
2730 423012
2735 423013
2740 423014
2745 423014
2750 423015
2755 423016
2760 423016
2765 423017
2770 423018
2775 423018
2780 423019
2785 423019
2790 423020
2795 423021
2800 423021
2805 423022
2810 423023
2815 423023
2820 423024
2825 423025
2830 423025
2835 423026
2840 423027
2845 423027
2850 423028
2855 423029
2860 423029
2865 423030
2870 423031
2875 423031
2880 423032
2885 423033
2890 423033
2895 423034
2900 423035
2905 423035
2910 423036
2915 423036
2920 423037
2925 423038
2930 423039
2935 423039
2940 423040
2945 423040
2950 423041
2955 423042
2960 423042
2965 423043
2970 423044
2975 423044
2980 423045
2985 423046
2990 423046
2995 423047
3000 423048
3005 423048
3010 423049
3015 423050
3020 423050
3025 423051
3030 423052
3035 423052
3040 423053
3045 423054
3050 423054
3055 423055
3060 423056
3065 423056
3070 423057
3075 423057
3080 423058
3085 423059
3090 423059
3095 423060
3100 423061
3105 423061
3110 423062
3115 423063
3120 423063
3125 423064
3130 423065
3135 423065
3140 423066
3145 423067
3150 423067
3155 423068
3160 423069
3165 423069
3170 423070
3175 423071
3180 423071
3185 423072
3190 423073
3195 423073
3200 423074
3205 423074
3210 423075
3215 423076
3220 423076
3225 423077
3230 423078
3235 423079
3240 423080
3245 423080
3250 423081
3255 423082
3260 423082
3265 423083
3270 423084
3275 423084
3280 423085
3285 423086
3290 423086
3295 423087
3300 423088
3305 423088
3310 423089
3315 423089
3320 423090
3325 423091
3330 423091
3335 423092
3340 423093
3345 423093
3350 423094
3355 423095
3360 423095
3365 423096
3370 423097
3375 423097
3380 423098
3385 423099
3390 423099
3395 423100
3400 423101
3405 423101
3410 423102
3415 423103
3420 423103
3425 423104
3430 423105
3435 423105
3440 423106
3445 423107
3450 423107
3455 423108
3460 423108
3465 423109
3470 423110
3475 423110
3480 423111
3485 423112
3490 423112
3495 423113
3500 423114
3505 423114
3510 423115
3515 423116
3520 423116
3525 423117
3530 423118
3535 423118
3540 423119
3545 423120
3550 423120
3555 423121
3560 423122
3565 423122
3570 423123
3575 423124
3580 423124
3585 423125
3590 423126
3595 423126
3600 423127
3605 423128
3610 423128
3615 423129
3620 423129
3625 423130
3630 423131
3635 423131
3640 423132
3645 423133
3650 423133
3655 423134
3660 423135
3665 423135
3670 423136
3675 423137
3680 423137
3685 423138
3690 423139
3695 423139
3700 423140
3705 423141
3710 423141
3715 423142
3720 423143
3725 423143
3730 423144
3735 423145
3740 423145
3745 423146
3750 423147
3755 423147
3760 423148
3765 423148
3770 423149
3775 423150
3780 423150
3785 423151
3790 423152
3795 423152
3800 423153
3805 423154
3810 423154
3815 423155
3820 423156
3825 423156
3830 423156
3835 423157
3840 423158
3845 423159
3850 423159
3855 423160
3860 423160
3865 423161
3870 423162
3875 423162
3880 423163
3885 423164
3890 423164
3895 423165
3900 423166
3905 423166
3910 423167
3915 423168
3920 423168
3925 423169
3930 423170
3935 423170
3940 423171
3945 423172
3950 423172
3955 423173
3960 423174
3965 423174
3970 423175
3975 423176
3980 423176
3985 423177
3990 423178
3995 423178
4000 423179
4005 423180
4010 423180
4015 423181
4020 423181
4025 423182
4030 423182
4035 423183
4040 423184
4045 423184
4050 423185
4055 423185
4060 423186
4065 423186
4070 423186
4075 423187
4080 423187
4085 423188
4090 423188
4095 423188
4100 423189
4105 423189
4110 423189
4115 423190
4120 423190
4125 423191
4130 423191
4135 423191
4140 423192
4145 423192
4150 423192
4155 423193
4160 423193
4165 423193
4170 423194
4175 423194
4180 423195
4185 423195
4190 423195
4195 423196
4200 423196
4205 423196
4210 423197
4215 423197
4220 423197
4225 423198
4230 423198
4235 423199
4240 423199
4245 423199
4250 423200
4255 423200
4260 423200
4265 423201
4270 423201
4275 423201
4280 423202
4285 423202
4290 423202
4295 423203
4300 423203
4305 423204
4310 423204
4315 423204
4320 423205
4325 423205
4330 423205
4335 423206
4340 423206
4345 423206
4350 423207
4355 423207
4360 423207
4365 423208
4370 423208
4375 423208
4380 423209
4385 423209
4390 423210
4395 423210
4400 423210
4405 423211
4410 423211
4415 423211
4420 423212
4425 423212
4430 423212
4435 423213
4440 423213
4445 423214
4450 423214
4455 423214
4460 423215
4465 423215
4470 423215
4475 423216
4480 423216
4485 423216
4490 423217
4495 423217
4500 423217
4505 423218
4510 423218
4515 423218
4520 423219
4525 423219
4530 423220
4535 423220
4540 423220
4545 423221
4550 423221
4555 423221
4560 423222
4565 423222
4570 423222
4575 423223
4580 423223
4585 423223
4590 423224
4595 423224
4600 423225
4605 423225
4610 423225
4615 423226
4620 423226
4625 423226
4630 423227
4635 423227
4640 423227
4645 423228
4650 423228
4655 423228
4660 423229
4665 423229
4670 423230
4675 423230
4680 423230
4685 423231
4690 423231
4695 423231
4700 423232
4705 423232
4710 423232
4715 423233
4720 423233
4725 423233
4730 423234
4735 423234
4740 423235
4745 423235
4750 423235
4755 423236
4760 423236
4765 423236
4770 423237
4775 423237
4780 423237
4785 423238
4790 423238
4795 423238
4800 423239
4805 423239
4810 423240
4815 423240
4820 423240
4825 423241
4830 423241
4835 423241
4840 423242
4845 423242
4850 423242
4855 423243
4860 423243
4865 423243
4870 423244
4875 423244
4880 423245
4885 423245
4890 423245
4895 423246
4900 423246
4905 423246
4910 423247
4915 423247
4920 423247
4925 423248
4930 423248
4935 423249
4940 423249
4945 423249
4950 423250
4955 423250
4960 423250
4965 423251
4970 423251
4975 423251
4980 423252
4985 423252
4990 423252
4995 423253
5000 423253
5005 423253
5010 423254
5015 423254
5020 423255
5025 423255
5030 423256
5035 423256
5040 423256
5045 423257
5050 423257
5055 423257
5060 423258
5065 423258
5070 423258
5075 423259
5080 423259
5085 423259
5090 423260
5095 423260
5100 423260
5105 423261
5110 423261
5115 423262
5120 423262
5125 423262
5130 423263
5135 423263
5140 423263
5145 423264
5150 423264
5155 423264
5160 423265
5165 423265
5170 423265
5175 423266
5180 423266
5185 423266
5190 423267
5195 423267
5200 423268
5205 423268
5210 423268
5215 423269
5220 423269
5225 423269
5230 423270
5235 423270
5240 423270
5245 423271
5250 423271
5255 423272
5260 423272
5265 423272
5270 423273
5275 423273
5280 423273
5285 423274
5290 423274
5295 423274
5300 423275
5305 423275
5310 423275
5315 423276
5320 423276
5325 423276
5330 423277
5335 423277
5340 423278
5345 423278
5350 423278
5355 423279
5360 423279
5365 423279
5370 423280
5375 423280
5380 423280
5385 423281
5390 423281
5395 423282
5400 423282
};
\addlegendentry{4 jobs}
\addplot [semithick, color2,mark=*, mark size=3, mark options={solid,fill=red,draw=red}]
table[y expr=(\thisrowno{1}-573544)/1000]{
2525 573862
};
\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid,fill=red,draw=red}]
table[y expr=(\thisrowno{1}-368832)/1000]{
2445 369075
};
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid,fill=red,draw=red}]
table[y expr=(\thisrowno{1}-422665)/1000] {
4095 423188
};
\end{axis}
\node[text width=8cm] at (3.5,-1.5) {Filled markers indicate the end of jobs};

\end{tikzpicture}


==> results/energy_intel_seq.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[font=\Large]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0,0,0}
\definecolor{color6}{rgb}{0.07, 0.04, 0.56}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.05,1.18)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Time (SEC)},
xmin=0, xmax=4800,
xtick={0,1200,2400,3600,4800},
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Total energy consumption (kWh)},
ymin=0, ymax=0.6,
xmajorgrids,
ymajorgrids,
ytick style={color=black},
ytick={0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5,0.55,0.6},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
 y label style={at={(axis description cs:-0.05,.5)}}
]
\addplot [semithick, olive, mark=star, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table[y expr=(\thisrowno{1}-422665)/1000] {%
0 422665
5 422665
10 422666
15 422666
20 422666
25 422667
30 422667
35 422668
40 422668
45 422668
50 422669
55 422669
60 422669
65 422670
70 422670
75 422670
80 422671
85 422671
90 422672
95 422672
100 422672
105 422673
110 422673
115 422673
120 422674
125 422674
130 422675
135 422675
140 422675
145 422676
150 422676
155 422677
160 422677
165 422677
170 422678
175 422678
180 422679
185 422679
190 422680
195 422680
200 422681
205 422681
210 422682
215 422683
220 422684
225 422684
230 422685
235 422685
240 422686
245 422686
250 422687
255 422688
260 422688
265 422689
270 422690
275 422690
280 422691
285 422692
290 422692
295 422693
300 422693
305 422694
310 422695
315 422695
320 422696
325 422697
330 422697
335 422698
340 422699
345 422699
350 422700
355 422701
360 422701
365 422702
370 422703
375 422703
380 422704
385 422705
390 422705
395 422706
400 422707
405 422707
410 422708
415 422709
420 422709
425 422710
430 422711
435 422711
440 422712
445 422712
450 422713
455 422714
460 422714
465 422715
470 422716
475 422716
480 422717
485 422718
490 422718
495 422719
500 422720
505 422720
510 422721
515 422722
520 422722
525 422723
530 422724
535 422724
540 422725
545 422725
550 422726
555 422727
560 422727
565 422728
570 422729
575 422729
580 422730
585 422731
590 422731
595 422732
600 422733
605 422733
610 422734
615 422735
620 422735
625 422736
630 422737
635 422737
640 422738
645 422739
650 422739
655 422740
660 422741
665 422741
670 422742
675 422743
680 422743
685 422744
690 422745
695 422745
700 422746
705 422747
710 422747
715 422748
720 422748
725 422749
730 422750
735 422750
740 422751
745 422752
750 422753
755 422753
760 422754
765 422755
770 422755
775 422756
780 422756
785 422757
790 422758
795 422758
800 422759
805 422760
810 422760
815 422761
820 422762
825 422762
830 422763
835 422763
840 422764
845 422764
850 422765
855 422766
860 422766
865 422767
870 422768
875 422768
880 422769
885 422770
890 422770
895 422771
900 422772
905 422772
910 422773
915 422774
920 422774
925 422775
930 422776
935 422776
940 422777
945 422777
950 422778
955 422779
960 422780
965 422780
970 422781
975 422782
980 422782
985 422783
990 422784
995 422784
1000 422785
1005 422785
1010 422786
1015 422787
1020 422787
1025 422788
1030 422789
1035 422789
1040 422790
1045 422791
1050 422791
1055 422792
1060 422793
1065 422793
1070 422794
1075 422795
1080 422795
1085 422796
1090 422796
1095 422797
1100 422798
1105 422798
1110 422799
1115 422800
1120 422800
1125 422801
1130 422802
1135 422802
1140 422803
1145 422804
1150 422804
1155 422805
1160 422806
1165 422806
1170 422807
1175 422808
1180 422808
1185 422809
1190 422810
1195 422810
1200 422811
1205 422812
1210 422812
1215 422813
1220 422814
1225 422814
1230 422815
1235 422815
1240 422816
1245 422817
1250 422817
1255 422818
1260 422819
1265 422819
1270 422820
1275 422821
1280 422821
1285 422822
1290 422823
1295 422823
1300 422824
1305 422825
1310 422825
1315 422826
1320 422827
1325 422827
1330 422828
1335 422828
1340 422829
1345 422830
1350 422830
1355 422831
1360 422832
1365 422832
1370 422833
1375 422834
1380 422834
1385 422835
1390 422836
1395 422836
1400 422837
1405 422838
1410 422838
1415 422839
1420 422840
1425 422840
1430 422841
1435 422841
1440 422842
1445 422843
1450 422843
1455 422844
1460 422845
1465 422845
1470 422846
1475 422847
1480 422847
1485 422848
1490 422848
1495 422849
1500 422850
1505 422850
1510 422851
1515 422852
1520 422852
1525 422853
1530 422854
1535 422854
1540 422855
1545 422856
1550 422856
1555 422857
1560 422858
1565 422858
1570 422859
1575 422860
1580 422860
1585 422861
1590 422862
1595 422862
1600 422863
1605 422864
1610 422864
1615 422865
1620 422866
1625 422866
1630 422867
1635 422868
1640 422868
1645 422869
1650 422870
1655 422870
1660 422871
1665 422871
1670 422872
1675 422873
1680 422873
1685 422874
1690 422875
1695 422875
1700 422876
1705 422877
1710 422877
1715 422878
1720 422879
1725 422879
1730 422880
1735 422881
1740 422881
1745 422882
1750 422883
1755 422883
1760 422884
1765 422885
1770 422885
1775 422886
1780 422887
1785 422887
1790 422888
1795 422889
1800 422889
1805 422890
1810 422891
1815 422891
1820 422892
1825 422892
1830 422893
1835 422894
1840 422894
1845 422895
1850 422896
1855 422896
1860 422897
1865 422898
1870 422898
1875 422899
1880 422900
1885 422900
1890 422901
1895 422902
1900 422902
1905 422903
1910 422904
1915 422904
1920 422905
1925 422906
1930 422906
1935 422907
1940 422908
1945 422908
1950 422909
1955 422909
1960 422910
1965 422911
1970 422911
1975 422912
1980 422913
1985 422914
1990 422914
1995 422915
2000 422915
2005 422916
2010 422917
2015 422917
2020 422918
2025 422919
2030 422919
2035 422921
2040 422921
2045 422922
2050 422923
2055 422923
2060 422924
2065 422924
2070 422925
2075 422926
2080 422926
2085 422927
2090 422928
2095 422928
2100 422929
2105 422930
2110 422930
2115 422931
2120 422932
2125 422932
2130 422933
2135 422934
2140 422934
2145 422935
2150 422936
2155 422936
2160 422937
2165 422938
2170 422938
2175 422939
2180 422940
2185 422940
2190 422941
2195 422942
2200 422942
2205 422943
2210 422944
2215 422944
2220 422945
2225 422946
2230 422946
2235 422947
2240 422948
2245 422948
2250 422949
2255 422949
2260 422950
2265 422951
2270 422951
2275 422952
2280 422953
2285 422953
2290 422954
2295 422955
2300 422955
2305 422956
2310 422957
2315 422957
2320 422958
2325 422959
2330 422959
2335 422960
2340 422961
2345 422961
2350 422962
2355 422963
2360 422963
2365 422964
2370 422965
2375 422965
2380 422966
2385 422967
2390 422967
2395 422968
2400 422969
2405 422969
2410 422970
2415 422970
2420 422971
2425 422972
2430 422972
2435 422973
2440 422974
2445 422974
2450 422975
2455 422976
2460 422976
2465 422977
2470 422978
2475 422978
2480 422979
2485 422980
2490 422980
2495 422981
2500 422982
2505 422982
2510 422983
2515 422984
2520 422984
2525 422985
2530 422986
2535 422986
2540 422987
2545 422988
2550 422988
2555 422989
2560 422989
2565 422990
2570 422991
2575 422991
2580 422992
2585 422993
2590 422993
2595 422994
2600 422995
2605 422995
2610 422996
2615 422997
2620 422997
2625 422998
2630 422999
2635 423000
2640 423000
2645 423001
2650 423002
2655 423002
2660 423003
2665 423004
2670 423004
2675 423005
2680 423006
2685 423006
2690 423007
2695 423008
2700 423008
2705 423009
2710 423010
2715 423010
2720 423011
2725 423012
2730 423012
2735 423013
2740 423014
2745 423014
2750 423015
2755 423016
2760 423016
2765 423017
2770 423018
2775 423018
2780 423019
2785 423019
2790 423020
2795 423021
2800 423021
2805 423022
2810 423023
2815 423023
2820 423024
2825 423025
2830 423025
2835 423026
2840 423027
2845 423027
2850 423028
2855 423029
2860 423029
2865 423030
2870 423031
2875 423031
2880 423032
2885 423033
2890 423033
2895 423034
2900 423035
2905 423035
2910 423036
2915 423036
2920 423037
2925 423038
2930 423039
2935 423039
2940 423040
2945 423040
2950 423041
2955 423042
2960 423042
2965 423043
2970 423044
2975 423044
2980 423045
2985 423046
2990 423046
2995 423047
3000 423048
3005 423048
3010 423049
3015 423050
3020 423050
3025 423051
3030 423052
3035 423052
3040 423053
3045 423054
3050 423054
3055 423055
3060 423056
3065 423056
3070 423057
3075 423057
3080 423058
3085 423059
3090 423059
3095 423060
3100 423061
3105 423061
3110 423062
3115 423063
3120 423063
3125 423064
3130 423065
3135 423065
3140 423066
3145 423067
3150 423067
3155 423068
3160 423069
3165 423069
3170 423070
3175 423071
3180 423071
3185 423072
3190 423073
3195 423073
3200 423074
3205 423074
3210 423075
3215 423076
3220 423076
3225 423077
3230 423078
3235 423079
3240 423080
3245 423080
3250 423081
3255 423082
3260 423082
3265 423083
3270 423084
3275 423084
3280 423085
3285 423086
3290 423086
3295 423087
3300 423088
3305 423088
3310 423089
3315 423089
3320 423090
3325 423091
3330 423091
3335 423092
3340 423093
3345 423093
3350 423094
3355 423095
3360 423095
3365 423096
3370 423097
3375 423097
3380 423098
3385 423099
3390 423099
3395 423100
3400 423101
3405 423101
3410 423102
3415 423103
3420 423103
3425 423104
3430 423105
3435 423105
3440 423106
3445 423107
3450 423107
3455 423108
3460 423108
3465 423109
3470 423110
3475 423110
3480 423111
3485 423112
3490 423112
3495 423113
3500 423114
3505 423114
3510 423115
3515 423116
3520 423116
3525 423117
3530 423118
3535 423118
3540 423119
3545 423120
3550 423120
3555 423121
3560 423122
3565 423122
3570 423123
3575 423124
3580 423124
3585 423125
3590 423126
3595 423126
3600 423127
3605 423128
3610 423128
3615 423129
3620 423129
3625 423130
3630 423131
3635 423131
3640 423132
3645 423133
3650 423133
3655 423134
3660 423135
3665 423135
3670 423136
3675 423137
3680 423137
3685 423138
3690 423139
3695 423139
3700 423140
3705 423141
3710 423141
3715 423142
3720 423143
3725 423143
3730 423144
3735 423145
3740 423145
3745 423146
3750 423147
3755 423147
3760 423148
3765 423148
3770 423149
3775 423150
3780 423150
3785 423151
3790 423152
3795 423152
3800 423153
3805 423154
3810 423154
3815 423155
3820 423156
3825 423156
3830 423156
3835 423157
3840 423158
3845 423159
3850 423159
3855 423160
3860 423160
3865 423161
3870 423162
3875 423162
3880 423163
3885 423164
3890 423164
3895 423165
3900 423166
3905 423166
3910 423167
3915 423168
3920 423168
3925 423169
3930 423170
3935 423170
3940 423171
3945 423172
3950 423172
3955 423173
3960 423174
3965 423174
3970 423175
3975 423176
3980 423176
3985 423177
3990 423178
3995 423178
4000 423179
4005 423180
4010 423180
4015 423181
4020 423181
4025 423182
4030 423182
4035 423183
4040 423184
4045 423184
4050 423185
4055 423185
4060 423186
4065 423186
4070 423186
4075 423187
4080 423187
4085 423188
4090 423188
4095 423188
4100 423189
4105 423189
4110 423189
4115 423190
4120 423190
4125 423191
4130 423191
4135 423191
4140 423192
4145 423192
4150 423192
4155 423193
4160 423193
4165 423193
4170 423194
4175 423194
4180 423195
4185 423195
4190 423195
4195 423196
4200 423196
4205 423196
4210 423197
4215 423197
4220 423197
4225 423198
4230 423198
4235 423199
4240 423199
4245 423199
4250 423200
4255 423200
4260 423200
4265 423201
4270 423201
4275 423201
4280 423202
4285 423202
4290 423202
4295 423203
4300 423203
4305 423204
4310 423204
4315 423204
4320 423205
4325 423205
4330 423205
4335 423206
4340 423206
4345 423206
4350 423207
4355 423207
4360 423207
4365 423208
4370 423208
4375 423208
4380 423209
4385 423209
4390 423210
4395 423210
4400 423210
4405 423211
4410 423211
4415 423211
4420 423212
4425 423212
4430 423212
4435 423213
4440 423213
4445 423214
4450 423214
4455 423214
4460 423215
4465 423215
4470 423215
4475 423216
4480 423216
4485 423216
4490 423217
4495 423217
4500 423217
4505 423218
4510 423218
4515 423218
4520 423219
4525 423219
4530 423220
4535 423220
4540 423220
4545 423221
4550 423221
4555 423221
4560 423222
4565 423222
4570 423222
4575 423223
4580 423223
4585 423223
4590 423224
4595 423224
4600 423225
4605 423225
4610 423225
4615 423226
4620 423226
4625 423226
4630 423227
4635 423227
4640 423227
4645 423228
4650 423228
4655 423228
4660 423229
4665 423229
4670 423230
4675 423230
4680 423230
4685 423231
4690 423231
4695 423231
4700 423232
4705 423232
4710 423232
4715 423233
4720 423233
4725 423233
4730 423234
4735 423234
4740 423235
4745 423235
4750 423235
4755 423236
4760 423236
4765 423236
4770 423237
4775 423237
4780 423237
4785 423238
4790 423238
4795 423238
4800 423239
4805 423239
4810 423240
4815 423240
4820 423240
4825 423241
4830 423241
4835 423241
4840 423242
4845 423242
4850 423242
4855 423243
4860 423243
4865 423243
4870 423244
4875 423244
4880 423245
4885 423245
4890 423245
4895 423246
4900 423246
4905 423246
4910 423247
4915 423247
4920 423247
4925 423248
4930 423248
4935 423249
4940 423249
4945 423249
4950 423250
4955 423250
4960 423250
4965 423251
4970 423251
4975 423251
4980 423252
4985 423252
4990 423252
4995 423253
5000 423253
5005 423253
5010 423254
5015 423254
5020 423255
5025 423255
5030 423256
5035 423256
5040 423256
5045 423257
5050 423257
5055 423257
5060 423258
5065 423258
5070 423258
5075 423259
5080 423259
5085 423259
5090 423260
5095 423260
5100 423260
5105 423261
5110 423261
5115 423262
5120 423262
5125 423262
5130 423263
5135 423263
5140 423263
5145 423264
5150 423264
5155 423264
5160 423265
5165 423265
5170 423265
5175 423266
5180 423266
5185 423266
5190 423267
5195 423267
5200 423268
5205 423268
5210 423268
5215 423269
5220 423269
5225 423269
5230 423270
5235 423270
5240 423270
5245 423271
5250 423271
5255 423272
5260 423272
5265 423272
5270 423273
5275 423273
5280 423273
5285 423274
5290 423274
5295 423274
5300 423275
5305 423275
5310 423275
5315 423276
5320 423276
5325 423276
5330 423277
5335 423277
5340 423278
5345 423278
5350 423278
5355 423279
5360 423279
5365 423279
5370 423280
5375 423280
5380 423280
5385 423281
5390 423281
5395 423282
5400 423282
};
\addlegendentry{4 jobs in parallel}
\addplot [semithick, color5]
table [y expr=(\thisrowno{1}-521738)/1000] {%
0 521738
5 521738
10 521739
15 521739
20 521739
25 521740
30 521740
35 521740
40 521741
45 521741
50 521741
55 521742
60 521742
65 521743
70 521743
75 521743
80 521744
85 521744
90 521744
95 521745
100 521745
105 521745
110 521746
115 521746
120 521746
125 521747
130 521747
135 521747
140 521748
145 521748
150 521748
155 521749
160 521749
165 521749
170 521750
175 521750
180 521751
185 521751
190 521751
195 521752
200 521752
205 521752
210 521753
215 521753
220 521753
225 521754
230 521754
235 521754
240 521755
245 521755
250 521755
255 521756
260 521756
265 521757
270 521757
275 521757
280 521758
285 521758
290 521758
295 521759
300 521759
305 521759
310 521760
315 521760
320 521760
325 521761
330 521761
335 521761
340 521762
345 521762
350 521762
355 521763
360 521763
365 521763
370 521764
375 521764
380 521765
385 521765
390 521765
395 521766
400 521766
405 521766
410 521767
415 521767
420 521767
425 521768
430 521768
435 521768
440 521769
445 521769
450 521769
455 521770
460 521770
465 521771
470 521771
475 521771
480 521772
485 521772
490 521772
495 521773
500 521773
505 521773
510 521774
515 521774
520 521774
525 521775
530 521775
535 521775
540 521776
545 521776
550 521776
555 521777
560 521777
565 521778
570 521778
575 521778
580 521779
585 521779
590 521779
595 521780
600 521780
605 521780
610 521781
615 521781
620 521781
625 521782
630 521782
635 521782
640 521783
645 521783
650 521784
655 521784
660 521784
665 521785
670 521785
675 521785
680 521786
685 521786
690 521786
695 521787
700 521787
705 521787
710 521788
715 521788
720 521788
725 521789
730 521789
735 521790
740 521790
745 521790
750 521791
755 521791
760 521791
765 521792
770 521792
775 521792
780 521793
785 521793
790 521793
795 521794
800 521794
805 521794
810 521795
815 521795
820 521795
825 521796
830 521796
835 521796
840 521797
845 521797
850 521798
855 521798
860 521798
865 521799
870 521799
875 521799
880 521800
885 521800
890 521800
895 521801
900 521801
905 521801
910 521802
915 521802
920 521802
925 521803
930 521803
935 521804
940 521804
945 521804
950 521805
955 521805
960 521805
965 521806
970 521806
975 521806
980 521807
985 521807
990 521807
995 521808
1000 521808
1005 521808
1010 521809
1015 521809
1020 521809
1025 521810
1030 521810
1035 521810
1040 521811
1045 521811
1050 521812
1055 521812
1060 521812
1065 521813
1070 521813
1075 521813
1080 521814
1085 521814
1090 521814
1095 521815
1100 521815
1105 521815
1110 521816
1115 521816
1120 521816
1125 521817
1130 521817
1135 521817
1140 521818
1145 521818
1150 521819
1155 521819
1160 521819
1165 521820
1170 521820
1175 521820
1180 521821
1185 521821
1190 521821
1195 521822
1200 521822
1205 521823
1210 521823
1215 521823
1220 521824
1225 521824
1230 521824
1235 521825
1240 521825
1245 521825
1250 521826
1255 521826
1260 521826
1265 521827
1270 521827
1275 521827
1280 521828
1285 521828
1290 521828
1295 521829
1300 521829
1305 521830
1310 521830
1315 521830
1320 521831
1325 521831
1330 521831
1335 521832
1340 521832
1345 521832
1350 521833
1355 521833
1360 521833
1365 521834
1370 521834
1375 521834
1380 521835
1385 521835
1390 521835
1395 521836
1400 521836
1405 521837
1410 521837
1415 521837
1420 521838
1425 521838
1430 521838
1435 521839
1440 521839
1445 521839
1450 521840
1455 521840
1460 521840
1465 521841
1470 521841
1475 521841
1480 521842
1485 521842
1490 521842
1495 521843
1500 521843
1505 521843
1510 521844
1515 521844
1520 521845
1525 521845
1530 521845
1535 521846
1540 521846
1545 521846
1550 521847
1555 521847
1560 521847
1565 521848
1570 521848
1575 521848
1580 521849
1585 521849
1590 521849
1595 521850
1600 521850
1605 521851
1610 521851
1615 521851
1620 521852
1625 521852
1630 521852
1635 521853
1640 521853
1645 521853
1650 521854
1655 521854
1660 521854
1665 521855
1670 521855
1675 521855
1680 521856
1685 521856
1690 521856
1695 521857
1700 521857
1705 521858
1710 521858
1715 521858
1720 521859
1725 521859
1730 521859
1735 521860
1740 521860
1745 521860
1750 521861
1755 521861
1760 521861
1765 521862
1770 521862
1775 521863
1780 521863
1785 521863
1790 521864
1795 521864
1800 521864
1805 521865
1810 521865
1815 521865
1820 521866
1825 521866
1830 521866
1835 521867
1840 521867
1845 521867
1850 521868
1855 521868
1860 521868
1865 521869
1870 521869
1875 521869
1880 521870
1885 521870
1890 521871
1895 521871
1900 521871
1905 521872
1910 521872
1915 521872
1920 521873
1925 521873
1930 521873
1935 521874
1940 521874
1945 521874
1950 521875
1955 521875
1960 521875
1965 521876
1970 521876
1975 521876
1980 521877
1985 521877
1990 521878
1995 521878
2000 521878
2005 521879
2010 521879
2015 521879
2020 521880
2025 521880
2030 521880
2035 521881
2040 521881
2045 521881
2050 521882
2055 521882
2060 521882
2065 521883
2070 521883
2075 521883
2080 521884
2085 521884
2090 521885
2095 521885
2100 521885
2105 521886
2110 521886
2115 521886
2120 521887
2125 521887
2130 521887
2135 521888
2140 521888
2145 521888
2150 521889
2155 521889
2160 521889
2165 521890
2170 521890
2175 521890
2180 521891
2185 521891
2190 521892
2195 521892
2200 521892
2205 521893
2210 521893
2215 521893
2220 521894
2225 521894
2230 521894
2235 521895
2240 521895
2245 521895
2250 521896
2255 521896
2260 521896
2265 521897
2270 521897
2275 521898
2280 521898
2285 521898
2290 521899
2295 521899
2300 521899
2305 521900
2310 521900
2315 521900
2320 521901
2325 521901
2330 521901
2335 521902
2340 521902
2345 521902
2350 521903
2355 521903
2360 521904
2365 521904
2370 521904
2375 521905
2380 521905
2385 521905
2390 521906
2395 521906
2400 521906
2405 521907
2410 521907
2415 521907
2420 521908
2425 521908
2430 521908
2435 521909
2440 521909
2445 521909
2450 521910
2455 521910
2460 521911
2465 521911
2470 521911
2475 521912
2480 521912
2485 521912
2490 521913
2495 521913
2500 521913
2505 521914
2510 521914
2515 521914
2520 521915
2525 521915
2530 521915
2535 521916
2540 521916
2545 521916
2550 521917
2555 521917
2560 521918
2565 521918
2570 521918
2575 521919
2580 521919
2585 521919
2590 521920
2595 521920
2600 521920
2605 521921
2610 521921
2615 521921
2620 521922
2625 521922
2630 521922
2635 521923
2640 521923
2645 521924
2650 521924
2655 521924
2660 521925
2665 521925
2670 521925
2675 521926
2680 521926
2685 521926
2690 521927
2695 521927
2700 521927
2705 521928
2710 521928
2715 521928
2720 521929
2725 521929
2730 521929
2735 521930
2740 521930
2745 521931
2750 521931
2755 521931
2760 521932
2765 521932
2770 521932
2775 521933
2780 521933
2785 521933
2790 521934
2795 521934
2800 521934
2805 521935
2810 521935
2815 521935
2820 521936
2825 521936
2830 521936
2835 521937
2840 521937
2845 521938
2850 521938
2855 521938
2860 521939
2865 521939
2870 521939
2875 521940
2880 521940
2885 521940
2890 521941
2895 521941
2900 521941
2905 521942
2910 521942
2915 521942
2920 521943
2925 521943
2930 521943
2935 521944
2940 521944
2945 521944
2950 521945
2955 521945
2960 521946
2965 521946
2970 521946
2975 521947
2980 521947
2985 521947
2990 521948
2995 521948
3000 521948
3005 521949
3010 521949
3015 521950
3020 521950
3025 521950
3030 521951
3035 521951
3040 521951
3045 521952
3050 521952
3055 521952
3060 521953
3065 521953
3070 521953
3075 521954
3080 521954
3085 521954
3090 521955
3095 521955
3100 521955
3105 521956
3110 521956
3115 521957
3120 521957
3125 521957
3130 521958
3135 521958
3140 521958
3145 521959
3150 521959
3155 521959
3160 521960
3165 521960
3170 521960
3175 521961
3180 521961
3185 521961
3190 521962
3195 521962
3200 521962
3205 521963
3210 521963
3215 521964
3220 521964
3225 521964
3230 521965
3235 521965
3240 521965
3245 521966
3250 521966
3255 521966
3260 521967
3265 521967
3270 521967
3275 521968
3280 521968
3285 521968
3290 521969
3295 521969
3300 521969
3305 521970
3310 521970
3315 521970
3320 521971
3325 521971
3330 521971
3335 521972
3340 521972
3345 521973
3350 521973
3355 521973
3360 521974
3365 521974
3370 521974
3375 521975
3380 521975
3385 521975
3390 521976
3395 521976
3400 521976
3405 521977
3410 521977
3415 521977
3420 521978
3425 521978
3430 521978
3435 521979
3440 521979
3445 521979
3450 521980
3455 521980
3460 521980
3465 521981
3470 521981
3475 521982
3480 521982
3485 521982
3490 521983
3495 521983
3500 521983
3505 521984
3510 521984
3515 521984
3520 521985
3525 521985
3530 521985
3535 521986
3540 521986
3545 521986
3550 521987
3555 521987
3560 521988
3565 521988
3570 521989
3575 521989
3580 521989
3585 521990
3590 521990
3595 521990
3600 521991
3605 521991
3610 521991
3615 521992
3620 521992
3625 521992
3630 521993
3635 521993
3640 521993
3645 521994
3650 521994
3655 521995
3660 521995
3665 521995
3670 521996
3675 521996
3680 521996
3685 521997
3690 521997
3695 521997
3700 521998
3705 521998
3710 521998
3715 521999
3720 521999
3725 521999
3730 522000
3735 522000
3740 522000
3745 522001
3750 522001
3755 522001
3760 522002
3765 522002
3770 522003
3775 522003
3780 522003
3785 522004
3790 522004
3795 522004
3800 522005
3805 522005
3810 522005
3815 522006
3820 522006
3825 522006
3830 522007
3835 522007
3840 522007
3845 522008
3850 522008
3855 522008
3860 522009
3865 522009
3870 522010
3875 522010
3880 522010
3885 522011
3890 522011
3895 522011
3900 522012
3905 522012
3910 522012
3915 522013
3920 522013
3925 522013
3930 522014
3935 522014
3940 522014
3945 522015
3950 522015
3955 522015
3960 522016
3965 522016
3970 522016
3975 522017
3980 522017
3985 522018
3990 522018
3995 522018
4000 522019
4005 522019
4010 522019
4015 522020
4020 522020
4025 522020
4030 522021
4035 522021
4040 522021
4045 522022
4050 522022
4055 522022
4060 522023
4065 522023
4070 522024
4075 522024
4080 522024
4085 522025
4090 522025
4095 522025
4100 522026
4105 522026
4110 522026
4115 522027
4120 522027
4125 522027
4130 522028
4135 522028
4140 522028
4145 522029
4150 522029
4155 522030
4160 522030
4165 522030
4170 522031
4175 522031
4180 522031
4185 522032
4190 522032
4195 522032
4200 522033
4205 522033
4210 522033
4215 522034
4220 522034
4225 522035
4230 522035
4235 522035
4240 522036
4245 522036
4250 522036
4255 522037
4260 522037
4265 522037
4270 522038
4275 522038
4280 522038
4285 522039
4290 522039
4295 522039
4300 522040
4305 522040
4310 522040
4315 522041
4320 522041
4325 522042
4330 522042
4335 522042
4340 522043
4345 522043
4350 522043
4355 522044
4360 522044
4365 522044
4370 522045
4375 522045
4380 522045
4385 522046
4390 522046
4395 522046
4400 522047
4405 522047
4410 522047
4415 522048
4420 522048
4425 522048
4430 522049
4435 522049
4440 522050
4445 522050
4450 522050
4455 522051
4460 522051
4465 522051
4470 522052
4475 522052
4480 522052
4485 522053
4490 522053
4495 522053
4500 522054
4505 522054
4510 522054
4515 522055
4520 522055
4525 522056
4530 522056
4535 522056
4540 522057
4545 522057
4550 522057
4555 522058
4560 522058
4565 522058
4570 522059
4575 522059
4580 522059
4585 522060
4590 522060
4595 522060
4600 522061
4605 522061
4610 522061
4615 522062
4620 522062
4625 522063
4630 522063
4635 522063
4640 522064
4645 522064
4650 522064
4655 522065
4660 522065
4665 522065
4670 522066
4675 522066
4680 522066
4685 522067
4690 522067
4695 522067
4700 522068
4705 522068
4710 522068
4715 522069
4720 522069
4725 522069
4730 522070
4735 522070
4740 522071
4745 522071
4750 522071
4755 522072
4760 522072
4765 522072
4770 522073
4775 522073
4780 522073
4785 522074
4790 522074
4795 522074
4800 522075
4805 522075
4810 522075
4815 522076
4820 522076
4825 522077
4830 522077
4835 522077
4840 522078
4845 522078
4850 522078
4855 522079
4860 522079
4865 522079
4870 522080
4875 522080
4880 522080
4885 522081
4890 522081
4895 522081
4900 522082
4905 522082
4910 522083
4915 522083
4920 522083
4925 522084
4930 522084
4935 522084
4940 522085
4945 522085
4950 522085
4955 522086
4960 522086
4965 522086
4970 522087
4975 522087
4980 522087
4985 522088
4990 522088
4995 522089
5000 522089
5005 522089
5010 522090
5015 522090
5020 522090
5025 522091
5030 522091
5035 522091
5040 522092
5045 522092
5050 522092
5055 522093
5060 522093
5065 522093
5070 522094
5075 522094
5080 522094
5085 522095
5090 522095
5095 522096
5100 522096
5105 522096
5110 522097
5115 522097
5120 522097
5125 522098
5130 522098
5135 522098
5140 522099
5145 522099
5150 522099
5155 522100
5160 522100
5165 522100
5170 522101
5175 522101
5180 522101
5185 522102
5190 522102
5195 522102
5200 522103
5205 522103
5210 522104
5215 522104
5220 522104
5225 522105
5230 522105
5235 522105
5240 522106
5245 522106
5250 522106
5255 522107
5260 522107
5265 522107
5270 522108
5275 522108
5280 522108
5285 522109
5290 522109
5295 522109
5300 522110
5305 522110
5310 522110
5315 522111
5320 522111
5325 522112
5330 522112
5335 522112
5340 522113
5345 522113
5350 522113
5355 522114
5360 522114
5365 522114
5370 522115
5375 522115
5380 522116
5385 522116
5390 522116
5395 522117
5400 522117
};
\addlegendentry{Baseline}
\addplot [semithick, color1, mark=diamond*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table[y expr=(\thisrowno{1}-381590)/1000] {%
0 381590
5 381590
10 381591
15 381591
20 381592
25 381592
30 381592
35 381593
40 381593
45 381593
50 381594
55 381594
60 381594
65 381595
70 381595
75 381595
80 381596
85 381596
90 381597
95 381597
100 381597
105 381598
110 381598
115 381598
120 381599
125 381599
130 381599
135 381600
140 381600
145 381600
150 381601
155 381601
160 381602
165 381602
170 381602
175 381603
180 381603
185 381604
190 381604
195 381605
200 381605
205 381606
210 381606
215 381607
220 381607
225 381608
230 381608
235 381609
240 381609
245 381610
250 381610
255 381611
260 381611
265 381612
270 381612
275 381613
280 381613
285 381614
290 381614
295 381615
300 381615
305 381616
310 381616
315 381617
320 381617
325 381618
330 381618
335 381619
340 381619
345 381620
350 381620
355 381621
360 381621
365 381622
370 381622
375 381623
380 381623
385 381624
390 381624
395 381625
400 381625
405 381626
410 381626
415 381627
420 381627
425 381628
430 381628
435 381629
440 381629
445 381630
450 381630
};
\addlegendentry{1 job}
\addplot [semithick, color2, mark=square*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table[y expr=(\thisrowno{1}-381590)/1000] {%
450 381630
455 381631
460 381631
465 381632
470 381632
475 381633
480 381634
485 381634
490 381635
495 381635
500 381636
505 381636
510 381637
515 381637
520 381638
525 381638
530 381639
535 381639
540 381640
545 381640
550 381641
555 381641
560 381642
565 381642
570 381643
575 381643
580 381644
585 381644
590 381645
595 381645
600 381646
605 381646
610 381647
615 381647
620 381648
625 381648
630 381649
635 381650
640 381650
645 381651
650 381652
655 381652
660 381653
665 381653
670 381654
675 381655
680 381655
685 381656
690 381657
695 381657
700 381658
705 381659
710 381659
715 381660
720 381661
725 381661
730 381662
735 381663
740 381663
745 381664
750 381665
755 381665
760 381666
765 381667
770 381667
775 381668
780 381668
785 381669
790 381670
795 381671
800 381671
805 381672
810 381672
815 381673
820 381674
825 381674
830 381675
835 381675
840 381676
845 381677
850 381677
855 381678
860 381679
865 381679
870 381680
875 381680
880 381681
885 381682
890 381682
895 381683
900 381684
};
\addlegendentry{2 jobs}
\addplot [semithick, color3, mark=triangle*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table[y expr=(\thisrowno{1}-381590)/1000] {%
905 381684
910 381685
915 381686
920 381686
925 381687
930 381688
935 381688
940 381689
945 381690
950 381690
955 381691
960 381692
965 381692
970 381693
975 381694
980 381694
985 381695
990 381696
995 381696
1000 381697
1005 381697
1010 381698
1015 381699
1020 381699
1025 381700
1030 381701
1035 381701
1040 381702
1045 381703
1050 381703
1055 381704
1060 381705
1065 381705
1070 381706
1075 381707
1080 381707
1085 381708
1090 381709
1095 381709
1100 381710
1105 381710
1110 381711
1115 381712
1120 381712
1125 381713
1130 381714
1135 381714
1140 381715
1145 381716
1150 381716
1155 381717
1160 381718
1165 381718
1170 381719
1175 381720
1180 381720
1185 381721
1190 381722
1195 381722
1200 381723
1205 381724
1210 381724
1215 381725
1220 381726
1225 381726
1230 381727
1235 381728
1240 381728
1245 381729
1250 381729
1255 381730
1260 381731
1265 381731
1270 381732
1275 381733
1280 381733
1285 381734
1290 381735
1295 381735
1300 381736
1305 381737
1310 381737
1315 381738
1320 381739
1325 381739
1330 381740
1335 381741
1340 381741
1345 381742
1350 381743
};
\addlegendentry{3 jobs}
\addplot [semithick, color4, mark=o, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table[y expr=(\thisrowno{1}-381590)/1000] {%
1350 381743
1355 381743
1360 381744
1365 381745
1370 381745
1375 381746
1380 381746
1385 381747
1390 381748
1395 381748
1400 381749
1405 381750
1410 381750
1415 381751
1420 381752
1425 381752
1430 381753
1435 381753
1440 381754
1445 381755
1450 381755
1455 381756
1460 381757
1465 381757
1470 381758
1475 381759
1480 381759
1485 381760
1490 381761
1495 381761
1500 381762
1505 381763
1510 381763
1515 381764
1520 381765
1525 381765
1530 381766
1535 381767
1540 381767
1545 381768
1550 381769
1555 381769
1560 381770
1565 381771
1570 381771
1575 381772
1580 381772
1585 381773
1590 381774
1595 381774
1600 381775
1605 381776
1610 381776
1615 381777
1620 381778
1625 381778
1630 381779
1635 381780
1640 381780
1645 381781
1650 381782
1655 381782
1660 381783
1665 381784
1670 381784
1675 381785
1680 381786
1685 381786
1690 381787
1695 381788
1700 381788
1705 381789
1710 381790
1715 381790
1720 381791
1725 381791
1730 381792
1735 381793
1740 381794
1745 381794
1750 381795
1755 381796
1760 381796
1765 381797
1770 381798
1775 381798
1780 381799
1785 381800
1790 381800
1795 381801
1800 381801
1805 381802
1810 381803
1815 381803
1820 381804
1825 381805
1830 381805
1835 381806
1840 381807
1845 381807
1850 381808
1855 381809
1860 381809
1865 381810
1870 381811
1875 381811
1880 381812
1885 381813
1890 381813
1895 381814
1900 381815
1905 381815
1910 381816
1915 381817
1920 381817
1925 381818
1930 381819
1935 381819
1940 381820
1945 381821
1950 381821
1955 381822
1960 381823
1965 381823
1970 381824
1975 381824
1980 381825
1985 381826
1990 381826
1995 381827
2000 381828
2005 381828
2010 381829
2015 381830
2020 381830
2025 381831
2030 381832
2035 381833
2040 381833
2045 381834
2050 381835
2055 381835
2060 381836
2065 381837
2070 381837
2075 381838
2080 381838
2085 381839
2090 381840
2095 381840
2100 381841
2105 381842
2110 381842
2115 381843
2120 381844
2125 381844
2130 381845
2135 381846
2140 381846
2145 381847
2150 381848
2155 381848
2160 381849
2165 381850
2170 381850
2175 381851
2180 381852
2185 381852
2190 381853
2195 381854
2200 381854
2205 381855
2210 381856
2215 381856
2220 381857
2225 381858
2230 381858
2235 381859
2240 381860
2245 381860
2250 381861
2255 381862
2260 381862
2265 381863
2270 381863
2275 381864
2280 381865
2285 381865
2290 381866
2295 381867
2300 381867
2305 381868
2310 381869
2315 381869
2320 381870
2325 381871
2330 381871
2335 381872
2340 381873
2345 381873
2350 381874
2355 381875
2360 381875
2365 381876
2370 381877
2375 381877
2380 381878
2385 381879
2390 381879
2395 381880
2400 381881
2405 381881
2410 381882
2415 381882
2420 381883
2425 381884
2430 381884
2435 381885
2440 381886
2445 381886
2450 381887
2455 381888
2460 381888
2465 381889
2470 381890
2475 381890
2480 381891
2485 381892
2490 381892
2495 381893
2500 381894
2505 381894
2510 381895
2515 381896
2520 381896
2525 381897
2530 381898
2535 381898
2540 381899
2545 381900
2550 381900
2555 381901
2560 381901
2565 381902
2570 381903
2575 381903
2580 381904
2585 381905
2590 381905
2595 381906
2600 381907
2605 381907
2610 381908
2615 381909
2620 381909
2625 381910
2630 381910
2635 381911
2640 381911
2645 381912
2650 381913
2655 381913
2660 381914
2665 381915
2670 381915
2675 381916
2680 381917
2685 381917
2690 381918
2695 381919
2700 381919
2705 381920
2710 381921
2715 381921
2720 381922
2725 381923
2730 381923
2735 381924
2740 381925
2745 381925
2750 381926
2755 381927
2760 381927
2765 381928
2770 381929
2775 381929
2780 381930
2785 381931
2790 381931
2795 381932
2800 381933
2805 381933
2810 381934
2815 381934
2820 381935
2825 381936
2830 381936
2835 381937
2840 381938
2845 381938
2850 381939
2855 381940
2860 381940
2865 381941
2870 381942
2875 381942
2880 381943
2885 381944
2890 381944
2895 381945
2900 381946
2905 381946
2910 381947
2915 381948
2920 381948
2925 381949
2930 381949
2935 381950
2940 381951
2945 381951
2950 381952
2955 381953
2960 381953
2965 381954
2970 381955
2975 381955
2980 381956
2985 381957
2990 381957
2995 381958
3000 381959
3005 381959
3010 381960
3015 381961
3020 381961
3025 381962
3030 381963
3035 381963
3040 381964
3045 381965
3050 381965
3055 381966
3060 381966
3065 381967
3070 381968
3075 381968
3080 381969
3085 381970
3090 381970
3095 381971
3100 381972
3105 381972
3110 381973
3115 381974
3120 381974
3125 381975
3130 381976
3135 381976
3140 381977
3145 381978
3150 381978
3155 381979
3160 381980
3165 381980
3170 381981
3175 381982
3180 381982
3185 381983
3190 381983
3195 381984
3200 381985
3205 381985
3210 381986
3215 381987
3220 381987
3225 381988
3230 381988
3235 381989
3240 381990
3245 381990
3250 381991
3255 381992
3260 381992
3265 381993
3270 381994
3275 381994
3280 381995
3285 381996
3290 381996
3295 381997
3300 381997
3305 381998
3310 381999
3315 381999
3320 382000
3325 382001
3330 382001
3335 382002
3340 382003
3345 382003
3350 382004
3355 382005
3360 382005
3365 382006
3370 382007
3375 382007
3380 382008
3385 382009
3390 382009
3395 382010
3400 382011
3405 382011
3410 382012
3415 382013
3420 382013
3425 382014
3430 382015
3435 382015
3440 382016
3445 382017
3450 382017
3455 382018
3460 382019
3465 382019
3470 382020
3475 382020
3480 382021
3485 382022
3490 382022
3495 382023
3500 382024
3505 382024
3510 382025
3515 382026
3520 382026
3525 382027
3530 382028
3535 382028
3540 382029
3545 382030
3550 382030
3555 382031
3560 382032
3565 382032
3570 382033
3575 382034
3580 382034
3585 382035
3590 382036
3595 382036
3600 382037
3605 382037
3610 382038
3615 382039
3620 382039
3625 382040
3630 382041
3635 382041
3640 382042
3645 382043
3650 382043
3655 382044
3660 382045
3665 382045
3670 382046
3675 382047
3680 382047
3685 382048
3690 382049
3695 382049
3700 382050
3705 382051
3710 382051
3715 382052
3720 382053
3725 382053
3730 382054
3735 382055
3740 382055
3745 382056
3750 382056
3755 382057
3760 382058
3765 382058
3770 382059
3775 382060
3780 382060
3785 382061
3790 382062
3795 382062
3800 382063
3805 382064
3810 382064
3815 382065
3820 382065
3825 382066
3830 382067
3835 382067
3840 382068
3845 382069
3850 382069
3855 382070
3860 382071
3865 382071
3870 382072
3875 382073
3880 382073
3885 382074
3890 382075
3895 382075
3900 382076
3905 382077
3910 382077
3915 382078
3920 382078
3925 382079
3930 382080
3935 382080
3940 382081
3945 382082
3950 382082
3955 382083
3960 382084
3965 382084
3970 382085
3975 382086
3980 382086
};
\addlegendentry{4 jobs}
\addplot [semithick, color3, mark=triangle*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table[y expr=(\thisrowno{1}-381590)/1000] {%
3980 382086
3985 382087
3990 382088
3995 382088
4000 382089
4005 382090
4010 382090
4015 382091
4020 382091
4025 382092
4030 382093
4035 382093
4040 382094
4045 382095
4050 382095
4055 382096
4060 382097
4065 382097
4070 382098
4075 382099
4080 382099
4085 382100
4090 382101
4095 382101
4100 382102
4105 382103
4110 382103
4115 382104
4120 382104
4125 382105
4130 382106
4135 382106
4140 382107
4145 382108
4150 382108
4155 382109
4160 382110
4165 382110
4170 382111
4175 382112
4180 382112
4185 382113
4190 382114
4195 382114
4200 382115
4205 382116
4210 382116
4215 382117
4220 382118
4225 382118
4230 382119
4235 382119
4240 382120
4245 382121
4250 382121
4255 382122
4260 382123
4265 382123
4270 382124
4275 382125
4280 382125
4285 382126
4290 382127
4295 382127
4300 382128
4305 382129
4310 382129
4315 382130
4320 382131
4325 382131
4330 382132
4335 382133
4340 382133
4345 382134
4350 382135
4355 382135
4360 382136
4365 382137
4370 382137
4375 382138
4380 382139
4385 382139
4390 382140
4395 382140
4400 382141
4405 382142
4410 382142
};
\addplot [semithick, color2, mark=square*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table[y expr=(\thisrowno{1}-381590)/1000] {%
4410 382142
4415 382143
4420 382144
4425 382144
4430 382145
4435 382145
4440 382146
4445 382146
4450 382147
4455 382147
4460 382148
4465 382148
4470 382149
4475 382149
4480 382150
4485 382150
4490 382151
4495 382151
4500 382152
4505 382152
4510 382153
4515 382153
4520 382154
4525 382154
4530 382155
4535 382155
4540 382156
4545 382156
4550 382157
4555 382157
4560 382158
4565 382158
4570 382159
4575 382159
4580 382160
4585 382160
4590 382161
4595 382161
4600 382162
4605 382162
4610 382163
4615 382163
4620 382164
4625 382164
4630 382165
4635 382165
4640 382166
4645 382166
4650 382167
4655 382167
4660 382168
4665 382168
4670 382169
4675 382169
4680 382170
4685 382171
4690 382171
4695 382171
};
\addplot [semithick, color1, mark=diamond*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table[y expr=(\thisrowno{1}-381590)/1000] {%
4695 382171
4700 382172
4705 382172
4710 382173
4715 382173
4720 382173
4725 382174
4730 382174
4735 382175
4740 382175
4745 382175
4750 382176
4755 382176
4760 382176
4765 382177
4770 382177
4775 382177
4780 382178
4785 382178
4790 382179
4795 382179
4800 382179
};
\addplot [semithick, color2,mark=triangle*, mark size=3, mark options={solid,fill=red,draw=red}]
table[y expr=(\thisrowno{1}-381590)/1000]{
3980 382086
};

\addplot [semithick, color2,mark=square*, mark size=3, mark options={solid,fill=red,draw=red}]
table[y expr=(\thisrowno{1}-381590)/1000] {%
4410 382142
};

\addplot [semithick, color2,mark=diamond*, mark size=3, mark options={solid,fill=red,draw=red}]
table[y expr=(\thisrowno{1}-381590)/1000] {%
4695 382171
};

\end{axis}
\node[text width=8cm] at (3.5,-1.5) {Filled markers indicate the end of jobs};


\end{tikzpicture}


==> results/energy_intel_sockets.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[font=\Large]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0,0,0}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.05,1.15)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Time (SEC)},
xmin=0, xmax=3600,
xtick={0,900,1800,2700,3600},
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Total energy consumption (kWh)},
ymin=0, ymax=0.55,
xmajorgrids,
ymajorgrids,
ytick style={color=black},
ytick={0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5,0.55},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
 y label style={at={(axis description cs:-0.05,.5)}}
]
\addplot [semithick, color5]
table [y expr=(\thisrowno{1}-678611)/1000] {%
0 678611
5 678611
10 678611
15 678611
20 678612
25 678612
30 678613
35 678613
40 678613
45 678614
50 678614
55 678614
60 678615
65 678615
70 678615
75 678616
80 678616
85 678616
90 678617
95 678617
100 678617
105 678618
110 678618
115 678619
120 678619
125 678619
130 678620
135 678620
140 678620
145 678621
150 678621
155 678621
160 678622
165 678622
170 678622
175 678623
180 678623
185 678623
190 678624
195 678624
200 678625
205 678625
210 678625
215 678626
220 678626
225 678626
230 678627
235 678627
240 678627
245 678628
250 678628
255 678628
260 678629
265 678629
270 678629
275 678630
280 678630
285 678630
290 678631
295 678631
300 678632
305 678632
310 678632
315 678633
320 678633
325 678633
330 678634
335 678634
340 678634
345 678635
350 678635
355 678635
360 678636
365 678636
370 678636
375 678637
380 678637
385 678637
390 678638
395 678638
400 678639
405 678639
410 678639
415 678640
420 678640
425 678640
430 678641
435 678641
440 678641
445 678642
450 678642
455 678642
460 678643
465 678643
470 678643
475 678644
480 678644
485 678644
490 678645
495 678645
500 678645
505 678646
510 678646
515 678647
520 678647
525 678647
530 678648
535 678648
540 678648
545 678649
550 678649
555 678649
560 678650
565 678650
570 678650
575 678651
580 678651
585 678651
590 678652
595 678652
600 678653
605 678653
610 678653
615 678654
620 678654
625 678654
630 678655
635 678655
640 678655
645 678656
650 678656
655 678656
660 678657
665 678657
670 678657
675 678658
680 678658
685 678659
690 678659
695 678659
700 678660
705 678660
710 678660
715 678661
720 678661
725 678661
730 678662
735 678662
740 678662
745 678663
750 678663
755 678663
760 678664
765 678664
770 678664
775 678665
780 678665
785 678666
790 678666
795 678666
800 678667
805 678667
810 678667
815 678668
820 678668
825 678668
830 678669
835 678669
840 678669
845 678670
850 678670
855 678670
860 678671
865 678671
870 678671
875 678672
880 678672
885 678672
890 678673
895 678673
900 678674
905 678674
910 678674
915 678675
920 678675
925 678675
930 678676
935 678676
940 678676
945 678677
950 678677
955 678677
960 678678
965 678678
970 678678
975 678679
980 678679
985 678679
990 678680
995 678680
1000 678680
1005 678681
1010 678681
1015 678682
1020 678682
1025 678682
1030 678683
1035 678683
1040 678683
1045 678684
1050 678684
1055 678684
1060 678685
1065 678685
1070 678685
1075 678686
1080 678686
1085 678686
1090 678687
1095 678687
1100 678688
1105 678688
1110 678688
1115 678689
1120 678689
1125 678689
1130 678690
1135 678690
1140 678690
1145 678691
1150 678691
1155 678691
1160 678692
1165 678692
1170 678692
1175 678693
1180 678693
1185 678694
1190 678694
1195 678694
1200 678695
1205 678695
1210 678695
1215 678696
1220 678696
1225 678696
1230 678697
1235 678697
1240 678697
1245 678698
1250 678698
1255 678698
1260 678699
1265 678699
1270 678699
1275 678700
1280 678700
1285 678701
1290 678701
1295 678701
1300 678702
1305 678702
1310 678702
1315 678703
1320 678703
1325 678703
1330 678704
1335 678704
1340 678704
1345 678705
1350 678705
1355 678705
1360 678706
1365 678706
1370 678706
1375 678707
1380 678707
1385 678707
1390 678708
1395 678708
1400 678709
1405 678709
1410 678709
1415 678710
1420 678710
1425 678710
1430 678711
1435 678711
1440 678711
1445 678712
1450 678712
1455 678712
1460 678713
1465 678713
1470 678713
1475 678714
1480 678714
1485 678714
1490 678715
1495 678715
1500 678716
1505 678716
1510 678716
1515 678717
1520 678717
1525 678717
1530 678718
1535 678718
1540 678718
1545 678719
1550 678719
1555 678719
1560 678720
1565 678720
1570 678720
1575 678721
1580 678721
1585 678721
1590 678722
1595 678722
1600 678723
1605 678723
1610 678723
1615 678724
1620 678724
1625 678724
1630 678725
1635 678725
1640 678725
1645 678726
1650 678726
1655 678726
1660 678727
1665 678727
1670 678727
1675 678728
1680 678728
1685 678729
1690 678729
1695 678729
1700 678730
1705 678730
1710 678730
1715 678731
1720 678731
1725 678731
1730 678732
1735 678732
1740 678732
1745 678733
1750 678733
1755 678733
1760 678734
1765 678734
1770 678734
1775 678735
1780 678735
1785 678736
1790 678736
1795 678736
1800 678737
1805 678737
1810 678737
1815 678738
1820 678738
1825 678738
1830 678739
1835 678739
1840 678739
1845 678740
1850 678740
1855 678740
1860 678741
1865 678741
1870 678742
1875 678742
1880 678742
1885 678743
1890 678743
1895 678743
1900 678744
1905 678744
1910 678744
1915 678745
1920 678745
1925 678745
1930 678746
1935 678746
1940 678746
1945 678747
1950 678747
1955 678747
1960 678748
1965 678748
1970 678748
1975 678749
1980 678749
1985 678750
1990 678750
1995 678750
2000 678751
2005 678751
2010 678751
2015 678752
2020 678752
2025 678752
2030 678753
2035 678753
2040 678753
2045 678754
2050 678754
2055 678754
2060 678755
2065 678755
2070 678755
2075 678756
2080 678756
2085 678757
2090 678757
2095 678757
2100 678758
2105 678758
2110 678758
2115 678759
2120 678759
2125 678759
2130 678760
2135 678760
2140 678760
2145 678761
2150 678761
2155 678761
2160 678762
2165 678762
2170 678763
2175 678763
2180 678763
2185 678764
2190 678764
2195 678764
2200 678765
2205 678765
2210 678765
2215 678766
2220 678766
2225 678766
2230 678767
2235 678767
2240 678767
2245 678768
2250 678768
2255 678768
2260 678769
2265 678769
2270 678769
2275 678770
2280 678770
2285 678771
2290 678771
2295 678771
2300 678772
2305 678772
2310 678772
2315 678773
2320 678773
2325 678773
2330 678774
2335 678774
2340 678774
2345 678775
2350 678775
2355 678776
2360 678776
2365 678776
2370 678777
2375 678777
2380 678777
2385 678778
2390 678778
2395 678778
2400 678779
2405 678779
2410 678779
2415 678780
2420 678780
2425 678780
2430 678781
2435 678781
2440 678782
2445 678782
2450 678782
2455 678783
2460 678783
2465 678783
2470 678784
2475 678784
2480 678784
2485 678785
2490 678785
2495 678785
2500 678786
2505 678786
2510 678786
2515 678787
2520 678787
2525 678788
2530 678788
2535 678788
2540 678789
2545 678789
2550 678789
2555 678790
2560 678790
2565 678790
2570 678791
2575 678791
2580 678791
2585 678792
2590 678792
2595 678792
2600 678793
2605 678793
2610 678793
2615 678794
2620 678794
2625 678795
2630 678795
2635 678795
2640 678796
2645 678796
2650 678796
2655 678797
2660 678797
2665 678797
2670 678798
2675 678798
2680 678798
2685 678799
2690 678799
2695 678799
2700 678800
2705 678800
2710 678800
2715 678801
2720 678801
2725 678802
2730 678802
2735 678802
2740 678803
2745 678803
2750 678803
2755 678804
2760 678804
2765 678804
2770 678805
2775 678805
2780 678805
2785 678806
2790 678806
2795 678807
2800 678807
2805 678807
2810 678808
2815 678808
2820 678808
2825 678809
2830 678809
2835 678809
2840 678810
2845 678810
2850 678810
2855 678811
2860 678811
2865 678811
2870 678812
2875 678812
2880 678812
2885 678813
2890 678813
2895 678813
2900 678814
2905 678814
2910 678815
2915 678815
2920 678815
2925 678816
2930 678816
2935 678816
2940 678817
2945 678817
2950 678817
2955 678818
2960 678818
2965 678818
2970 678819
2975 678819
2980 678819
2985 678820
2990 678820
2995 678821
3000 678821
3005 678821
3010 678822
3015 678822
3020 678822
3025 678823
3030 678823
3035 678823
3040 678824
3045 678824
3050 678824
3055 678825
3060 678825
3065 678825
3070 678826
3075 678826
3080 678827
3085 678827
3090 678827
3095 678828
3100 678828
3105 678828
3110 678829
3115 678829
3120 678829
3125 678830
3130 678830
3135 678830
3140 678831
3145 678831
3150 678831
3155 678832
3160 678832
3165 678832
3170 678833
3175 678833
3180 678833
3185 678834
3190 678834
3195 678835
3200 678835
3205 678835
3210 678836
3215 678836
3220 678836
3225 678837
3230 678837
3235 678837
3240 678838
3245 678838
3250 678838
3255 678839
3260 678839
3265 678839
3270 678840
3275 678840
3280 678841
3285 678841
3290 678841
3295 678842
3300 678842
3305 678842
3310 678843
3315 678843
3320 678843
3325 678844
3330 678844
3335 678844
3340 678845
3345 678845
3350 678845
3355 678846
3360 678846
3365 678846
3370 678847
3375 678847
3380 678847
3385 678848
3390 678848
3395 678849
3400 678849
3405 678849
3410 678850
3415 678850
3420 678850
3425 678851
3430 678851
3435 678851
3440 678852
3445 678852
3450 678852
3455 678853
3460 678853
3465 678853
3470 678854
3475 678854
3480 678855
3485 678855
3490 678855
3495 678856
3500 678856
3505 678856
3510 678857
3515 678857
3520 678857
3525 678858
3530 678858
3535 678858
3540 678859
3545 678859
3550 678859
3555 678860
3560 678860
3565 678861
3570 678861
3575 678861
3580 678862
3585 678862
3590 678862
3595 678863
3600 678863
};
\addlegendentry{Baseline}
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table[y expr=(\thisrowno{1}-368832)/1000] {%
0 368832
5 368832
10 368833
15 368833
20 368833
25 368834
30 368834
35 368834
40 368835
45 368835
50 368835
55 368836
60 368836
65 368836
70 368837
75 368837
80 368838
85 368838
90 368838
95 368839
100 368839
105 368839
110 368840
115 368840
120 368840
125 368841
130 368841
135 368842
140 368842
145 368842
150 368843
155 368843
160 368843
165 368844
170 368844
175 368845
180 368845
185 368846
190 368846
195 368846
200 368847
205 368847
210 368848
215 368849
220 368849
225 368849
230 368850
235 368850
240 368851
245 368852
250 368852
255 368852
260 368853
265 368853
270 368854
275 368854
280 368855
285 368855
290 368856
295 368856
300 368857
305 368857
310 368858
315 368859
320 368859
325 368860
330 368860
335 368861
340 368861
345 368862
350 368862
355 368863
360 368863
365 368864
370 368864
375 368865
380 368865
385 368866
390 368866
395 368867
400 368867
405 368868
410 368868
415 368869
420 368869
425 368870
430 368870
435 368871
440 368871
445 368872
450 368872
455 368873
460 368873
465 368874
470 368874
475 368875
480 368875
485 368876
490 368876
495 368877
500 368877
505 368878
510 368878
515 368879
520 368879
525 368880
530 368880
535 368880
540 368881
545 368881
550 368882
555 368882
560 368883
565 368883
570 368884
575 368885
580 368885
585 368886
590 368886
595 368887
600 368887
605 368888
610 368888
615 368889
620 368889
625 368890
630 368890
635 368891
640 368891
645 368892
650 368892
655 368893
660 368893
665 368894
670 368894
675 368895
680 368895
685 368896
690 368896
695 368897
700 368897
705 368898
710 368898
715 368899
720 368899
725 368900
730 368900
735 368901
740 368901
745 368902
750 368902
755 368903
760 368903
765 368904
770 368904
775 368905
780 368905
785 368906
790 368906
795 368907
800 368907
805 368908
810 368908
815 368909
820 368909
825 368910
830 368911
835 368911
840 368912
845 368912
850 368913
855 368913
860 368914
865 368914
870 368915
875 368915
880 368916
885 368916
890 368917
895 368917
900 368918
905 368918
910 368919
915 368919
920 368920
925 368920
930 368921
935 368921
940 368922
945 368922
950 368923
955 368923
960 368924
965 368924
970 368925
975 368925
980 368926
985 368926
990 368927
995 368927
1000 368928
1005 368928
1010 368929
1015 368929
1020 368930
1025 368930
1030 368931
1035 368931
1040 368932
1045 368932
1050 368933
1055 368934
1060 368934
1065 368935
1070 368935
1075 368936
1080 368936
1085 368937
1090 368937
1095 368938
1100 368938
1105 368939
1110 368939
1115 368940
1120 368940
1125 368941
1130 368941
1135 368942
1140 368942
1145 368943
1150 368943
1155 368944
1160 368944
1165 368945
1170 368945
1175 368946
1180 368946
1185 368947
1190 368947
1195 368948
1200 368948
1205 368949
1210 368949
1215 368950
1220 368950
1225 368951
1230 368951
1235 368952
1240 368952
1245 368953
1250 368953
1255 368954
1260 368954
1265 368955
1270 368955
1275 368956
1280 368956
1285 368957
1290 368958
1295 368958
1300 368959
1305 368959
1310 368960
1315 368960
1320 368961
1325 368961
1330 368962
1335 368962
1340 368963
1345 368963
1350 368964
1355 368964
1360 368965
1365 368965
1370 368966
1375 368966
1380 368967
1385 368967
1390 368968
1395 368968
1400 368969
1405 368969
1410 368970
1415 368970
1420 368971
1425 368971
1430 368972
1435 368972
1440 368973
1445 368973
1450 368974
1455 368974
1460 368975
1465 368975
1470 368976
1475 368976
1480 368977
1485 368977
1490 368978
1495 368978
1500 368979
1505 368979
1510 368980
1515 368980
1520 368981
1525 368982
1530 368982
1535 368983
1540 368983
1545 368984
1550 368984
1555 368985
1560 368985
1565 368986
1570 368986
1575 368987
1580 368987
1585 368988
1590 368988
1595 368989
1600 368989
1605 368990
1610 368990
1615 368991
1620 368991
1625 368992
1630 368992
1635 368993
1640 368993
1645 368994
1650 368994
1655 368995
1660 368995
1665 368996
1670 368996
1675 368997
1680 368997
1685 368998
1690 368998
1695 368999
1700 368999
1705 369000
1710 369000
1715 369001
1720 369001
1725 369002
1730 369002
1735 369003
1740 369003
1745 369004
1750 369004
1755 369005
1760 369005
1765 369006
1770 369006
1775 369007
1780 369007
1785 369008
1790 369008
1795 369009
1800 369009
1805 369010
1810 369010
1815 369011
1820 369011
1825 369012
1830 369012
1835 369013
1840 369014
1845 369014
1850 369014
1855 369015
1860 369016
1865 369016
1870 369017
1875 369017
1880 369018
1885 369018
1890 369019
1895 369019
1900 369020
1905 369020
1910 369021
1915 369021
1920 369022
1925 369022
1930 369023
1935 369023
1940 369024
1945 369024
1950 369025
1955 369025
1960 369026
1965 369026
1970 369027
1975 369027
1980 369028
1985 369028
1990 369029
1995 369029
2000 369030
2005 369030
2010 369031
2015 369031
2020 369032
2025 369032
2030 369033
2035 369033
2040 369034
2045 369034
2050 369035
2055 369035
2060 369036
2065 369036
2070 369037
2075 369037
2080 369038
2085 369038
2090 369039
2095 369040
2100 369040
2105 369041
2110 369041
2115 369041
2120 369042
2125 369043
2130 369043
2135 369044
2140 369044
2145 369045
2150 369045
2155 369046
2160 369046
2165 369047
2170 369047
2175 369048
2180 369048
2185 369049
2190 369049
2195 369050
2200 369050
2205 369051
2210 369051
2215 369052
2220 369052
2225 369053
2230 369053
2235 369054
2240 369054
2245 369055
2250 369055
2255 369056
2260 369056
2265 369057
2270 369057
2275 369058
2280 369058
2285 369059
2290 369059
2295 369060
2300 369060
2305 369061
2310 369061
2315 369062
2320 369062
2325 369063
2330 369063
2335 369064
2340 369064
2345 369065
2350 369065
2355 369066
2360 369066
2365 369067
2370 369067
2375 369068
2380 369068
2385 369069
2390 369070
2395 369070
2400 369070
2405 369071
2410 369071
2415 369072
2420 369073
2425 369073
2430 369074
2435 369074
2440 369075
2445 369075
2450 369075
2455 369076
2460 369076
2465 369077
2470 369077
2475 369077
2480 369078
2485 369078
2490 369079
2495 369079
2500 369079
2505 369080
2510 369080
2515 369080
2520 369081
2525 369081
2530 369081
2535 369082
2540 369082
2545 369082
2550 369083
2555 369083
2560 369083
2565 369084
2570 369084
2575 369085
2580 369085
2585 369085
2590 369086
2595 369086
2600 369086
2605 369087
2610 369087
2615 369087
2620 369088
2625 369088
2630 369088
2635 369089
2640 369089
2645 369089
2650 369090
2655 369090
2660 369091
2665 369091
2670 369091
2675 369092
2680 369092
2685 369092
2690 369093
2695 369093
2700 369093
2705 369094
2710 369094
2715 369094
2720 369095
2725 369095
2730 369095
2735 369096
2740 369096
2745 369097
2750 369097
2755 369097
2760 369098
2765 369098
2770 369098
2775 369099
2780 369099
2785 369099
2790 369100
2795 369100
2800 369100
2805 369101
2810 369101
2815 369101
2820 369102
2825 369102
2830 369102
2835 369103
2840 369103
2845 369104
2850 369104
2855 369104
2860 369105
2865 369105
2870 369105
2875 369106
2880 369106
2885 369106
2890 369107
2895 369107
2900 369107
2905 369108
2910 369108
2915 369108
2920 369109
2925 369109
2930 369109
2935 369110
2940 369110
2945 369110
2950 369111
2955 369111
2960 369111
2965 369112
2970 369112
2975 369113
2980 369113
2985 369113
2990 369114
2995 369114
3000 369114
3005 369115
3010 369115
3015 369115
3020 369116
3025 369116
3030 369116
3035 369117
3040 369117
3045 369117
3050 369118
3055 369118
3060 369118
3065 369119
3070 369119
3075 369119
3080 369120
3085 369120
3090 369121
3095 369121
3100 369121
3105 369122
3110 369122
3115 369122
3120 369123
3125 369123
3130 369123
3135 369124
3140 369124
3145 369124
3150 369125
3155 369125
3160 369125
3165 369126
3170 369126
3175 369126
3180 369127
3185 369127
3190 369128
3195 369128
3200 369128
3205 369129
3210 369129
3215 369129
3220 369130
3225 369130
3230 369130
3235 369131
3240 369131
3245 369131
3250 369132
3255 369132
3260 369132
3265 369133
3270 369133
3275 369134
3280 369134
3285 369134
3290 369135
3295 369135
3300 369135
3305 369136
3310 369136
3315 369136
3320 369137
3325 369137
3330 369137
3335 369138
3340 369138
3345 369138
3350 369139
3355 369139
3360 369139
3365 369140
3370 369140
3375 369141
3380 369141
3385 369141
3390 369142
3395 369142
3400 369142
3405 369143
3410 369143
3415 369143
3420 369144
3425 369144
3430 369144
3435 369145
3440 369145
3445 369145
3450 369146
3455 369146
3460 369146
3465 369147
3470 369147
3475 369148
3480 369148
3485 369148
3490 369149
3495 369149
3500 369149
3505 369150
3510 369150
3515 369150
3520 369151
3525 369151
3530 369151
3535 369152
3540 369152
3545 369153
3550 369153
3555 369153
3560 369154
3565 369154
3570 369154
3575 369155
3580 369155
3585 369155
3590 369156
3595 369156
3600 369156
3605 369157
3610 369157
3615 369157
3620 369158
3625 369158
3630 369159
3635 369159
3640 369159
3645 369160
3650 369160
3655 369160
3660 369161
3665 369161
3670 369161
3675 369162
3680 369162
3685 369162
3690 369163
3695 369163
3700 369163
3705 369164
3710 369164
3715 369164
3720 369165
3725 369165
3730 369166
3735 369166
3740 369166
3745 369167
3750 369167
3755 369167
3760 369168
3765 369168
3770 369168
3775 369169
3780 369169
3785 369169
3790 369170
3795 369170
3800 369170
3805 369171
3810 369171
3815 369172
3820 369172
3825 369172
3830 369173
3835 369173
3840 369173
3845 369174
3850 369174
3855 369174
3860 369175
3865 369175
3870 369175
3875 369176
3880 369176
3885 369176
3890 369177
3895 369177
3900 369177
3905 369178
3910 369178
3915 369178
3920 369179
3925 369179
3930 369180
3935 369180
3940 369180
3945 369181
3950 369181
3955 369181
3960 369182
3965 369182
3970 369182
3975 369183
3980 369183
3985 369183
3990 369184
3995 369184
4000 369184
4005 369185
4010 369185
4015 369185
4020 369186
4025 369186
4030 369186
4035 369187
4040 369187
4045 369188
4050 369188
4055 369188
4060 369189
4065 369189
4070 369189
4075 369190
4080 369190
4085 369190
4090 369191
4095 369191
4100 369191
4105 369192
4110 369192
4115 369192
4120 369193
4125 369193
4130 369194
4135 369194
4140 369194
4145 369195
4150 369195
4155 369195
4160 369196
4165 369196
4170 369196
4175 369197
4180 369197
4185 369197
4190 369198
4195 369198
4200 369198
4205 369199
4210 369199
4215 369200
4220 369200
4225 369200
4230 369201
4235 369201
4240 369201
4245 369202
4250 369202
4255 369202
4260 369203
4265 369203
4270 369203
4275 369204
4280 369204
4285 369204
4290 369205
4295 369205
4300 369205
4305 369206
4310 369206
4315 369207
4320 369207
4325 369207
4330 369208
4335 369208
4340 369208
4345 369209
4350 369209
4355 369209
4360 369210
4365 369210
4370 369210
4375 369211
4380 369211
4385 369211
4390 369212
4395 369212
4400 369212
4405 369213
4410 369213
4415 369213
4420 369214
4425 369214
4430 369215
4435 369215
4440 369215
4445 369216
4450 369216
4455 369216
4460 369217
4465 369217
4470 369217
4475 369218
4480 369218
4485 369218
4490 369219
4495 369219
4500 369219
4505 369220
4510 369220
4515 369220
4520 369221
4525 369221
4530 369221
4535 369222
4540 369222
4545 369223
4550 369223
4555 369223
4560 369224
4565 369224
4570 369224
4575 369225
4580 369225
4585 369225
4590 369226
4595 369226
4600 369226
4605 369227
4610 369227
4615 369227
4620 369228
4625 369228
4630 369229
4635 369229
4640 369229
4645 369230
4650 369230
4655 369230
4660 369231
4665 369231
4670 369231
4675 369232
4680 369232
4685 369232
4690 369233
4695 369233
4700 369233
4705 369234
4710 369234
4715 369234
4720 369235
4725 369235
4730 369236
4735 369236
4740 369236
4745 369237
4750 369237
4755 369237
4760 369238
4765 369238
4770 369239
4775 369239
4780 369239
4785 369240
4790 369240
4795 369240
4800 369241
4805 369241
4810 369241
4815 369242
4820 369242
4825 369242
4830 369243
4835 369243
4840 369243
4845 369244
4850 369244
4855 369244
4860 369245
4865 369245
4870 369245
4875 369246
4880 369246
4885 369247
4890 369247
4895 369247
4900 369248
4905 369248
4910 369248
4915 369249
4920 369249
4925 369249
4930 369250
4935 369250
4940 369250
4945 369251
4950 369251
4955 369251
4960 369252
4965 369252
4970 369252
4975 369253
4980 369253
4985 369253
4990 369254
4995 369254
5000 369255
5005 369255
5010 369255
5015 369256
5020 369256
5025 369256
5030 369257
5035 369257
5040 369257
5045 369258
5050 369258
5055 369258
5060 369259
5065 369259
5070 369259
5075 369260
5080 369260
5085 369260
5090 369261
5095 369261
5100 369262
5105 369262
5110 369262
5115 369263
5120 369263
5125 369263
};
\addlegendentry{Different sockets}
\addplot[semithick, color3, mark=square*, mark size=3, mark options={solid,fill=white,draw=red,fill opacity=0.4},  mark repeat={180}]
table[y expr=(\thisrowno{1}-459130)/1000] {%
0 459130
5 459131
10 459131
15 459131
20 459132
25 459132
30 459132
35 459133
40 459133
45 459134
50 459134
55 459134
60 459135
65 459135
70 459135
75 459136
80 459136
85 459136
90 459137
95 459137
100 459138
105 459138
110 459139
115 459139
120 459139
125 459140
130 459140
135 459140
140 459141
145 459141
150 459142
155 459142
160 459142
165 459143
170 459143
175 459144
180 459144
185 459145
190 459145
195 459146
200 459146
205 459147
210 459147
215 459148
220 459148
225 459149
230 459149
235 459150
240 459150
245 459151
250 459151
255 459152
260 459152
265 459153
270 459153
275 459154
280 459154
285 459155
290 459155
295 459156
300 459156
305 459157
310 459157
315 459158
320 459158
325 459159
330 459159
335 459160
340 459160
345 459161
350 459161
355 459162
360 459162
365 459163
370 459163
375 459164
380 459164
385 459165
390 459165
395 459166
400 459166
405 459167
410 459167
415 459168
420 459168
425 459169
430 459169
435 459170
440 459170
445 459171
450 459171
455 459172
460 459172
465 459173
470 459173
475 459174
480 459174
485 459175
490 459175
495 459176
500 459176
505 459177
510 459177
515 459178
520 459178
525 459179
530 459179
535 459180
540 459180
545 459181
550 459181
555 459182
560 459182
565 459183
570 459183
575 459184
580 459184
585 459185
590 459185
595 459186
600 459186
605 459187
610 459187
615 459188
620 459188
625 459189
630 459189
635 459190
640 459190
645 459191
650 459191
655 459192
660 459192
665 459193
670 459193
675 459194
680 459194
685 459195
690 459195
695 459196
700 459196
705 459197
710 459197
715 459198
720 459198
725 459199
730 459199
735 459200
740 459200
745 459201
750 459201
755 459202
760 459202
765 459203
770 459203
775 459204
780 459204
785 459205
790 459205
795 459206
800 459206
805 459207
810 459207
815 459208
820 459208
825 459209
830 459209
835 459210
840 459210
845 459211
850 459211
855 459212
860 459212
865 459213
870 459213
875 459214
880 459214
885 459215
890 459215
895 459216
900 459216
905 459217
910 459217
915 459218
920 459218
925 459219
930 459219
935 459220
940 459220
945 459221
950 459221
955 459222
960 459222
965 459223
970 459223
975 459224
980 459224
985 459225
990 459225
995 459226
1000 459226
1005 459227
1010 459227
1015 459228
1020 459228
1025 459229
1030 459229
1035 459230
1040 459230
1045 459231
1050 459231
1055 459232
1060 459232
1065 459233
1070 459233
1075 459234
1080 459234
1085 459235
1090 459235
1095 459236
1100 459236
1105 459237
1110 459237
1115 459238
1120 459238
1125 459239
1130 459239
1135 459240
1140 459240
1145 459241
1150 459241
1155 459242
1160 459242
1165 459243
1170 459243
1175 459244
1180 459244
1185 459245
1190 459245
1195 459246
1200 459246
1205 459247
1210 459247
1215 459248
1220 459248
1225 459249
1230 459249
1235 459250
1240 459250
1245 459251
1250 459251
1255 459252
1260 459252
1265 459253
1270 459253
1275 459254
1280 459254
1285 459255
1290 459255
1295 459256
1300 459256
1305 459257
1310 459257
1315 459258
1320 459258
1325 459259
1330 459259
1335 459260
1340 459260
1345 459261
1350 459261
1355 459262
1360 459262
1365 459263
1370 459263
1375 459264
1380 459264
1385 459265
1390 459265
1395 459266
1400 459266
1405 459267
1410 459267
1415 459268
1420 459268
1425 459269
1430 459269
1435 459270
1440 459270
1445 459271
1450 459271
1455 459272
1460 459272
1465 459273
1470 459273
1475 459274
1480 459274
1485 459275
1490 459275
1495 459276
1500 459276
1505 459277
1510 459277
1515 459278
1520 459278
1525 459279
1530 459279
1535 459280
1540 459280
1545 459281
1550 459281
1555 459282
1560 459282
1565 459283
1570 459283
1575 459284
1580 459284
1585 459285
1590 459285
1595 459286
1600 459286
1605 459287
1610 459287
1615 459288
1620 459288
1625 459289
1630 459289
1635 459290
1640 459290
1645 459291
1650 459292
1655 459292
1660 459292
1665 459293
1670 459294
1675 459294
1680 459294
1685 459295
1690 459296
1695 459296
1700 459296
1705 459297
1710 459297
1715 459298
1720 459298
1725 459299
1730 459299
1735 459300
1740 459300
1745 459301
1750 459301
1755 459302
1760 459302
1765 459303
1770 459303
1775 459304
1780 459304
1785 459305
1790 459305
1795 459306
1800 459306
1805 459307
1810 459307
1815 459308
1820 459308
1825 459309
1830 459309
1835 459310
1840 459310
1845 459311
1850 459311
1855 459312
1860 459312
1865 459313
1870 459313
1875 459314
1880 459314
1885 459315
1890 459316
1895 459316
1900 459317
1905 459317
1910 459318
1915 459318
1920 459319
1925 459319
1930 459320
1935 459320
1940 459321
1945 459321
1950 459322
1955 459322
1960 459323
1965 459323
1970 459324
1975 459324
1980 459325
1985 459325
1990 459326
1995 459326
2000 459327
2005 459327
2010 459328
2015 459328
2020 459329
2025 459329
2030 459330
2035 459330
2040 459331
2045 459331
2050 459332
2055 459332
2060 459333
2065 459333
2070 459334
2075 459334
2080 459335
2085 459335
2090 459336
2095 459336
2100 459337
2105 459337
2110 459338
2115 459338
2120 459339
2125 459339
2130 459340
2135 459340
2140 459341
2145 459341
2150 459342
2155 459342
2160 459343
2165 459343
2170 459344
2175 459344
2180 459345
2185 459345
2190 459346
2195 459346
2200 459347
2205 459347
2210 459348
2215 459348
2220 459349
2225 459349
2230 459350
2235 459350
2240 459351
2245 459351
2250 459352
2255 459352
2260 459353
2265 459353
2270 459354
2275 459354
2280 459355
2285 459355
2290 459356
2295 459356
2300 459357
2305 459357
2310 459358
2315 459358
2320 459359
2325 459359
2330 459360
2335 459360
2340 459361
2345 459361
2350 459362
2355 459362
2360 459363
2365 459363
2370 459364
2375 459364
2380 459365
2385 459365
2390 459366
2395 459366
2400 459366
2405 459367
2410 459367
2415 459368
2420 459368
2425 459368
2430 459369
2435 459369
2440 459369
2445 459370
2450 459370
2455 459370
2460 459371
2465 459371
2470 459371
2475 459372
2480 459372
2485 459372
2490 459373
2495 459373
2500 459373
2505 459374
2510 459374
2515 459374
2520 459375
2525 459375
2530 459375
2535 459376
2540 459376
2545 459376
2550 459377
2555 459377
2560 459377
2565 459378
2570 459378
2575 459379
2580 459379
2585 459379
2590 459380
2595 459380
2600 459380
2605 459381
2610 459381
2615 459381
2620 459382
2625 459382
2630 459382
2635 459383
2640 459383
2645 459383
2650 459384
2655 459384
2660 459384
2665 459385
2670 459385
2675 459385
2680 459386
2685 459386
2690 459387
2695 459387
2700 459387
2705 459388
2710 459388
2715 459388
2720 459389
2725 459389
2730 459389
2735 459390
2740 459390
2745 459390
2750 459391
2755 459391
2760 459391
2765 459392
2770 459392
2775 459392
2780 459393
2785 459393
2790 459394
2795 459394
2800 459394
2805 459395
2810 459395
2815 459395
2820 459396
2825 459396
2830 459396
2835 459397
2840 459397
2845 459397
2850 459398
2855 459398
2860 459398
2865 459399
2870 459399
2875 459399
2880 459400
2885 459400
2890 459400
2895 459401
2900 459401
2905 459401
2910 459402
2915 459402
2920 459403
2925 459403
2930 459403
2935 459404
2940 459404
2945 459404
2950 459405
2955 459405
2960 459405
2965 459406
2970 459406
2975 459406
2980 459407
2985 459407
2990 459407
2995 459408
3000 459408
3005 459408
3010 459409
3015 459409
3020 459410
3025 459410
3030 459410
3035 459410
3040 459411
3045 459411
3050 459412
3055 459412
3060 459412
3065 459413
3070 459413
3075 459413
3080 459414
3085 459414
3090 459415
3095 459415
3100 459415
3105 459416
3110 459416
3115 459416
3120 459417
3125 459417
3130 459418
3135 459418
3140 459418
3145 459418
3150 459419
3155 459419
3160 459420
3165 459420
3170 459420
3175 459421
3180 459421
3185 459421
3190 459422
3195 459422
3200 459422
3205 459423
3210 459423
3215 459423
3220 459424
3225 459424
3230 459424
3235 459425
3240 459425
3245 459426
3250 459426
3255 459426
3260 459427
3265 459427
3270 459427
3275 459428
3280 459428
3285 459428
3290 459429
3295 459429
3300 459429
3305 459430
3310 459430
3315 459430
3320 459431
3325 459431
3330 459431
3335 459432
3340 459432
3345 459433
3350 459433
3355 459433
3360 459434
3365 459434
3370 459434
3375 459435
3380 459435
3385 459435
3390 459436
3395 459436
3400 459436
3405 459437
3410 459437
3415 459437
3420 459438
3425 459438
3430 459438
3435 459439
3440 459439
3445 459440
3450 459440
3455 459440
3460 459441
3465 459441
3470 459441
3475 459442
3480 459442
3485 459442
3490 459443
3495 459443
3500 459443
3505 459444
3510 459444
3515 459444
3520 459445
3525 459445
3530 459445
3535 459446
3540 459446
3545 459446
3550 459447
3555 459447
3560 459448
3565 459448
3570 459448
3575 459449
3580 459449
3585 459449
3590 459450
3595 459450
3600 459450
};
\addlegendentry{Same socket}
\addplot [semithick, color2,mark=triangle*, mark size=3, mark options={solid,fill=red,draw=red}]
table[y expr=(\thisrowno{1}-459130)/1000]{
2535 459376
};
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid,fill=red,draw=red}]
table[y expr=(\thisrowno{1}-368832)/1000]{
2435 369074
};
\end{axis}
\node[text width=8cm] at (3,-1.5) {Filled markers indicate the end of jobs};

\end{tikzpicture}


==> results/energy_intel_sockets_2jobs.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[font=\Large]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0,0,0}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.05,1.15)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Time (SEC)},
xmin=0, xmax=5400,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Total energy consumption (kWh)},
ymin=0, ymax=0.55,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
ytick={0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5, 0.55},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
 y label style={at={(axis description cs:-0.05,.5)}}
]
\addplot [semithick, color5]
table [y expr=(\thisrowno{1}-521738)/1000] {%
0 521738
5 521738
10 521739
15 521739
20 521739
25 521740
30 521740
35 521740
40 521741
45 521741
50 521741
55 521742
60 521742
65 521743
70 521743
75 521743
80 521744
85 521744
90 521744
95 521745
100 521745
105 521745
110 521746
115 521746
120 521746
125 521747
130 521747
135 521747
140 521748
145 521748
150 521748
155 521749
160 521749
165 521749
170 521750
175 521750
180 521751
185 521751
190 521751
195 521752
200 521752
205 521752
210 521753
215 521753
220 521753
225 521754
230 521754
235 521754
240 521755
245 521755
250 521755
255 521756
260 521756
265 521757
270 521757
275 521757
280 521758
285 521758
290 521758
295 521759
300 521759
305 521759
310 521760
315 521760
320 521760
325 521761
330 521761
335 521761
340 521762
345 521762
350 521762
355 521763
360 521763
365 521763
370 521764
375 521764
380 521765
385 521765
390 521765
395 521766
400 521766
405 521766
410 521767
415 521767
420 521767
425 521768
430 521768
435 521768
440 521769
445 521769
450 521769
455 521770
460 521770
465 521771
470 521771
475 521771
480 521772
485 521772
490 521772
495 521773
500 521773
505 521773
510 521774
515 521774
520 521774
525 521775
530 521775
535 521775
540 521776
545 521776
550 521776
555 521777
560 521777
565 521778
570 521778
575 521778
580 521779
585 521779
590 521779
595 521780
600 521780
605 521780
610 521781
615 521781
620 521781
625 521782
630 521782
635 521782
640 521783
645 521783
650 521784
655 521784
660 521784
665 521785
670 521785
675 521785
680 521786
685 521786
690 521786
695 521787
700 521787
705 521787
710 521788
715 521788
720 521788
725 521789
730 521789
735 521790
740 521790
745 521790
750 521791
755 521791
760 521791
765 521792
770 521792
775 521792
780 521793
785 521793
790 521793
795 521794
800 521794
805 521794
810 521795
815 521795
820 521795
825 521796
830 521796
835 521796
840 521797
845 521797
850 521798
855 521798
860 521798
865 521799
870 521799
875 521799
880 521800
885 521800
890 521800
895 521801
900 521801
905 521801
910 521802
915 521802
920 521802
925 521803
930 521803
935 521804
940 521804
945 521804
950 521805
955 521805
960 521805
965 521806
970 521806
975 521806
980 521807
985 521807
990 521807
995 521808
1000 521808
1005 521808
1010 521809
1015 521809
1020 521809
1025 521810
1030 521810
1035 521810
1040 521811
1045 521811
1050 521812
1055 521812
1060 521812
1065 521813
1070 521813
1075 521813
1080 521814
1085 521814
1090 521814
1095 521815
1100 521815
1105 521815
1110 521816
1115 521816
1120 521816
1125 521817
1130 521817
1135 521817
1140 521818
1145 521818
1150 521819
1155 521819
1160 521819
1165 521820
1170 521820
1175 521820
1180 521821
1185 521821
1190 521821
1195 521822
1200 521822
1205 521823
1210 521823
1215 521823
1220 521824
1225 521824
1230 521824
1235 521825
1240 521825
1245 521825
1250 521826
1255 521826
1260 521826
1265 521827
1270 521827
1275 521827
1280 521828
1285 521828
1290 521828
1295 521829
1300 521829
1305 521830
1310 521830
1315 521830
1320 521831
1325 521831
1330 521831
1335 521832
1340 521832
1345 521832
1350 521833
1355 521833
1360 521833
1365 521834
1370 521834
1375 521834
1380 521835
1385 521835
1390 521835
1395 521836
1400 521836
1405 521837
1410 521837
1415 521837
1420 521838
1425 521838
1430 521838
1435 521839
1440 521839
1445 521839
1450 521840
1455 521840
1460 521840
1465 521841
1470 521841
1475 521841
1480 521842
1485 521842
1490 521842
1495 521843
1500 521843
1505 521843
1510 521844
1515 521844
1520 521845
1525 521845
1530 521845
1535 521846
1540 521846
1545 521846
1550 521847
1555 521847
1560 521847
1565 521848
1570 521848
1575 521848
1580 521849
1585 521849
1590 521849
1595 521850
1600 521850
1605 521851
1610 521851
1615 521851
1620 521852
1625 521852
1630 521852
1635 521853
1640 521853
1645 521853
1650 521854
1655 521854
1660 521854
1665 521855
1670 521855
1675 521855
1680 521856
1685 521856
1690 521856
1695 521857
1700 521857
1705 521858
1710 521858
1715 521858
1720 521859
1725 521859
1730 521859
1735 521860
1740 521860
1745 521860
1750 521861
1755 521861
1760 521861
1765 521862
1770 521862
1775 521863
1780 521863
1785 521863
1790 521864
1795 521864
1800 521864
1805 521865
1810 521865
1815 521865
1820 521866
1825 521866
1830 521866
1835 521867
1840 521867
1845 521867
1850 521868
1855 521868
1860 521868
1865 521869
1870 521869
1875 521869
1880 521870
1885 521870
1890 521871
1895 521871
1900 521871
1905 521872
1910 521872
1915 521872
1920 521873
1925 521873
1930 521873
1935 521874
1940 521874
1945 521874
1950 521875
1955 521875
1960 521875
1965 521876
1970 521876
1975 521876
1980 521877
1985 521877
1990 521878
1995 521878
2000 521878
2005 521879
2010 521879
2015 521879
2020 521880
2025 521880
2030 521880
2035 521881
2040 521881
2045 521881
2050 521882
2055 521882
2060 521882
2065 521883
2070 521883
2075 521883
2080 521884
2085 521884
2090 521885
2095 521885
2100 521885
2105 521886
2110 521886
2115 521886
2120 521887
2125 521887
2130 521887
2135 521888
2140 521888
2145 521888
2150 521889
2155 521889
2160 521889
2165 521890
2170 521890
2175 521890
2180 521891
2185 521891
2190 521892
2195 521892
2200 521892
2205 521893
2210 521893
2215 521893
2220 521894
2225 521894
2230 521894
2235 521895
2240 521895
2245 521895
2250 521896
2255 521896
2260 521896
2265 521897
2270 521897
2275 521898
2280 521898
2285 521898
2290 521899
2295 521899
2300 521899
2305 521900
2310 521900
2315 521900
2320 521901
2325 521901
2330 521901
2335 521902
2340 521902
2345 521902
2350 521903
2355 521903
2360 521904
2365 521904
2370 521904
2375 521905
2380 521905
2385 521905
2390 521906
2395 521906
2400 521906
2405 521907
2410 521907
2415 521907
2420 521908
2425 521908
2430 521908
2435 521909
2440 521909
2445 521909
2450 521910
2455 521910
2460 521911
2465 521911
2470 521911
2475 521912
2480 521912
2485 521912
2490 521913
2495 521913
2500 521913
2505 521914
2510 521914
2515 521914
2520 521915
2525 521915
2530 521915
2535 521916
2540 521916
2545 521916
2550 521917
2555 521917
2560 521918
2565 521918
2570 521918
2575 521919
2580 521919
2585 521919
2590 521920
2595 521920
2600 521920
2605 521921
2610 521921
2615 521921
2620 521922
2625 521922
2630 521922
2635 521923
2640 521923
2645 521924
2650 521924
2655 521924
2660 521925
2665 521925
2670 521925
2675 521926
2680 521926
2685 521926
2690 521927
2695 521927
2700 521927
2705 521928
2710 521928
2715 521928
2720 521929
2725 521929
2730 521929
2735 521930
2740 521930
2745 521931
2750 521931
2755 521931
2760 521932
2765 521932
2770 521932
2775 521933
2780 521933
2785 521933
2790 521934
2795 521934
2800 521934
2805 521935
2810 521935
2815 521935
2820 521936
2825 521936
2830 521936
2835 521937
2840 521937
2845 521938
2850 521938
2855 521938
2860 521939
2865 521939
2870 521939
2875 521940
2880 521940
2885 521940
2890 521941
2895 521941
2900 521941
2905 521942
2910 521942
2915 521942
2920 521943
2925 521943
2930 521943
2935 521944
2940 521944
2945 521944
2950 521945
2955 521945
2960 521946
2965 521946
2970 521946
2975 521947
2980 521947
2985 521947
2990 521948
2995 521948
3000 521948
3005 521949
3010 521949
3015 521950
3020 521950
3025 521950
3030 521951
3035 521951
3040 521951
3045 521952
3050 521952
3055 521952
3060 521953
3065 521953
3070 521953
3075 521954
3080 521954
3085 521954
3090 521955
3095 521955
3100 521955
3105 521956
3110 521956
3115 521957
3120 521957
3125 521957
3130 521958
3135 521958
3140 521958
3145 521959
3150 521959
3155 521959
3160 521960
3165 521960
3170 521960
3175 521961
3180 521961
3185 521961
3190 521962
3195 521962
3200 521962
3205 521963
3210 521963
3215 521964
3220 521964
3225 521964
3230 521965
3235 521965
3240 521965
3245 521966
3250 521966
3255 521966
3260 521967
3265 521967
3270 521967
3275 521968
3280 521968
3285 521968
3290 521969
3295 521969
3300 521969
3305 521970
3310 521970
3315 521970
3320 521971
3325 521971
3330 521971
3335 521972
3340 521972
3345 521973
3350 521973
3355 521973
3360 521974
3365 521974
3370 521974
3375 521975
3380 521975
3385 521975
3390 521976
3395 521976
3400 521976
3405 521977
3410 521977
3415 521977
3420 521978
3425 521978
3430 521978
3435 521979
3440 521979
3445 521979
3450 521980
3455 521980
3460 521980
3465 521981
3470 521981
3475 521982
3480 521982
3485 521982
3490 521983
3495 521983
3500 521983
3505 521984
3510 521984
3515 521984
3520 521985
3525 521985
3530 521985
3535 521986
3540 521986
3545 521986
3550 521987
3555 521987
3560 521988
3565 521988
3570 521989
3575 521989
3580 521989
3585 521990
3590 521990
3595 521990
3600 521991
3605 521991
3610 521991
3615 521992
3620 521992
3625 521992
3630 521993
3635 521993
3640 521993
3645 521994
3650 521994
3655 521995
3660 521995
3665 521995
3670 521996
3675 521996
3680 521996
3685 521997
3690 521997
3695 521997
3700 521998
3705 521998
3710 521998
3715 521999
3720 521999
3725 521999
3730 522000
3735 522000
3740 522000
3745 522001
3750 522001
3755 522001
3760 522002
3765 522002
3770 522003
3775 522003
3780 522003
3785 522004
3790 522004
3795 522004
3800 522005
3805 522005
3810 522005
3815 522006
3820 522006
3825 522006
3830 522007
3835 522007
3840 522007
3845 522008
3850 522008
3855 522008
3860 522009
3865 522009
3870 522010
3875 522010
3880 522010
3885 522011
3890 522011
3895 522011
3900 522012
3905 522012
3910 522012
3915 522013
3920 522013
3925 522013
3930 522014
3935 522014
3940 522014
3945 522015
3950 522015
3955 522015
3960 522016
3965 522016
3970 522016
3975 522017
3980 522017
3985 522018
3990 522018
3995 522018
4000 522019
4005 522019
4010 522019
4015 522020
4020 522020
4025 522020
4030 522021
4035 522021
4040 522021
4045 522022
4050 522022
4055 522022
4060 522023
4065 522023
4070 522024
4075 522024
4080 522024
4085 522025
4090 522025
4095 522025
4100 522026
4105 522026
4110 522026
4115 522027
4120 522027
4125 522027
4130 522028
4135 522028
4140 522028
4145 522029
4150 522029
4155 522030
4160 522030
4165 522030
4170 522031
4175 522031
4180 522031
4185 522032
4190 522032
4195 522032
4200 522033
4205 522033
4210 522033
4215 522034
4220 522034
4225 522035
4230 522035
4235 522035
4240 522036
4245 522036
4250 522036
4255 522037
4260 522037
4265 522037
4270 522038
4275 522038
4280 522038
4285 522039
4290 522039
4295 522039
4300 522040
4305 522040
4310 522040
4315 522041
4320 522041
4325 522042
4330 522042
4335 522042
4340 522043
4345 522043
4350 522043
4355 522044
4360 522044
4365 522044
4370 522045
4375 522045
4380 522045
4385 522046
4390 522046
4395 522046
4400 522047
4405 522047
4410 522047
4415 522048
4420 522048
4425 522048
4430 522049
4435 522049
4440 522050
4445 522050
4450 522050
4455 522051
4460 522051
4465 522051
4470 522052
4475 522052
4480 522052
4485 522053
4490 522053
4495 522053
4500 522054
4505 522054
4510 522054
4515 522055
4520 522055
4525 522056
4530 522056
4535 522056
4540 522057
4545 522057
4550 522057
4555 522058
4560 522058
4565 522058
4570 522059
4575 522059
4580 522059
4585 522060
4590 522060
4595 522060
4600 522061
4605 522061
4610 522061
4615 522062
4620 522062
4625 522063
4630 522063
4635 522063
4640 522064
4645 522064
4650 522064
4655 522065
4660 522065
4665 522065
4670 522066
4675 522066
4680 522066
4685 522067
4690 522067
4695 522067
4700 522068
4705 522068
4710 522068
4715 522069
4720 522069
4725 522069
4730 522070
4735 522070
4740 522071
4745 522071
4750 522071
4755 522072
4760 522072
4765 522072
4770 522073
4775 522073
4780 522073
4785 522074
4790 522074
4795 522074
4800 522075
4805 522075
4810 522075
4815 522076
4820 522076
4825 522077
4830 522077
4835 522077
4840 522078
4845 522078
4850 522078
4855 522079
4860 522079
4865 522079
4870 522080
4875 522080
4880 522080
4885 522081
4890 522081
4895 522081
4900 522082
4905 522082
4910 522083
4915 522083
4920 522083
4925 522084
4930 522084
4935 522084
4940 522085
4945 522085
4950 522085
4955 522086
4960 522086
4965 522086
4970 522087
4975 522087
4980 522087
4985 522088
4990 522088
4995 522089
5000 522089
5005 522089
5010 522090
5015 522090
5020 522090
5025 522091
5030 522091
5035 522091
5040 522092
5045 522092
5050 522092
5055 522093
5060 522093
5065 522093
5070 522094
5075 522094
5080 522094
5085 522095
5090 522095
5095 522096
5100 522096
5105 522096
5110 522097
5115 522097
5120 522097
5125 522098
5130 522098
5135 522098
5140 522099
5145 522099
5150 522099
5155 522100
5160 522100
5165 522100
5170 522101
5175 522101
5180 522101
5185 522102
5190 522102
5195 522102
5200 522103
5205 522103
5210 522104
5215 522104
5220 522104
5225 522105
5230 522105
5235 522105
5240 522106
5245 522106
5250 522106
5255 522107
5260 522107
5265 522107
5270 522108
5275 522108
5280 522108
5285 522109
5290 522109
5295 522109
5300 522110
5305 522110
5310 522110
5315 522111
5320 522111
5325 522112
5330 522112
5335 522112
5340 522113
5345 522113
5350 522113
5355 522114
5360 522114
5365 522114
5370 522115
5375 522115
5380 522116
5385 522116
5390 522116
5395 522117
5400 522117
};

\addlegendentry{Baseline}
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table[y expr=(\thisrowno{1}-573544)/1000] {%
0 573544
5 573545
10 573545
15 573545
20 573546
25 573546
30 573547
35 573547
40 573547
45 573548
50 573548
55 573548
60 573549
65 573549
70 573549
75 573550
80 573550
85 573550
90 573551
95 573551
100 573551
105 573552
110 573552
115 573552
120 573553
125 573553
130 573554
135 573554
140 573554
145 573555
150 573555
155 573555
160 573556
165 573556
170 573557
175 573557
180 573557
185 573558
190 573558
195 573559
200 573559
205 573560
210 573561
215 573561
220 573562
225 573563
230 573563
235 573564
240 573565
245 573565
250 573566
255 573567
260 573567
265 573568
270 573569
275 573569
280 573570
285 573571
290 573571
295 573572
300 573572
305 573573
310 573574
315 573574
320 573575
325 573576
330 573576
335 573577
340 573578
345 573578
350 573579
355 573580
360 573580
365 573581
370 573582
375 573582
380 573583
385 573584
390 573584
395 573585
400 573586
405 573586
410 573587
415 573588
420 573588
425 573589
430 573589
435 573590
440 573591
445 573591
450 573592
455 573593
460 573593
465 573594
470 573595
475 573595
480 573596
485 573597
490 573597
495 573598
500 573599
505 573599
510 573600
515 573601
520 573601
525 573602
530 573603
535 573603
540 573604
545 573605
550 573605
555 573606
560 573607
565 573607
570 573608
575 573609
580 573609
585 573610
590 573611
595 573611
600 573612
605 573613
610 573613
615 573614
620 573615
625 573615
630 573616
635 573617
640 573617
645 573618
650 573618
655 573619
660 573620
665 573620
670 573621
675 573622
680 573622
685 573623
690 573623
695 573624
700 573625
705 573625
710 573626
715 573626
720 573627
725 573628
730 573628
735 573629
740 573630
745 573630
750 573631
755 573632
760 573632
765 573633
770 573634
775 573634
780 573635
785 573636
790 573636
795 573637
800 573638
805 573638
810 573639
815 573640
820 573640
825 573641
830 573642
835 573642
840 573643
845 573644
850 573644
855 573645
860 573646
865 573646
870 573647
875 573647
880 573648
885 573649
890 573649
895 573650
900 573651
905 573651
910 573652
915 573653
920 573653
925 573654
930 573655
935 573655
940 573656
945 573657
950 573657
955 573658
960 573659
965 573659
970 573660
975 573661
980 573661
985 573662
990 573663
995 573663
1000 573664
1005 573665
1010 573665
1015 573666
1020 573667
1025 573667
1030 573668
1035 573669
1040 573669
1045 573670
1050 573671
1055 573671
1060 573672
1065 573673
1070 573673
1075 573674
1080 573675
1085 573675
1090 573676
1095 573676
1100 573677
1105 573678
1110 573678
1115 573679
1120 573680
1125 573680
1130 573681
1135 573682
1140 573682
1145 573683
1150 573684
1155 573684
1160 573685
1165 573686
1170 573686
1175 573687
1180 573688
1185 573688
1190 573689
1195 573690
1200 573690
1205 573691
1210 573692
1215 573692
1220 573693
1225 573694
1230 573694
1235 573695
1240 573696
1245 573696
1250 573697
1255 573698
1260 573698
1265 573699
1270 573700
1275 573700
1280 573701
1285 573702
1290 573702
1295 573703
1300 573704
1305 573704
1310 573705
1315 573706
1320 573706
1325 573707
1330 573708
1335 573708
1340 573709
1345 573710
1350 573710
1355 573711
1360 573712
1365 573712
1370 573713
1375 573714
1380 573714
1385 573715
1390 573716
1395 573716
1400 573717
1405 573718
1410 573718
1415 573719
1420 573720
1425 573720
1430 573721
1435 573722
1440 573722
1445 573723
1450 573724
1455 573724
1460 573725
1465 573726
1470 573726
1475 573727
1480 573728
1485 573728
1490 573729
1495 573730
1500 573730
1505 573731
1510 573732
1515 573732
1520 573733
1525 573734
1530 573734
1535 573735
1540 573736
1545 573736
1550 573737
1555 573738
1560 573738
1565 573739
1570 573740
1575 573740
1580 573741
1585 573742
1590 573742
1595 573743
1600 573744
1605 573744
1610 573745
1615 573746
1620 573746
1625 573747
1630 573748
1635 573748
1640 573749
1645 573750
1650 573750
1655 573751
1660 573751
1665 573752
1670 573753
1675 573753
1680 573754
1685 573755
1690 573755
1695 573756
1700 573757
1705 573757
1710 573758
1715 573759
1720 573759
1725 573760
1730 573761
1735 573761
1740 573762
1745 573763
1750 573763
1755 573764
1760 573765
1765 573765
1770 573766
1775 573767
1780 573767
1785 573768
1790 573769
1795 573769
1800 573770
1805 573771
1810 573771
1815 573772
1820 573773
1825 573773
1830 573774
1835 573775
1840 573775
1845 573776
1850 573777
1855 573777
1860 573778
1865 573779
1870 573779
1875 573780
1880 573780
1885 573781
1890 573782
1895 573782
1900 573783
1905 573784
1910 573784
1915 573785
1920 573786
1925 573786
1930 573787
1935 573788
1940 573788
1945 573789
1950 573790
1955 573790
1960 573791
1965 573791
1970 573792
1975 573793
1980 573793
1985 573794
1990 573795
1995 573795
2000 573796
2005 573797
2010 573797
2015 573798
2020 573799
2025 573799
2030 573800
2035 573801
2040 573801
2045 573802
2050 573803
2055 573803
2060 573804
2065 573805
2070 573805
2075 573806
2080 573807
2085 573807
2090 573808
2095 573808
2100 573809
2105 573810
2110 573810
2115 573811
2120 573812
2125 573812
2130 573813
2135 573814
2140 573814
2145 573815
2150 573816
2155 573816
2160 573817
2165 573818
2170 573818
2175 573819
2180 573820
2185 573820
2190 573821
2195 573822
2200 573822
2205 573823
2210 573824
2215 573824
2220 573825
2225 573826
2230 573826
2235 573827
2240 573828
2245 573828
2250 573829
2255 573830
2260 573830
2265 573831
2270 573831
2275 573832
2280 573833
2285 573833
2290 573834
2295 573835
2300 573835
2305 573836
2310 573837
2315 573837
2320 573838
2325 573839
2330 573839
2335 573840
2340 573841
2345 573841
2350 573842
2355 573843
2360 573843
2365 573844
2370 573845
2375 573845
2380 573846
2385 573847
2390 573847
2395 573848
2400 573849
2405 573849
2410 573850
2415 573851
2420 573851
2425 573852
2430 573853
2435 573853
2440 573854
2445 573854
2450 573855
2455 573855
2460 573856
2465 573857
2470 573857
2475 573858
2480 573858
2485 573859
2490 573859
2495 573860
2500 573860
2505 573860
2510 573861
2515 573861
2520 573861
2525 573862
2530 573862
2535 573862
2540 573863
2545 573863
2550 573863
2555 573864
2560 573864
2565 573865
2570 573865
2575 573865
2580 573866
2585 573866
2590 573866
2595 573867
2600 573867
2605 573867
2610 573868
2615 573868
2620 573868
2625 573869
2630 573869
2635 573870
2640 573870
2645 573870
2650 573871
2655 573871
2660 573871
2665 573872
2670 573872
2675 573872
2680 573873
2685 573873
2690 573873
2695 573874
2700 573874
2705 573875
2710 573875
2715 573875
2720 573876
2725 573876
2730 573876
2735 573877
2740 573877
2745 573877
2750 573878
2755 573878
2760 573878
2765 573879
2770 573879
2775 573879
2780 573880
2785 573880
2790 573881
2795 573881
2800 573881
2805 573882
2810 573882
2815 573882
2820 573883
2825 573883
2830 573883
2835 573884
2840 573884
2845 573884
2850 573885
2855 573885
2860 573885
2865 573886
2870 573886
2875 573887
2880 573887
2885 573887
2890 573888
2895 573888
2900 573888
2905 573889
2910 573889
2915 573889
2920 573890
2925 573890
2930 573890
2935 573891
2940 573891
2945 573891
2950 573892
2955 573892
2960 573893
2965 573893
2970 573893
2975 573894
2980 573894
2985 573894
2990 573895
2995 573895
3000 573895
3005 573896
3010 573896
3015 573896
3020 573897
3025 573897
3030 573897
3035 573898
3040 573898
3045 573898
3050 573899
3055 573899
3060 573900
3065 573900
3070 573900
3075 573901
3080 573901
3085 573902
3090 573902
3095 573902
3100 573903
3105 573903
3110 573903
3115 573904
3120 573904
3125 573905
3130 573905
3135 573905
3140 573906
3145 573906
3150 573906
3155 573907
3160 573907
3165 573907
3170 573908
3175 573908
3180 573908
3185 573909
3190 573909
3195 573909
3200 573910
3205 573910
3210 573910
3215 573911
3220 573911
3225 573912
3230 573912
3235 573912
3240 573913
3245 573913
3250 573913
3255 573914
3260 573914
3265 573914
3270 573915
3275 573915
3280 573915
3285 573916
3290 573916
3295 573916
3300 573917
3305 573917
3310 573918
3315 573918
3320 573918
3325 573919
3330 573919
3335 573919
3340 573920
3345 573920
3350 573920
3355 573921
3360 573921
3365 573921
3370 573922
3375 573922
3380 573922
3385 573923
3390 573923
3395 573924
3400 573924
3405 573924
3410 573925
3415 573925
3420 573925
3425 573926
3430 573926
3435 573926
3440 573927
3445 573927
3450 573927
3455 573928
3460 573928
3465 573929
3470 573929
3475 573929
3480 573930
3485 573930
3490 573930
3495 573931
3500 573931
3505 573931
3510 573932
3515 573932
3520 573932
3525 573933
3530 573933
3535 573933
3540 573934
3545 573934
3550 573934
3555 573935
3560 573935
3565 573936
3570 573936
3575 573936
3580 573937
3585 573937
3590 573937
3595 573938
3600 573938
3605 573938
3610 573939
3615 573939
3620 573939
3625 573940
3630 573940
3635 573940
3640 573941
3645 573941
3650 573941
3655 573942
3660 573942
3665 573943
3670 573943
3675 573943
3680 573943
3685 573944
3690 573944
3695 573944
3700 573945
3705 573945
3710 573945
3715 573946
3720 573946
3725 573947
3730 573947
3735 573947
3740 573948
3745 573948
3750 573948
3755 573949
3760 573949
3765 573949
3770 573950
3775 573950
3780 573950
3785 573951
3790 573951
3795 573951
3800 573952
3805 573952
3810 573952
3815 573953
3820 573953
3825 573954
3830 573954
3835 573954
3840 573955
3845 573955
3850 573955
3855 573956
3860 573956
3865 573956
3870 573957
3875 573957
3880 573957
3885 573958
3890 573958
3895 573958
3900 573959
3905 573959
3910 573960
3915 573960
3920 573960
3925 573961
3930 573961
3935 573961
3940 573962
3945 573962
3950 573962
3955 573963
3960 573963
3965 573963
3970 573964
3975 573964
3980 573964
3985 573965
3990 573965
3995 573965
4000 573966
4005 573966
4010 573967
4015 573967
4020 573967
4025 573968
4030 573968
4035 573968
4040 573969
4045 573969
4050 573969
4055 573970
4060 573970
4065 573970
4070 573971
4075 573971
4080 573971
4085 573972
4090 573972
4095 573973
4100 573973
4105 573973
4110 573974
4115 573974
4120 573974
4125 573975
4130 573975
4135 573975
4140 573976
4145 573976
4150 573976
4155 573977
4160 573977
4165 573977
4170 573978
4175 573978
4180 573979
4185 573979
4190 573979
4195 573980
4200 573980
4205 573980
4210 573981
4215 573981
4220 573981
4225 573982
4230 573982
4235 573982
4240 573983
4245 573983
4250 573983
4255 573984
4260 573984
4265 573984
4270 573985
4275 573985
4280 573985
4285 573986
4290 573986
4295 573987
4300 573987
4305 573987
4310 573988
4315 573988
4320 573988
4325 573989
4330 573989
4335 573989
4340 573990
4345 573990
4350 573990
4355 573991
4360 573991
4365 573991
4370 573992
4375 573992
4380 573993
4385 573993
4390 573993
4395 573994
4400 573994
4405 573994
4410 573995
4415 573995
4420 573995
4425 573996
4430 573996
4435 573996
4440 573997
4445 573997
4450 573997
4455 573998
4460 573998
4465 573998
4470 573999
4475 573999
4480 573999
4485 574000
4490 574000
4495 574001
4500 574001
4505 574001
4510 574002
4515 574002
4520 574002
4525 574003
4530 574003
4535 574003
4540 574004
4545 574004
4550 574004
4555 574005
4560 574005
4565 574005
4570 574006
4575 574006
4580 574007
4585 574007
4590 574007
4595 574008
4600 574008
4605 574008
4610 574009
4615 574009
4620 574009
4625 574010
4630 574010
4635 574010
4640 574011
4645 574011
4650 574011
4655 574012
4660 574012
4665 574012
4670 574013
4675 574013
4680 574014
4685 574014
4690 574014
4695 574015
4700 574015
4705 574015
4710 574016
4715 574016
4720 574016
4725 574017
4730 574017
4735 574017
4740 574018
4745 574018
4750 574018
4755 574019
4760 574019
4765 574019
4770 574020
4775 574020
4780 574020
4785 574021
4790 574021
4795 574022
4800 574022
4805 574022
4810 574023
4815 574023
4820 574023
4825 574024
4830 574024
4835 574024
4840 574025
4845 574025
4850 574025
4855 574026
4860 574026
4865 574026
4870 574027
4875 574027
4880 574028
4885 574028
4890 574028
4895 574029
4900 574029
4905 574029
4910 574030
4915 574030
4920 574030
4925 574031
4930 574031
4935 574031
4940 574032
4945 574032
4950 574032
4955 574033
4960 574033
4965 574034
4970 574034
4975 574034
4980 574035
4985 574035
4990 574035
4995 574036
5000 574036
5005 574036
5010 574037
5015 574037
5020 574037
5025 574038
5030 574038
5035 574038
5040 574039
5045 574039
5050 574040
5055 574040
5060 574040
5065 574041
5070 574041
5075 574041
5080 574042
5085 574042
5090 574042
5095 574043
5100 574043
5105 574043
5110 574044
5115 574044
5120 574044
5125 574045
5130 574045
5135 574045
5140 574046
5145 574046
5150 574047
5155 574047
5160 574047
5165 574048
5170 574048
5175 574048
5180 574049
5185 574049
5190 574049
5195 574050
5200 574050
5205 574050
5210 574051
5215 574051
5220 574051
5225 574052
5230 574052
5235 574052
5240 574053
5245 574053
5250 574053
5255 574054
5260 574054
5265 574055
5270 574055
5275 574055
5280 574056
5285 574056
5290 574056
5295 574057
5300 574057
5305 574057
5310 574058
5315 574058
5320 574058
5325 574059
5330 574059
5335 574059
5340 574060
5345 574060
5350 574060
5355 574061
5360 574061
5365 574062
5370 574062
5375 574062
5380 574063
5385 574063
5390 574063
5395 574064
5400 574064

};
\addlegendentry{Different sockets}
\addplot[semithick, color3, mark=square*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table[y expr=(\thisrowno{1}-572976)/1000] {%
0 572976
5 572977
10 572977
15 572978
20 572978
25 572978
30 572979
35 572979
40 572979
45 572980
50 572980
55 572980
60 572981
65 572981
70 572982
75 572982
80 572982
85 572983
90 572983
95 572983
100 572984
105 572984
110 572984
115 572985
120 572985
125 572986
130 572986
135 572986
140 572987
145 572987
150 572987
155 572988
160 572988
165 572989
170 572989
175 572989
180 572990
185 572990
190 572991
195 572992
200 572992
205 572993
210 572994
215 572994
220 572995
225 572995
230 572996
235 572996
240 572997
245 572997
250 572998
255 572998
260 572999
265 572999
270 573000
275 573000
280 573001
285 573001
290 573002
295 573002
300 573003
305 573003
310 573004
315 573004
320 573005
325 573005
330 573006
335 573006
340 573007
345 573007
350 573008
355 573008
360 573009
365 573009
370 573010
375 573010
380 573011
385 573011
390 573012
395 573012
400 573013
405 573013
410 573014
415 573014
420 573015
425 573016
430 573016
435 573017
440 573017
445 573018
450 573018
455 573019
460 573019
465 573019
470 573020
475 573020
480 573021
485 573021
490 573022
495 573022
500 573023
505 573023
510 573024
515 573024
520 573025
525 573025
530 573026
535 573026
540 573027
545 573027
550 573028
555 573028
560 573029
565 573029
570 573030
575 573030
580 573031
585 573031
590 573032
595 573032
600 573033
605 573033
610 573034
615 573034
620 573035
625 573035
630 573036
635 573036
640 573037
645 573037
650 573038
655 573038
660 573039
665 573039
670 573040
675 573040
680 573041
685 573041
690 573042
695 573042
700 573043
705 573043
710 573044
715 573044
720 573045
725 573045
730 573046
735 573046
740 573047
745 573047
750 573048
755 573048
760 573049
765 573049
770 573050
775 573050
780 573051
785 573051
790 573052
795 573053
800 573053
805 573053
810 573054
815 573054
820 573055
825 573055
830 573056
835 573057
840 573057
845 573058
850 573058
855 573059
860 573059
865 573060
870 573060
875 573061
880 573061
885 573062
890 573062
895 573063
900 573063
905 573064
910 573064
915 573065
920 573065
925 573066
930 573066
935 573067
940 573067
945 573068
950 573068
955 573069
960 573069
965 573070
970 573070
975 573071
980 573071
985 573072
990 573072
995 573073
1000 573073
1005 573074
1010 573074
1015 573075
1020 573075
1025 573076
1030 573076
1035 573077
1040 573077
1045 573078
1050 573078
1055 573079
1060 573079
1065 573080
1070 573081
1075 573081
1080 573082
1085 573082
1090 573083
1095 573083
1100 573084
1105 573084
1110 573085
1115 573085
1120 573086
1125 573086
1130 573087
1135 573087
1140 573088
1145 573088
1150 573089
1155 573089
1160 573090
1165 573090
1170 573091
1175 573091
1180 573092
1185 573092
1190 573093
1195 573093
1200 573094
1205 573094
1210 573095
1215 573095
1220 573096
1225 573096
1230 573097
1235 573097
1240 573098
1245 573098
1250 573099
1255 573099
1260 573100
1265 573101
1270 573101
1275 573101
1280 573102
1285 573102
1290 573103
1295 573103
1300 573104
1305 573104
1310 573105
1315 573105
1320 573106
1325 573107
1330 573107
1335 573108
1340 573108
1345 573109
1350 573109
1355 573110
1360 573110
1365 573111
1370 573111
1375 573112
1380 573112
1385 573113
1390 573113
1395 573114
1400 573114
1405 573115
1410 573115
1415 573116
1420 573116
1425 573117
1430 573117
1435 573118
1440 573118
1445 573119
1450 573119
1455 573120
1460 573120
1465 573121
1470 573121
1475 573122
1480 573122
1485 573123
1490 573123
1495 573124
1500 573124
1505 573125
1510 573125
1515 573126
1520 573126
1525 573127
1530 573127
1535 573128
1540 573128
1545 573129
1550 573129
1555 573130
1560 573130
1565 573131
1570 573131
1575 573132
1580 573132
1585 573133
1590 573133
1595 573134
1600 573134
1605 573135
1610 573135
1615 573136
1620 573136
1625 573137
1630 573137
1635 573138
1640 573138
1645 573139
1650 573139
1655 573140
1660 573140
1665 573141
1670 573142
1675 573142
1680 573143
1685 573143
1690 573144
1695 573144
1700 573145
1705 573145
1710 573146
1715 573146
1720 573147
1725 573147
1730 573148
1735 573148
1740 573149
1745 573149
1750 573150
1755 573150
1760 573151
1765 573151
1770 573152
1775 573152
1780 573153
1785 573153
1790 573154
1795 573154
1800 573155
1805 573155
1810 573156
1815 573156
1820 573157
1825 573157
1830 573158
1835 573158
1840 573159
1845 573159
1850 573160
1855 573160
1860 573161
1865 573162
1870 573162
1875 573162
1880 573163
1885 573164
1890 573164
1895 573165
1900 573165
1905 573165
1910 573166
1915 573167
1920 573167
1925 573168
1930 573168
1935 573169
1940 573169
1945 573170
1950 573170
1955 573171
1960 573171
1965 573172
1970 573172
1975 573173
1980 573173
1985 573174
1990 573174
1995 573175
2000 573175
2005 573176
2010 573176
2015 573177
2020 573177
2025 573178
2030 573178
2035 573179
2040 573179
2045 573180
2050 573180
2055 573181
2060 573181
2065 573182
2070 573182
2075 573183
2080 573183
2085 573184
2090 573184
2095 573185
2100 573185
2105 573186
2110 573186
2115 573187
2120 573187
2125 573188
2130 573188
2135 573189
2140 573189
2145 573190
2150 573190
2155 573191
2160 573191
2165 573192
2170 573192
2175 573193
2180 573193
2185 573194
2190 573194
2195 573195
2200 573195
2205 573196
2210 573196
2215 573197
2220 573198
2225 573198
2230 573198
2235 573199
2240 573199
2245 573200
2250 573200
2255 573201
2260 573202
2265 573202
2270 573203
2275 573204
2280 573204
2285 573204
2290 573205
2295 573205
2300 573206
2305 573206
2310 573207
2315 573207
2320 573208
2325 573208
2330 573209
2335 573210
2340 573210
2345 573211
2350 573211
2355 573212
2360 573212
2365 573213
2370 573213
2375 573214
2380 573214
2385 573215
2390 573215
2395 573216
2400 573216
2405 573217
2410 573217
2415 573218
2420 573218
2425 573219
2430 573219
2435 573220
2440 573220
2445 573221
2450 573221
2455 573222
2460 573222
2465 573223
2470 573223
2475 573224
2480 573224
2485 573225
2490 573225
2495 573226
2500 573226
2505 573227
2510 573227
2515 573228
2520 573228
2525 573229
2530 573229
2535 573230
2540 573230
2545 573231
2550 573231
2555 573232
2560 573232
2565 573233
2570 573233
2575 573234
2580 573234
2585 573235
2590 573235
2595 573236
2600 573236
2605 573237
2610 573237
2615 573238
2620 573238
2625 573239
2630 573239
2635 573240
2640 573240
2645 573241
2650 573241
2655 573242
2660 573242
2665 573243
2670 573243
2675 573244
2680 573244
2685 573245
2690 573245
2695 573246
2700 573246
2705 573247
2710 573247
2715 573248
2720 573248
2725 573249
2730 573250
2735 573250
2740 573250
2745 573251
2750 573251
2755 573252
2760 573252
2765 573253
2770 573254
2775 573254
2780 573255
2785 573255
2790 573256
2795 573256
2800 573257
2805 573257
2810 573258
2815 573258
2820 573259
2825 573259
2830 573259
2835 573260
2840 573261
2845 573261
2850 573262
2855 573262
2860 573262
2865 573263
2870 573263
2875 573264
2880 573264
2885 573265
2890 573265
2895 573266
2900 573266
2905 573267
2910 573267
2915 573268
2920 573268
2925 573269
2930 573269
2935 573270
2940 573270
2945 573271
2950 573271
2955 573272
2960 573272
2965 573273
2970 573273
2975 573274
2980 573274
2985 573275
2990 573275
2995 573276
3000 573276
3005 573277
3010 573277
3015 573278
3020 573278
3025 573279
3030 573279
3035 573280
3040 573280
3045 573281
3050 573281
3055 573282
3060 573282
3065 573283
3070 573283
3075 573284
3080 573284
3085 573285
3090 573285
3095 573286
3100 573286
3105 573287
3110 573288
3115 573288
3120 573289
3125 573289
3130 573290
3135 573290
3140 573290
3145 573291
3150 573291
3155 573292
3160 573293
3165 573293
3170 573294
3175 573294
3180 573295
3185 573295
3190 573296
3195 573296
3200 573297
3205 573297
3210 573298
3215 573298
3220 573299
3225 573299
3230 573300
3235 573300
3240 573301
3245 573301
3250 573302
3255 573302
3260 573303
3265 573303
3270 573304
3275 573304
3280 573305
3285 573305
3290 573306
3295 573306
3300 573307
3305 573307
3310 573308
3315 573308
3320 573309
3325 573309
3330 573310
3335 573310
3340 573311
3345 573311
3350 573312
3355 573312
3360 573313
3365 573313
3370 573314
3375 573314
3380 573315
3385 573315
3390 573316
3395 573316
3400 573317
3405 573317
3410 573318
3415 573318
3420 573319
3425 573319
3430 573320
3435 573320
3440 573321
3445 573321
3450 573322
3455 573322
3460 573323
3465 573324
3470 573324
3475 573325
3480 573325
3485 573326
3490 573326
3495 573327
3500 573327
3505 573328
3510 573328
3515 573329
3520 573329
3525 573330
3530 573330
3535 573331
3540 573331
3545 573332
3550 573332
3555 573333
3560 573333
3565 573334
3570 573334
3575 573335
3580 573335
3585 573336
3590 573336
3595 573337
3600 573337
3605 573338
3610 573338
3615 573339
3620 573340
3625 573340
3630 573340
3635 573341
3640 573342
3645 573342
3650 573342
3655 573343
3660 573343
3665 573344
3670 573344
3675 573345
3680 573346
3685 573346
3690 573347
3695 573347
3700 573348
3705 573348
3710 573349
3715 573349
3720 573350
3725 573350
3730 573351
3735 573351
3740 573352
3745 573352
3750 573353
3755 573353
3760 573354
3765 573354
3770 573355
3775 573355
3780 573356
3785 573356
3790 573357
3795 573357
3800 573358
3805 573358
3810 573359
3815 573359
3820 573360
3825 573360
3830 573361
3835 573361
3840 573362
3845 573362
3850 573363
3855 573363
3860 573364
3865 573364
3870 573365
3875 573365
3880 573366
3885 573366
3890 573367
3895 573367
3900 573368
3905 573368
3910 573369
3915 573369
3920 573370
3925 573370
3930 573371
3935 573371
3940 573372
3945 573372
3950 573373
3955 573373
3960 573374
3965 573374
3970 573375
3975 573375
3980 573376
3985 573376
3990 573377
3995 573377
4000 573378
4005 573378
4010 573379
4015 573379
4020 573379
4025 573380
4030 573380
4035 573381
4040 573381
4045 573381
4050 573382
4055 573382
4060 573382
4065 573383
4070 573383
4075 573383
4080 573384
4085 573384
4090 573384
4095 573385
4100 573385
4105 573386
4110 573386
4115 573386
4120 573387
4125 573387
4130 573387
4135 573388
4140 573388
4145 573388
4150 573389
4155 573389
4160 573389
4165 573390
4170 573390
4175 573390
4180 573391
4185 573391
4190 573392
4195 573392
4200 573392
4205 573393
4210 573393
4215 573393
4220 573394
4225 573394
4230 573394
4235 573395
4240 573395
4245 573395
4250 573396
4255 573396
4260 573397
4265 573397
4270 573397
4275 573398
4280 573398
4285 573398
4290 573399
4295 573399
4300 573399
4305 573400
4310 573400
4315 573400
4320 573401
4325 573401
4330 573401
4335 573402
4340 573402
4345 573403
4350 573403
4355 573403
4360 573404
4365 573404
4370 573404
4375 573405
4380 573405
4385 573405
4390 573406
4395 573406
4400 573406
4405 573407
4410 573407
4415 573407
4420 573408
4425 573408
4430 573408
4435 573409
4440 573409
4445 573410
4450 573410
4455 573410
4460 573411
4465 573411
4470 573411
4475 573412
4480 573412
4485 573412
4490 573413
4495 573413
4500 573413
4505 573414
4510 573414
4515 573415
4520 573415
4525 573415
4530 573416
4535 573416
4540 573416
4545 573417
4550 573417
4555 573417
4560 573418
4565 573418
4570 573418
4575 573419
4580 573419
4585 573419
4590 573420
4595 573420
4600 573420
4605 573421
4610 573421
4615 573422
4620 573422
4625 573422
4630 573423
4635 573423
4640 573423
4645 573424
4650 573424
4655 573424
4660 573424
4665 573425
4670 573425
4675 573425
4680 573426
4685 573426
4690 573426
4695 573427
4700 573427
4705 573428
4710 573428
4715 573428
4720 573429
4725 573429
4730 573429
4735 573430
4740 573430
4745 573430
4750 573431
4755 573431
4760 573431
4765 573432
4770 573432
4775 573432
4780 573433
4785 573433
4790 573433
4795 573434
4800 573434
4805 573435
4810 573435
4815 573435
4820 573436
4825 573436
4830 573436
4835 573437
4840 573437
4845 573437
4850 573438
4855 573438
4860 573438
4865 573439
4870 573439
4875 573440
4880 573440
4885 573440
4890 573441
4895 573441
4900 573441
4905 573442
4910 573442
4915 573442
4920 573443
4925 573443
4930 573443
4935 573444
4940 573444
4945 573444
4950 573445
4955 573445
4960 573446
4965 573446
4970 573446
4975 573447
4980 573447
4985 573447
4990 573448
4995 573448
5000 573448
5005 573449
5010 573449
5015 573449
5020 573450
5025 573450
5030 573450
5035 573451
5040 573451
5045 573452
5050 573452
5055 573452
5060 573453
5065 573453
5070 573453
5075 573454
5080 573454
5085 573454
5090 573455
5095 573455
5100 573455
5105 573456
5110 573456
5115 573456
5120 573457
5125 573457
5130 573457
5135 573458
5140 573458
5145 573459
5150 573459
5155 573459
5160 573460
5165 573460
5170 573460
5175 573461
5180 573461
5185 573461
5190 573462
5195 573462
5200 573462
5205 573463
5210 573463
5215 573464
5220 573464
5225 573464
5230 573465
5235 573465
5240 573465
5245 573466
5250 573466
5255 573466
5260 573466
5265 573467
5270 573467
5275 573467
5280 573468
5285 573468
5290 573469
5295 573469
5300 573469
5305 573470
5310 573470
5315 573470
5320 573471
5325 573471
5330 573471
5335 573472
5340 573472
5345 573472
5350 573473
5355 573473
5360 573474
5365 573474
5370 573474
5375 573475
5380 573475
5385 573475
5390 573476
5395 573476
5400 573476


};
\addlegendentry{Same socket}
\addplot [semithick, color2,mark=triangle*, mark size=3, mark options={solid,fill=red,draw=red}]
table[y expr=(\thisrowno{1}-573544)/1000]{
2525 573862
};
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid,fill=red,draw=red}]
table[y expr=(\thisrowno{1}-572976)/1000]{
4035 573381
};
\end{axis}
\node[text width=8cm] at (3,-1.5) {Filled markers indicate the end of jobs};

\end{tikzpicture}


==> results/power_amd.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[font=\Large]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0,0,0}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.02,1.18)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Time (SEC)},
xmin=0, xmax=3600,
xtick style={color=black},
xtick={0,900,1800,2700,3600},
y grid style={white!69.01960784313725!black},
ylabel={Power consumption (W)},
ymin=150, ymax=350,
ytick={150,200,250,300,350},
xmajorgrids,
ymajorgrids,
ytick style={color=black}
]
\addplot [thick, color5, mark=.]
table {%
0 205
5 205
10 205
15 205
20 205
25 205
30 205
35 205
40 206
45 206
50 205
55 205
60 205
65 206
70 205
75 205
80 205
85 205
90 205
95 206
100 205
105 205
110 205
115 205
120 205
125 205
130 205
135 205
140 206
145 205
150 205
155 205
160 205
165 205
170 205
175 206
180 205
185 206
190 205
195 206
200 205
205 205
210 206
215 205
220 206
225 206
230 205
235 205
240 205
245 205
250 205
255 206
260 206
265 205
270 205
275 205
280 205
285 206
290 205
295 204
300 206
305 205
310 205
315 205
320 206
325 205
330 205
335 206
340 205
345 205
350 206
355 206
360 206
365 205
370 205
375 205
380 206
385 205
390 205
395 205
400 205
405 205
410 205
415 205
420 205
425 206
430 205
435 205
440 205
445 205
450 205
455 205
460 205
465 205
470 205
475 205
480 205
485 206
490 205
495 205
500 205
505 205
510 205
515 205
520 206
525 206
530 205
535 205
540 205
545 205
550 205
555 205
560 206
565 206
570 206
575 205
580 206
585 206
590 205
595 205
600 205
605 206
610 205
615 206
620 206
625 205
630 205
635 206
640 206
645 206
650 205
655 206
660 205
665 205
670 205
675 206
680 205
685 205
690 206
695 205
700 206
705 205
710 205
715 205
720 206
725 205
730 205
735 204
740 206
745 206
750 205
755 205
760 206
765 206
770 206
775 205
780 205
785 206
790 205
795 205
800 205
805 206
810 205
815 206
820 205
825 205
830 205
835 205
840 206
845 205
850 206
855 206
860 206
865 206
870 206
875 205
880 206
885 205
890 205
895 206
900 205
905 206
910 206
915 204
920 205
925 205
930 205
935 206
940 205
945 205
950 205
955 206
960 206
965 205
970 206
975 206
980 205
985 205
990 205
995 205
1000 205
1005 205
1010 205
1015 206
1020 206
1025 206
1030 206
1035 205
1040 205
1045 205
1050 205
1055 205
1060 205
1065 206
1070 205
1075 205
1080 205
1085 206
1090 206
1095 206
1100 205
1105 205
1110 206
1115 205
1120 205
1125 205
1130 205
1135 205
1140 205
1145 205
1150 205
1155 205
1160 205
1165 206
1170 205
1175 206
1180 206
1185 205
1190 205
1195 205
1200 206
1205 205
1210 206
1215 205
1220 205
1225 206
1230 205
1235 206
1240 206
1245 205
1250 206
1255 206
1260 206
1265 205
1270 206
1275 206
1280 205
1285 204
1290 206
1295 204
1300 206
1305 206
1310 206
1315 206
1320 205
1325 205
1330 205
1335 205
1340 205
1345 205
1350 206
1355 205
1360 205
1365 205
1370 205
1375 206
1380 206
1385 205
1390 206
1395 206
1400 205
1405 206
1410 205
1415 205
1420 206
1425 205
1430 205
1435 205
1440 205
1445 206
1450 206
1455 206
1460 206
1465 205
1470 206
1475 206
1480 205
1485 205
1490 205
1495 205
1500 205
1505 205
1510 205
1515 205
1520 205
1525 206
1530 205
1535 205
1540 205
1545 205
1550 205
1555 204
1560 204
1565 204
1570 205
1575 205
1580 205
1585 205
1590 205
1595 205
1600 205
1605 205
1610 205
1615 205
1620 205
1625 205
1630 205
1635 205
1640 205
1645 205
1650 206
1655 205
1660 205
1665 205
1670 205
1675 205
1680 204
1685 205
1690 206
1695 205
1700 206
1705 205
1710 205
1715 206
1720 206
1725 206
1730 205
1735 206
1740 205
1745 206
1750 205
1755 205
1760 205
1765 205
1770 205
1775 205
1780 206
1785 205
1790 205
1795 205
1800 205
1805 205
1810 206
1815 205
1820 205
1825 206
1830 205
1835 205
1840 205
1845 205
1850 205
1855 206
1860 206
1865 206
1870 205
1875 205
1880 205
1885 205
1890 206
1895 205
1900 206
1905 206
1910 206
1915 205
1920 206
1925 206
1930 205
1935 205
1940 205
1945 206
1950 206
1955 205
1960 205
1965 205
1970 205
1975 205
1980 205
1985 205
1990 205
1995 205
2000 205
2005 205
2010 205
2015 205
2020 205
2025 205
2030 205
2035 206
2040 206
2045 205
2050 205
2055 205
2060 206
2065 205
2070 205
2075 205
2080 205
2085 205
2090 206
2095 205
2100 205
2105 205
2110 205
2115 205
2120 205
2125 205
2130 205
2135 205
2140 205
2145 206
2150 205
2155 205
2160 206
2165 206
2170 205
2175 206
2180 205
2185 206
2190 206
2195 206
2200 206
2205 205
2210 206
2215 205
2220 206
2225 206
2230 206
2235 205
2240 206
2245 206
2250 205
2255 205
2260 205
2265 205
2270 205
2275 205
2280 206
2285 206
2290 206
2295 205
2300 206
2305 205
2310 205
2315 205
2320 206
2325 206
2330 206
2335 205
2340 205
2345 205
2350 206
2355 205
2360 205
2365 205
2370 206
2375 206
2380 206
2385 205
2390 205
2395 206
2400 206
2405 205
2410 205
2415 205
2420 205
2425 205
2430 206
2435 205
2440 206
2445 206
2450 206
2455 206
2460 206
2465 205
2470 205
2475 205
2480 206
2485 206
2490 205
2495 206
2500 205
2505 206
2510 205
2515 206
2520 206
2525 206
2530 206
2535 206
2540 205
2545 206
2550 206
2555 206
2560 205
2565 206
2570 205
2575 206
2580 205
2585 205
2590 206
2595 205
2600 205
2605 206
2610 205
2615 205
2620 206
2625 205
2630 205
2635 204
2640 205
2645 205
2650 206
2655 205
2660 205
2665 206
2670 205
2675 205
2680 205
2685 205
2690 206
2695 205
2700 206
2705 205
2710 205
2715 206
2720 205
2725 206
2730 206
2735 206
2740 205
2745 207
2750 204
2755 204
2760 204
2765 205
2770 204
2775 204
2780 204
2785 203
2790 205
2795 204
2800 204
2805 204
2810 204
2815 204
2820 204
2825 204
2830 204
2835 204
2840 204
2845 204
2850 204
2855 204
2860 204
2865 204
2870 204
2875 204
2880 204
2885 204
2890 204
2895 204
2900 204
2905 204
2910 204
2915 204
2920 204
2925 204
2930 204
2935 205
2940 204
2945 203
2950 204
2955 205
2960 203
2965 204
2970 204
2975 205
2980 204
2985 205
2990 205
2995 205
3000 205
3005 205
3010 204
3015 204
3020 205
3025 205
3030 204
3035 204
3040 204
3045 204
3050 204
3055 204
3060 204
3065 204
3070 204
3075 204
3080 204
3085 205
3090 204
3095 204
3100 205
3105 205
3110 204
3115 204
3120 204
3125 204
3130 205
3135 205
3140 204
3145 205
3150 205
3155 204
3160 204
3165 204
3170 204
3175 204
3180 205
3185 205
3190 205
3195 204
3200 204
3205 204
3210 204
3215 204
3220 204
3225 204
3230 204
3235 204
3240 204
3245 204
3250 204
3255 204
3260 204
3265 205
3270 204
3275 204
3280 204
3285 204
3290 205
3295 204
3300 204
3305 205
3310 204
3315 204
3320 205
3325 204
3330 204
3335 204
3340 204
3345 204
3350 204
3355 204
3360 204
3365 204
3370 204
3375 204
3380 204
3385 204
3390 204
3395 204
3400 205
3405 203
3410 204
3415 204
3420 203
3425 205
3430 204
3435 204
3440 204
3445 204
3450 204
3455 204
3460 204
3465 204
3470 204
3475 204
3480 204
3485 205
3490 204
3495 204
3500 204
3505 204
3510 205
3515 205
3520 205
3525 204
3530 204
3535 204
3540 205
3545 205
3550 204
3555 205
3560 205
3565 205
3570 204
3575 204
3580 204
3585 204
3590 204
3595 204
3600 204
};
\addlegendentry{Baseline}
\addplot [thick, color0, mark=star, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table {%
0 211
5 212
10 212
15 212
20 208
25 211
30 205
35 206
40 206
45 208
50 205
55 205
60 206
65 205
70 206
75 206
80 207
85 206
90 206
95 206
100 206
105 206
110 206
115 207
120 206
125 205
130 206
135 207
140 206
145 206
150 208
155 206
160 206
165 207
170 212
175 211
180 211
185 213
190 212
195 210
200 211
205 210
210 210
215 211
220 210
225 211
230 211
235 212
240 206
245 211
250 211
255 212
260 212
265 211
270 212
275 212
280 211
285 212
290 211
295 212
300 212
305 213
310 212
315 213
320 211
325 211
330 212
335 211
340 212
345 212
350 213
355 213
360 212
365 213
370 212
375 212
380 212
385 212
390 212
395 212
400 212
405 211
410 212
415 212
420 212
425 212
430 212
435 211
440 211
445 212
450 211
455 211
460 211
465 212
470 212
475 212
480 212
485 212
490 212
495 211
500 211
505 211
510 211
515 212
520 212
525 211
530 211
535 211
540 212
545 211
550 211
555 212
560 211
565 211
570 212
575 211
580 211
585 212
590 212
595 211
600 211
605 211
610 212
615 211
620 211
625 212
630 212
635 212
640 211
645 211
650 211
655 211
660 211
665 211
670 212
675 212
680 212
685 212
690 212
695 212
700 212
705 212
710 211
715 212
720 212
725 212
730 211
735 211
740 212
745 212
750 211
755 212
760 212
765 211
770 211
775 211
780 212
785 211
790 210
795 212
800 211
805 211
810 211
815 212
820 213
825 212
830 213
835 212
840 212
845 212
850 212
855 213
860 211
865 212
870 211
875 212
880 211
885 212
890 212
895 211
900 212
905 212
910 212
915 211
920 211
925 212
930 213
935 212
940 212
945 211
950 212
955 212
960 213
965 212
970 211
975 213
980 211
985 212
990 212
995 212
1000 212
1005 212
1010 212
1015 212
1020 213
1025 212
1030 212
1035 212
1040 211
1045 212
1050 212
1055 213
1060 212
1065 210
1070 211
1075 211
1080 211
1085 212
1090 211
1095 211
1100 211
1105 211
1110 211
1115 212
1120 211
1125 212
1130 212
1135 212
1140 211
1145 211
1150 212
1155 211
1160 211
1165 211
1170 212
1175 212
1180 211
1185 212
1190 211
1195 212
1200 212
1205 212
1210 211
1215 211
1220 212
1225 212
1230 212
1235 213
1240 212
1245 212
1250 213
1255 212
1260 211
1265 212
1270 211
1275 211
1280 211
1285 211
1290 212
1295 211
1300 211
1305 212
1310 211
1315 211
1320 211
1325 211
1330 212
1335 211
1340 212
1345 211
1350 212
1355 213
1360 213
1365 212
1370 211
1375 212
1380 211
1385 212
1390 211
1395 212
1400 212
1405 212
1410 211
1415 212
1420 211
1425 211
1430 212
1435 212
1440 212
1445 212
1450 212
1455 212
1460 211
1465 212
1470 211
1475 211
1480 213
1485 212
1490 212
1495 212
1500 212
1505 212
1510 212
1515 212
1520 212
1525 212
1530 212
1535 211
1540 211
1545 212
1550 212
1555 212
1560 212
1565 212
1570 212
1575 212
1580 212
1585 212
1590 211
1595 212
1600 212
1605 212
1610 212
1615 211
1620 211
1625 212
1630 212
1635 212
1640 212
1645 212
1650 212
1655 211
1660 212
1665 211
1670 211
1675 212
1680 212
1685 212
1690 212
1695 212
1700 211
1705 212
1710 212
1715 211
1720 212
1725 212
1730 212
1735 212
1740 213
1745 212
1750 212
1755 212
1760 212
1765 211
1770 212
1775 211
1780 212
1785 212
1790 211
1795 211
1800 212
1805 211
1810 211
1815 211
1820 211
1825 211
1830 212
1835 211
1840 212
1845 212
1850 212
1855 212
1860 212
1865 211
1870 212
1875 213
1880 212
1885 213
1890 213
1895 212
1900 212
1905 212
1910 212
1915 212
1920 211
1925 212
1930 212
1935 212
1940 212
1945 212
1950 212
1955 212
1960 212
1965 212
1970 211
1975 212
1980 212
1985 211
1990 211
1995 211
2000 211
2005 211
2010 211
2015 212
2020 212
2025 212
2030 211
2035 211
2040 211
2045 212
2050 212
2055 212
2060 213
2065 212
2070 212
2075 212
2080 212
2085 213
2090 213
2095 212
2100 212
2105 212
2110 212
2115 213
2120 213
2125 212
2130 211
2135 212
2140 211
2145 211
2150 211
2155 212
2160 212
2165 212
2170 212
2175 213
2180 212
2185 212
2190 211
2195 210
2200 212
2205 211
2210 212
2215 212
2220 211
2225 211
2230 211
2235 211
2240 212
2245 211
2250 211
2255 212
2260 212
2265 212
2270 212
2275 212
2280 211
2285 212
2290 212
2295 212
2300 211
2305 212
2310 212
2315 211
2320 211
2325 212
2330 212
2335 213
2340 212
2345 213
2350 212
2355 212
2360 211
2365 212
2370 211
2375 212
2380 213
2385 211
2390 211
2395 211
2400 212
2405 211
2410 212
2415 212
2420 212
2425 212
2430 212
2435 211
2440 212
2445 212
2450 212
2455 211
2460 212
2465 212
2470 212
2475 212
2480 212
2485 212
2490 212
2495 212
2500 212
2505 212
2510 212
2515 213
2520 213
2525 211
2530 212
2535 211
2540 211
2545 211
2550 211
2555 211
2560 211
2565 211
2570 211
2575 212
2580 212
2585 211
2590 212
2595 211
2600 211
2605 211
2610 212
2615 211
2620 211
2625 211
2630 212
2635 212
2640 212
2645 211
2650 212
2655 211
2660 212
2665 212
2670 212
2675 212
2680 211
2685 212
2690 212
2695 211
2700 212
2705 211
2710 211
2715 212
2720 212
2725 212
2730 211
2735 212
2740 212
2745 211
2750 211
2755 211
2760 212
2765 211
2770 211
2775 212
2780 212
2785 211
2790 212
2795 212
2800 212
2805 212
2810 211
2815 211
2820 212
2825 212
2830 212
2835 212
2840 211
2845 211
2850 212
2855 211
2860 212
2865 212
2870 211
2875 212
2880 213
2885 212
2890 212
2895 212
2900 212
2905 211
2910 213
2915 212
2920 212
2925 211
2930 211
2935 212
2940 212
2945 210
2950 212
2955 212
2960 212
2965 211
2970 212
2975 212
2980 211
2985 212
2990 211
2995 212
3000 211
3005 211
3010 211
3015 212
3020 212
3025 212
3030 213
3035 212
3040 212
3045 211
3050 211
3055 212
3060 212
3065 212
3070 211
3075 212
3080 213
3085 213
3090 212
3095 211
3100 212
3105 212
3110 212
3115 212
3120 213
3125 213
3130 212
3135 211
3140 212
3145 212
3150 212
3155 212
3160 212
3165 212
3170 211
3175 212
3180 212
3185 212
3190 211
3195 211
3200 212
3205 212
3210 213
3215 212
3220 211
3225 211
3230 212
3235 212
3240 211
3245 212
3250 211
3255 212
3260 211
3265 212
3270 211
3275 212
3280 211
3285 211
3290 213
3295 213
3300 212
3305 212
3310 212
3315 211
3320 212
3325 210
3330 211
3335 212
3340 212
3345 211
3350 212
3355 211
3360 211
3365 212
3370 210
3375 212
3380 211
3385 212
3390 212
3395 213
3400 211
3405 211
3410 211
3415 211
3420 211
3425 212
3430 212
3435 211
3440 211
3445 213
3450 211
3455 212
3460 212
3465 212
3470 211
3475 212
3480 212
3485 211
3490 212
3495 212
3500 211
3505 212
3510 212
3515 212
3520 212
3525 212
3530 212
3535 211
3540 212
3545 211
3550 212
3555 212
3560 211
3565 212
3570 212
3575 212
3580 212
3585 211
3590 211
3595 211
3600 212
};
\addlegendentry{1 core}
\addplot [thick, color1, mark=triangle*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table {%
0 210
5 210
10 211
15 211
20 211
25 205
30 209
35 210
40 205
45 206
50 205
55 205
60 205
65 205
70 205
75 205
80 205
85 206
90 205
95 205
100 205
105 205
110 205
115 206
120 205
125 205
130 205
135 206
140 205
145 206
150 205
155 205
160 205
165 205
170 205
175 204
180 205
185 205
190 205
195 205
200 206
205 205
210 206
215 205
220 206
225 205
230 204
235 204
240 205
245 205
250 205
255 206
260 205
265 205
270 205
275 205
280 205
285 205
290 205
295 206
300 207
305 207
310 206
315 205
320 205
325 206
330 205
335 204
340 206
345 206
350 205
355 205
360 205
365 206
370 205
375 205
380 206
385 204
390 206
395 205
400 206
405 206
410 205
415 206
420 205
425 204
430 208
435 211
440 211
445 212
450 211
455 210
460 209
465 209
470 210
475 209
480 209
485 209
490 210
495 211
500 210
505 211
510 211
515 224
520 223
525 225
530 225
535 224
540 224
545 224
550 225
555 224
560 225
565 225
570 224
575 224
580 224
585 224
590 225
595 225
600 225
605 226
610 224
615 224
620 226
625 225
630 225
635 226
640 225
645 225
650 225
655 225
660 225
665 224
670 224
675 224
680 224
685 224
690 224
695 224
700 224
705 225
710 224
715 225
720 225
725 225
730 224
735 226
740 224
745 225
750 226
755 225
760 225
765 225
770 225
775 226
780 226
785 226
790 225
795 226
800 226
805 226
810 227
815 226
820 226
825 225
830 227
835 227
840 226
845 226
850 227
855 226
860 226
865 227
870 226
875 227
880 226
885 226
890 226
895 226
900 224
905 226
910 224
915 223
920 224
925 224
930 224
935 224
940 224
945 224
950 224
955 225
960 225
965 224
970 224
975 225
980 224
985 224
990 224
995 224
1000 224
1005 224
1010 225
1015 224
1020 226
1025 225
1030 225
1035 224
1040 226
1045 227
1050 226
1055 226
1060 226
1065 226
1070 226
1075 227
1080 226
1085 226
1090 225
1095 226
1100 227
1105 226
1110 226
1115 226
1120 226
1125 226
1130 226
1135 226
1140 226
1145 227
1150 227
1155 227
1160 224
1165 224
1170 225
1175 225
1180 224
1185 224
1190 224
1195 224
1200 225
1205 226
1210 224
1215 224
1220 224
1225 224
1230 223
1235 224
1240 224
1245 224
1250 224
1255 224
1260 224
1265 224
1270 224
1275 224
1280 224
1285 225
1290 223
1295 224
1300 224
1305 224
1310 224
1315 224
1320 224
1325 224
1330 224
1335 223
1340 223
1345 224
1350 224
1355 224
1360 224
1365 223
1370 223
1375 223
1380 224
1385 224
1390 224
1395 224
1400 224
1405 224
1410 223
1415 224
1420 224
1425 224
1430 224
1435 224
1440 225
1445 224
1450 224
1455 225
1460 223
1465 224
1470 224
1475 223
1480 223
1485 224
1490 224
1495 224
1500 223
1505 225
1510 223
1515 224
1520 223
1525 224
1530 224
1535 224
1540 224
1545 223
1550 224
1555 224
1560 224
1565 225
1570 224
1575 224
1580 224
1585 224
1590 223
1595 225
1600 225
1605 224
1610 224
1615 224
1620 224
1625 225
1630 224
1635 225
1640 224
1645 224
1650 224
1655 224
1660 224
1665 225
1670 225
1675 225
1680 224
1685 225
1690 224
1695 224
1700 224
1705 224
1710 224
1715 224
1720 224
1725 224
1730 224
1735 223
1740 224
1745 224
1750 224
1755 224
1760 224
1765 224
1770 224
1775 224
1780 224
1785 224
1790 224
1795 224
1800 224
1805 226
1810 225
1815 225
1820 225
1825 226
1830 225
1835 225
1840 226
1845 225
1850 225
1855 226
1860 225
1865 225
1870 224
1875 226
1880 226
1885 226
1890 225
1895 225
1900 226
1905 226
1910 226
1915 226
1920 226
1925 226
1930 225
1935 226
1940 226
1945 226
1950 226
1955 226
1960 226
1965 225
1970 226
1975 225
1980 226
1985 226
1990 225
1995 225
2000 226
2005 226
2010 226
2015 226
2020 226
2025 226
2030 226
2035 226
2040 224
2045 225
2050 224
2055 225
2060 225
2065 224
2070 224
2075 224
2080 226
2085 226
2090 225
2095 225
2100 225
2105 226
2110 224
2115 225
2120 224
2125 224
2130 225
2135 224
2140 225
2145 225
2150 226
2155 224
2160 225
2165 225
2170 225
2175 225
2180 225
2185 225
2190 225
2195 224
2200 226
2205 224
2210 226
2215 225
2220 225
2225 224
2230 225
2235 224
2240 225
2245 226
2250 225
2255 225
2260 225
2265 225
2270 225
2275 225
2280 225
2285 224
2290 219
2295 225
2300 224
2305 225
2310 224
2315 224
2320 225
2325 224
2330 223
2335 224
2340 224
2345 224
2350 224
2355 224
2360 224
2365 224
2370 224
2375 224
2380 224
2385 224
2390 225
2395 225
2400 224
2405 223
2410 224
2415 224
2420 225
2425 224
2430 224
2435 224
2440 224
2445 224
2450 224
2455 225
2460 224
2465 224
2470 225
2475 225
2480 224
2485 225
2490 224
2495 224
2500 224
2505 224
2510 224
2515 224
2520 223
2525 224
2530 224
2535 225
2540 225
2545 225
2550 225
2555 224
2560 224
2565 224
2570 224
2575 224
2580 224
2585 224
2590 224
2595 224
2600 224
2605 224
2610 225
2615 224
2620 224
2625 224
2630 224
2635 224
2640 224
2645 224
2650 225
2655 225
2660 224
2665 225
2670 224
2675 225
2680 224
2685 224
2690 225
2695 224
2700 223
2705 224
2710 224
2715 224
2720 224
2725 224
2730 224
2735 224
2740 223
2745 224
2750 224
2755 224
2760 224
2765 224
2770 224
2775 223
2780 224
2785 223
2790 223
2795 224
2800 225
2805 224
2810 224
2815 224
2820 224
2825 224
2830 224
2835 224
2840 224
2845 225
2850 224
2855 224
2860 224
2865 224
2870 224
2875 224
2880 224
2885 224
2890 223
2895 225
2900 223
2905 224
2910 224
2915 224
2920 225
2925 224
2930 225
2935 225
2940 225
2945 226
2950 226
2955 225
2960 226
2965 225
2970 225
2975 226
2980 225
2985 225
2990 225
2995 225
3000 225
3005 225
3010 225
3015 225
3020 225
3025 224
3030 224
3035 224
3040 224
3045 224
3050 224
3055 224
3060 224
3065 224
3070 224
3075 223
3080 224
3085 226
3090 225
3095 224
3100 223
3105 224
3110 222
3115 223
3120 223
3125 225
3130 225
3135 226
3140 225
3145 225
3150 224
3155 225
3160 225
3165 226
3170 225
3175 224
3180 224
3185 224
3190 224
3195 224
3200 224
3205 224
3210 224
3215 225
3220 224
3225 224
3230 224
3235 224
3240 224
3245 225
3250 224
3255 224
3260 224
3265 225
3270 224
3275 224
3280 224
3285 224
3290 225
3295 224
3300 224
3305 224
3310 224
3315 224
3320 224
3325 224
3330 224
3335 224
3340 224
3345 224
3350 224
3355 223
3360 223
3365 224
3370 224
3375 224
3380 224
3385 223
3390 224
3395 224
3400 223
3405 224
3410 224
3415 224
3420 224
3425 224
3430 224
3435 223
3440 223
3445 224
3450 224
3455 223
3460 224
3465 224
3470 223
3475 223
3480 224
3485 224
3490 224
3495 225
3500 224
3505 224
3510 224
3515 224
3520 224
3525 224
3530 224
3535 224
3540 223
3545 224
3550 225
3555 224
3560 224
3565 224
3570 224
3575 224
3580 224
3585 225
3590 224
3595 224
3600 223
};
\addlegendentry{4 cores}
\addplot [thick, color2, mark=square*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table {%
5 210
10 211
15 212
20 212
25 211
30 212
35 207
40 206
45 206
50 206
55 205
60 205
65 206
70 206
75 206
80 206
85 209
90 206
95 207
100 205
105 207
110 212
115 213
120 213
125 213
130 213
135 210
140 211
145 211
150 211
155 211
160 211
165 211
170 211
175 211
180 214
185 211
190 245
195 242
200 242
205 242
210 242
215 243
220 242
225 243
230 243
235 242
240 244
245 244
250 245
255 245
260 243
265 242
270 243
275 243
280 243
285 243
290 243
295 243
300 243
305 243
310 242
315 244
320 244
325 244
330 244
335 244
340 244
345 245
350 244
355 244
360 245
365 243
370 244
375 244
380 244
385 244
390 243
395 244
400 244
405 244
410 244
415 245
420 246
425 246
430 245
435 246
440 246
445 246
450 245
455 244
460 244
465 245
470 244
475 244
480 243
485 244
490 244
495 244
500 244
505 244
510 244
515 244
520 245
525 246
530 246
535 246
540 246
545 245
550 245
555 246
560 247
565 246
570 245
575 245
580 245
585 246
590 246
595 246
600 246
605 246
610 247
615 246
620 246
625 246
630 246
635 246
640 246
645 245
650 245
655 244
660 244
665 245
670 244
675 244
680 245
685 245
690 245
695 245
700 244
705 245
710 245
715 245
720 245
725 245
730 245
735 245
740 245
745 244
750 245
755 244
760 245
765 244
770 245
775 245
780 245
785 245
790 245
795 245
800 245
805 245
810 245
815 245
820 245
825 244
830 244
835 245
840 245
845 245
850 245
855 245
860 245
865 244
870 245
875 245
880 244
885 244
890 245
895 245
900 244
905 245
910 244
915 244
920 245
925 245
930 244
935 245
940 246
945 246
950 246
955 246
960 246
965 246
970 247
975 246
980 246
985 246
990 247
995 246
1000 246
1005 247
1010 246
1015 247
1020 246
1025 246
1030 246
1035 246
1040 246
1045 246
1050 247
1055 246
1060 246
1065 246
1070 246
1075 247
1080 247
1085 247
1090 247
1095 246
1100 246
1105 246
1110 246
1115 246
1120 246
1125 246
1130 246
1135 245
1140 246
1145 245
1150 247
1155 247
1160 246
1165 247
1170 247
1175 246
1180 247
1185 246
1190 246
1195 246
1200 245
1205 244
1210 244
1215 247
1220 247
1225 246
1230 247
1235 246
1240 247
1245 247
1250 247
1255 248
1260 247
1265 247
1270 247
1275 248
1280 247
1285 246
1290 247
1295 247
1300 247
1305 247
1310 247
1315 247
1320 247
1325 247
1330 247
1335 245
1340 246
1345 247
1350 247
1355 246
1360 247
1365 246
1370 247
1375 246
1380 247
1385 248
1390 246
1395 246
1400 247
1405 247
1410 247
1415 248
1420 247
1425 247
1430 247
1435 246
1440 245
1445 245
1450 245
1455 245
1460 246
1465 247
1470 248
1475 248
1480 247
1485 247
1490 245
1495 245
1500 245
1505 248
1510 247
1515 247
1520 247
1525 247
1530 248
1535 247
1540 247
1545 246
1550 247
1555 247
1560 247
1565 248
1570 248
1575 246
1580 248
1585 247
1590 247
1595 248
1600 247
1605 247
1610 248
1615 248
1620 247
1625 247
1630 247
1635 245
1640 246
1645 245
1650 245
1655 246
1660 245
1665 245
1670 245
1675 245
1680 244
1685 246
1690 245
1695 245
1700 245
1705 246
1710 245
1715 245
1720 245
1725 245
1730 244
1735 245
1740 245
1745 245
1750 245
1755 245
1760 246
1765 244
1770 245
1775 245
1780 245
1785 245
1790 244
1795 245
1800 245
1805 245
1810 246
1815 245
1820 244
1825 245
1830 245
1835 245
1840 246
1845 246
1850 244
1855 245
1860 246
1865 245
1870 245
1875 246
1880 246
1885 246
1890 245
1895 245
1900 248
1905 247
1910 247
1915 247
1920 247
1925 247
1930 247
1935 247
1940 247
1945 247
1950 247
1955 247
1960 248
1965 248
1970 248
1975 246
1980 247
1985 247
1990 247
1995 247
2000 247
2005 247
2010 247
2015 248
2020 248
2025 247
2030 247
2035 248
2040 247
2045 247
2050 247
2055 248
2060 246
2065 247
2070 246
2075 247
2080 246
2085 248
2090 247
2095 247
2100 247
2105 247
2110 248
2115 247
2120 248
2125 247
2130 248
2135 247
2140 246
2145 249
2150 248
2155 247
2160 247
2165 247
2170 248
2175 247
2180 248
2185 248
2190 247
2195 246
2200 248
2205 248
2210 248
2215 247
2220 247
2225 249
2230 248
2235 248
2240 247
2245 247
2250 246
2255 247
2260 247
2265 248
2270 247
2275 247
2280 248
2285 248
2290 248
2295 247
2300 248
2305 247
2310 247
2315 247
2320 247
2325 248
2330 247
2335 248
2340 248
2345 247
2350 247
2355 247
2360 246
2365 247
2370 247
2375 247
2380 247
2385 248
2390 247
2395 246
2400 246
2405 247
2410 247
2415 247
2420 247
2425 247
2430 246
2435 247
2440 248
2445 248
2450 247
2455 247
2460 247
2465 247
2470 247
2475 247
2480 248
2485 247
2490 247
2495 247
2500 248
2505 245
2510 245
2515 245
2520 246
2525 245
2530 245
2535 246
2540 245
2545 246
2550 245
2555 245
2560 245
2565 245
2570 246
2575 246
2580 245
2585 244
2590 246
2595 245
2600 245
2605 245
2610 245
2615 245
2620 247
2625 247
2630 248
2635 247
2640 247
2645 247
2650 247
2655 247
2660 247
2665 248
2670 247
2675 247
2680 247
2685 246
2690 248
2695 247
2700 248
2705 246
2710 247
2715 247
2720 247
2725 247
2730 247
2735 246
2740 237
2745 226
2750 227
2755 218
2760 213
2765 214
2770 214
2775 214
2780 214
2785 210
2790 213
2795 207
2800 207
2805 208
2810 206
2815 207
2820 207
2825 206
2830 206
2835 206
2840 206
2845 206
2850 206
2855 207
2860 206
2865 206
2870 206
2875 207
2880 206
2885 206
2890 206
2895 207
2900 206
2905 206
2910 206
2915 207
2920 206
2925 206
2930 207
2935 206
2940 208
2945 206
2950 207
2955 206
2960 207
2965 206
2970 206
2975 206
2980 206
2985 206
2990 207
2995 206
3000 206
3005 206
3010 206
3015 206
3020 205
3025 206
3030 206
3035 206
3040 206
3045 206
3050 206
3055 206
3060 206
3065 207
3070 206
3075 206
3080 209
3085 205
3090 205
3095 206
3100 206
3105 206
3110 207
3115 206
3120 207
3125 207
3130 206
3135 206
3140 205
3145 206
3150 206
3155 205
3160 207
3165 206
3170 206
3175 206
3180 206
3185 206
3190 206
3195 206
3200 205
3205 205
3210 205
3215 206
3220 206
3225 206
3230 206
3235 205
3240 206
3245 205
3250 205
3255 205
3260 206
3265 205
3270 205
3275 205
3280 206
3285 206
3290 205
3295 206
3300 206
3305 205
3310 206
3315 206
3320 205
3325 206
3330 206
3335 205
3340 205
3345 206
3350 206
3355 206
3360 206
3365 205
3370 206
3375 206
3380 208
3385 206
3390 206
3395 206
3400 206
3405 206
3410 206
3415 206
3420 205
3425 206
3430 206
3435 206
3440 206
3445 206
3450 206
3455 206
3460 205
3465 206
3470 206
3475 206
3480 205
3485 206
3490 206
3495 205
3500 205
3505 205
3510 205
3515 206
3520 206
3525 206
3530 206
3535 206
3540 206
3545 206
3550 206
3555 205
3560 207
3565 205
3570 206
3575 205
3580 205
3585 205
3590 204
3595 206
3600 206
};
\addlegendentry{8 cores}
\addplot [thick, color3, mark=o, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table {%
0 207
5 206
10 206
15 212
20 211
25 213
30 213
35 214
40 210
45 213
50 208
55 207
60 206
65 208
70 207
75 207
80 207
85 207
90 206
95 207
100 207
105 207
110 207
115 206
120 208
125 212
130 212
135 212
140 213
145 213
150 211
155 210
160 210
165 210
170 210
175 210
180 212
185 211
190 211
195 216
200 213
205 243
210 277
215 278
220 279
225 279
230 276
235 281
240 280
245 280
250 280
255 281
260 281
265 281
270 282
275 282
280 282
285 282
290 283
295 283
300 283
305 283
310 284
315 285
320 286
325 286
330 286
335 286
340 286
345 287
350 286
355 287
360 287
365 286
370 287
375 287
380 286
385 287
390 287
395 287
400 287
405 287
410 287
415 286
420 287
425 287
430 288
435 287
440 287
445 287
450 287
455 287
460 287
465 287
470 287
475 288
480 288
485 286
490 287
495 288
500 287
505 287
510 288
515 288
520 286
525 287
530 287
535 288
540 287
545 287
550 287
555 288
560 290
565 286
570 287
575 287
580 287
585 287
590 287
595 287
600 287
605 287
610 287
615 287
620 289
625 288
630 287
635 287
640 287
645 288
650 287
655 287
660 288
665 288
670 287
675 289
680 287
685 287
690 287
695 288
700 288
705 287
710 288
715 287
720 289
725 288
730 288
735 288
740 288
745 287
750 287
755 287
760 287
765 287
770 289
775 287
780 287
785 287
790 288
795 287
800 287
805 287
810 287
815 287
820 287
825 287
830 287
835 288
840 287
845 287
850 287
855 287
860 288
865 288
870 287
875 287
880 287
885 287
890 287
895 287
900 287
905 287
910 287
915 288
920 287
925 287
930 287
935 287
940 287
945 288
950 286
955 287
960 287
965 287
970 287
975 287
980 287
985 287
990 287
995 287
1000 287
1005 287
1010 287
1015 287
1020 284
1025 288
1030 287
1035 287
1040 287
1045 287
1050 286
1055 287
1060 287
1065 287
1070 287
1075 287
1080 287
1085 287
1090 287
1095 287
1100 287
1105 287
1110 287
1115 287
1120 287
1125 287
1130 287
1135 287
1140 287
1145 287
1150 286
1155 286
1160 286
1165 286
1170 287
1175 286
1180 286
1185 286
1190 286
1195 286
1200 287
1205 287
1210 286
1215 286
1220 286
1225 286
1230 286
1235 286
1240 287
1245 287
1250 287
1255 287
1260 286
1265 287
1270 286
1275 287
1280 286
1285 287
1290 287
1295 287
1300 287
1305 287
1310 286
1315 286
1320 287
1325 288
1330 287
1335 287
1340 286
1345 287
1350 287
1355 288
1360 287
1365 287
1370 287
1375 287
1380 286
1385 287
1390 286
1395 287
1400 288
1405 287
1410 287
1415 287
1420 286
1425 287
1430 286
1435 286
1440 287
1445 285
1450 287
1455 286
1460 286
1465 287
1470 287
1475 288
1480 287
1485 287
1490 287
1495 286
1500 273
1505 265
1510 236
1515 235
1520 231
1525 227
1530 226
1535 221
1540 219
1545 218
1550 216
1555 214
1560 212
1565 207
1570 208
1575 206
1580 207
1585 206
1590 208
1595 207
1600 208
1605 207
1610 207
1615 207
1620 207
1625 207
1630 206
1635 207
1640 206
1645 206
1650 206
1655 206
1660 206
1665 206
1670 207
1675 206
1680 206
1685 206
1690 207
1695 206
1700 207
1705 206
1710 206
1715 206
1720 207
1725 205
1730 207
1735 206
1740 207
1745 205
1750 206
1755 206
1760 206
1765 206
1770 206
1775 206
1780 206
1785 206
1790 205
1795 206
1800 205
1805 206
1810 207
1815 207
1820 206
1825 207
1830 206
1835 206
1840 206
1845 206
1850 205
1855 206
1860 205
1865 206
1870 206
1875 206
1880 205
1885 206
1890 206
1895 206
1900 206
1905 205
1910 206
1915 205
1920 206
1925 207
1930 206
1935 206
1940 207
1945 206
1950 206
1955 207
1960 205
1965 205
1970 206
1975 206
1980 205
1985 206
1990 206
1995 206
2000 207
2005 206
2010 206
2015 206
2020 205
2025 207
2030 206
2035 206
2040 205
2045 205
2050 206
2055 206
2060 205
2065 206
2070 205
2075 206
2080 206
2085 206
2090 205
2095 206
2100 206
2105 206
2110 207
2115 206
2120 205
2125 205
2130 206
2135 206
2140 206
2145 205
2150 206
2155 205
2160 206
2165 205
2170 206
2175 205
2180 206
2185 205
2190 206
2195 205
2200 206
2205 206
2210 205
2215 206
2220 205
2225 206
2230 205
2235 206
2240 206
2245 206
2250 206
2255 206
2260 206
2265 206
2270 205
2275 207
2280 206
2285 207
2290 205
2295 205
2300 205
2305 205
2310 205
2315 206
2320 207
2325 205
2330 206
2335 206
2340 205
2345 205
2350 206
2355 205
2360 206
2365 206
2370 206
2375 206
2380 206
2385 205
2390 205
2395 206
2400 205
2405 206
2410 206
2415 207
2420 206
2425 206
2430 205
2435 206
2440 206
2445 206
2450 205
2455 205
2460 205
2465 205
2470 205
2475 207
2480 206
2485 206
2490 206
2495 206
2500 205
2505 206
2510 205
2515 206
2520 206
2525 206
2530 206
2535 206
2540 206
2545 205
2550 205
2555 205
2560 205
2565 206
2570 205
2575 206
2580 206
2585 205
2590 206
2595 206
2600 205
2605 206
2610 206
2615 206
2620 206
2625 205
2630 206
2635 206
2640 205
2645 205
2650 205
2655 206
2660 205
2665 207
2670 206
2675 205
2680 206
2685 206
2690 206
2695 206
2700 206
2705 206
2710 206
2715 205
2720 205
2725 205
2730 205
2735 206
2740 206
2745 205
2750 207
2755 206
2760 206
2765 205
2770 205
2775 206
2780 206
2785 205
2790 205
2795 206
2800 206
2805 205
2810 206
2815 205
2820 204
2825 208
2830 206
2835 206
2840 205
2845 206
2850 206
2855 205
2860 205
2865 206
2870 205
2875 206
2880 206
2885 205
2890 205
2895 205
2900 205
2905 205
2910 206
2915 206
2920 206
2925 205
2930 205
2935 205
2940 205
2945 205
2950 206
2955 206
2960 206
2965 205
2970 206
2975 205
2980 205
2985 205
2990 206
2995 204
3000 206
3005 206
3010 205
3015 205
3020 206
3025 206
3030 205
3035 206
3040 206
3045 206
3050 205
3055 205
3060 205
3065 205
3070 205
3075 207
3080 206
3085 205
3090 206
3095 206
3100 205
3105 205
3110 206
3115 205
3120 207
3125 206
3130 205
3135 205
3140 205
3145 205
3150 205
3155 204
3160 206
3165 205
3170 206
3175 205
3180 207
3185 206
3190 206
3195 205
3200 206
3205 206
3210 205
3215 205
3220 206
3225 206
3230 205
3235 206
3240 205
3245 206
3250 205
3255 205
3260 205
3265 206
3270 205
3275 206
3280 206
3285 206
3290 205
3295 206
3300 205
3305 205
3310 206
3315 204
3320 206
3325 206
3330 206
3335 206
3340 205
3345 206
3350 205
3355 205
3360 206
3365 205
3370 206
3375 205
3380 206
3385 206
3390 206
3395 205
3400 206
3405 206
3410 206
3415 205
3420 205
3425 208
3430 205
3435 206
3440 205
3445 205
3450 205
3455 205
3460 205
3465 206
3470 205
3475 205
3480 206
3485 206
3490 205
3495 205
3500 205
3505 206
3510 206
3515 205
3520 207
3525 205
3530 206
3535 205
3540 205
3545 205
3550 205
3555 205
3560 206
3565 205
3570 206
3575 205
3580 206
3585 205
3590 206
3595 205
3600 206
};
\addlegendentry{16 cores}
\addplot [thick, color4, mark=diamond*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={160}]
table {%
0 210
5 210
10 211
15 211
20 212
25 205
30 211
35 207
40 206
45 205
50 206
55 205
60 206
65 205
70 206
75 207
80 205
85 205
90 206
95 207
100 205
105 207
110 205
115 206
120 206
125 207
130 205
135 206
140 206
145 206
150 211
155 211
160 212
165 211
170 212
175 210
180 210
185 210
190 210
195 210
200 209
205 211
210 212
215 211
220 206
225 213
230 242
235 260
240 284
245 294
250 301
255 303
260 301
265 303
270 303
275 303
280 303
285 304
290 305
295 308
300 308
305 309
310 310
315 311
320 312
325 311
330 312
335 312
340 312
345 312
350 312
355 312
360 312
365 315
370 316
375 315
380 315
385 316
390 313
395 314
400 315
405 315
410 315
415 315
420 315
425 315
430 314
435 313
440 315
445 315
450 315
455 315
460 315
465 313
470 314
475 315
480 315
485 315
490 313
495 315
500 315
505 316
510 315
515 315
520 316
525 315
530 315
535 315
540 315
545 315
550 314
555 315
560 315
565 315
570 315
575 315
580 315
585 316
590 317
595 316
600 315
605 315
610 315
615 315
620 314
625 313
630 315
635 315
640 314
645 317
650 315
655 315
660 315
665 315
670 315
675 315
680 314
685 315
690 315
695 312
700 315
705 315
710 312
715 313
720 313
725 315
730 315
735 315
740 315
745 315
750 312
755 315
760 315
765 314
770 313
775 315
780 315
785 315
790 315
795 315
800 312
805 315
810 315
815 315
820 315
825 316
830 315
835 313
840 315
845 315
850 315
855 316
860 315
865 315
870 315
875 315
880 315
885 315
890 315
895 315
900 315
905 315
910 315
915 313
920 315
925 315
930 315
935 315
940 315
945 316
950 315
955 315
960 315
965 313
970 313
975 315
980 316
985 315
990 315
995 315
1000 315
1005 316
1010 315
1015 315
1020 315
1025 316
1030 315
1035 317
1040 313
1045 315
1050 315
1055 317
1060 315
1065 316
1070 315
1075 316
1080 315
1085 315
1090 316
1095 316
1100 315
1105 315
1110 316
1115 315
1120 315
1125 315
1130 315
1135 315
1140 315
1145 313
1150 315
1155 315
1160 315
1165 315
1170 315
1175 315
1180 314
1185 314
1190 315
1195 316
1200 315
1205 313
1210 316
1215 315
1220 315
1225 303
1230 295
1235 290
1240 267
1245 252
1250 245
1255 227
1260 226
1265 226
1270 222
1275 223
1280 219
1285 214
1290 214
1295 213
1300 213
1305 209
1310 207
1315 207
1320 207
1325 208
1330 207
1335 207
1340 206
1345 207
1350 206
1355 207
1360 206
1365 206
1370 206
1375 206
1380 207
1385 207
1390 206
1395 206
1400 207
1405 206
1410 207
1415 207
1420 206
1425 206
1430 206
1435 206
1440 206
1445 207
1450 207
1455 205
1460 207
1465 206
1470 206
1475 207
1480 205
1485 207
1490 206
1495 207
1500 206
1505 206
1510 206
1515 206
1520 206
1525 206
1530 206
1535 206
1540 206
1545 206
1550 206
1555 206
1560 206
1565 206
1570 206
1575 206
1580 206
1585 205
1590 205
1595 206
1600 207
1605 206
1610 206
1615 205
1620 206
1625 206
1630 207
1635 205
1640 206
1645 206
1650 206
1655 206
1660 206
1665 206
1670 206
1675 206
1680 206
1685 207
1690 205
1695 206
1700 206
1705 206
1710 205
1715 205
1720 205
1725 206
1730 206
1735 206
1740 206
1745 206
1750 205
1755 206
1760 206
1765 206
1770 206
1775 206
1780 206
1785 206
1790 206
1795 206
1800 206
1805 206
1810 206
1815 205
1820 206
1825 205
1830 206
1835 206
1840 207
1845 205
1850 206
1855 205
1860 206
1865 205
1870 205
1875 206
1880 206
1885 206
1890 205
1895 206
1900 206
1905 206
1910 206
1915 206
1920 205
1925 205
1930 205
1935 206
1940 205
1945 206
1950 205
1955 206
1960 206
1965 206
1970 205
1975 206
1980 205
1985 206
1990 206
1995 205
2000 206
2005 205
2010 206
2015 207
2020 206
2025 205
2030 206
2035 206
2040 206
2045 205
2050 205
2055 206
2060 206
2065 206
2070 206
2075 206
2080 206
2085 207
2090 205
2095 205
2100 206
2105 206
2110 205
2115 206
2120 206
2125 205
2130 205
2135 206
2140 205
2145 206
2150 206
2155 206
2160 206
2165 205
2170 206
2175 205
2180 206
2185 205
2190 206
2195 205
2200 206
2205 205
2210 206
2215 206
2220 205
2225 206
2230 205
2235 205
2240 206
2245 205
2250 206
2255 206
2260 206
2265 206
2270 205
2275 207
2280 205
2285 206
2290 205
2295 205
2300 205
2305 206
2310 205
2315 206
2320 206
2325 206
2330 206
2335 206
2340 205
2345 206
2350 205
2355 206
2360 206
2365 206
2370 206
2375 206
2380 206
2385 205
2390 205
2395 206
2400 205
2405 205
2410 206
2415 205
2420 206
2425 206
2430 205
2435 206
2440 206
2445 206
2450 206
2455 206
2460 206
2465 205
2470 206
2475 206
2480 205
2485 206
2490 205
2495 205
2500 205
2505 206
2510 206
2515 206
2520 205
2525 206
2530 206
2535 205
2540 205
2545 206
2550 206
2555 206
2560 207
2565 206
2570 206
2575 205
2580 206
2585 206
2590 206
2595 206
2600 205
2605 206
2610 206
2615 205
2620 206
2625 206
2630 206
2635 205
2640 206
2645 206
2650 206
2655 205
2660 207
2665 206
2670 205
2675 207
2680 206
2685 206
2690 206
2695 205
2700 205
2705 206
2710 206
2715 206
2720 206
2725 206
2730 205
2735 206
2740 205
2745 205
2750 206
2755 205
2760 206
2765 205
2770 206
2775 206
2780 206
2785 205
2790 205
2795 205
2800 205
2805 206
2810 205
2815 205
2820 206
2825 206
2830 206
2835 205
2840 206
2845 205
2850 205
2855 206
2860 205
2865 206
2870 206
2875 206
2880 206
2885 206
2890 205
2895 207
2900 205
2905 206
2910 207
2915 206
2920 206
2925 206
2930 206
2935 206
2940 206
2945 206
2950 206
2955 207
2960 206
2965 206
2970 205
2975 206
2980 205
2985 206
2990 206
2995 205
3000 205
3005 205
3010 206
3015 206
3020 205
3025 205
3030 206
3035 205
3040 205
3045 205
3050 205
3055 206
3060 205
3065 206
3070 207
3075 206
3080 206
3085 205
3090 205
3095 206
3100 205
3105 205
3110 205
3115 205
3120 206
3125 206
3130 205
3135 206
3140 206
3145 205
3150 205
3155 206
3160 206
3165 206
3170 206
3175 206
3180 206
3185 206
3190 206
3195 205
3200 206
3205 205
3210 206
3215 205
3220 206
3225 206
3230 206
3235 206
3240 207
3245 205
3250 205
3255 205
3260 206
3265 205
3270 205
3275 205
3280 205
3285 207
3290 206
3295 206
3300 205
3305 206
3310 206
3315 205
3320 206
3325 206
3330 206
3335 207
3340 205
3345 205
3350 206
3355 205
3360 206
3365 206
3370 206
3375 206
3380 206
3385 206
3390 205
3395 205
3400 206
3405 206
3410 206
3415 205
3420 207
3425 206
3430 206
3435 205
3440 206
3445 205
3450 205
3455 205
3460 206
3465 206
3470 206
3475 206
3480 206
3485 205
3490 205
3495 206
3500 206
3505 207
3510 206
3515 206
3520 206
3525 206
3530 206
3535 206
3540 206
3545 207
3550 205
3555 206
3560 206
3565 206
3570 206
3575 205
3580 206
3585 206
3590 206
3595 206
3600 206
};
\addlegendentry{16 cores (32 threads)}
\end{axis}

\end{tikzpicture}


==> results/power_amd_boost.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[font=\Large]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0,0,0}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.02,1.18)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Time (SEC)},
xmin=0, xmax=3600,
xtick style={color=black},
xtick={0,900,1800,2700,3600},
y grid style={white!69.01960784313725!black},
ylabel={Power consumption (W)},
ymin=150, ymax=260,
xmajorgrids,
ymajorgrids,
ytick={150,200,230,250},
ytick style={color=black}
]
\addplot [thick, color5, mark=.]
table {%
0 205
5 205
10 205
15 205
20 205
25 205
30 205
35 205
40 206
45 206
50 205
55 205
60 205
65 206
70 205
75 205
80 205
85 205
90 205
95 206
100 205
105 205
110 205
115 205
120 205
125 205
130 205
135 205
140 206
145 205
150 205
155 205
160 205
165 205
170 205
175 206
180 205
185 206
190 205
195 206
200 205
205 205
210 206
215 205
220 206
225 206
230 205
235 205
240 205
245 205
250 205
255 206
260 206
265 205
270 205
275 205
280 205
285 206
290 205
295 204
300 206
305 205
310 205
315 205
320 206
325 205
330 205
335 206
340 205
345 205
350 206
355 206
360 206
365 205
370 205
375 205
380 206
385 205
390 205
395 205
400 205
405 205
410 205
415 205
420 205
425 206
430 205
435 205
440 205
445 205
450 205
455 205
460 205
465 205
470 205
475 205
480 205
485 206
490 205
495 205
500 205
505 205
510 205
515 205
520 206
525 206
530 205
535 205
540 205
545 205
550 205
555 205
560 206
565 206
570 206
575 205
580 206
585 206
590 205
595 205
600 205
605 206
610 205
615 206
620 206
625 205
630 205
635 206
640 206
645 206
650 205
655 206
660 205
665 205
670 205
675 206
680 205
685 205
690 206
695 205
700 206
705 205
710 205
715 205
720 206
725 205
730 205
735 204
740 206
745 206
750 205
755 205
760 206
765 206
770 206
775 205
780 205
785 206
790 205
795 205
800 205
805 206
810 205
815 206
820 205
825 205
830 205
835 205
840 206
845 205
850 206
855 206
860 206
865 206
870 206
875 205
880 206
885 205
890 205
895 206
900 205
905 206
910 206
915 204
920 205
925 205
930 205
935 206
940 205
945 205
950 205
955 206
960 206
965 205
970 206
975 206
980 205
985 205
990 205
995 205
1000 205
1005 205
1010 205
1015 206
1020 206
1025 206
1030 206
1035 205
1040 205
1045 205
1050 205
1055 205
1060 205
1065 206
1070 205
1075 205
1080 205
1085 206
1090 206
1095 206
1100 205
1105 205
1110 206
1115 205
1120 205
1125 205
1130 205
1135 205
1140 205
1145 205
1150 205
1155 205
1160 205
1165 206
1170 205
1175 206
1180 206
1185 205
1190 205
1195 205
1200 206
1205 205
1210 206
1215 205
1220 205
1225 206
1230 205
1235 206
1240 206
1245 205
1250 206
1255 206
1260 206
1265 205
1270 206
1275 206
1280 205
1285 204
1290 206
1295 204
1300 206
1305 206
1310 206
1315 206
1320 205
1325 205
1330 205
1335 205
1340 205
1345 205
1350 206
1355 205
1360 205
1365 205
1370 205
1375 206
1380 206
1385 205
1390 206
1395 206
1400 205
1405 206
1410 205
1415 205
1420 206
1425 205
1430 205
1435 205
1440 205
1445 206
1450 206
1455 206
1460 206
1465 205
1470 206
1475 206
1480 205
1485 205
1490 205
1495 205
1500 205
1505 205
1510 205
1515 205
1520 205
1525 206
1530 205
1535 205
1540 205
1545 205
1550 205
1555 204
1560 204
1565 204
1570 205
1575 205
1580 205
1585 205
1590 205
1595 205
1600 205
1605 205
1610 205
1615 205
1620 205
1625 205
1630 205
1635 205
1640 205
1645 205
1650 206
1655 205
1660 205
1665 205
1670 205
1675 205
1680 204
1685 205
1690 206
1695 205
1700 206
1705 205
1710 205
1715 206
1720 206
1725 206
1730 205
1735 206
1740 205
1745 206
1750 205
1755 205
1760 205
1765 205
1770 205
1775 205
1780 206
1785 205
1790 205
1795 205
1800 205
1805 205
1810 206
1815 205
1820 205
1825 206
1830 205
1835 205
1840 205
1845 205
1850 205
1855 206
1860 206
1865 206
1870 205
1875 205
1880 205
1885 205
1890 206
1895 205
1900 206
1905 206
1910 206
1915 205
1920 206
1925 206
1930 205
1935 205
1940 205
1945 206
1950 206
1955 205
1960 205
1965 205
1970 205
1975 205
1980 205
1985 205
1990 205
1995 205
2000 205
2005 205
2010 205
2015 205
2020 205
2025 205
2030 205
2035 206
2040 206
2045 205
2050 205
2055 205
2060 206
2065 205
2070 205
2075 205
2080 205
2085 205
2090 206
2095 205
2100 205
2105 205
2110 205
2115 205
2120 205
2125 205
2130 205
2135 205
2140 205
2145 206
2150 205
2155 205
2160 206
2165 206
2170 205
2175 206
2180 205
2185 206
2190 206
2195 206
2200 206
2205 205
2210 206
2215 205
2220 206
2225 206
2230 206
2235 205
2240 206
2245 206
2250 205
2255 205
2260 205
2265 205
2270 205
2275 205
2280 206
2285 206
2290 206
2295 205
2300 206
2305 205
2310 205
2315 205
2320 206
2325 206
2330 206
2335 205
2340 205
2345 205
2350 206
2355 205
2360 205
2365 205
2370 206
2375 206
2380 206
2385 205
2390 205
2395 206
2400 206
2405 205
2410 205
2415 205
2420 205
2425 205
2430 206
2435 205
2440 206
2445 206
2450 206
2455 206
2460 206
2465 205
2470 205
2475 205
2480 206
2485 206
2490 205
2495 206
2500 205
2505 206
2510 205
2515 206
2520 206
2525 206
2530 206
2535 206
2540 205
2545 206
2550 206
2555 206
2560 205
2565 206
2570 205
2575 206
2580 205
2585 205
2590 206
2595 205
2600 205
2605 206
2610 205
2615 205
2620 206
2625 205
2630 205
2635 204
2640 205
2645 205
2650 206
2655 205
2660 205
2665 206
2670 205
2675 205
2680 205
2685 205
2690 206
2695 205
2700 206
2705 205
2710 205
2715 206
2720 205
2725 206
2730 206
2735 206
2740 205
2745 207
2750 204
2755 204
2760 204
2765 205
2770 204
2775 204
2780 204
2785 203
2790 205
2795 204
2800 204
2805 204
2810 204
2815 204
2820 204
2825 204
2830 204
2835 204
2840 204
2845 204
2850 204
2855 204
2860 204
2865 204
2870 204
2875 204
2880 204
2885 204
2890 204
2895 204
2900 204
2905 204
2910 204
2915 204
2920 204
2925 204
2930 204
2935 205
2940 204
2945 203
2950 204
2955 205
2960 203
2965 204
2970 204
2975 205
2980 204
2985 205
2990 205
2995 205
3000 205
3005 205
3010 204
3015 204
3020 205
3025 205
3030 204
3035 204
3040 204
3045 204
3050 204
3055 204
3060 204
3065 204
3070 204
3075 204
3080 204
3085 205
3090 204
3095 204
3100 205
3105 205
3110 204
3115 204
3120 204
3125 204
3130 205
3135 205
3140 204
3145 205
3150 205
3155 204
3160 204
3165 204
3170 204
3175 204
3180 205
3185 205
3190 205
3195 204
3200 204
3205 204
3210 204
3215 204
3220 204
3225 204
3230 204
3235 204
3240 204
3245 204
3250 204
3255 204
3260 204
3265 205
3270 204
3275 204
3280 204
3285 204
3290 205
3295 204
3300 204
3305 205
3310 204
3315 204
3320 205
3325 204
3330 204
3335 204
3340 204
3345 204
3350 204
3355 204
3360 204
3365 204
3370 204
3375 204
3380 204
3385 204
3390 204
3395 204
3400 205
3405 203
3410 204
3415 204
3420 203
3425 205
3430 204
3435 204
3440 204
3445 204
3450 204
3455 204
3460 204
3465 204
3470 204
3475 204
3480 204
3485 205
3490 204
3495 204
3500 204
3505 204
3510 205
3515 205
3520 205
3525 204
3530 204
3535 204
3540 205
3545 205
3550 204
3555 205
3560 205
3565 205
3570 204
3575 204
3580 204
3585 204
3590 204
3595 204
3600 204
};
\addlegendentry{Baseline}
\addplot [thick, color2, mark=square*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table{
0 205
5 208
10 212
15 212
20 212
25 213
30 212
35 213
40 207
45 206
50 207
55 206
60 206
65 206
70 206
75 206
80 206
85 206
90 206
95 206
100 206
105 206
110 207
115 210
120 213
125 213
130 213
135 213
140 213
145 212
150 211
155 210
160 212
165 211
170 212
175 212
180 212
185 214
190 212
195 213
200 243
205 242
210 242
215 242
220 242
225 243
230 245
235 243
240 243
245 244
250 243
255 243
260 243
265 243
270 243
275 244
280 243
285 243
290 243
295 243
300 243
305 243
310 244
315 244
320 244
325 244
330 244
335 244
340 244
345 242
350 244
355 244
360 244
365 244
370 243
375 243
380 245
385 246
390 246
395 245
400 245
405 246
410 246
415 246
420 245
425 246
430 246
435 246
440 247
445 246
450 246
455 246
460 246
465 246
470 246
475 246
480 246
485 246
490 246
495 246
500 246
505 246
510 246
515 246
520 246
525 246
530 247
535 246
540 246
545 246
550 246
555 246
560 246
565 246
570 246
575 246
580 247
585 246
590 246
595 246
600 246
605 246
610 246
615 247
620 247
625 246
630 247
635 245
640 246
645 247
650 246
655 247
660 246
665 246
670 247
675 247
680 246
685 246
690 246
695 246
700 246
705 246
710 246
715 247
720 246
725 246
730 247
735 247
740 246
745 246
750 246
755 247
760 247
765 246
770 246
775 247
780 246
785 246
790 246
795 246
800 247
805 246
810 246
815 247
820 246
825 246
830 250
835 247
840 246
845 246
850 247
855 246
860 246
865 246
870 246
875 247
880 246
885 246
890 246
895 246
900 246
905 247
910 246
915 247
920 246
925 247
930 246
935 246
940 246
945 247
950 246
955 247
960 247
965 246
970 247
975 246
980 246
985 247
990 247
995 247
1000 246
1005 247
1010 248
1015 245
1020 244
1025 244
1030 244
1035 245
1040 245
1045 245
1050 245
1055 245
1060 245
1065 245
1070 246
1075 245
1080 244
1085 244
1090 245
1095 244
1100 245
1105 244
1110 245
1115 245
1120 244
1125 245
1130 245
1135 245
1140 245
1145 246
1150 245
1155 245
1160 245
1165 245
1170 245
1175 245
1180 244
1185 245
1190 245
1195 245
1200 244
1205 244
1210 244
1215 245
1220 245
1225 245
1230 244
1235 245
1235 245
1240 245
1245 245
1250 245
1255 245
1260 245
1265 245
1270 244
1275 245
1280 245
1285 245
1290 245
1295 245
1300 244
1305 245
1310 244
1315 245
1320 245
1325 245
1330 245
1335 245
1340 244
1345 245
1350 245
1355 244
1360 244
1365 245
1370 245
1375 245
1380 245
1385 244
1390 244
1395 244
1400 245
1405 245
1410 244
1415 244
1420 244
1425 245
1430 245
1435 246
1440 246
1445 247
1450 246
1455 247
1460 247
1465 246
1470 247
1475 247
1480 246
1485 246
1490 246
1495 246
1500 247
1505 247
1510 247
1515 246
1520 247
1525 247
1530 246
1535 246
1540 247
1545 246
1550 247
1555 246
1560 246
1565 246
1570 246
1575 246
1580 246
1585 246
1590 246
1595 246
1600 246
1605 247
1610 246
1615 246
1620 246
1625 247
1630 246
1635 247
1640 247
1645 246
1650 246
1655 247
1660 247
1665 246
1670 247
1675 246
1680 246
1685 247
1690 247
1695 246
1700 246
1705 246
1710 246
1715 246
1720 246
1725 247
1730 246
1735 246
1740 247
1745 246
1750 247
1755 246
1760 247
1765 246
1770 246
1775 246
1780 246
1785 245
1790 244
1795 245
1800 245
1805 245
1810 246
1815 244
1820 245
1825 246
1830 246
1835 246
1840 246
1845 246
1850 246
1855 246
1860 246
1865 247
1870 247
1875 247
1880 247
1885 247
1890 247
1895 247
1900 247
1905 247
1910 248
1915 247
1920 247
1925 247
1930 247
1935 248
1940 247
1945 247
1950 247
1955 247
1960 246
1965 245
1970 245
1975 245
1980 245
1985 245
1990 245
1995 245
2000 246
2005 246
2010 245
2015 246
2020 245
2025 244
2030 245
2035 245
2040 244
2045 245
2050 244
2055 245
2060 244
2065 245
2070 247
2075 246
2080 246
2085 246
2090 247
2095 247
2100 247
2105 247
2110 247
2115 248
2120 247
2125 247
2130 247
2135 248
2140 248
2145 247
2150 247
2155 247
2160 248
2165 248
2170 247
2175 248
2180 247
2185 247
2190 247
2195 247
2200 247
2205 247
2210 247
2215 246
2220 248
2225 248
2230 248
2235 247
2240 247
2245 247
2250 247
2255 247
2260 247
2265 248
2270 246
2275 247
2280 247
2285 247
2290 248
2295 247
2300 247
2305 247
2310 247
2315 247
2320 247
2325 249
2330 247
2335 247
2340 247
2345 247
2350 248
2355 247
2360 248
2365 247
2370 245
2375 245
2380 245
2385 246
2390 245
2395 245
2400 245
2405 245
2410 245
2415 245
2420 246
2425 245
2430 245
2435 245
2440 245
2445 245
2450 246
2455 245
2460 245
2465 245
2470 246
2475 246
2480 245
2485 247
2490 248
2495 248
2500 247
2505 247
2510 248
2515 248
2520 247
2525 248
2530 246
2535 248
2540 248
2545 248
2550 247
2555 247
2560 247
2565 248
2570 247
2575 247
2580 248
2585 247
2590 247
2595 247
2600 247
2605 247
2610 247
2615 247
2620 247
2625 248
2630 247
2635 248
2640 247
2645 247
2650 248
2655 247
2660 247
2665 247
2670 247
2675 247
2680 247
2685 247
2690 247
2695 248
2700 247
2705 248
2710 248
2715 246
2720 247
2725 247
2730 247
2735 247
2740 247
2745 247
2750 231
2755 229
2760 223
2765 215
2770 214
2775 213
2780 213
2785 214
2790 215
2795 213
2800 209
2805 207
2810 207
2815 207
2820 207
2825 207
2830 207
2835 207
2840 207
2845 207
2850 206
2855 206
2860 206
2865 206
2870 207
2875 207
2880 207
2885 206
2890 206
2895 207
2900 206
2905 207
2910 206
2915 206
2920 206
2925 206
2930 206
2935 207
2940 206
2945 207
2950 206
2955 206
2960 206
2965 206
2970 207
2975 206
2980 206
2985 206
2990 206
2995 206
3000 206
3005 206
3010 206
3015 206
3020 206
3025 205
3030 206
3035 206
3040 206
3045 206
3050 206
3055 206
3060 206
3065 205
3070 206
3075 206
3080 206
3085 206
3090 206
3095 206
3100 206
3105 206
3110 205
3115 206
3120 207
3125 205
3130 206
3135 206
3140 206
3145 206
3150 206
3155 206
3160 206
3165 205
3170 207
3175 205
3180 206
3185 206
3190 206
3195 206
3200 206
3205 206
3210 206
3215 206
3220 205
3225 206
3230 206
3235 206
3240 205
3245 206
3250 205
3255 205
3260 206
3265 206
3270 206
3275 206
3280 205
3285 205
3290 206
3295 205
3300 206
3305 206
3310 206
3315 206
3320 206
3325 206
3330 206
3335 206
3340 206
3345 205
3350 206
3355 206
3360 206
3365 205
3370 206
3375 205
3380 206
3385 206
3390 206
3395 206
3400 206
3405 206
3410 206
3415 206
3420 205
3425 205
3430 205
3435 207
3440 205
3445 205
3450 206
3455 206
3460 206
3465 206
3470 206
3475 206
3480 206
3485 205
3490 206
3495 206
3500 205
3505 205
3510 206
3515 206
3520 206
3525 206
3530 206
3535 206
3540 205
3545 206
3550 206
3555 206
3560 206
3565 206
3570 206
3575 205
3580 206
3585 206
3590 206
3595 207
3600 206
3605 206
3610 206
3615 206
3620 206
3625 206
3630 206
3635 206
3640 205
3645 206
3650 206
3655 206
3660 206
3665 205
3670 206
3675 206
3680 205
3685 206
3690 206
3695 205
3700 206
3705 206
3710 205
3715 206
3720 206
3725 206
3730 206
3735 206
3740 206
3745 206
3750 206
3755 206
3760 205
3765 206
3770 207
3775 206
3780 206
3785 205
3790 205
3795 206
3800 205
3805 206
3810 206
3815 206
3820 206
3825 209
3830 205
3835 207
3840 206
3845 206
3850 206
3855 205
3860 206
3865 206
3870 206
3875 206
3880 206
3885 205
3890 206
3895 205
3900 205
3905 206
3910 206
3915 206
3920 206
3925 205
3930 206
3935 206
3940 206
3945 206
3950 205
3955 206
3960 205
3965 206
3970 205
3975 206
3980 205
3985 205
3990 205
3995 206
4000 206
4005 206
4010 206
4015 206
4020 206
4025 206
4030 206
4035 206
4040 206
4045 206
4050 205
4055 205
4060 206
4065 205
4070 206
4075 206
4080 205
4085 206
4090 206
4095 206
4100 205
4105 206
4110 206
4115 205
4120 205
4125 206
4130 206
4135 205
4140 206
4145 205
4150 205
4155 205
4160 205
4165 205
4170 206
4175 206
4180 206
4185 206
4190 205
4195 205
4200 206
4205 206
4210 206
4215 206
4220 206
4225 206
4230 206
4235 206
4240 206
4245 205
4250 206
4255 205
4260 205
4265 206
4270 206
4275 206
4280 206
4285 206
4290 205
4295 206
4300 205
4305 206
4310 205
4315 206
4320 206
4325 206
4330 206
4335 205
4340 206
4345 206
4350 206
4355 206
4360 206
4365 205
4370 206
4375 206
4380 206
4385 206
4390 205
4395 206
4400 205
4405 205
4410 206
4415 205
4420 206
4425 207
4430 206
4435 206
4440 206
4445 206
4450 206
4455 206
4460 206
4465 206
4470 206
4475 206
4480 206
4485 206
4490 206
4495 206
4500 206
4505 206
4510 206
4515 206
4520 206
4525 205
4530 206
4535 206
4540 206
4545 206
4550 206
4555 206
4560 206
4565 206
4570 206
4575 206
4580 205
4585 206
4590 206
4595 206
4600 205
4605 205
4610 206
4615 206
4620 206
4625 206
4630 206
4635 206
4640 206
4645 206
4650 206
4655 206
4660 206
4665 206
4670 205
4675 206
4680 206
4685 206
4690 206
4695 206
4700 206
4705 206
4710 206
4715 206
4720 206
4725 208
4730 206
4735 206
4740 206
4745 205
4750 206
4755 206
4760 206
4765 207
4770 207
4775 205
4780 206
4785 206
4790 206
4795 206
4800 206
4805 206
4810 206
4815 206
4820 206
4825 206
4830 206
4835 206
4840 206
4845 206
4850 206
4855 206
4860 206
4865 206
4870 206
4875 206
4880 205
4885 207
4890 206
4895 206
4900 206
4905 205
4910 206
4915 206
4920 206
4925 206
4930 206
4935 205
4940 206
4945 206
4950 206
4955 206
4960 206
4965 206
4970 206
4975 206
4980 206
4985 206
4990 206
4995 206
5000 205
5005 206
5010 206
5015 206
5020 205
5025 208
5030 205
5035 206
5040 205
5045 206
5050 206
5055 206
5060 206
5065 206
5070 206
5075 206
5080 207
5085 206
5090 206
5095 206
5100 206
5105 206
5110 206
5115 206
5120 206
5125 206
5130 206
5135 206
5140 206
5145 206
5150 206
5155 205
5160 205
5165 206
5170 206
5175 206
5180 206
5185 206
5190 206
5195 205
5200 206
5205 206
5210 206
5215 206
5220 206
5225 205
5230 206
5235 206
5240 206
5245 206
5250 206
5255 206
5260 206
5265 206
5270 206
5275 207
5280 206
5285 206
5290 206
5295 206
5300 206
5305 206
5310 206
5315 206
5320 206
5325 207
5330 206
5335 206
5340 206
5345 205
5350 206
5355 206
5360 207
5365 205
5370 207
5375 206
5380 206
5385 206
5390 206
5395 205
5400 206
5405 206
5410 206
5415 206
5420 206
5425 206
5430 207
5435 206
5440 206
5445 205
5450 206
5455 206
5460 206
5465 206
5470 207
5475 206
5480 206
5485 205
5490 206
5495 206
5500 206
5505 205
5510 206
5515 206
5520 206
5525 205
5530 206
5535 205
5540 207
5545 205
5550 206
5555 206
5560 205
5565 206
5570 206
5575 205
5580 206
5585 206
5590 206
5595 205
5600 206
5605 206
5610 206
5615 206
5620 206
5625 205
5630 206
5635 206
5640 206
5645 206
5650 206
5655 206
5660 206
5665 205
5670 206
5675 206
5680 206
5685 206
5690 206
5695 206
5700 206
5705 206
5710 206
5715 206
5720 205
5725 206
5730 207
5735 206
5740 206
5745 205
5750 205
5755 206
5760 207
5765 206
5770 206
5775 205
5780 205
5785 206
5790 206
5795 206
5800 206
5805 205
5810 205
5815 206
5820 206
5825 206
5830 206
5835 205
5840 206
5845 206
5850 206
5855 205
5860 206
5865 206
5870 206
5875 205
5880 206
5885 206
5890 205
5895 205
5900 206
5905 206
5910 205
5915 206
5920 205
5925 206
5930 206
5935 206
5940 205
5945 206
5950 205
5955 206
5960 205
5965 205
5970 206
5975 207
5980 207
5985 206
5990 205
5995 206
};

\addlegendentry{Boosting enabled}
\addplot [thick, color1, mark=triangle*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table{
0 206
5 210
10 210
15 210
20 210
25 211
30 211
35 212
40 207
45 207
50 206
55 206
60 207
65 207
70 206
75 207
80 207
85 206
90 206
95 206
100 207
105 207
110 206
115 211
120 211
125 211
130 211
135 212
140 211
145 210
150 210
155 209
160 209
165 210
170 211
175 213
180 210
185 210
190 206
195 214
200 211
205 232
210 233
215 233
220 233
225 233
230 233
235 234
240 234
245 232
250 233
255 234
260 233
265 232
270 233
275 233
280 233
285 233
290 233
295 233
300 233
305 234
310 233
315 232
320 233
325 233
330 233
335 234
340 234
345 234
350 234
355 233
360 234
365 233
370 234
375 234
380 234
385 234
390 234
395 234
400 233
405 234
410 234
415 233
420 233
425 234
430 234
435 234
440 233
445 233
450 233
455 234
460 235
465 233
470 233
475 234
480 234
485 234
490 234
495 234
500 234
505 234
510 234
515 234
520 234
525 234
530 234
535 234
540 233
545 234
550 233
555 233
560 233
565 232
570 232
575 233
580 232
585 232
590 232
595 234
600 233
605 232
610 232
615 232
620 233
625 233
630 233
635 232
640 232
645 233
650 233
655 233
660 233
665 233
670 233
675 233
680 235
685 234
690 234
695 233
700 234
705 234
710 234
715 234
720 233
725 235
730 234
735 234
740 233
745 232
750 234
755 234
760 234
765 234
770 234
775 234
780 234
785 234
790 234
795 234
800 233
805 234
810 234
815 234
820 234
825 234
830 234
835 234
840 234
845 233
850 233
855 234
860 234
865 233
870 234
875 234
880 234
885 234
890 234
895 234
900 234
905 234
910 234
915 234
920 234
925 234
930 234
935 234
940 234
945 233
950 233
955 234
960 234
965 234
970 234
975 233
980 235
985 233
990 234
995 234
1000 234
1005 233
1010 234
1015 234
1020 234
1025 234
1030 235
1035 234
1040 234
1045 234
1050 234
1055 234
1060 233
1065 234
1070 234
1075 234
1080 234
1085 234
1090 234
1095 234
1100 234
1105 234
1110 234
1115 234
1120 234
1125 234
1130 234
1135 234
1140 233
1145 238
1150 234
1155 234
1160 234
1165 234
1170 234
1175 234
1180 234
1185 233
1190 233
1195 234
1200 233
1205 234
1210 234
1215 234
1220 234
1225 235
1230 234
1235 234
1240 234
1245 234
1250 234
1255 234
1260 234
1265 234
1270 233
1275 234
1280 234
1285 234
1290 234
1295 233
1300 234
1305 234
1310 234
1315 233
1320 233
1325 233
1330 232
1335 233
1340 232
1345 233
1350 232
1355 232
1360 232
1365 233
1370 234
1375 234
1380 234
1385 233
1390 234
1395 233
1400 234
1405 234
1410 234
1415 233
1420 234
1425 234
1430 234
1435 234
1440 234
1445 234
1450 234
1455 234
1460 234
1465 235
1470 234
1475 234
1480 233
1485 234
1490 234
1495 234
1500 233
1505 233
1510 233
1515 232
1520 233
1525 232
1530 232
1535 232
1540 232
1545 233
1550 232
1555 233
1560 234
1565 234
1570 234
1575 233
1580 234
1585 234
1590 234
1595 234
1600 234
1605 234
1610 234
1615 234
1620 233
1625 234
1630 234
1635 234
1640 233
1645 234
1650 234
1655 234
1660 234
1665 234
1670 234
1675 233
1680 233
1685 233
1690 234
1695 234
1700 234
1705 233
1710 234
1715 233
1720 234
1725 234
1730 234
1735 234
1740 234
1745 235
1750 234
1755 233
1760 234
1765 234
1770 234
1775 233
1780 233
1785 234
1790 234
1795 234
1800 234
1805 233
1810 234
1815 234
1820 233
1825 234
1830 234
1835 234
1840 233
1845 233
1850 234
1855 233
1860 234
1865 234
1870 235
1875 233
1880 234
1885 233
1890 234
1895 234
1900 235
1905 234
1910 235
1915 234
1920 233
1925 234
1930 234
1935 233
1940 235
1945 234
1950 234
1955 234
1960 234
1965 234
1970 233
1975 234
1980 234
1985 234
1990 233
1995 234
2000 234
2005 234
2010 234
2015 233
2020 234
2025 234
2030 234
2035 234
2040 234
2045 235
2050 233
2055 234
2060 234
2065 234
2070 234
2075 234
2080 234
2085 234
2090 234
2095 234
2100 234
2105 234
2110 234
2115 234
2120 234
2125 234
2130 235
2135 233
2140 233
2145 232
2150 232
2155 233
2160 233
2165 232
2170 232
2175 233
2180 232
2185 233
2190 233
2195 233
2200 233
2205 233
2210 233
2215 232
2220 233
2225 234
2230 234
2235 233
2240 233
2245 233
2250 234
2255 235
2260 234
2265 234
2270 234
2275 234
2280 234
2285 234
2290 235
2295 234
2300 234
2305 234
2310 234
2315 234
2320 234
2325 234
2330 234
2335 234
2340 233
2345 235
2350 234
2355 234
2360 234
2365 234
2370 233
2375 234
2380 234
2385 234
2390 235
2395 234
2400 235
2405 234
2410 234
2415 234
2420 234
2425 234
2430 234
2435 233
2440 234
2445 235
2450 234
2455 234
2460 234
2465 235
2470 234
2475 234
2480 234
2485 234
2490 234
2495 234
2500 234
2505 234
2510 234
2515 234
2520 234
2525 234
2530 234
2535 234
2540 235
2545 235
2550 234
2555 234
2560 235
2565 234
2570 234
2575 234
2580 234
2585 234
2590 234
2595 234
2600 234
2605 234
2610 234
2615 234
2620 234
2625 234
2630 235
2635 234
2640 234
2645 236
2650 235
2655 234
2660 234
2665 235
2670 234
2675 233
2680 234
2685 235
2690 234
2695 234
2700 234
2705 234
2710 234
2715 234
2720 234
2725 234
2730 234
2735 235
2740 235
2745 234
2750 234
2755 234
2760 234
2765 234
2770 234
2775 234
2780 234
2785 234
2790 234
2795 235
2800 234
2805 234
2810 233
2815 234
2820 234
2825 235
2830 234
2835 234
2840 235
2845 235
2850 234
2855 235
2860 235
2865 234
2870 234
2875 234
2880 235
2885 234
2890 234
2895 234
2900 234
2905 234
2910 233
2915 234
2920 234
2925 234
2930 234
2935 234
2940 233
2945 234
2950 233
2955 233
2960 233
2965 233
2970 235
2975 234
2980 234
2985 234
2990 234
2995 234
3000 234
3005 234
3010 233
3015 234
3020 234
3025 233
3030 233
3035 232
3040 233
3045 220
3050 217
3055 216
3060 214
3065 211
3070 212
3075 212
3080 212
3085 211
3090 211
3095 212
3100 206
3105 207
3110 206
3115 206
3120 206
3125 207
3130 207
3135 206
3140 206
3145 206
3150 206
3155 206
3160 207
3165 207
3170 206
3175 206
3180 207
3185 206
3190 206
3195 206
3200 207
3205 206
3210 206
3215 206
3220 206
3225 206
3230 207
3235 206
3240 206
3245 207
3250 206
3255 206
3260 206
3265 206
3270 206
3275 206
3280 206
3285 206
3290 206
3295 206
3300 206
3305 206
3310 206
3315 206
3320 206
3325 206
3330 206
3335 206
3340 206
3345 206
3350 206
3355 206
3360 206
3365 206
3370 206
3375 206
3380 206
3385 205
3390 206
3395 206
3400 205
3405 206
3410 205
3415 206
3420 206
3425 206
3430 207
3435 205
3440 206
3445 206
3450 206
3455 206
3460 207
3465 206
3470 206
3475 206
3480 206
3485 206
3490 206
3495 206
3500 206
3505 206
3510 206
3515 206
3520 206
3525 206
3530 206
3535 206
3540 206
3545 206
3550 206
3555 206
3560 206
3565 205
3570 206
3575 206
3580 206
3585 206
3590 206
3595 206
3600 206
3605 205
3610 206
3615 206
3620 206
3625 205
3630 205
3635 206
3640 207
3645 206
3650 205
3655 205
3660 206
3665 206
3670 206
3675 206
3680 206
3685 206
3690 206
3695 206
3700 206
3705 205
3710 207
3715 206
3720 206
3725 205
3730 206
3735 206
3740 205
3745 206
3750 206
3755 206
3760 206
3765 205
3770 206
3775 206
3780 207
3785 206
3790 206
3795 206
3800 206
3805 206
3810 206
3815 205
3820 206
3825 206
3830 206
3835 206
3840 206
3845 206
3850 206
3855 205
3860 206
3865 205
3870 206
3875 206
3880 206
3885 206
3890 205
3895 206
3900 206
3905 206
3910 206
3915 206
3920 206
3925 206
3930 205
3935 206
3940 206
3945 206
3950 205
3955 206
3960 206
3965 206
3970 206
3975 206
3980 206
3985 205
3990 206
3995 206
4000 206
4005 206
4010 206
4015 206
4020 205
4025 206
4030 205
4035 206
4040 206
4045 206
4050 206
4055 206
4060 206
4065 206
4070 206
4075 205
4080 205
4085 205
4090 206
4095 206
4100 206
4105 206
4110 205
4115 206
4120 206
4125 206
4130 206
4135 206
4140 206
4145 206
4150 206
4155 206
4160 206
4165 206
4170 205
4175 206
4180 206
4185 207
4190 206
4195 206
4200 206
4205 205
4210 206
4215 205
4220 205
4225 206
4230 205
4235 205
4240 206
4245 206
4250 206
4255 206
4260 205
4265 205
4270 205
4275 205
4280 205
4285 206
4290 206
4295 206
4300 205
4305 206
4310 205
4315 206
4320 206
4325 205
4330 205
4335 206
4340 206
4345 205
4350 206
4355 206
4360 205
4365 205
4370 206
4375 205
4380 206
4385 205
4390 206
4395 205
4400 206
4405 205
4410 206
4415 206
4420 206
4425 206
4430 206
4435 206
4440 205
4445 206
4450 207
4455 205
4460 206
4465 206
4470 205
4475 205
4480 206
4485 206
4490 206
4495 206
4500 205
4505 206
4510 205
4515 205
4520 205
4525 205
4530 205
4535 205
4540 205
4545 206
4550 205
4555 206
4560 205
4565 206
4570 206
4575 205
4580 206
4585 206
4590 206
4595 206
4600 206
4605 205
4610 206
4615 206
4620 205
4625 206
4630 206
4635 205
4640 206
4645 205
4650 205
4655 205
4660 206
4665 206
4670 205
4675 206
4680 206
4685 206
4690 205
4695 205
4700 205
4705 205
4710 206
4715 205
4720 206
4725 206
4730 205
4735 205
4740 205
4745 205
4750 205
4755 205
4760 206
4765 205
4770 205
4775 206
4780 205
4785 205
4790 206
4795 205
4800 206
4805 205
4810 206
4815 205
4820 205
4825 205
4830 206
4835 206
4840 205
4845 206
4850 206
4855 205
4860 205
4865 206
4870 206
4875 206
4880 205
4885 205
4890 206
4895 205
4900 206
4905 205
4910 205
4915 205
4920 206
4925 206
4930 205
4935 206
4940 206
4945 205
4950 205
4955 205
4960 207
4965 205
4970 206
4975 205
4980 206
4985 205
4990 206
4995 206
5000 206
5005 206
5010 206
5015 205
5020 206
5025 206
5030 206
5035 206
5040 206
5045 206
5050 205
5055 206
5060 206
5065 205
5070 207
5075 206
5080 206
5085 206
5090 206
5095 206
5100 206
5105 205
5110 205
5115 205
5120 205
5125 205
5130 206
5135 205
5140 205
5145 205
5150 205
5155 206
5160 205
5165 205
5170 205
5175 206
5180 206
5185 205
5190 205
5195 206
5200 206
5205 205
5210 205
5215 205
5220 205
5225 206
5230 205
5235 205
5240 205
5245 205
5250 206
5255 206
5260 205
5265 205
5270 205
5275 205
5280 206
5285 205
5290 205
5295 206
5300 206
5305 206
5310 205
5315 206
5320 205
5325 206
5330 206
5335 206
5340 206
5345 205
5350 205
5355 205
5360 206
5365 205
5370 206
5375 207
5380 205
5385 206
5390 205
5395 205
5400 205
5405 206
5410 206
5415 206
5420 205
5425 205
5430 205
5435 205
5440 206
5445 205
5450 205
5455 206
5460 205
5465 205
5470 206
5475 205
5480 205
5485 206
5490 206
5495 205
5500 206
5505 206
5510 206
5515 206
5520 205
5525 206
5530 205
5535 205
5540 205
5545 206
5550 206
5555 206
5560 206
5565 205
5570 206
5575 206
5580 206
5585 206
5590 206
5595 206
5600 206
5605 206
5610 206
5615 206
5620 206
5625 205
5630 205
5635 206
5640 210
5645 205
5650 205
5655 206
5660 205
5665 205
5670 206
5675 206
5680 206
5685 205
5690 206
5695 205
5700 206
5705 205
5710 206
5715 206
5720 205
5725 206
5730 206
5735 206
5740 205
5745 206
5750 206
5755 205
5760 205
5765 206
5770 206
5775 205
5780 206
5785 206
5790 206
5795 206
5800 205
5805 206
5810 205
5815 206
5820 205
5825 205
5830 206
5835 205
5840 206
5845 206
5850 206
5855 206
5860 205
5865 206
5870 205
5875 205
5880 206
5885 205
5890 206
5895 206
5900 206
5905 206
5910 206
5915 205
5920 206
5925 205
5930 206
5935 205
5940 205
5945 206
5950 205
5955 206
5960 206
5965 205
5970 206
5975 205
5980 206
5985 205
5990 205
5995 205

};
\addlegendentry{Boosting disabled}


\end{axis}

\end{tikzpicture}


==> results/power_amd_components.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[font=\Large]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0,0,0}

\begin{axis}[
legend cell align={left},
legend columns=1,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.02,1.2)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Time (SEC)},
xmin=0, xmax=3600,
xtick style={color=black},
xtick={0,900,1800,2700,3600},
y grid style={white!69.01960784313725!black},
ylabel={Power consumption (W)},
ymin=100, ymax=300,
xmajorgrids,
ymajorgrids,
ytick={100, 150,200,250, 300},
ytick style={color=black}
]
\addplot [thick, color5]
table {%
0 205
5 205
10 205
15 205
20 205
25 205
30 205
35 205
40 206
45 206
50 205
55 205
60 205
65 206
70 205
75 205
80 205
85 205
90 205
95 206
100 205
105 205
110 205
115 205
120 205
125 205
130 205
135 205
140 206
145 205
150 205
155 205
160 205
165 205
170 205
175 206
180 205
185 206
190 205
195 206
200 205
205 205
210 206
215 205
220 206
225 206
230 205
235 205
240 205
245 205
250 205
255 206
260 206
265 205
270 205
275 205
280 205
285 206
290 205
295 204
300 206
305 205
310 205
315 205
320 206
325 205
330 205
335 206
340 205
345 205
350 206
355 206
360 206
365 205
370 205
375 205
380 206
385 205
390 205
395 205
400 205
405 205
410 205
415 205
420 205
425 206
430 205
435 205
440 205
445 205
450 205
455 205
460 205
465 205
470 205
475 205
480 205
485 206
490 205
495 205
500 205
505 205
510 205
515 205
520 206
525 206
530 205
535 205
540 205
545 205
550 205
555 205
560 206
565 206
570 206
575 205
580 206
585 206
590 205
595 205
600 205
605 206
610 205
615 206
620 206
625 205
630 205
635 206
640 206
645 206
650 205
655 206
660 205
665 205
670 205
675 206
680 205
685 205
690 206
695 205
700 206
705 205
710 205
715 205
720 206
725 205
730 205
735 204
740 206
745 206
750 205
755 205
760 206
765 206
770 206
775 205
780 205
785 206
790 205
795 205
800 205
805 206
810 205
815 206
820 205
825 205
830 205
835 205
840 206
845 205
850 206
855 206
860 206
865 206
870 206
875 205
880 206
885 205
890 205
895 206
900 205
905 206
910 206
915 204
920 205
925 205
930 205
935 206
940 205
945 205
950 205
955 206
960 206
965 205
970 206
975 206
980 205
985 205
990 205
995 205
1000 205
1005 205
1010 205
1015 206
1020 206
1025 206
1030 206
1035 205
1040 205
1045 205
1050 205
1055 205
1060 205
1065 206
1070 205
1075 205
1080 205
1085 206
1090 206
1095 206
1100 205
1105 205
1110 206
1115 205
1120 205
1125 205
1130 205
1135 205
1140 205
1145 205
1150 205
1155 205
1160 205
1165 206
1170 205
1175 206
1180 206
1185 205
1190 205
1195 205
1200 206
1205 205
1210 206
1215 205
1220 205
1225 206
1230 205
1235 206
1240 206
1245 205
1250 206
1255 206
1260 206
1265 205
1270 206
1275 206
1280 205
1285 204
1290 206
1295 204
1300 206
1305 206
1310 206
1315 206
1320 205
1325 205
1330 205
1335 205
1340 205
1345 205
1350 206
1355 205
1360 205
1365 205
1370 205
1375 206
1380 206
1385 205
1390 206
1395 206
1400 205
1405 206
1410 205
1415 205
1420 206
1425 205
1430 205
1435 205
1440 205
1445 206
1450 206
1455 206
1460 206
1465 205
1470 206
1475 206
1480 205
1485 205
1490 205
1495 205
1500 205
1505 205
1510 205
1515 205
1520 205
1525 206
1530 205
1535 205
1540 205
1545 205
1550 205
1555 204
1560 204
1565 204
1570 205
1575 205
1580 205
1585 205
1590 205
1595 205
1600 205
1605 205
1610 205
1615 205
1620 205
1625 205
1630 205
1635 205
1640 205
1645 205
1650 206
1655 205
1660 205
1665 205
1670 205
1675 205
1680 204
1685 205
1690 206
1695 205
1700 206
1705 205
1710 205
1715 206
1720 206
1725 206
1730 205
1735 206
1740 205
1745 206
1750 205
1755 205
1760 205
1765 205
1770 205
1775 205
1780 206
1785 205
1790 205
1795 205
1800 205
1805 205
1810 206
1815 205
1820 205
1825 206
1830 205
1835 205
1840 205
1845 205
1850 205
1855 206
1860 206
1865 206
1870 205
1875 205
1880 205
1885 205
1890 206
1895 205
1900 206
1905 206
1910 206
1915 205
1920 206
1925 206
1930 205
1935 205
1940 205
1945 206
1950 206
1955 205
1960 205
1965 205
1970 205
1975 205
1980 205
1985 205
1990 205
1995 205
2000 205
2005 205
2010 205
2015 205
2020 205
2025 205
2030 205
2035 206
2040 206
2045 205
2050 205
2055 205
2060 206
2065 205
2070 205
2075 205
2080 205
2085 205
2090 206
2095 205
2100 205
2105 205
2110 205
2115 205
2120 205
2125 205
2130 205
2135 205
2140 205
2145 206
2150 205
2155 205
2160 206
2165 206
2170 205
2175 206
2180 205
2185 206
2190 206
2195 206
2200 206
2205 205
2210 206
2215 205
2220 206
2225 206
2230 206
2235 205
2240 206
2245 206
2250 205
2255 205
2260 205
2265 205
2270 205
2275 205
2280 206
2285 206
2290 206
2295 205
2300 206
2305 205
2310 205
2315 205
2320 206
2325 206
2330 206
2335 205
2340 205
2345 205
2350 206
2355 205
2360 205
2365 205
2370 206
2375 206
2380 206
2385 205
2390 205
2395 206
2400 206
2405 205
2410 205
2415 205
2420 205
2425 205
2430 206
2435 205
2440 206
2445 206
2450 206
2455 206
2460 206
2465 205
2470 205
2475 205
2480 206
2485 206
2490 205
2495 206
2500 205
2505 206
2510 205
2515 206
2520 206
2525 206
2530 206
2535 206
2540 205
2545 206
2550 206
2555 206
2560 205
2565 206
2570 205
2575 206
2580 205
2585 205
2590 206
2595 205
2600 205
2605 206
2610 205
2615 205
2620 206
2625 205
2630 205
2635 204
2640 205
2645 205
2650 206
2655 205
2660 205
2665 206
2670 205
2675 205
2680 205
2685 205
2690 206
2695 205
2700 206
2705 205
2710 205
2715 206
2720 205
2725 206
2730 206
2735 206
2740 205
2745 207
2750 204
2755 204
2760 204
2765 205
2770 204
2775 204
2780 204
2785 203
2790 205
2795 204
2800 204
2805 204
2810 204
2815 204
2820 204
2825 204
2830 204
2835 204
2840 204
2845 204
2850 204
2855 204
2860 204
2865 204
2870 204
2875 204
2880 204
2885 204
2890 204
2895 204
2900 204
2905 204
2910 204
2915 204
2920 204
2925 204
2930 204
2935 205
2940 204
2945 203
2950 204
2955 205
2960 203
2965 204
2970 204
2975 205
2980 204
2985 205
2990 205
2995 205
3000 205
3005 205
3010 204
3015 204
3020 205
3025 205
3030 204
3035 204
3040 204
3045 204
3050 204
3055 204
3060 204
3065 204
3070 204
3075 204
3080 204
3085 205
3090 204
3095 204
3100 205
3105 205
3110 204
3115 204
3120 204
3125 204
3130 205
3135 205
3140 204
3145 205
3150 205
3155 204
3160 204
3165 204
3170 204
3175 204
3180 205
3185 205
3190 205
3195 204
3200 204
3205 204
3210 204
3215 204
3220 204
3225 204
3230 204
3235 204
3240 204
3245 204
3250 204
3255 204
3260 204
3265 205
3270 204
3275 204
3280 204
3285 204
3290 205
3295 204
3300 204
3305 205
3310 204
3315 204
3320 205
3325 204
3330 204
3335 204
3340 204
3345 204
3350 204
3355 204
3360 204
3365 204
3370 204
3375 204
3380 204
3385 204
3390 204
3395 204
3400 205
3405 203
3410 204
3415 204
3420 203
3425 205
3430 204
3435 204
3440 204
3445 204
3450 204
3455 204
3460 204
3465 204
3470 204
3475 204
3480 204
3485 205
3490 204
3495 204
3500 204
3505 204
3510 205
3515 205
3520 205
3525 204
3530 204
3535 204
3540 205
3545 205
3550 204
3555 205
3560 205
3565 205
3570 204
3575 204
3580 204
3585 204
3590 204
3595 204
3600 204
};

\addlegendentry{Baseline}
\addplot [thick, color0, mark=*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table{0 165
5 166
10 165
15 166
20 166
25 166
30 166
35 166
40 166
45 165
50 166
55 166
60 166
65 166
70 166
75 166
80 165
85 166
90 166
95 166
100 166
105 165
110 166
115 165
120 165
125 166
130 165
135 166
140 165
145 166
150 165
155 166
160 165
165 165
170 166
175 166
180 166
185 165
190 166
195 166
200 165
205 166
210 166
215 165
220 165
225 165
230 166
235 166
240 166
245 166
250 166
255 165
260 166
265 166
270 166
275 166
280 166
285 166
290 166
295 166
300 166
305 166
310 166
315 165
320 166
325 166
330 166
335 166
340 165
345 166
350 166
355 165
360 166
365 166
370 166
375 166
380 165
385 166
390 166
395 165
400 166
405 166
410 166
415 166
420 166
425 166
430 166
435 166
440 166
445 166
450 166
455 165
460 166
465 166
470 165
475 166
480 165
485 165
490 165
495 166
500 166
505 166
510 165
515 166
520 166
525 165
530 166
535 166
540 166
545 165
550 166
555 166
560 166
565 166
570 166
575 166
580 165
585 166
590 166
595 165
600 166
605 166
610 166
615 165
620 166
625 167
630 169
635 165
640 166
645 165
650 166
655 165
660 166
665 166
670 166
675 165
680 166
685 166
690 165
695 166
700 165
705 166
710 166
715 165
720 165
725 166
730 166
735 166
740 166
745 166
750 165
755 165
760 166
765 165
770 166
775 165
780 166
785 165
790 166
795 166
800 166
805 166
810 165
815 166
820 166
825 166
830 165
835 166
840 165
845 166
850 166
855 166
860 166
865 166
870 166
875 166
880 166
885 166
890 165
895 166
900 166
905 166
910 166
915 166
920 166
925 166
930 166
935 166
940 165
945 166
950 166
955 165
960 166
965 166
970 166
975 166
980 166
985 166
990 166
995 166
1000 166
1005 166
1010 166
1015 165
1020 166
1025 166
1030 166
1035 166
1040 167
1045 166
1050 166
1055 166
1060 166
1065 166
1070 166
1075 166
1080 166
1085 166
1090 166
1095 165
1100 166
1105 166
1110 165
1115 165
1120 166
1125 166
1130 166
1135 166
1140 166
1145 165
1150 166
1155 165
1160 166
1165 166
1170 166
1175 166
1180 166
1185 165
1190 165
1195 166
1200 165
1205 165
1210 166
1215 166
1220 166
1225 166
1230 165
1235 166
1240 166
1245 166
1250 166
1255 166
1260 166
1265 166
1270 166
1275 166
1280 166
1285 166
1290 166
1295 166
1300 166
1305 165
1310 166
1315 166
1320 165
1325 166
1330 166
1335 165
1340 166
1345 166
1350 166
1355 166
1360 165
1365 166
1370 165
1375 165
1380 165
1385 166
1390 165
1395 165
1400 166
1405 166
1410 165
1415 165
1420 165
1425 166
1430 166
1435 166
1440 166
1445 166
1450 166
1455 166
1460 166
1465 166
1470 166
1475 165
1480 166
1485 165
1490 165
1495 166
1500 166
1505 166
1510 166
1515 166
1520 166
1525 165
1530 166
1535 166
1540 166
1545 166
1550 165
1555 166
1560 166
1565 166
1570 166
1575 165
1580 166
1585 165
1590 165
1595 165
1600 166
1605 165
1610 166
1615 166
1620 166
1625 166
1630 165
1635 165
1640 166
1645 166
1650 166
1655 166
1660 166
1665 166
1670 166
1675 166
1680 166
1685 166
1690 166
1695 166
1700 166
1705 167
1710 166
1715 166
1720 166
1725 166
1730 166
1735 166
1740 166
1745 165
1750 166
1755 166
1760 166
1765 166
1770 166
1775 166
1780 166
1785 166
1790 165
1795 166
1800 166
1805 166
1810 166
1815 165
1820 166
1825 165
1830 165
1835 165
1840 166
1845 165
1850 166
1855 165
1860 166
1865 166
1870 166
1875 166
1880 166
1885 165
1890 166
1895 166
1900 166
1905 166
1910 166
1915 166
1920 165
1925 165
1930 166
1935 166
1940 166
1945 166
1950 166
1955 166
1960 165
1965 165
1970 165
1975 166
1980 166
1985 165
1990 165
1995 166
2000 166
2005 166
2010 166
2015 166
2020 166
2025 166
2030 166
2035 166
2040 165
2045 165
2050 166
2055 166
2060 166
2065 166
2070 166
2075 166
2080 165
2085 166
2090 165
2095 166
2100 166
2105 166
2110 166
2115 166
2120 166
2125 166
2130 166
2135 165
2140 166
2145 166
2150 166
2155 166
2160 166
2165 165
2170 166
2175 166
2180 166
2185 166
2190 166
2195 166
2200 166
2205 166
2210 166
2215 165
2220 165
2225 166
2230 166
2235 166
2240 166
2245 166
2250 166
2255 166
2260 166
2265 166
2270 165
2275 166
2280 166
2285 166
2290 166
2295 166
2300 166
2305 166
2310 166
2315 165
2320 166
2325 166
2330 166
2335 166
2340 166
2345 166
2350 166
2355 166
2360 166
2365 166
2370 166
2375 165
2380 166
2385 166
2390 166
2395 166
2400 166
2405 166
2410 166
2415 166
2420 166
2425 166
2430 166
2435 166
2440 166
2445 166
2450 165
2455 166
2460 166
2465 166
2470 166
2475 166
2480 166
2485 166
2490 166
2495 166
2500 166
2505 166
2510 166
2515 166
2520 166
2525 166
2530 166
2535 166
2540 166
2545 166
2550 166
2555 166
2560 166
2565 166
2570 166
2575 166
2580 166
2585 166
2590 166
2595 166
2600 166
2605 166
2610 166
2615 166
2620 166
2625 166
2630 166
2635 166
2640 166
2645 166
2650 166
2655 166
2660 166
2665 166
2670 166
2675 166
2680 166
2685 166
2690 166
2695 166
2700 166
2705 166
2710 166
2715 166
2720 167
2725 166
2730 166
2735 166
2740 166
2745 166
2750 166
2755 166
2760 166
2765 166
2770 166
2775 166
2780 166
2785 166
2790 166
2795 166
2800 165
2805 166
2810 166
2815 166
2820 166
2825 166
2830 166
2835 166
2840 167
2845 166
2850 166
2855 166
2860 165
2865 166
2870 166
2875 166
2880 166
2885 166
2890 166
2895 166
2900 167
2905 166
2910 166
2915 166
2920 166
2925 166
2930 166
2935 166
2940 166
2945 166
2950 166
2955 166
2960 166
2965 166
2970 166
2975 166
2980 166
2985 166
2990 166
2995 166
3000 166
3005 166
3010 166
3015 167
3020 166
3025 166
3030 166
3035 166
3040 166
3045 166
3050 166
3055 166
3060 166
3065 166
3070 166
3075 166
3080 166
3085 166
3090 166
3095 166
3100 166
3105 166
3110 166
3115 166
3120 166
3125 166
3130 166
3135 166
3140 166
3145 166
3150 166
3155 166
3160 166
3165 166
3170 166
3175 166
3180 166
3185 166
3190 166
3195 167
3200 167
3205 166
3210 166
3215 166
3220 166
3225 166
3230 166
3235 166
3240 166
3245 166
3250 166
3255 167
3260 166
3265 166
3270 166
3275 166
3280 166
3285 166
3290 166
3295 166
3300 165
3305 166
3310 166
3315 166
3320 166
3325 166
3330 166
3335 166
3340 166
3345 166
3350 166
3355 166
3360 166
3365 166
3370 165
3375 166
3380 166
3385 166
3390 166
3395 166
3400 166
3405 165
3410 166
3415 166
3420 166
3425 166
3430 166
3435 166
3440 166
3445 166
3450 166
3455 166
3460 166
3465 166
3470 166
3475 166
3480 166
3485 166
3490 166
3495 166
3500 166
3505 166
3510 165
3515 166
3520 165
3525 166
3530 166
3535 166
3540 166
3545 166
3550 166
3555 166
3560 167
3565 166
3570 166
3575 166
3580 166
3585 166
3590 166
3595 166
3600 166
};
\addlegendentry{Baseline without NIC}
\addplot [thick, color1, mark=triangle*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table{
0 108
5 108
10 109
15 108
20 108
25 108
30 108
35 108
40 108
45 108
50 108
55 108
60 108
65 107
70 108
75 108
80 107
85 108
90 108
95 108
100 109
105 108
110 108
115 108
120 108
125 108
130 107
135 108
140 108
145 107
150 108
155 108
160 108
165 107
170 108
175 108
180 108
185 107
190 108
195 108
200 108
205 108
210 108
215 108
220 108
225 108
230 109
235 108
240 108
245 108
250 108
255 108
260 109
265 108
270 108
275 108
280 108
285 108
290 109
295 108
300 108
305 108
310 108
315 108
320 108
325 108
330 108
335 107
340 106
345 108
350 108
355 108
360 108
365 108
370 108
375 107
380 107
385 108
390 108
395 107
400 108
405 108
410 108
415 108
420 110
425 108
430 108
435 108
440 108
445 108
450 108
455 108
460 108
465 108
470 108
475 108
480 108
485 108
490 108
495 108
500 108
505 108
510 108
515 107
520 108
525 108
530 108
535 108
540 108
545 108
550 108
555 107
560 108
565 107
570 108
575 108
580 107
585 107
590 108
595 108
600 108
605 108
610 108
615 106
620 108
625 108
630 107
635 108
640 108
645 108
650 109
655 108
660 110
665 108
670 107
675 108
680 108
685 108
690 108
695 108
700 108
705 108
710 108
715 108
720 110
725 108
730 108
735 108
740 108
745 108
750 108
755 108
760 108
765 108
770 108
775 108
780 108
785 108
790 108
795 108
800 108
805 108
810 108
815 108
820 108
825 108
830 108
835 108
840 108
845 109
850 108
855 108
860 108
865 108
870 108
875 108
880 108
885 108
890 108
895 108
900 108
905 108
910 108
915 108
920 108
925 108
930 108
935 108
940 108
945 108
950 108
955 108
960 108
965 108
970 108
975 108
980 108
985 108
990 108
995 108
1000 108
1005 108
1010 108
1015 108
1020 108
1025 108
1030 108
1035 108
1040 108
1045 108
1050 108
1055 107
1060 108
1065 108
1070 108
1075 108
1080 108
1085 108
1090 108
1095 108
1100 108
1105 108
1110 108
1115 108
1120 108
1125 108
1130 108
1135 108
1140 108
1145 108
1150 109
1155 108
1160 108
1165 108
1170 108
1175 108
1180 108
1185 108
1190 108
1195 108
1200 108
1205 108
1210 108
1215 108
1220 108
1225 108
1230 108
1235 111
1240 108
1245 108
1250 108
1255 108
1260 107
1265 108
1270 108
1275 107
1280 108
1285 107
1290 108
1295 108
1300 108
1305 108
1310 108
1315 108
1320 108
1325 108
1330 108
1335 107
1340 108
1345 108
1350 108
1355 112
1360 108
1365 108
1370 108
1375 108
1380 108
1385 108
1390 108
1395 108
1400 108
1405 108
1410 108
1415 108
1420 109
1425 108
1430 108
1435 108
1440 108
1445 108
1450 108
1455 108
1460 108
1465 108
1470 108
1475 123
1480 108
1485 108
1490 108
1495 108
1500 108
1505 108
1510 108
1515 107
1520 107
1525 108
1530 108
1535 108
1540 108
1545 108
1550 108
1555 108
1560 108
1565 108
1570 108
1575 108
1580 108
1585 107
1590 108
1595 108
1600 108
1605 108
1610 108
1615 108
1620 108
1625 108
1630 108
1635 108
1640 108
1645 108
1650 108
1655 108
1660 108
1665 108
1670 108
1675 108
1680 108
1685 108
1690 108
1695 108
1700 107
1705 108
1710 108
1715 108
1720 108
1725 108
1730 108
1735 108
1740 108
1745 108
1750 108
1755 108
1760 106
1765 108
1770 108
1775 108
1780 108
1785 108
1790 109
1795 108
1800 107
1805 107
1810 108
1815 108
1820 108
1825 108
1830 108
1835 108
1840 108
1845 108
1850 108
1855 108
1860 108
1865 108
1870 108
1875 108
1880 108
1885 109
1890 108
1895 108
1900 108
1905 108
1910 108
1915 108
1920 108
1925 110
1930 108
1935 108
1940 108
1945 108
1950 108
1955 109
1960 108
1965 110
1970 108
1975 108
1980 108
1985 107
1990 106
1995 107
2000 108
2005 108
2010 107
2015 107
2020 108
2025 108
2030 108
2035 108
2040 108
2045 107
2050 108
2055 108
2060 108
2065 107
2070 108
2075 108
2080 107
2085 108
2090 108
2095 108
2100 108
2105 108
2110 108
2115 108
2120 108
2125 108
2130 108
2135 108
2140 108
2145 108
2150 108
2155 108
2160 108
2165 108
2170 108
2175 108
2180 108
2185 108
2190 108
2195 108
2200 108
2205 108
2210 108
2215 108
2220 108
2225 108
2230 108
2235 108
2240 108
2245 108
2250 108
2255 107
2260 108
2265 108
2270 108
2275 108
2280 107
2285 108
2290 108
2295 108
2300 107
2305 108
2310 108
2315 108
2320 108
2325 108
2330 108
2335 108
2340 108
2345 108
2350 108
2355 108
2360 108
2365 108
2370 108
2375 108
2380 108
2385 108
2390 108
2395 108
2400 108
2405 108
2410 108
2415 108
2420 107
2425 108
2430 108
2435 108
2440 108
2445 108
2450 108
2455 108
2460 107
2465 108
2470 107
2475 108
2480 108
2485 107
2490 107
2495 107
2500 109
2505 110
2510 108
2515 108
2520 108
2525 108
2530 108
2535 108
2540 108
2545 108
2550 108
2555 108
2560 108
2565 108
2570 108
2575 108
2580 108
2585 108
2590 108
2595 109
2600 108
2605 108
2610 108
2615 108
2620 108
2625 108
2630 108
2635 108
2640 108
2645 108
2650 108
2655 108
2660 108
2665 108
2670 108
2675 108
2680 108
2685 108
2690 108
2695 108
2700 108
2705 108
2710 108
2715 108
2720 108
2725 108
2730 108
2735 108
2740 108
2745 108
2750 109
2755 108
2760 108
2765 108
2770 109
2775 108
2780 108
2785 108
2790 108
2795 108
2800 108
2805 108
2810 108
2815 109
2820 108
2825 108
2830 108
2835 109
2840 108
2845 108
2850 108
2855 110
2860 108
2865 108
2870 108
2875 108
2880 108
2885 108
2890 108
2895 108
2900 108
2905 108
2910 108
2915 108
2920 108
2925 108
2930 108
2935 108
2940 108
2945 108
2950 109
2955 108
2960 108
2965 108
2970 108
2975 108
2980 108
2985 108
2990 109
2995 108
3000 108
3005 108
3010 109
3015 108
3020 108
3025 108
3030 108
3035 108
3040 109
3045 108
3050 110
3055 108
3060 108
3065 108
3070 108
3075 108
3080 108
3085 108
3090 108
3095 108
3100 108
3105 108
3110 108
3115 108
3120 108
3125 108
3130 108
3135 108
3140 108
3145 108
3150 114
3155 108
3160 108
3165 108
3170 108
3175 108
3180 108
3185 108
3190 108
3195 108
3200 108
3205 108
3210 108
3215 109
3220 108
3225 108
3230 108
3235 108
3240 108
3245 108
3250 108
3255 108
3260 108
3265 108
3270 108
3275 108
3280 108
3285 109
3290 108
3295 108
3300 108
3305 108
3310 108
3315 108
3320 109
3325 108
3330 108
3335 108
3340 109
3345 108
3350 108
3355 108
3360 108
3365 108
3370 108
3375 108
3380 108
3385 108
3390 108
3395 108
3400 108
3405 108
3410 108
3415 108
3420 108
3425 108
3430 108
3435 107
3440 107
3445 109
3450 108
3455 107
3460 108
3465 108
3470 108
3475 108
3480 108
3485 109
3490 108
3495 108
3500 109
3505 108
3510 109
3515 108
3520 108
3525 108
3530 108
3535 108
3540 108
3545 108
3550 108
3555 108
3560 108
3565 108
3570 108
3575 108
3580 108
3585 108
3590 108
3595 108
3600 108

};
\addlegendentry{Baseline without DPU and NIC}



\end{axis}

\end{tikzpicture}


==> results/power_amd_dvfs.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[font=\Large]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0,0,0}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.02,1.18)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Time (SEC)},
xmin=0, xmax=6000,
xtick style={color=black},
xtick={0,1200,2400,3600,4800,6000},
y grid style={white!69.01960784313725!black},
ylabel={Power consumption (W)},
ymin=180, ymax=260,
ytick={180,200,220, 250},
xmajorgrids,
ymajorgrids,
ytick style={color=black}
]
\addplot [thick, color5, mark=.]
table{
0 205
5 205
10 204
15 205
20 205
25 204
30 205
35 204
40 204
45 204
50 205
55 205
60 204
65 205
70 204
75 205
80 204
85 205
90 205
95 205
100 205
105 204
110 204
115 205
120 205
125 204
130 205
135 205
140 204
145 204
150 205
155 205
160 205
165 204
170 205
175 204
180 204
185 205
190 205
195 204
200 204
205 206
210 206
215 206
220 206
225 206
230 206
235 206
240 205
245 206
250 205
255 206
260 205
265 206
270 205
275 206
280 206
285 205
290 205
295 205
300 205
305 205
310 205
315 206
320 205
325 205
330 205
335 205
340 206
345 205
350 205
355 205
360 205
365 205
370 206
375 206
380 205
385 205
390 205
395 206
400 205
405 206
410 206
415 206
420 206
425 206
430 206
435 206
440 206
445 205
450 208
455 205
460 205
465 206
470 206
475 206
480 205
485 205
490 206
495 205
500 205
505 205
510 205
515 205
520 205
525 206
530 205
535 206
540 205
545 206
550 205
555 205
560 205
565 205
570 205
575 206
580 206
585 206
590 205
595 206
600 205
605 206
610 206
615 206
620 205
625 206
630 206
635 206
640 205
645 206
650 206
655 206
660 205
665 206
670 206
675 205
680 206
685 206
690 205
695 205
700 205
705 205
710 205
715 205
720 205
725 206
730 205
735 206
740 207
745 207
750 206
755 205
760 205
765 205
770 206
775 206
780 205
785 206
790 206
795 206
800 205
805 206
810 205
815 205
820 206
825 205
830 206
835 205
840 205
845 206
850 206
855 206
860 205
865 206
870 205
875 206
880 205
885 206
890 205
895 206
900 206
905 206
910 205
915 206
920 206
925 205
930 205
935 205
940 206
945 206
950 205
955 206
960 205
965 206
970 206
975 206
980 205
985 206
990 206
995 206
1000 206
1005 205
1010 206
1015 205
1020 205
1025 206
1030 206
1035 205
1040 206
1045 206
1050 205
1055 205
1060 205
1065 205
1070 206
1075 205
1080 206
1085 206
1090 205
1095 205
1100 205
1105 205
1110 205
1115 205
1120 206
1125 205
1130 205
1135 206
1140 205
1145 206
1150 205
1155 205
1160 206
1165 206
1170 206
1175 205
1180 206
1185 205
1190 205
1195 205
1200 205
1205 205
1210 205
1215 205
1220 206
1225 206
1230 206
1235 205
1240 206
1245 206
1250 206
1255 205
1260 205
1265 206
1270 205
1275 205
1280 205
1285 205
1290 205
1295 205
1300 205
1305 205
1310 205
1315 205
1320 206
1325 206
1330 206
1335 206
1340 206
1345 205
1350 206
1355 206
1360 206
1365 205
1370 206
1375 205
1380 206
1385 206
1390 205
1395 205
1400 206
1405 206
1410 206
1415 206
1420 206
1425 205
1430 205
1435 206
1440 205
1445 206
1450 206
1455 205
1460 206
1465 206
1470 206
1475 205
1480 205
1485 206
1490 206
1495 206
1500 205
1505 206
1510 206
1515 205
1520 205
1525 205
1530 206
1535 206
1540 206
1545 206
1550 205
1555 206
1560 206
1565 206
1570 206
1575 206
1580 205
1585 206
1590 206
1595 205
1600 206
1605 206
1610 206
1615 205
1620 206
1625 206
1630 205
1635 206
1640 206
1645 207
1650 206
1655 206
1660 206
1665 205
1670 205
1675 205
1680 205
1685 206
1690 206
1695 206
1700 206
1705 205
1710 205
1715 206
1720 206
1725 206
1730 206
1735 205
1740 205
1745 206
1750 206
1755 206
1760 206
1765 205
1770 205
1775 205
1780 205
1785 205
1790 205
1795 205
1800 206
1805 205
1810 206
1815 205
1820 205
1825 206
1830 206
1835 205
1840 206
1845 206
1850 206
1855 206
1860 205
1865 205
1870 206
1875 205
1880 205
1885 205
1890 205
1895 206
1900 206
1905 205
1910 206
1915 205
1920 206
1925 205
1930 205
1935 206
1940 205
1945 205
1950 205
1955 204
1960 206
1965 206
1970 205
1975 205
1980 205
1985 205
1990 205
1995 205
2000 206
2005 205
2010 205
2015 205
2020 205
2025 205
2030 205
2035 205
2040 205
2045 205
2050 205
2055 205
2060 205
2065 206
2070 205
2075 206
2080 206
2085 205
2090 205
2095 205
2100 206
2105 205
2110 205
2115 206
2120 205
2125 205
2130 205
2135 205
2140 205
2145 206
2150 206
2155 205
2160 205
2165 205
2170 205
2175 206
2180 205
2185 206
2190 205
2195 205
2200 205
2205 205
2210 205
2215 205
2220 206
2225 205
2230 205
2235 206
2240 206
2245 206
2250 205
2255 205
2260 205
2265 205
2270 205
2275 205
2280 205
2285 205
2290 205
2295 205
2300 206
2305 206
2310 206
2315 205
2320 205
2325 205
2330 205
2335 205
2340 205
2345 205
2350 206
2355 206
2360 205
2365 205
2370 205
2375 204
2380 205
2385 206
2390 205
2395 205
2400 205
2405 205
2410 204
2415 205
2420 205
2425 205
2430 206
2435 206
2440 205
2445 206
2450 206
2455 205
2460 205
2465 205
2470 206
2475 205
2480 206
2485 205
2490 206
2495 205
2500 205
2505 206
2510 205
2515 205
2520 205
2525 206
2530 206
2535 205
2540 206
2545 206
2550 205
2555 206
2560 206
2565 205
2570 206
2575 205
2580 206
2585 205
2590 206
2595 205
2600 205
2605 206
2610 206
2615 206
2620 205
2625 206
2630 206
2635 205
2640 205
2645 205
2650 206
2655 205
2660 206
2665 206
2670 206
2675 205
2680 206
2685 206
2690 206
2695 206
2700 205
2705 206
2710 206
2715 206
2720 205
2725 206
2730 205
2735 205
2740 206
2745 205
2750 205
2755 205
2760 205
2765 206
2770 207
2775 205
2780 206
2785 205
2790 205
2795 206
2800 205
2805 200
2810 205
2815 205
2820 205
2825 205
2830 205
2835 205
2840 205
2845 206
2850 205
2855 206
2860 205
2865 205
2870 205
2875 204
2880 204
2885 204
2890 205
2895 204
2900 205
2905 205
2910 206
2915 205
2920 205
2925 205
2930 206
2935 205
2940 204
2945 205
2950 205
2955 206
2960 205
2965 205
2970 205
2975 205
2980 206
2985 205
2990 204
2995 206
3000 205
3005 205
3010 205
3015 204
3020 205
3025 205
3030 204
3035 204
3040 205
3045 205
3050 205
3055 205
3060 205
3065 205
3070 204
3075 205
3080 205
3085 205
3090 205
3095 205
3100 205
3105 205
3110 205
3115 205
3120 205
3125 205
3130 205
3135 205
3140 205
3145 207
3150 205
3155 205
3160 205
3165 205
3170 205
3175 205
3180 205
3185 204
3190 205
3195 205
3200 205
3205 205
3210 204
3215 205
3220 205
3225 206
3230 205
3235 205
3240 205
3245 205
3250 205
3255 205
3260 205
3265 205
3270 205
3275 204
3280 205
3285 205
3290 204
3295 204
3300 205
3305 205
3310 205
3315 205
3320 205
3325 206
3330 205
3335 205
3340 205
3345 204
3350 205
3355 205
3360 205
3365 205
3370 205
3375 205
3380 204
3385 205
3390 204
3395 205
3400 205
3405 205
3410 205
3415 204
3420 205
3425 205
3430 205
3435 205
3440 205
3445 208
3450 205
3455 205
3460 204
3465 205
3470 205
3475 205
3480 206
3485 205
3490 205
3495 205
3500 205
3505 205
3510 205
3515 204
3520 204
3525 205
3530 205
3535 205
3540 205
3545 204
3550 205
3555 205
3560 205
3565 206
3570 204
3575 205
3580 205
3585 205
3590 205
3595 205
3600 205
3605 205
3610 205
3615 205
3620 205
3625 205
3630 205
3635 204
3640 204
3645 205
3650 205
3655 204
3660 204
3665 205
3670 204
3675 205
3680 205
3685 205
3690 205
3695 205
3700 205
3705 205
3710 205
3715 205
3720 206
3725 204
3730 205
3735 204
3740 204
3745 206
3750 205
3755 205
3760 205
3765 205
3770 205
3775 205
3780 205
3785 205
3790 205
3795 204
3800 204
3805 205
3810 206
3815 205
3820 204
3825 205
3830 204
3835 205
3840 205
3845 204
3850 205
3855 204
3860 205
3865 205
3870 205
3875 205
3880 205
3885 205
3890 205
3895 205
3900 205
3905 204
3910 205
3915 205
3920 205
3925 205
3930 204
3935 205
3940 205
3945 204
3950 205
3955 205
3960 205
3965 205
3970 205
3975 205
3980 205
3985 204
3990 204
3995 205
4000 205
4005 204
4010 204
4015 205
4020 205
4025 205
4030 205
4035 204
4040 205
4045 205
4050 205
4055 205
4060 204
4065 205
4070 204
4075 205
4080 205
4085 205
4090 205
4095 205
4100 205
4105 205
4110 205
4115 205
4120 205
4125 205
4130 205
4135 205
4140 204
4145 205
4150 205
4155 205
4160 205
4165 205
4170 204
4175 205
4180 205
4185 205
4190 205
4195 205
4200 204
4205 205
4210 204
4215 205
4220 205
4225 205
4230 205
4235 205
4240 205
4245 204
4250 204
4255 205
4260 205
4265 205
4270 205
4275 205
4280 204
4285 204
4290 205
4295 205
4300 204
4305 206
4310 205
4315 205
4320 205
4325 205
4330 205
4335 205
4340 205
4345 205
4350 204
4355 205
4360 205
4365 205
4370 205
4375 205
4380 205
4385 205
4390 205
4395 205
4400 205
4405 205
4410 205
4415 205
4420 205
4425 204
4430 205
4435 206
4440 205
4445 205
4450 204
4455 205
4460 205
4465 205
4470 205
4475 205
4480 204
4485 205
4490 206
4495 204
4500 205
4505 205
4510 204
4515 204
4520 204
4525 205
4530 204
4535 205
4540 205
4545 205
4550 205
4555 205
4560 205
4565 205
4570 205
4575 206
4580 205
4585 205
4590 205
4595 205
4600 205
4605 205
4610 205
4615 205
4620 205
4625 205
4630 204
4635 205
4640 205
4645 205
4650 205
4655 205
4660 204
4665 204
4670 205
4675 205
4680 205
4685 205
4690 205
4695 205
4700 205
4705 205
4710 205
4715 205
4720 205
4725 205
4730 204
4735 204
4740 205
4745 205
4750 205
4755 205
4760 204
4765 205
4770 205
4775 205
4780 204
4785 205
4790 204
4795 205
4800 205
4805 205
4810 204
4815 204
4820 205
4825 205
4830 205
4835 204
4840 205
4845 204
4850 205
4855 205
4860 204
4865 206
4870 205
4875 205
4880 204
4885 204
4890 204
4895 205
4900 205
4905 205
4910 205
4915 205
4920 205
4925 205
4930 205
4935 205
4940 204
4945 205
4950 205
4955 205
4960 205
4965 205
4970 205
4975 205
4980 205
4985 205
4990 206
4995 205
5000 205
5005 205
5010 205
5015 205
5020 204
5025 205
5030 205
5035 205
5040 205
5045 205
5050 204
5055 204
5060 205
5065 204
5070 205
5075 205
5080 206
5085 205
5090 205
5095 205
5100 205
5105 205
5110 205
5115 205
5120 205
5125 206
5130 205
5135 205
5140 205
5145 205
5150 205
5155 205
5160 205
5165 204
5170 205
5175 204
5180 204
5185 205
5190 204
5195 204
5200 205
5205 205
5210 204
5215 205
5220 205
5225 205
5230 205
5235 205
5240 205
5245 204
5250 205
5255 204
5260 205
5265 205
5270 205
5275 205
5280 204
5285 205
5290 205
5295 205
5300 205
5305 205
5310 204
5315 205
5320 204
5325 204
5330 205
5335 205
5340 205
5345 205
5350 204
5355 205
5360 205
5365 205
5370 205
5375 204
5380 205
5385 205
5390 205
5395 205
5400 204
5405 205
5410 205
5415 205
5420 204
5425 205
5430 204
5435 205
5440 205
5445 205
5450 205
5455 205
5460 205
5465 204
5470 205
5475 204
5480 205
5485 205
5490 205
5495 204
5500 204
5505 205
5510 205
5515 204
5520 204
5525 205
5530 205
5535 206
5540 205
5545 204
5550 204
5555 206
5560 205
5565 204
5570 205
5575 204
5580 205
5585 205
5590 205
5595 205
5600 206
5605 205
5610 205
5615 205
5620 205
5625 205
5630 205
5635 205
5640 205
5645 205
5650 204
5655 205
5660 205
5665 205
5670 205
5675 204
5680 204
5685 205
5690 205
5695 205
5700 206
5705 205
5710 205
5715 205
5720 205
5725 205
5730 204
5735 205
5740 205
5745 205
5750 205
5755 205
5760 204
5765 205
5770 205
5775 205
5780 205
5785 205
5790 204
5795 205
5800 205
5805 206
5810 205
5815 205
5820 205
5825 205
5830 204
5835 206
5840 206
5845 205
5850 205
5855 205
5860 204
5865 205
5870 206
5875 205
5880 205
5885 205
5890 205
5895 205
5900 205
5905 205
5910 204
5915 205
5920 206
5925 205
5930 205
5935 205
5940 205
5945 206
5950 205
5955 205
5960 205
5965 205
5970 205
5975 204
5980 205
5985 205
5990 204
5995 205
6000 205
6005 204
6010 205
6015 205
6020 205
6025 205
6030 205
6035 205
6040 205
6045 205
6050 205
6055 205
6060 205
6065 205
6070 204
6075 206
6080 206
6085 204
6090 205
6095 204
6100 204
6105 205
6110 205
6115 205
6120 205
6125 206
6130 205
6135 205
6140 206
6145 205
6150 206
6155 206
6160 204
6165 205
6170 205
6175 205
6180 205
6185 205
6190 206
6195 205
6200 204
6205 205
6210 205
6215 205
6220 205
6225 205
6230 205
6235 205
6240 205
6245 205
6250 205
6255 204
6260 204
6265 204
6270 203
6275 204
6280 204
6285 204
6290 204
6295 204
6300 204
6305 203
6310 203
6315 204
6320 204
6325 204
6330 204
6335 204
6340 203
6345 204
6350 204
6355 204
6360 203
6365 205
6370 203
6375 204
6380 204
6385 204
6390 204
6395 204
6400 204
6405 204
6410 204
6415 203
6420 205
6425 205
6430 204
6435 204
6440 205
6445 204
6450 204
6455 204
6460 204
6465 204
6470 204
6475 203
6480 204
6485 204
6490 204
6495 203
6500 204
6505 204
6510 204
6515 204
6520 204
6525 204
6530 204
6535 203
6540 204
6545 204
6550 204
6555 204
6560 204
6565 204
6570 203
6575 204
6580 204
6585 205
6590 203
6595 203
6600 204
6605 204
6610 203
6615 204
6620 205
6625 203
6630 204
6635 204
6640 204
6645 204
6650 204
6655 204
6660 203
6665 204
6670 203
6675 203
6680 203
6685 204
6690 204
6695 204
6700 204
6705 204
6710 204
6715 204
6720 204
6725 204
6730 204
6735 204
6740 206
6745 204
6750 204
6755 204
6760 204
6765 203
6770 204
6775 204
6780 204
6785 203
6790 203
6795 203
6800 204
6805 203
6810 204
6815 204
6820 204
6825 204
6830 203
6835 204
6840 204
6845 204
6850 204
6855 203
6860 204
6865 204
6870 204
6875 204
6880 203
6885 204
6890 204
6895 204
6900 203
6905 204
6910 204
6915 204
6920 204
6925 204
6930 204
6935 204
6940 203
6945 203
6950 204
6955 203
6960 205
6965 203
6970 204
6975 204
6980 204
6985 204
6990 204
6995 204
7000 204
7005 204
7010 204
7015 204
7020 204
7025 203
7030 204
7035 203
7040 207
7045 203
7050 203
7055 204
7060 204
7065 204
7070 204
7075 203
7080 203
7085 204
7090 203
7095 204
7100 204
7105 204
7110 203
7115 204
7120 204
7125 204
7130 204
7135 203
7140 204
7145 204
7150 205
7155 204
7160 204
7165 204
7170 204
7175 204
7180 204
7185 204
7190 203
7195 203
7200 204
};
\addlegendentry{Baseline}
\addplot [thick, color3, mark=o, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={160}]
table{
0 210
5 211
10 211
15 211
20 211
25 206
30 210
35 204
40 205
45 205
50 206
55 205
60 205
65 204
70 205
75 204
80 207
85 205
90 205
95 205
100 205
105 208
110 210
115 211
120 211
125 211
130 210
135 208
140 209
145 208
150 208
155 210
160 211
165 210
170 211
175 211
180 210
185 223
190 241
195 241
200 241
205 241
210 242
215 242
220 242
225 242
230 242
235 241
240 241
245 242
250 241
255 242
260 241
265 242
270 241
275 241
280 241
285 242
290 242
295 242
300 242
305 242
310 242
315 242
320 243
325 243
330 242
335 243
340 242
345 242
350 243
355 243
360 243
365 243
370 242
375 242
380 247
385 243
390 242
395 243
400 243
405 243
410 242
415 242
420 243
425 243
430 244
435 243
440 243
445 243
450 244
455 243
460 243
465 243
470 243
475 244
480 244
485 243
490 243
495 244
500 243
505 244
510 243
515 244
520 243
525 243
530 244
535 244
540 243
545 244
550 243
555 243
560 243
565 244
570 244
575 244
580 243
585 244
590 244
595 245
600 246
605 246
610 244
615 246
620 245
625 245
630 245
635 245
640 245
645 245
650 246
655 244
660 245
665 246
670 245
675 245
680 247
685 245
690 245
695 244
700 245
705 245
710 246
715 245
720 244
725 245
730 246
735 245
740 246
745 245
750 245
755 245
760 245
765 245
770 245
775 244
780 246
785 245
790 246
795 245
800 246
805 245
810 246
815 245
820 245
825 245
830 245
835 246
840 245
845 240
850 244
855 244
860 244
865 244
870 245
875 244
880 245
885 244
890 244
895 245
900 245
905 245
910 244
915 245
920 245
925 244
930 244
935 244
940 245
945 244
950 244
955 245
960 245
965 244
970 244
975 244
980 244
985 245
990 245
995 244
1000 244
1005 244
1010 245
1015 245
1020 244
1025 245
1030 244
1035 245
1040 244
1045 245
1050 244
1055 244
1060 244
1065 244
1070 245
1075 245
1080 245
1085 245
1090 245
1095 244
1100 245
1105 244
1110 245
1115 245
1120 245
1125 245
1130 244
1135 244
1140 245
1145 245
1150 245
1155 245
1160 244
1165 245
1170 245
1175 245
1180 245
1185 245
1190 245
1195 244
1200 245
1205 244
1210 243
1215 245
1220 245
1225 245
1230 245
1235 245
1240 245
1245 245
1250 243
1255 243
1260 242
1265 243
1270 242
1275 242
1280 244
1285 243
1290 242
1295 242
1300 244
1305 246
1310 244
1315 244
1320 245
1325 244
1330 245
1335 245
1340 245
1345 244
1350 244
1355 244
1360 245
1365 244
1370 244
1375 245
1380 245
1385 245
1390 245
1395 245
1400 245
1405 244
1410 244
1415 245
1420 245
1425 245
1430 246
1435 244
1440 245
1445 246
1450 245
1455 245
1460 245
1465 245
1470 245
1475 244
1480 245
1485 244
1490 244
1495 245
1500 245
1505 245
1510 245
1515 244
1520 245
1525 245
1530 245
1535 245
1540 245
1545 245
1550 245
1555 244
1560 244
1565 245
1570 244
1575 244
1580 244
1585 244
1590 244
1595 245
1600 245
1605 244
1610 245
1615 244
1620 245
1625 245
1630 245
1635 244
1640 242
1645 242
1650 242
1655 242
1660 243
1665 242
1670 243
1675 242
1680 243
1685 243
1690 243
1695 244
1700 244
1705 243
1710 243
1715 242
1720 242
1725 244
1730 243
1735 245
1740 245
1745 244
1750 245
1755 244
1760 244
1765 245
1770 244
1775 244
1780 245
1785 244
1790 244
1795 245
1800 243
1805 244
1810 244
1815 244
1820 245
1825 245
1830 245
1835 245
1840 244
1845 244
1850 244
1855 245
1860 245
1865 244
1870 245
1875 246
1880 245
1885 244
1890 245
1895 245
1900 245
1905 244
1910 245
1915 244
1920 245
1925 244
1930 244
1935 244
1940 245
1945 244
1950 245
1955 245
1960 245
1965 244
1970 245
1975 245
1980 244
1985 244
1990 245
1995 244
2000 244
2005 245
2010 245
2015 246
2020 246
2025 244
2030 244
2035 244
2040 245
2045 245
2050 245
2055 245
2060 245
2065 245
2070 245
2075 246
2080 244
2085 244
2090 244
2095 244
2100 245
2105 245
2110 245
2115 245
2120 245
2125 245
2130 245
2135 245
2140 245
2145 245
2150 245
2155 245
2160 244
2165 245
2170 245
2175 246
2180 245
2185 245
2190 245
2195 245
2200 244
2205 246
2210 245
2215 244
2220 245
2225 245
2230 245
2235 244
2240 244
2245 245
2250 246
2255 245
2260 245
2265 245
2270 244
2275 245
2280 246
2285 245
2290 245
2295 245
2300 245
2305 244
2310 246
2315 245
2320 245
2325 244
2330 245
2335 245
2340 245
2345 245
2350 245
2355 245
2360 245
2365 244
2370 245
2375 245
2380 246
2385 245
2390 245
2395 244
2400 245
2405 245
2410 245
2415 245
2420 245
2425 245
2430 245
2435 246
2440 243
2445 242
2450 243
2455 243
2460 243
2465 244
2470 243
2475 243
2480 242
2485 243
2490 243
2495 243
2500 243
2505 243
2510 243
2515 242
2520 242
2525 242
2530 242
2535 243
2540 245
2545 244
2550 244
2555 245
2560 244
2565 245
2570 244
2575 244
2580 245
2585 245
2590 244
2595 244
2600 244
2605 244
2610 245
2615 245
2620 244
2625 244
2630 244
2635 245
2640 245
2645 244
2650 245
2655 244
2660 244
2665 245
2670 245
2675 244
2680 244
2685 244
2690 245
2695 244
2700 244
2705 245
2710 245
2715 245
2720 245
2725 245
2730 245
2735 244
2740 227
2745 227
2750 217
2755 212
2760 213
2765 212
2770 212
2775 212
2780 211
2785 206
2790 205
2795 204
2800 206
2805 205
2810 205
2815 205
2820 205
2825 205
2830 205
2835 205
2840 206
2845 205
2850 205
2855 204
2860 205
2865 205
2870 204
2875 204
2880 205
2885 205
2890 204
2895 204
2900 205
2905 204
2910 204
2915 204
2920 204
2925 204
2930 205
2935 205
2940 205
2945 204
2950 204
2955 204
2960 205
2965 205
2970 204
2975 204
2980 205
2985 204
2990 205
2995 204
3000 204
3005 205
3010 205
3015 204
3020 205
3025 205
3030 205
3035 205
3040 205
3045 205
3050 204
3055 205
3060 204
3065 203
3070 204
3075 204
3080 204
3085 204
3090 204
3095 204
3100 205
3105 204
3110 204
3115 203
3120 204
3125 205
3130 204
3135 204
3140 204
3145 204
3150 204
3155 204
3160 204
3165 204
3170 204
3175 205
3180 204
3185 204
3190 204
3195 203
3200 205
3205 205
3210 204
3215 203
3220 204
3225 204
3230 204
3235 204
3240 204
3245 204
3250 204
3255 203
3260 204
3265 204
3270 203
3275 204
3280 204
3285 204
3290 204
3295 204
3300 204
3305 204
3310 203
3315 204
3320 204
3325 204
3330 204
3335 204
3340 204
3345 204
3350 203
3355 204
3360 204
3365 204
3370 204
3375 207
3380 204
3385 204
3390 204
3395 204
3400 204
3405 204
3410 205
3415 204
3420 204
3425 204
3430 204
3435 204
3440 203
3445 204
3450 204
3455 204
3460 203
3465 203
3470 204
3475 204
3480 204
3485 204
3490 204
3495 204
3500 204
3505 205
3510 205
3515 204
3520 203
3525 204
3530 204
3535 203
3540 204
3545 204
3550 204
3555 204
3560 204
3565 204
3570 204
3575 204
3580 204
3585 203
3590 203
3595 204
3600 204
3605 204
3610 204
3615 204
3620 205
3625 204
3630 204
3635 204
3640 204
3645 204
3650 204
3655 205
3660 204
3665 204
3670 204
3675 204
3680 204
3685 204
3690 204
3695 204
3700 205
3705 204
3710 205
3715 204
3720 204
3725 204
3730 203
3735 205
3740 204
3745 204
3750 203
3755 204
3760 205
3765 204
3770 204
3775 204
3780 204
3785 204
3790 204
3795 204
3800 204
3805 204
3810 204
3815 204
3820 204
3825 204
3830 204
3835 204
3840 204
3845 204
3850 204
3855 204
3860 204
3865 203
3870 204
3875 204
3880 205
3885 204
3890 205
3895 203
3900 204
3905 204
3910 204
3915 204
3920 205
3925 204
3930 205
3935 205
3940 205
3945 204
3950 204
3955 204
3960 204
3965 204
3970 204
3975 205
3980 205
3985 205
3990 205
3995 204
4000 204
4005 205
4010 204
4015 204
4020 204
4025 204
4030 205
4035 205
4040 204
4045 205
4050 204
4055 205
4060 205
4065 205
4070 205
4075 205
4080 205
4085 205
4090 205
4095 204
4100 204
4105 204
4110 204
4115 205
4120 204
4125 204
4130 205
4135 204
4140 204
4145 204
4150 205
4155 204
4160 204
4165 204
4170 204
4175 204
4180 204
4185 205
4190 204
4195 204
4200 205
4205 204
4210 204
4215 203
4220 204
4225 204
4230 204
4235 204
4240 205
4245 204
4250 204
4255 204
4260 205
4265 205
4270 204
4275 207
4280 204
4285 204
4290 205
4295 204
4300 204
4305 204
4310 205
4315 204
4320 205
4325 205
4330 204
4335 205
4340 204
4345 204
4350 204
4355 205
4360 204
4365 204
4370 204
4375 205
4380 205
4385 205
4390 205
4395 204
4400 205
4405 204
4410 205
4415 205
4420 205
4425 204
4430 204
4435 205
4440 204
4445 205
4450 204
4455 204
4460 204
4465 205
4470 204
4475 204
4480 204
4485 205
4490 204
4495 205
4500 205
4505 204
4510 204
4515 204
4520 204
4525 205
4530 205
4535 204
4540 204
4545 204
4550 205
4555 204
4560 205
4565 204
4570 205
4575 207
4580 204
4585 205
4590 204
4595 205
4600 205
4605 204
4610 204
4615 205
4620 204
4625 204
4630 205
4635 204
4640 205
4645 205
4650 204
4655 205
4660 205
4665 204
4670 203
4675 204
4680 204
4685 205
4690 204
4695 204
4700 205
4705 204
4710 205
4715 204
4720 204
4725 205
4730 204
4735 205
4740 204
4745 204
4750 205
4755 205
4760 205
4765 204
4770 204
4775 204
4780 204
4785 205
4790 204
4795 205
4800 204
4805 205
4810 204
4815 204
4820 204
4825 204
4830 204
4835 204
4840 204
4845 204
4850 205
4855 205
4860 204
4865 205
4870 204
4875 210
4880 204
4885 204
4890 204
4895 204
4900 204
4905 204
4910 204
4915 205
4920 204
4925 205
4930 205
4935 205
4940 204
4945 205
4950 204
4955 204
4960 205
4965 204
4970 205
4975 204
4980 205
4985 205
4990 204
4995 204
5000 204
5005 204
5010 204
5015 204
5020 205
5025 205
5030 204
5035 204
5040 204
5045 205
5050 204
5055 204
5060 205
5065 205
5070 204
5075 204
5080 205
5085 204
5090 204
5095 204
5100 205
5105 204
5110 204
5115 204
5120 205
5125 204
5130 205
5135 204
5140 204
5145 205
5150 205
5155 205
5160 205
5165 205
5170 205
5175 205
5180 204
5185 204
5190 205
5195 205
5200 204
5205 204
5210 204
5215 204
5220 204
5225 205
5230 204
5235 205
5240 204
5245 205
5250 205
5255 204
5260 204
5265 205
5270 205
5275 205
5280 205
5285 204
5290 204
5295 204
5300 204
5305 204
5310 204
5315 205
5320 205
5325 204
5330 205
5335 205
5340 204
5345 204
5350 204
5355 204
5360 204
5365 204
5370 204
5375 204
5380 204
5385 204
5390 204
5395 205
5400 205
5405 205
5410 204
5415 205
5420 204
5425 204
5430 204
5435 205
5440 204
5445 204
5450 205
5455 205
5460 205
5465 205
5470 205
5475 206
5480 204
5485 204
5490 205
5495 204
5500 204
5505 205
5510 204
5515 204
5520 204
5525 204
5530 204
5535 204
5540 205
5545 204
5550 204
5555 204
5560 205
5565 204
5570 205
5575 205
5580 204
5585 204
5590 204
5595 204
5600 204
5605 205
5610 204
5615 205
5620 205
5625 204
5630 204
5635 204
5640 204
5645 205
5650 205
5655 204
5660 205
5665 205
5670 204
5675 204
5680 205
5685 204
5690 204
5695 204
5700 205
5705 204
5710 205
5715 204
5720 204
5725 205
5730 204
5735 204
5740 205
5745 205
5750 204
5755 205
5760 204
5765 204
5770 204
5775 205
5780 205
5785 204
5790 204
5795 204
5800 205
5805 204
5810 204
5815 204
5820 205
5825 205
5830 204
5835 205
5840 205
5845 205
5850 204
5855 205
5860 205
5865 204
5870 204
5875 205
5880 205
5885 205
5890 205
5895 204
5900 204
5905 204
5910 204
5915 205
5920 205
5925 204
5930 204
5935 205
5940 204
5945 205
5950 205
5955 204
5960 204
5965 205
5970 204
5975 205
5980 205
5985 205
5990 204
5995 204
6000 204
};
\addlegendentry{DVFS}
\addplot [thick, color1, mark=triangle*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table{0 205
5 209
10 210
15 208
20 209
25 208
30 209
35 208
40 207
45 208
50 207
55 208
60 209
65 208
70 206
75 206
80 206
85 206
90 206
95 206
100 206
105 206
110 206
115 206
120 211
125 207
130 206
135 206
140 206
145 206
150 206
155 206
160 208
165 206
170 206
175 206
180 207
185 206
190 207
195 207
200 206
205 206
210 207
215 207
220 206
225 206
230 207
235 209
240 208
245 210
250 209
255 209
260 208
265 208
270 209
275 208
280 209
285 209
290 207
295 208
300 208
305 208
310 208
315 208
320 208
325 208
330 208
335 208
340 209
345 208
350 209
355 208
360 208
365 208
370 208
375 208
380 207
385 207
390 208
395 208
400 208
405 215
410 214
415 214
420 214
425 214
430 214
435 214
440 214
445 214
450 215
455 214
460 215
465 215
470 215
475 214
480 214
485 214
490 214
495 215
500 214
505 214
510 215
515 214
520 215
525 215
530 215
535 214
540 215
545 214
550 214
555 214
560 214
565 214
570 214
575 214
580 214
585 215
590 214
595 215
600 215
605 214
610 214
615 215
620 214
625 215
630 215
635 214
640 215
645 215
650 215
655 214
660 214
665 214
670 214
675 214
680 215
685 215
690 214
695 214
700 215
705 214
710 214
715 214
720 214
725 215
730 215
735 215
740 214
745 213
750 214
755 215
760 215
765 215
770 215
775 215
780 215
785 215
790 214
795 214
800 214
805 215
810 214
815 214
820 215
825 214
830 214
835 214
840 215
845 214
850 215
855 214
860 214
865 215
870 214
875 214
880 214
885 215
890 214
895 214
900 215
905 215
910 215
915 214
920 215
925 214
930 214
935 215
940 214
945 214
950 214
955 214
960 214
965 215
970 214
975 214
980 214
985 214
990 215
995 215
1000 215
1005 215
1010 214
1015 214
1020 214
1025 214
1030 214
1035 215
1040 215
1045 214
1050 215
1055 214
1060 214
1065 215
1070 214
1075 214
1080 215
1085 214
1090 214
1095 214
1100 214
1105 214
1110 215
1115 214
1120 215
1125 214
1130 215
1135 214
1140 215
1145 215
1150 215
1155 215
1160 214
1165 214
1170 214
1175 215
1180 214
1185 214
1190 214
1195 214
1200 215
1205 214
1210 214
1215 215
1220 214
1225 214
1230 215
1235 214
1240 214
1245 215
1250 215
1255 214
1260 214
1265 214
1270 214
1275 214
1280 214
1285 215
1290 215
1295 214
1300 214
1305 216
1310 214
1315 214
1320 215
1325 214
1330 215
1335 215
1340 215
1345 214
1350 214
1355 215
1360 214
1365 215
1370 215
1375 214
1380 214
1385 214
1390 215
1395 215
1400 214
1405 214
1410 214
1415 214
1420 216
1425 214
1430 215
1435 215
1440 215
1445 214
1450 215
1455 215
1460 214
1465 215
1470 215
1475 215
1480 215
1485 214
1490 215
1495 215
1500 215
1505 215
1510 214
1515 214
1520 215
1525 215
1530 215
1535 215
1540 215
1545 214
1550 215
1555 215
1560 215
1565 215
1570 215
1575 215
1580 214
1585 215
1590 215
1595 214
1600 215
1605 214
1610 215
1615 214
1620 215
1625 215
1630 215
1635 215
1640 214
1645 215
1650 214
1655 215
1660 218
1665 214
1670 215
1675 215
1680 215
1685 216
1690 214
1695 215
1700 215
1705 215
1710 214
1715 215
1720 215
1725 215
1730 215
1735 215
1740 215
1745 215
1750 215
1755 215
1760 214
1765 215
1770 214
1775 214
1780 214
1785 214
1790 215
1795 215
1800 214
1805 215
1810 215
1815 215
1820 215
1825 215
1830 216
1835 215
1840 215
1845 215
1850 214
1855 215
1860 215
1865 215
1870 214
1875 214
1880 215
1885 214
1890 215
1895 215
1900 214
1905 214
1910 214
1915 215
1920 215
1925 215
1930 214
1935 214
1940 214
1945 215
1950 215
1955 214
1960 215
1965 214
1970 215
1975 214
1980 214
1985 215
1990 214
1995 214
2000 215
2005 214
2010 214
2015 215
2020 215
2025 214
2030 214
2035 215
2040 215
2045 214
2050 214
2055 215
2060 215
2065 214
2070 214
2075 214
2080 215
2085 214
2090 214
2095 215
2100 215
2105 215
2110 215
2115 214
2120 215
2125 214
2130 215
2135 215
2140 214
2145 215
2150 214
2155 215
2160 215
2165 215
2170 214
2175 215
2180 214
2185 214
2190 215
2195 214
2200 215
2205 214
2210 214
2215 214
2220 215
2225 215
2230 214
2235 215
2240 214
2245 215
2250 215
2255 214
2260 214
2265 215
2270 215
2275 214
2280 214
2285 215
2290 215
2295 214
2300 215
2305 215
2310 215
2315 215
2320 214
2325 215
2330 214
2335 214
2340 214
2345 215
2350 216
2355 214
2360 214
2365 215
2370 215
2375 215
2380 215
2385 214
2390 215
2395 214
2400 214
2405 214
2410 216
2415 214
2420 214
2425 214
2430 215
2435 215
2440 214
2445 214
2450 215
2455 215
2460 215
2465 215
2470 216
2475 214
2480 215
2485 215
2490 214
2495 215
2500 215
2505 214
2510 214
2515 214
2520 215
2525 214
2530 215
2535 216
2540 215
2545 215
2550 214
2555 215
2560 215
2565 214
2570 215
2575 214
2580 215
2585 216
2590 214
2595 215
2600 215
2605 215
2610 214
2615 214
2620 215
2625 215
2630 215
2635 215
2640 215
2645 215
2650 214
2655 215
2660 215
2665 214
2670 215
2675 215
2680 214
2685 214
2690 215
2695 215
2700 214
2705 214
2710 215
2715 214
2720 214
2725 215
2730 214
2735 215
2740 215
2745 215
2750 214
2755 213
2760 214
2765 214
2770 215
2775 214
2780 214
2785 214
2790 215
2795 214
2800 215
2805 215
2810 214
2815 214
2820 215
2825 214
2830 215
2835 214
2840 214
2845 215
2850 214
2855 214
2860 215
2865 214
2870 215
2875 215
2880 215
2885 214
2890 215
2895 214
2900 215
2905 214
2910 215
2915 214
2920 214
2925 214
2930 214
2935 215
2940 214
2945 215
2950 215
2955 214
2960 214
2965 214
2970 214
2975 214
2980 214
2985 215
2990 215
2995 215
3000 214
3005 215
3010 214
3015 215
3020 214
3025 214
3030 215
3035 215
3040 215
3045 214
3050 214
3055 214
3060 214
3065 215
3070 215
3075 215
3080 214
3085 215
3090 215
3095 214
3100 214
3105 215
3110 214
3115 215
3120 215
3125 215
3130 214
3135 215
3140 215
3145 214
3150 214
3155 215
3160 214
3165 215
3170 215
3175 215
3180 215
3185 214
3190 215
3195 215
3200 214
3205 215
3210 214
3215 215
3220 215
3225 214
3230 214
3235 215
3240 214
3245 215
3250 214
3255 215
3260 215
3265 214
3270 214
3275 215
3280 214
3285 215
3290 214
3295 214
3300 215
3305 214
3310 214
3315 215
3320 215
3325 215
3330 214
3335 215
3340 214
3345 214
3350 214
3355 215
3360 214
3365 215
3370 214
3375 214
3380 215
3385 215
3390 214
3395 215
3400 214
3405 214
3410 215
3415 215
3420 215
3425 215
3430 214
3435 215
3440 215
3445 215
3450 215
3455 215
3460 214
3465 215
3470 215
3475 215
3480 214
3485 215
3490 215
3495 215
3500 215
3505 215
3510 215
3515 214
3520 215
3525 214
3530 214
3535 215
3540 215
3545 214
3550 215
3555 213
3560 214
3565 215
3570 214
3575 214
3580 215
3585 215
3590 215
3595 214
3600 215
3605 215
3610 215
3615 214
3620 215
3625 214
3630 215
3635 215
3640 215
3645 215
3650 215
3655 215
3660 215
3665 214
3670 214
3675 214
3680 214
3685 214
3690 214
3695 214
3700 215
3705 214
3710 215
3715 214
3720 214
3725 214
3730 215
3735 215
3740 215
3745 215
3750 214
3755 214
3760 214
3765 215
3770 215
3775 215
3780 215
3785 214
3790 215
3795 215
3800 215
3805 215
3810 215
3815 215
3820 215
3825 214
3830 214
3835 214
3840 215
3845 215
3850 215
3855 215
3860 214
3865 215
3870 214
3875 215
3880 214
3885 215
3890 215
3895 215
3900 214
3905 215
3910 215
3915 215
3920 214
3925 214
3930 215
3935 214
3940 214
3945 214
3950 214
3955 214
3960 215
3965 215
3970 215
3975 214
3980 215
3985 214
3990 214
3995 215
4000 215
4005 214
4010 215
4015 215
4020 215
4025 215
4030 215
4035 215
4040 215
4045 215
4050 215
4055 214
4060 214
4065 215
4070 214
4075 215
4080 214
4085 215
4090 215
4095 215
4100 215
4105 214
4110 215
4115 215
4120 215
4125 214
4130 214
4135 214
4140 214
4145 215
4150 214
4155 214
4160 215
4165 215
4170 215
4175 214
4180 215
4185 215
4190 214
4195 215
4200 215
4205 214
4210 215
4215 215
4220 214
4225 215
4230 215
4235 214
4240 214
4245 214
4250 215
4255 214
4260 214
4265 215
4270 214
4275 214
4280 215
4285 215
4290 214
4295 215
4300 215
4305 214
4310 215
4315 214
4320 215
4325 215
4330 215
4335 215
4340 215
4345 215
4350 215
4355 215
4360 215
4365 215
4370 215
4375 215
4380 214
4385 215
4390 215
4395 215
4400 215
4405 215
4410 214
4415 214
4420 215
4425 214
4430 214
4435 215
4440 214
4445 214
4450 214
4455 215
4460 215
4465 215
4470 215
4475 215
4480 215
4485 214
4490 214
4495 214
4500 215
4505 214
4510 215
4515 215
4520 214
4525 214
4530 215
4535 214
4540 214
4545 215
4550 214
4555 214
4560 214
4565 214
4570 215
4575 214
4580 215
4585 215
4590 214
4595 214
4600 214
4605 215
4610 214
4615 215
4620 215
4625 215
4630 214
4635 215
4640 215
4645 215
4650 215
4655 216
4660 214
4665 215
4670 215
4675 215
4680 215
4685 214
4690 215
4695 214
4700 215
4705 215
4710 214
4715 214
4720 214
4725 215
4730 214
4735 215
4740 215
4745 214
4750 214
4755 214
4760 215
4765 215
4770 214
4775 214
4780 215
4785 214
4790 214
4795 215
4800 215
4805 213
4810 214
4815 215
4820 215
4825 214
4830 214
4835 214
4840 215
4845 215
4850 214
4855 214
4860 214
4865 215
4870 215
4875 215
4880 215
4885 214
4890 214
4895 215
4900 215
4905 214
4910 214
4915 214
4920 214
4925 215
4930 215
4935 215
4940 215
4945 215
4950 215
4955 214
4960 215
4965 215
4970 215
4975 214
4980 214
4985 214
4990 214
4995 214
5000 214
5005 214
5010 215
5015 214
5020 214
5025 214
5030 215
5035 215
5040 214
5045 215
5050 214
5055 215
5060 215
5065 215
5070 214
5075 215
5080 215
5085 215
5090 215
5095 215
5100 215
5105 215
5110 215
5115 214
5120 214
5125 214
5130 215
5135 214
5140 214
5145 215
5150 214
5155 215
5160 215
5165 215
5170 215
5175 215
5180 215
5185 214
5190 215
5195 214
5200 215
5205 214
5210 214
5215 215
5220 214
5225 215
5230 215
5235 215
5240 215
5245 214
5250 215
5255 215
5260 215
5265 215
5270 215
5275 215
5280 214
5285 215
5290 215
5295 215
5300 215
5305 214
5310 215
5315 215
5320 215
5325 215
5330 215
5335 215
5340 214
5345 215
5350 215
5355 215
5360 214
5365 214
5370 215
5375 214
5380 215
5385 215
5390 215
5395 215
5400 215
5405 215
5410 215
5415 215
5420 214
5425 214
5430 215
5435 214
5440 214
5445 215
5450 215
5455 214
5460 214
5465 214
5470 215
5475 215
5480 215
5485 215
5490 215
5495 215
5500 215
5505 215
5510 215
5515 215
5520 214
5525 215
5530 215
5535 214
5540 215
5545 215
5550 214
5555 215
5560 215
5565 215
5570 215
5575 215
5580 215
5585 215
5590 215
5595 215
5600 215
5605 214
5610 214
5615 214
5620 215
5625 215
5630 215
5635 214
5640 215
5645 215
5650 215
5655 214
5660 214
5665 214
5670 214
5675 214
5680 215
5685 215
5690 215
5695 214
5700 215
5705 215
5710 214
5715 215
5720 214
5725 214
5730 214
5735 214
5740 214
5745 215
5750 214
5755 215
5760 214
5765 214
5770 214
5775 214
5780 215
5785 215
5790 215
5795 215
5800 214
5805 215
5810 215
5815 215
5820 214
5825 215
5830 214
5835 215
5840 214
5845 215
5850 214
5855 215
5860 215
5865 215
5870 214
5875 215
5880 214
5885 215
5890 215
5895 215
5900 215
5905 215
5910 212
5915 212
5920 211
5925 211
5930 211
5935 210
5940 210
5945 209
5950 209
5955 209
5960 209
5965 209
5970 209
5975 209
5980 209
5985 208
5990 209
5995 209
6000 208
6005 208
6010 209
6015 206
6020 206
6025 206
};
\addlegendentry{1.5GHz}
\addplot [thick, color2, mark=square*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table{
0 208
5 216
10 214
15 214
20 214
25 214
30 215
35 208
40 208
45 208
50 208
55 208
60 208
65 209
70 209
75 208
80 208
85 208
90 208
95 208
100 209
105 211
110 212
115 212
120 214
125 213
130 214
135 212
140 211
145 211
150 211
155 211
160 214
165 212
170 213
175 213
180 216
185 212
190 242
195 242
200 242
205 243
210 242
215 242
220 242
225 243
230 243
235 243
240 243
245 243
250 243
255 243
260 243
265 244
270 243
275 244
280 243
285 243
290 244
295 244
300 243
305 244
310 243
315 244
320 243
325 244
330 244
335 244
340 243
345 244
350 244
355 244
360 244
365 244
370 244
375 244
380 243
385 243
390 244
395 244
400 244
405 244
410 244
415 244
420 244
425 244
430 244
435 244
440 244
445 244
450 244
455 245
460 244
465 245
470 244
475 245
480 244
485 245
490 244
495 245
500 246
505 245
510 246
515 244
520 245
525 245
530 245
535 245
540 244
545 245
550 244
555 245
560 245
565 248
570 244
575 244
580 245
585 244
590 246
595 244
600 245
605 244
610 244
615 245
620 245
625 245
630 244
635 245
640 245
645 245
650 244
655 244
660 245
665 244
670 245
675 245
680 245
685 245
690 244
695 245
700 245
705 245
710 244
715 245
720 245
725 245
730 245
735 245
740 245
745 246
750 244
755 245
760 244
765 244
770 245
775 245
780 244
785 245
790 245
795 244
800 245
805 245
810 245
815 244
820 245
825 245
830 244
835 245
840 245
845 245
850 245
855 244
860 245
865 244
870 245
875 244
880 245
885 245
890 245
895 245
900 245
905 245
910 245
915 245
920 245
925 246
930 245
935 245
940 246
945 244
950 245
955 245
960 244
965 244
970 244
975 245
980 245
985 245
990 245
995 245
1000 245
1005 245
1010 245
1015 245
1020 246
1025 245
1030 245
1035 244
1040 244
1045 245
1050 245
1055 245
1060 245
1065 245
1070 245
1075 245
1080 244
1085 245
1090 245
1095 244
1100 245
1105 245
1110 245
1115 244
1120 245
1125 245
1130 246
1135 245
1140 244
1145 245
1150 245
1155 245
1160 244
1165 245
1170 245
1175 245
1180 244
1185 245
1190 246
1195 244
1200 245
1205 245
1210 246
1215 245
1220 244
1225 246
1230 245
1235 244
1240 245
1245 245
1250 245
1255 245
1260 244
1265 244
1270 245
1275 244
1280 245
1285 244
1290 244
1295 245
1300 245
1305 245
1310 245
1315 245
1320 245
1325 245
1330 244
1335 244
1340 245
1345 245
1350 245
1355 245
1360 245
1365 244
1370 245
1375 244
1380 244
1385 245
1390 245
1395 244
1400 244
1405 244
1410 244
1415 245
1420 245
1425 245
1430 245
1435 244
1440 245
1445 246
1450 244
1455 245
1460 244
1465 245
1470 245
1475 245
1480 245
1485 245
1490 245
1495 244
1500 245
1505 245
1510 244
1515 245
1520 245
1525 245
1530 245
1535 244
1540 245
1545 244
1550 245
1555 244
1560 245
1565 244
1570 245
1575 245
1580 244
1585 244
1590 245
1595 245
1600 244
1605 245
1610 246
1615 245
1620 245
1625 245
1630 245
1635 245
1640 244
1645 245
1650 245
1655 245
1660 244
1665 244
1670 244
1675 245
1680 244
1685 244
1690 245
1695 244
1700 245
1705 244
1710 244
1715 244
1720 244
1725 244
1730 244
1735 245
1740 245
1745 245
1750 244
1755 245
1760 245
1765 245
1770 245
1775 245
1780 245
1785 244
1790 244
1795 244
1800 245
1805 243
1810 244
1815 245
1820 244
1825 245
1830 245
1835 245
1840 244
1845 245
1850 245
1855 245
1860 245
1865 245
1870 245
1875 245
1880 244
1885 244
1890 244
1895 244
1900 244
1905 244
1910 245
1915 244
1920 245
1925 245
1930 244
1935 244
1940 244
1945 245
1950 244
1955 245
1960 244
1965 245
1970 244
1975 244
1980 245
1985 245
1990 244
1995 244
2000 245
2005 245
2010 244
2015 245
2020 244
2025 245
2030 245
2035 245
2040 244
2045 245
2050 244
2055 244
2060 245
2065 246
2070 245
2075 245
2080 245
2085 245
2090 245
2095 245
2100 244
2105 245
2110 245
2115 244
2120 245
2125 245
2130 244
2135 244
2140 245
2145 245
2150 245
2155 245
2160 244
2165 245
2170 246
2175 245
2180 245
2185 245
2190 244
2195 245
2200 245
2205 245
2210 245
2215 245
2220 245
2225 246
2230 244
2235 244
2240 244
2245 245
2250 244
2255 245
2260 244
2265 244
2270 245
2275 245
2280 247
2285 246
2290 245
2295 245
2300 244
2305 245
2310 245
2315 245
2320 244
2325 246
2330 245
2335 244
2340 245
2345 245
2350 244
2355 245
2360 245
2365 245
2370 245
2375 245
2380 245
2385 245
2390 244
2395 244
2400 244
2405 244
2410 245
2415 245
2420 245
2425 244
2430 245
2435 244
2440 244
2445 244
2450 244
2455 244
2460 244
2465 245
2470 245
2475 244
2480 246
2485 244
2490 245
2495 245
2500 245
2505 244
2510 244
2515 245
2520 245
2525 245
2530 245
2535 245
2540 244
2545 245
2550 245
2555 244
2560 245
2565 244
2570 244
2575 244
2580 245
2585 245
2590 245
2595 245
2600 244
2605 244
2610 245
2615 245
2620 244
2625 245
2630 245
2635 245
2640 244
2645 245
2650 244
2655 244
2660 244
2665 245
2670 244
2675 244
2680 245
2685 245
2690 244
2695 244
2700 245
2705 244
2710 244
2715 244
2720 246
2725 246
2730 245
2735 244
2740 244
2745 246
2750 244
2755 231
2760 226
2765 224
2770 219
2775 214
2780 214
2785 215
2790 214
2795 214
2800 214
2805 211
2810 207
2815 208
2820 208
2825 208
2830 208
2835 208
2840 208
2845 207
2850 207
2855 207
2860 207
2865 208
2870 208
2875 206
2880 207
2885 208
2890 207
2895 207
2900 207
2905 207
2910 207
2915 207
2920 207
2925 207
2930 207
2935 207
2940 207
2945 207
2950 207
2955 207
2960 207
2965 207
2970 207
2975 207
2980 208
2985 207
2990 207
2995 207
3000 207
3005 207
3010 207
3015 206
3020 207
3025 207
3030 207
3035 207
3040 207
3045 206
3050 208
3055 206
3060 207
3065 207
3070 208
3075 207
3080 207
3085 207
3090 206
3095 206
3100 207
3105 207
3110 207
3115 206
3120 206
3125 207
3130 207
3135 207
3140 207
3145 207
3150 207
3155 207
3160 207
3165 207
3170 207
3175 207
3180 206
3185 207
3190 206
3195 206
3200 207
3205 207
3210 207
3215 207
3220 207
3225 207
3230 206
3235 207
3240 207
3245 206
3250 206
3255 206
3260 207
3265 206
3270 207
3275 206
3280 206
3285 206
3290 206
3295 206
3300 206
3305 207
3310 207
3315 206
3320 206
3325 206
3330 207
3335 207
3340 208
3345 206
3350 208
3355 207
3360 207
3365 208
3370 207
3375 207
3380 207
3385 206
3390 206
3395 207
3400 207
3405 206
3410 206
3415 206
3420 207
3425 206
3430 206
3435 207
3440 207
3445 206
3450 207
3455 207
3460 207
3465 206
3470 207
3475 207
3480 207
3485 208
3490 206
3495 206
3500 207
3505 206
3510 208
3515 206
3520 208
3525 207
3530 207
3535 207
3540 206
3545 207
3550 207
3555 207
3560 206
3565 207
3570 206
3575 207
3580 207
3585 207
3590 206
3595 206
3600 207
3605 207
3610 207
3615 206
3620 207
3625 207
3630 207
3635 206
3640 207
3645 206
3650 206
3655 207
3660 206
3665 206
3670 207
3675 207
3680 207
3685 207
3690 207
3695 207
3700 207
3705 207
3710 206
3715 207
3720 207
3725 207
3730 207
3735 207
3740 206
3745 207
3750 207
3755 207
3760 207
3765 207
3770 207
3775 207
3780 207
3785 207
3790 207
3795 207
3800 207
3805 207
3810 207
3815 207
3820 207
3825 206
3830 206
3835 206
3840 207
3845 206
3850 207
3855 207
3860 207
3865 206
3870 207
3875 207
3880 207
3885 206
3890 206
3895 207
3900 206
3905 207
3910 206
3915 208
3920 206
3925 207
3930 206
3935 207
3940 207
3945 207
3950 207
3955 206
3960 207
3965 207
3970 207
3975 207
3980 207
3985 207
3990 207
3995 207
4000 207
4005 207
4010 207
4015 207
4020 207
4025 207
4030 207
4035 207
4040 207
4045 207
4050 207
4055 207
4060 207
4065 207
4070 206
4075 207
4080 207
4085 206
4090 207
4095 207
4100 207
4105 206
4110 206
4115 207
4120 207
4125 206
4130 208
4135 206
4140 207
4145 207
4150 206
4155 207
4160 207
4165 208
4170 207
4175 207
4180 207
4185 207
4190 207
4195 206
4200 207
4205 207
4210 207
4215 206
4220 207
4225 207
4230 207
4235 207
4240 207
4245 207
4250 207
4255 207
4260 207
4265 207
4270 208
4275 206
4280 208
4285 207
4290 207
4295 207
4300 207
4305 207
4310 207
4315 206
4320 206
4325 207
4330 207
4335 207
4340 207
4345 207
4350 206
4355 206
4360 207
4365 207
4370 207
4375 207
4380 207
4385 207
4390 207
4395 206
4400 206
4405 207
4410 207
4415 207
4420 207
4425 207
4430 207
4435 206
4440 207
4445 207
4450 208
4455 207
4460 207
4465 207
4470 207
4475 208
4480 207
4485 207
4490 207
4495 208
4500 206
4505 208
4510 206
4515 207
4520 206
4525 207
4530 206
4535 206
4540 207
4545 206
4550 206
4555 207
4560 206
4565 207
4570 206
4575 206
4580 207
4585 207
4590 207
4595 206
4600 207
4605 207
4610 206
4615 207
4620 206
4625 206
4630 207
4635 207
4640 206
4645 207
4650 207
4655 207
4660 207
4665 207
4670 207
4675 206
4680 207
4685 206
4690 207
4695 206
4700 206
4705 207
4710 206
4715 207
4720 207
4725 207
4730 207
4735 207
4740 207
4745 207
4750 207
4755 207
4760 207
4765 207
4770 207
4775 207
4780 206
4785 207
4790 207
4795 207
4800 207
4805 207
4810 207
4815 207
4820 207
4825 207
4830 207
4835 207
4840 207
4845 206
4850 206
4855 206
4860 207
4865 207
4870 206
4875 207
4880 206
4885 206
4890 206
4895 207
4900 207
4905 207
4910 207
4915 207
4920 207
4925 207
4930 207
4935 207
4940 206
4945 207
4950 207
4955 207
4960 207
4965 206
4970 207
4975 207
4980 207
4985 207
4990 207
4995 206
5000 207
5005 207
5010 207
5015 207
5020 207
5025 207
5030 207
5035 206
5040 207
5045 206
5050 206
5055 207
5060 206
5065 212
5070 206
5075 207
5080 206
5085 207
5090 206
5095 206
5100 207
5105 207
5110 207
5115 206
5120 207
5125 207
5130 206
5135 207
5140 207
5145 207
5150 206
5155 206
5160 207
5165 207
5170 207
5175 206
5180 206
5185 208
5190 207
5195 207
5200 206
5205 207
5210 206
5215 207
5220 207
5225 207
5230 207
5235 206
5240 207
5245 207
5250 206
5255 206
5260 207
5265 207
5270 207
5275 206
5280 207
5285 206
5290 206
5295 207
5300 206
5305 207
5310 207
5315 206
5320 206
5325 207
5330 206
5335 206
5340 207
5345 207
5350 206
5355 207
5360 206
5365 206
5370 206
5375 206
5380 207
5385 207
5390 207
5395 207
5400 207
5405 206
5410 207
5415 207
5420 206
5425 206
5430 206
5435 207
5440 207
5445 206
5450 207
5455 206
5460 206
5465 207
5470 207
5475 206
5480 206
5485 206
5490 207
5495 207
5500 206
5505 207
5510 207
5515 206
5520 207
5525 207
5530 206
5535 206
5540 207
5545 207
5550 207
5555 206
5560 206
5565 206
5570 207
5575 207
5580 206
5585 207
5590 207
5595 206
5600 206
5605 206
5610 206
5615 207
5620 207
5625 207
5630 206
5635 206
5640 206
5645 207
5650 206
5655 206
5660 206
5665 208
5670 207
5675 206
5680 207
5685 207
5690 206
5695 207
5700 207
5705 206
5710 206
5715 207
5720 206
5725 207
5730 207
5735 207
5740 207
5745 206
5750 206
5755 207
5760 206
5765 207
5770 206
5775 206
5780 207
5785 206
5790 207
5795 206
5800 206
5805 206
5810 206
5815 207
5820 206
5825 206
5830 207
5835 207
5840 207
5845 206
5850 206
5855 206
5860 206
5865 207
5870 206
5875 206
5880 207
5885 207
5890 207
5895 206
5900 206
5905 207
5910 207
5915 207
5920 206
5925 207
5930 206
5935 206
5940 207
5945 207
5950 206
5955 206
5960 207
5965 207
5970 207
5975 207
5980 207
5985 207
5990 207
5995 206
};
\addlegendentry{3GHz}


\end{axis}

\end{tikzpicture}


==> results/power_amd_jobs.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[font=\Large]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0,0,0}

\begin{axis}[
legend cell align={left},
legend columns=4,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.05,1.12)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Time (SEC)},
xmin=0, xmax=5400,
xtick={0,1000,2000,3000,4000,5000},
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Power consumption (W)},
ymin=150, ymax=350,
ytick={150,200,250,300,350},
xmajorgrids,
ymajorgrids,
ytick style={color=black}
]
\addplot [thick, color5, mark=.]
table{
0 205
5 205
10 204
15 205
20 205
25 204
30 205
35 204
40 204
45 204
50 205
55 205
60 204
65 205
70 204
75 205
80 204
85 205
90 205
95 205
100 205
105 204
110 204
115 205
120 205
125 204
130 205
135 205
140 204
145 204
150 205
155 205
160 205
165 204
170 205
175 204
180 204
185 205
190 205
195 204
200 204
205 206
210 206
215 206
220 206
225 206
230 206
235 206
240 205
245 206
250 205
255 206
260 205
265 206
270 205
275 206
280 206
285 205
290 205
295 205
300 205
305 205
310 205
315 206
320 205
325 205
330 205
335 205
340 206
345 205
350 205
355 205
360 205
365 205
370 206
375 206
380 205
385 205
390 205
395 206
400 205
405 206
410 206
415 206
420 206
425 206
430 206
435 206
440 206
445 205
450 208
455 205
460 205
465 206
470 206
475 206
480 205
485 205
490 206
495 205
500 205
505 205
510 205
515 205
520 205
525 206
530 205
535 206
540 205
545 206
550 205
555 205
560 205
565 205
570 205
575 206
580 206
585 206
590 205
595 206
600 205
605 206
610 206
615 206
620 205
625 206
630 206
635 206
640 205
645 206
650 206
655 206
660 205
665 206
670 206
675 205
680 206
685 206
690 205
695 205
700 205
705 205
710 205
715 205
720 205
725 206
730 205
735 206
740 207
745 207
750 206
755 205
760 205
765 205
770 206
775 206
780 205
785 206
790 206
795 206
800 205
805 206
810 205
815 205
820 206
825 205
830 206
835 205
840 205
845 206
850 206
855 206
860 205
865 206
870 205
875 206
880 205
885 206
890 205
895 206
900 206
905 206
910 205
915 206
920 206
925 205
930 205
935 205
940 206
945 206
950 205
955 206
960 205
965 206
970 206
975 206
980 205
985 206
990 206
995 206
1000 206
1005 205
1010 206
1015 205
1020 205
1025 206
1030 206
1035 205
1040 206
1045 206
1050 205
1055 205
1060 205
1065 205
1070 206
1075 205
1080 206
1085 206
1090 205
1095 205
1100 205
1105 205
1110 205
1115 205
1120 206
1125 205
1130 205
1135 206
1140 205
1145 206
1150 205
1155 205
1160 206
1165 206
1170 206
1175 205
1180 206
1185 205
1190 205
1195 205
1200 205
1205 205
1210 205
1215 205
1220 206
1225 206
1230 206
1235 205
1240 206
1245 206
1250 206
1255 205
1260 205
1265 206
1270 205
1275 205
1280 205
1285 205
1290 205
1295 205
1300 205
1305 205
1310 205
1315 205
1320 206
1325 206
1330 206
1335 206
1340 206
1345 205
1350 206
1355 206
1360 206
1365 205
1370 206
1375 205
1380 206
1385 206
1390 205
1395 205
1400 206
1405 206
1410 206
1415 206
1420 206
1425 205
1430 205
1435 206
1440 205
1445 206
1450 206
1455 205
1460 206
1465 206
1470 206
1475 205
1480 205
1485 206
1490 206
1495 206
1500 205
1505 206
1510 206
1515 205
1520 205
1525 205
1530 206
1535 206
1540 206
1545 206
1550 205
1555 206
1560 206
1565 206
1570 206
1575 206
1580 205
1585 206
1590 206
1595 205
1600 206
1605 206
1610 206
1615 205
1620 206
1625 206
1630 205
1635 206
1640 206
1645 207
1650 206
1655 206
1660 206
1665 205
1670 205
1675 205
1680 205
1685 206
1690 206
1695 206
1700 206
1705 205
1710 205
1715 206
1720 206
1725 206
1730 206
1735 205
1740 205
1745 206
1750 206
1755 206
1760 206
1765 205
1770 205
1775 205
1780 205
1785 205
1790 205
1795 205
1800 206
1805 205
1810 206
1815 205
1820 205
1825 206
1830 206
1835 205
1840 206
1845 206
1850 206
1855 206
1860 205
1865 205
1870 206
1875 205
1880 205
1885 205
1890 205
1895 206
1900 206
1905 205
1910 206
1915 205
1920 206
1925 205
1930 205
1935 206
1940 205
1945 205
1950 205
1955 204
1960 206
1965 206
1970 205
1975 205
1980 205
1985 205
1990 205
1995 205
2000 206
2005 205
2010 205
2015 205
2020 205
2025 205
2030 205
2035 205
2040 205
2045 205
2050 205
2055 205
2060 205
2065 206
2070 205
2075 206
2080 206
2085 205
2090 205
2095 205
2100 206
2105 205
2110 205
2115 206
2120 205
2125 205
2130 205
2135 205
2140 205
2145 206
2150 206
2155 205
2160 205
2165 205
2170 205
2175 206
2180 205
2185 206
2190 205
2195 205
2200 205
2205 205
2210 205
2215 205
2220 206
2225 205
2230 205
2235 206
2240 206
2245 206
2250 205
2255 205
2260 205
2265 205
2270 205
2275 205
2280 205
2285 205
2290 205
2295 205
2300 206
2305 206
2310 206
2315 205
2320 205
2325 205
2330 205
2335 205
2340 205
2345 205
2350 206
2355 206
2360 205
2365 205
2370 205
2375 204
2380 205
2385 206
2390 205
2395 205
2400 205
2405 205
2410 204
2415 205
2420 205
2425 205
2430 206
2435 206
2440 205
2445 206
2450 206
2455 205
2460 205
2465 205
2470 206
2475 205
2480 206
2485 205
2490 206
2495 205
2500 205
2505 206
2510 205
2515 205
2520 205
2525 206
2530 206
2535 205
2540 206
2545 206
2550 205
2555 206
2560 206
2565 205
2570 206
2575 205
2580 206
2585 205
2590 206
2595 205
2600 205
2605 206
2610 206
2615 206
2620 205
2625 206
2630 206
2635 205
2640 205
2645 205
2650 206
2655 205
2660 206
2665 206
2670 206
2675 205
2680 206
2685 206
2690 206
2695 206
2700 205
2705 206
2710 206
2715 206
2720 205
2725 206
2730 205
2735 205
2740 206
2745 205
2750 205
2755 205
2760 205
2765 206
2770 207
2775 205
2780 206
2785 205
2790 205
2795 206
2800 205
2805 200
2810 205
2815 205
2820 205
2825 205
2830 205
2835 205
2840 205
2845 206
2850 205
2855 206
2860 205
2865 205
2870 205
2875 204
2880 204
2885 204
2890 205
2895 204
2900 205
2905 205
2910 206
2915 205
2920 205
2925 205
2930 206
2935 205
2940 204
2945 205
2950 205
2955 206
2960 205
2965 205
2970 205
2975 205
2980 206
2985 205
2990 204
2995 206
3000 205
3005 205
3010 205
3015 204
3020 205
3025 205
3030 204
3035 204
3040 205
3045 205
3050 205
3055 205
3060 205
3065 205
3070 204
3075 205
3080 205
3085 205
3090 205
3095 205
3100 205
3105 205
3110 205
3115 205
3120 205
3125 205
3130 205
3135 205
3140 205
3145 207
3150 205
3155 205
3160 205
3165 205
3170 205
3175 205
3180 205
3185 204
3190 205
3195 205
3200 205
3205 205
3210 204
3215 205
3220 205
3225 206
3230 205
3235 205
3240 205
3245 205
3250 205
3255 205
3260 205
3265 205
3270 205
3275 204
3280 205
3285 205
3290 204
3295 204
3300 205
3305 205
3310 205
3315 205
3320 205
3325 206
3330 205
3335 205
3340 205
3345 204
3350 205
3355 205
3360 205
3365 205
3370 205
3375 205
3380 204
3385 205
3390 204
3395 205
3400 205
3405 205
3410 205
3415 204
3420 205
3425 205
3430 205
3435 205
3440 205
3445 208
3450 205
3455 205
3460 204
3465 205
3470 205
3475 205
3480 206
3485 205
3490 205
3495 205
3500 205
3505 205
3510 205
3515 204
3520 204
3525 205
3530 205
3535 205
3540 205
3545 204
3550 205
3555 205
3560 205
3565 206
3570 204
3575 205
3580 205
3585 205
3590 205
3595 205
3600 205
3605 205
3610 205
3615 205
3620 205
3625 205
3630 205
3635 204
3640 204
3645 205
3650 205
3655 204
3660 204
3665 205
3670 204
3675 205
3680 205
3685 205
3690 205
3695 205
3700 205
3705 205
3710 205
3715 205
3720 206
3725 204
3730 205
3735 204
3740 204
3745 206
3750 205
3755 205
3760 205
3765 205
3770 205
3775 205
3780 205
3785 205
3790 205
3795 204
3800 204
3805 205
3810 206
3815 205
3820 204
3825 205
3830 204
3835 205
3840 205
3845 204
3850 205
3855 204
3860 205
3865 205
3870 205
3875 205
3880 205
3885 205
3890 205
3895 205
3900 205
3905 204
3910 205
3915 205
3920 205
3925 205
3930 204
3935 205
3940 205
3945 204
3950 205
3955 205
3960 205
3965 205
3970 205
3975 205
3980 205
3985 204
3990 204
3995 205
4000 205
4005 204
4010 204
4015 205
4020 205
4025 205
4030 205
4035 204
4040 205
4045 205
4050 205
4055 205
4060 204
4065 205
4070 204
4075 205
4080 205
4085 205
4090 205
4095 205
4100 205
4105 205
4110 205
4115 205
4120 205
4125 205
4130 205
4135 205
4140 204
4145 205
4150 205
4155 205
4160 205
4165 205
4170 204
4175 205
4180 205
4185 205
4190 205
4195 205
4200 204
4205 205
4210 204
4215 205
4220 205
4225 205
4230 205
4235 205
4240 205
4245 204
4250 204
4255 205
4260 205
4265 205
4270 205
4275 205
4280 204
4285 204
4290 205
4295 205
4300 204
4305 206
4310 205
4315 205
4320 205
4325 205
4330 205
4335 205
4340 205
4345 205
4350 204
4355 205
4360 205
4365 205
4370 205
4375 205
4380 205
4385 205
4390 205
4395 205
4400 205
4405 205
4410 205
4415 205
4420 205
4425 204
4430 205
4435 206
4440 205
4445 205
4450 204
4455 205
4460 205
4465 205
4470 205
4475 205
4480 204
4485 205
4490 206
4495 204
4500 205
4505 205
4510 204
4515 204
4520 204
4525 205
4530 204
4535 205
4540 205
4545 205
4550 205
4555 205
4560 205
4565 205
4570 205
4575 206
4580 205
4585 205
4590 205
4595 205
4600 205
4605 205
4610 205
4615 205
4620 205
4625 205
4630 204
4635 205
4640 205
4645 205
4650 205
4655 205
4660 204
4665 204
4670 205
4675 205
4680 205
4685 205
4690 205
4695 205
4700 205
4705 205
4710 205
4715 205
4720 205
4725 205
4730 204
4735 204
4740 205
4745 205
4750 205
4755 205
4760 204
4765 205
4770 205
4775 205
4780 204
4785 205
4790 204
4795 205
4800 205
4805 205
4810 204
4815 204
4820 205
4825 205
4830 205
4835 204
4840 205
4845 204
4850 205
4855 205
4860 204
4865 206
4870 205
4875 205
4880 204
4885 204
4890 204
4895 205
4900 205
4905 205
4910 205
4915 205
4920 205
4925 205
4930 205
4935 205
4940 204
4945 205
4950 205
4955 205
4960 205
4965 205
4970 205
4975 205
4980 205
4985 205
4990 206
4995 205
5000 205
5005 205
5010 205
5015 205
5020 204
5025 205
5030 205
5035 205
5040 205
5045 205
5050 204
5055 204
5060 205
5065 204
5070 205
5075 205
5080 206
5085 205
5090 205
5095 205
5100 205
5105 205
5110 205
5115 205
5120 205
5125 206
5130 205
5135 205
5140 205
5145 205
5150 205
5155 205
5160 205
5165 204
5170 205
5175 204
5180 204
5185 205
5190 204
5195 204
5200 205
5205 205
5210 204
5215 205
5220 205
5225 205
5230 205
5235 205
5240 205
5245 204
5250 205
5255 204
5260 205
5265 205
5270 205
5275 205
5280 204
5285 205
5290 205
5295 205
5300 205
5305 205
5310 204
5315 205
5320 204
5325 204
5330 205
5335 205
5340 205
5345 205
5350 204
5355 205
5360 205
5365 205
5370 205
5375 204
5380 205
5385 205
5390 205
5395 205
5400 204
};
\addlegendentry{Baseline}
\addplot [thick, color0, mark=triangle*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table{
0 210
5 211
10 211
15 211
20 211
25 206
30 210
35 204
40 205
45 205
50 206
55 205
60 205
65 204
70 205
75 204
80 207
85 205
90 205
95 205
100 205
105 208
110 210
115 211
120 211
125 211
130 210
135 208
140 209
145 208
150 208
155 210
160 211
165 210
170 211
175 211
180 210
185 223
190 241
195 241
200 241
205 241
210 242
215 242
220 242
225 242
230 242
235 241
240 241
245 242
250 241
255 242
260 241
265 242
270 241
275 241
280 241
285 242
290 242
295 242
300 242
305 242
310 242
315 242
320 243
325 243
330 242
335 243
340 242
345 242
350 243
355 243
360 243
365 243
370 242
375 242
380 247
385 243
390 242
395 243
400 243
405 243
410 242
415 242
420 243
425 243
430 244
435 243
440 243
445 243
450 244
455 243
460 243
465 243
470 243
475 244
480 244
485 243
490 243
495 244
500 243
505 244
510 243
515 244
520 243
525 243
530 244
535 244
540 243
545 244
550 243
555 243
560 243
565 244
570 244
575 244
580 243
585 244
590 244
595 245
600 246
605 246
610 244
615 246
620 245
625 245
630 245
635 245
640 245
645 245
650 246
655 244
660 245
665 246
670 245
675 245
680 247
685 245
690 245
695 244
700 245
705 245
710 246
715 245
720 244
725 245
730 246
735 245
740 246
745 245
750 245
755 245
760 245
765 245
770 245
775 244
780 246
785 245
790 246
795 245
800 246
805 245
810 246
815 245
820 245
825 245
830 245
835 246
840 245
845 240
850 244
855 244
860 244
865 244
870 245
875 244
880 245
885 244
890 244
895 245
900 245
905 245
910 244
915 245
920 245
925 244
930 244
935 244
940 245
945 244
950 244
955 245
960 245
965 244
970 244
975 244
980 244
985 245
990 245
995 244
1000 244
1005 244
1010 245
1015 245
1020 244
1025 245
1030 244
1035 245
1040 244
1045 245
1050 244
1055 244
1060 244
1065 244
1070 245
1075 245
1080 245
1085 245
1090 245
1095 244
1100 245
1105 244
1110 245
1115 245
1120 245
1125 245
1130 244
1135 244
1140 245
1145 245
1150 245
1155 245
1160 244
1165 245
1170 245
1175 245
1180 245
1185 245
1190 245
1195 244
1200 245
1205 244
1210 243
1215 245
1220 245
1225 245
1230 245
1235 245
1240 245
1245 245
1250 243
1255 243
1260 242
1265 243
1270 242
1275 242
1280 244
1285 243
1290 242
1295 242
1300 244
1305 246
1310 244
1315 244
1320 245
1325 244
1330 245
1335 245
1340 245
1345 244
1350 244
1355 244
1360 245
1365 244
1370 244
1375 245
1380 245
1385 245
1390 245
1395 245
1400 245
1405 244
1410 244
1415 245
1420 245
1425 245
1430 246
1435 244
1440 245
1445 246
1450 245
1455 245
1460 245
1465 245
1470 245
1475 244
1480 245
1485 244
1490 244
1495 245
1500 245
1505 245
1510 245
1515 244
1520 245
1525 245
1530 245
1535 245
1540 245
1545 245
1550 245
1555 244
1560 244
1565 245
1570 244
1575 244
1580 244
1585 244
1590 244
1595 245
1600 245
1605 244
1610 245
1615 244
1620 245
1625 245
1630 245
1635 244
1640 242
1645 242
1650 242
1655 242
1660 243
1665 242
1670 243
1675 242
1680 243
1685 243
1690 243
1695 244
1700 244
1705 243
1710 243
1715 242
1720 242
1725 244
1730 243
1735 245
1740 245
1745 244
1750 245
1755 244
1760 244
1765 245
1770 244
1775 244
1780 245
1785 244
1790 244
1795 245
1800 243
1805 244
1810 244
1815 244
1820 245
1825 245
1830 245
1835 245
1840 244
1845 244
1850 244
1855 245
1860 245
1865 244
1870 245
1875 246
1880 245
1885 244
1890 245
1895 245
1900 245
1905 244
1910 245
1915 244
1920 245
1925 244
1930 244
1935 244
1940 245
1945 244
1950 245
1955 245
1960 245
1965 244
1970 245
1975 245
1980 244
1985 244
1990 245
1995 244
2000 244
2005 245
2010 245
2015 246
2020 246
2025 244
2030 244
2035 244
2040 245
2045 245
2050 245
2055 245
2060 245
2065 245
2070 245
2075 246
2080 244
2085 244
2090 244
2095 244
2100 245
2105 245
2110 245
2115 245
2120 245
2125 245
2130 245
2135 245
2140 245
2145 245
2150 245
2155 245
2160 244
2165 245
2170 245
2175 246
2180 245
2185 245
2190 245
2195 245
2200 244
2205 246
2210 245
2215 244
2220 245
2225 245
2230 245
2235 244
2240 244
2245 245
2250 246
2255 245
2260 245
2265 245
2270 244
2275 245
2280 246
2285 245
2290 245
2295 245
2300 245
2305 244
2310 246
2315 245
2320 245
2325 244
2330 245
2335 245
2340 245
2345 245
2350 245
2355 245
2360 245
2365 244
2370 245
2375 245
2380 246
2385 245
2390 245
2395 244
2400 245
2405 245
2410 245
2415 245
2420 245
2425 245
2430 245
2435 246
2440 243
2445 242
2450 243
2455 243
2460 243
2465 244
2470 243
2475 243
2480 242
2485 243
2490 243
2495 243
2500 243
2505 243
2510 243
2515 242
2520 242
2525 242
2530 242
2535 243
2540 245
2545 244
2550 244
2555 245
2560 244
2565 245
2570 244
2575 244
2580 245
2585 245
2590 244
2595 244
2600 244
2605 244
2610 245
2615 245
2620 244
2625 244
2630 244
2635 245
2640 245
2645 244
2650 245
2655 244
2660 244
2665 245
2670 245
2675 244
2680 244
2685 244
2690 245
2695 244
2700 244
2705 245
2710 245
2715 245
2720 245
2725 245
2730 245
2735 244
2740 227
2745 227
2750 217
2755 212
2760 213
2765 212
2770 212
2775 212
2780 211
2785 206
2790 205
2795 204
2800 206
2805 205
2810 205
2815 205
2820 205
2825 205
2830 205
2835 205
2840 206
2845 205
2850 205
2855 204
2860 205
2865 205
2870 204
2875 204
2880 205
2885 205
2890 204
2895 204
2900 205
2905 204
2910 204
2915 204
2920 204
2925 204
2930 205
2935 205
2940 205
2945 204
2950 204
2955 204
2960 205
2965 205
2970 204
2975 204
2980 205
2985 204
2990 205
2995 204
3000 204
3005 205
3010 205
3015 204
3020 205
3025 205
3030 205
3035 205
3040 205
3045 205
3050 204
3055 205
3060 204
3065 203
3070 204
3075 204
3080 204
3085 204
3090 204
3095 204
3100 205
3105 204
3110 204
3115 203
3120 204
3125 205
3130 204
3135 204
3140 204
3145 204
3150 204
3155 204
3160 204
3165 204
3170 204
3175 205
3180 204
3185 204
3190 204
3195 203
3200 205
3205 205
3210 204
3215 203
3220 204
3225 204
3230 204
3235 204
3240 204
3245 204
3250 204
3255 203
3260 204
3265 204
3270 203
3275 204
3280 204
3285 204
3290 204
3295 204
3300 204
3305 204
3310 203
3315 204
3320 204
3325 204
3330 204
3335 204
3340 204
3345 204
3350 203
3355 204
3360 204
3365 204
3370 204
3375 207
3380 204
3385 204
3390 204
3395 204
3400 204
3405 204
3410 205
3415 204
3420 204
3425 204
3430 204
3435 204
3440 203
3445 204
3450 204
3455 204
3460 203
3465 203
3470 204
3475 204
3480 204
3485 204
3490 204
3495 204
3500 204
3505 205
3510 205
3515 204
3520 203
3525 204
3530 204
3535 203
3540 204
3545 204
3550 204
3555 204
3560 204
3565 204
3570 204
3575 204
3580 204
3585 203
3590 203
3595 204
3600 204
3605 204
3610 204
3615 204
3620 205
3625 204
3630 204
3635 204
3640 204
3645 204
3650 204
3655 205
3660 204
3665 204
3670 204
3675 204
3680 204
3685 204
3690 204
3695 204
3700 205
3705 204
3710 205
3715 204
3720 204
3725 204
3730 203
3735 205
3740 204
3745 204
3750 203
3755 204
3760 205
3765 204
3770 204
3775 204
3780 204
3785 204
3790 204
3795 204
3800 204
3805 204
3810 204
3815 204
3820 204
3825 204
3830 204
3835 204
3840 204
3845 204
3850 204
3855 204
3860 204
3865 203
3870 204
3875 204
3880 205
3885 204
3890 205
3895 203
3900 204
3905 204
3910 204
3915 204
3920 205
3925 204
3930 205
3935 205
3940 205
3945 204
3950 204
3955 204
3960 204
3965 204
3970 204
3975 205
3980 205
3985 205
3990 205
3995 204
4000 204
4005 205
4010 204
4015 204
4020 204
4025 204
4030 205
4035 205
4040 204
4045 205
4050 204
4055 205
4060 205
4065 205
4070 205
4075 205
4080 205
4085 205
4090 205
4095 204
4100 204
4105 204
4110 204
4115 205
4120 204
4125 204
4130 205
4135 204
4140 204
4145 204
4150 205
4155 204
4160 204
4165 204
4170 204
4175 204
4180 204
4185 205
4190 204
4195 204
4200 205
4205 204
4210 204
4215 203
4220 204
4225 204
4230 204
4235 204
4240 205
4245 204
4250 204
4255 204
4260 205
4265 205
4270 204
4275 207
4280 204
4285 204
4290 205
4295 204
4300 204
4305 204
4310 205
4315 204
4320 205
4325 205
4330 204
4335 205
4340 204
4345 204
4350 204
4355 205
4360 204
4365 204
4370 204
4375 205
4380 205
4385 205
4390 205
4395 204
4400 205
4405 204
4410 205
4415 205
4420 205
4425 204
4430 204
4435 205
4440 204
4445 205
4450 204
4455 204
4460 204
4465 205
4470 204
4475 204
4480 204
4485 205
4490 204
4495 205
4500 205
4505 204
4510 204
4515 204
4520 204
4525 205
4530 205
4535 204
4540 204
4545 204
4550 205
4555 204
4560 205
4565 204
4570 205
4575 207
4580 204
4585 205
4590 204
4595 205
4600 205
4605 204
4610 204
4615 205
4620 204
4625 204
4630 205
4635 204
4640 205
4645 205
4650 204
4655 205
4660 205
4665 204
4670 203
4675 204
4680 204
4685 205
4690 204
4695 204
4700 205
4705 204
4710 205
4715 204
4720 204
4725 205
4730 204
4735 205
4740 204
4745 204
4750 205
4755 205
4760 205
4765 204
4770 204
4775 204
4780 204
4785 205
4790 204
4795 205
4800 204
4805 205
4810 204
4815 204
4820 204
4825 204
4830 204
4835 204
4840 204
4845 204
4850 205
4855 205
4860 204
4865 205
4870 204
4875 210
4880 204
4885 204
4890 204
4895 204
4900 204
4905 204
4910 204
4915 205
4920 204
4925 205
4930 205
4935 205
4940 204
4945 205
4950 204
4955 204
4960 205
4965 204
4970 205
4975 204
4980 205
4985 205
4990 204
4995 204
5000 204
5005 204
5010 204
5015 204
5020 205
5025 205
5030 204
5035 204
5040 204
5045 205
5050 204
5055 204
5060 205
5065 205
5070 204
5075 204
5080 205
5085 204
5090 204
5095 204
5100 205
5105 204
5110 204
5115 204
5120 205
5125 204
5130 205
5135 204
5140 204
5145 205
5150 205
5155 205
5160 205
5165 205
5170 205
5175 205
5180 204
5185 204
5190 205
5195 205
5200 204
5205 204
5210 204
5215 204
5220 204
5225 205
5230 204
5235 205
5240 204
5245 205
5250 205
5255 204
5260 204
5265 205
5270 205
5275 205
5280 205
5285 204
5290 204
5295 204
5300 204
5305 204
5310 204
5315 205
5320 205
5325 204
5330 205
5335 205
5340 204
5345 204
5350 204
5355 204
5360 204
5365 204
5370 204
5375 204
5380 204
5385 204
5390 204
5395 205
5400 205
5405 205
5410 204
5415 205
5420 204
5425 204
5430 204
5435 205
5440 204
5445 204
5450 205
5455 205
5460 205
5465 205
5470 205
5475 206
5480 204
5485 204
5490 205
5495 204
5500 204
5505 205
5510 204
5515 204
5520 204
5525 204
5530 204
5535 204
5540 205
5545 204
5550 204
5555 204
5560 205
5565 204
5570 205
5575 205
5580 204
5585 204
5590 204
5595 204
5600 204
5605 205
5610 204
5615 205
5620 205
5625 204
5630 204
5635 204
5640 204
5645 205
5650 205
5655 204
5660 205
5665 205
5670 204
5675 204
5680 205
5685 204
5690 204
5695 204
5700 205
5705 204
5710 205
5715 204
5720 204
5725 205
5730 204
5735 204
5740 205
5745 205
5750 204
5755 205
5760 204
5765 204
5770 204
5775 205
5780 205
5785 204
5790 204
5795 204
5800 205
5805 204
5810 204
5815 204
5820 205
5825 205
5830 204
5835 205
5840 205
5845 205
5850 204
5855 205
5860 205
5865 204
5870 204
5875 205
5880 205
5885 205
5890 205
5895 204
5900 204
5905 204
5910 204
5915 205
5920 205
5925 204
5930 204
5935 205
5940 204
5945 205
5950 205
5955 204
5960 204
5965 205
5970 204
5975 205
5980 205
5985 205
5990 204
5995 204
6000 204
};
\addlegendentry{1 job}
\addplot [thick, color1, mark=o, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table{
0 216
5 215
10 215
15 216
20 216
25 217
30 208
35 206
40 205
45 206
50 205
55 206
60 206
65 205
70 206
75 206
80 206
85 205
90 205
95 206
100 207
105 208
110 205
115 207
120 206
125 208
130 214
135 216
140 217
145 216
150 216
155 216
160 214
165 213
170 212
175 212
180 213
185 213
190 215
195 216
200 213
205 217
210 217
215 278
220 278
225 280
230 279
235 279
240 280
245 280
250 281
255 280
260 281
265 281
270 281
275 281
280 281
285 282
290 282
295 282
300 283
305 283
310 283
315 283
320 282
325 283
330 284
335 284
340 285
345 284
350 285
355 285
360 285
365 286
370 287
375 287
380 287
385 286
390 287
395 286
400 287
405 287
410 287
415 286
420 286
425 287
430 286
435 287
440 287
445 286
450 286
455 286
460 286
465 287
470 287
475 287
480 286
485 287
490 286
495 286
500 286
505 286
510 286
515 286
520 286
525 286
530 286
535 286
540 287
545 286
550 287
555 287
560 287
565 287
570 286
575 287
580 286
585 287
590 287
595 287
600 287
605 286
610 287
615 288
620 286
625 286
630 286
635 287
640 287
645 286
650 285
655 287
660 287
665 287
670 287
675 287
680 286
685 287
690 287
695 287
700 287
705 286
710 287
715 287
720 287
725 286
730 286
735 286
740 287
745 286
750 287
755 288
760 284
765 287
770 286
775 285
780 286
785 286
790 285
795 287
800 287
805 286
810 286
815 286
820 286
825 286
830 287
835 288
840 287
845 287
850 287
855 286
860 286
865 286
870 286
875 287
880 286
885 285
890 286
895 286
900 287
905 285
910 285
915 287
920 287
925 286
930 287
935 285
940 286
945 286
950 286
955 287
960 286
965 286
970 286
975 285
980 286
985 286
990 287
995 285
1000 286
1005 286
1010 286
1015 285
1020 285
1025 287
1030 286
1035 287
1040 286
1045 287
1050 286
1055 286
1060 285
1065 287
1070 287
1075 286
1080 287
1085 286
1090 287
1095 287
1100 286
1105 286
1110 286
1115 286
1120 286
1125 287
1130 286
1135 287
1140 286
1145 286
1150 287
1155 287
1160 287
1165 286
1170 286
1175 287
1180 287
1185 287
1190 285
1195 286
1200 286
1205 287
1210 286
1215 286
1220 287
1225 286
1230 285
1235 285
1240 286
1245 286
1250 287
1255 287
1260 286
1265 287
1270 286
1275 287
1280 287
1285 287
1290 287
1295 286
1300 287
1305 286
1310 286
1315 285
1320 286
1325 286
1330 288
1335 287
1340 286
1345 286
1350 287
1355 288
1360 287
1365 286
1370 285
1375 286
1380 285
1385 286
1390 287
1395 286
1400 287
1405 287
1410 287
1415 287
1420 286
1425 286
1430 286
1435 286
1440 287
1445 286
1450 287
1455 286
1460 285
1465 286
1470 286
1475 286
1480 285
1485 286
1490 286
1495 286
1500 286
1505 286
1510 287
1515 285
1520 286
1525 286
1530 286
1535 286
1540 287
1545 285
1550 285
1555 285
1560 285
1565 286
1570 285
1575 286
1580 285
1585 286
1590 285
1595 287
1600 286
1605 285
1610 286
1615 285
1620 286
1625 286
1630 286
1635 285
1640 286
1645 285
1650 285
1655 286
1660 286
1665 285
1670 285
1675 285
1680 286
1685 285
1690 286
1695 285
1700 286
1705 285
1710 285
1715 285
1720 285
1725 286
1730 287
1735 286
1740 287
1745 286
1750 286
1755 287
1760 286
1765 286
1770 286
1775 286
1780 286
1785 286
1790 287
1795 287
1800 286
1805 286
1810 286
1815 285
1820 286
1825 286
1830 286
1835 286
1840 287
1845 286
1850 286
1855 285
1860 285
1865 285
1870 285
1875 285
1880 285
1885 285
1890 286
1895 286
1900 286
1905 286
1910 286
1915 286
1920 286
1925 286
1930 286
1935 286
1940 286
1945 286
1950 285
1955 287
1960 287
1965 286
1970 285
1975 285
1980 286
1985 285
1990 285
1995 285
2000 285
2005 286
2010 286
2015 286
2020 286
2025 286
2030 285
2035 285
2040 285
2045 286
2050 287
2055 286
2060 285
2065 286
2070 286
2075 286
2080 285
2085 285
2090 285
2095 286
2100 286
2105 285
2110 286
2115 286
2120 287
2125 285
2130 285
2135 286
2140 286
2145 285
2150 286
2155 286
2160 285
2165 286
2170 286
2175 286
2180 286
2185 286
2190 285
2195 285
2200 285
2205 286
2210 286
2215 285
2220 286
2225 286
2230 285
2235 286
2240 286
2245 287
2250 285
2255 285
2260 286
2265 286
2270 286
2275 286
2280 286
2285 286
2290 285
2295 285
2300 285
2305 285
2310 285
2315 285
2320 286
2325 286
2330 286
2335 287
2340 287
2345 286
2350 285
2355 286
2360 286
2365 286
2370 285
2375 285
2380 286
2385 286
2390 287
2395 287
2400 286
2405 286
2410 286
2415 288
2420 286
2425 286
2430 286
2435 286
2440 286
2445 286
2450 285
2455 286
2460 287
2465 286
2470 285
2475 286
2480 286
2485 286
2490 287
2495 287
2500 287
2505 287
2510 286
2515 285
2520 287
2525 286
2530 285
2535 286
2540 286
2545 286
2550 286
2555 286
2560 286
2565 286
2570 285
2575 287
2580 286
2585 285
2590 285
2595 286
2600 286
2605 286
2610 286
2615 286
2620 285
2625 287
2630 285
2635 286
2640 285
2645 286
2650 286
2655 285
2660 286
2665 286
2670 286
2675 285
2680 286
2685 285
2690 285
2695 285
2700 286
2705 285
2710 285
2715 285
2720 286
2725 286
2730 285
2735 285
2740 286
2745 285
2750 287
2755 285
2760 285
2765 285
2770 286
2775 286
2780 285
2785 285
2790 281
2795 260
2800 242
2805 239
2810 228
2815 218
2820 219
2825 219
2830 218
2835 215
2840 214
2845 210
2850 206
2855 209
2860 206
2865 206
2870 207
2875 206
2880 206
2885 205
2890 206
2895 206
2900 206
2905 206
2910 206
2915 205
2920 205
2925 206
2930 206
2935 205
2940 205
2945 205
2950 206
2955 205
2960 206
2965 205
2970 205
2975 205
2980 205
2985 205
2990 205
2995 205
3000 205
3005 205
3010 205
3015 206
3020 204
3025 205
3030 205
3035 205
3040 205
3045 205
3050 205
3055 204
3060 205
3065 204
3070 205
3075 205
3080 205
3085 205
3090 205
3095 205
3100 205
3105 205
3110 204
3115 204
3120 205
3125 205
3130 204
3135 204
3140 205
3145 205
3150 204
3155 204
3160 204
3165 204
3170 205
3175 205
3180 204
3185 205
3190 205
3195 204
3200 205
3205 205
3210 204
3215 204
3220 205
3225 204
3230 205
3235 204
3240 205
3245 204
3250 204
3255 204
3260 204
3265 205
3270 204
3275 204
3280 204
3285 205
3290 204
3295 205
3300 204
3305 204
3310 204
3315 204
3320 205
3325 205
3330 204
3335 205
3340 204
3345 205
3350 204
3355 204
3360 205
3365 205
3370 205
3375 204
3380 204
3385 205
3390 205
3395 204
3400 204
3405 205
3410 205
3415 205
3420 204
3425 204
3430 205
3435 205
3440 205
3445 205
3450 204
3455 205
3460 204
3465 204
3470 204
3475 204
3480 204
3485 204
3490 204
3495 205
3500 205
3505 204
3510 204
3515 204
3520 204
3525 204
3530 205
3535 204
3540 205
3545 204
3550 205
3555 205
3560 204
3565 205
3570 203
3575 204
3580 205
3585 204
3590 204
3595 204
3600 204
3605 204
3610 205
3615 204
3620 205
3625 205
3630 203
3635 204
3640 204
3645 204
3650 204
3655 204
3660 204
3665 205
3670 204
3675 204
3680 204
3685 205
3690 204
3695 204
3700 204
3705 204
3710 204
3715 205
3720 204
3725 205
3730 204
3735 204
3740 205
3745 205
3750 204
3755 207
3760 204
3765 204
3770 204
3775 204
3780 204
3785 205
3790 204
3795 204
3800 205
3805 204
3810 205
3815 205
3820 204
3825 205
3830 204
3835 204
3840 204
3845 204
3850 204
3855 205
3860 204
3865 203
3870 205
3875 205
3880 204
3885 205
3890 205
3895 205
3900 204
3905 204
3910 205
3915 204
3920 204
3925 205
3930 204
3935 204
3940 204
3945 204
3950 204
3955 204
3960 204
3965 204
3970 204
3975 204
3980 204
3985 205
3990 204
3995 204
4000 204
4005 204
4010 204
4015 204
4020 204
4025 204
4030 204
4035 205
4040 205
4045 204
4050 205
4055 207
4060 204
4065 204
4070 204
4075 205
4080 205
4085 204
4090 205
4095 204
4100 204
4105 204
4110 205
4115 204
4120 206
4125 205
4130 205
4135 204
4140 204
4145 204
4150 204
4155 204
4160 205
4165 205
4170 204
4175 204
4180 204
4185 205
4190 204
4195 204
4200 205
4205 204
4210 204
4215 204
4220 204
4225 204
4230 204
4235 204
4240 204
4245 204
4250 204
4255 205
4260 205
4265 205
4270 204
4275 204
4280 204
4285 204
4290 204
4295 204
4300 204
4305 205
4310 204
4315 204
4320 205
4325 204
4330 204
4335 205
4340 205
4345 204
4350 204
4355 205
4360 205
4365 204
4370 205
4375 204
4380 204
4385 205
4390 204
4395 204
4400 205
4405 205
4410 205
4415 204
4420 205
4425 205
4430 205
4435 205
4440 204
4445 204
4450 204
4455 204
4460 204
4465 205
4470 205
4475 204
4480 205
4485 205
4490 205
4495 204
4500 205
4505 204
4510 204
4515 204
4520 205
4525 204
4530 207
4535 204
4540 204
4545 204
4550 204
4555 205
4560 204
4565 204
4570 205
4575 205
4580 205
4585 205
4590 204
4595 204
4600 204
4605 204
4610 205
4615 205
4620 205
4625 205
4630 204
4635 204
4640 204
4645 204
4650 204
4655 207
4660 205
4665 205
4670 204
4675 204
4680 204
4685 205
4690 205
4695 204
4700 205
4705 205
4710 204
4715 205
4720 204
4725 205
4730 205
4735 204
4740 205
4745 204
4750 204
4755 204
4760 204
4765 204
4770 204
4775 205
4780 205
4785 204
4790 205
4795 204
4800 204
4805 204
4810 204
4815 204
4820 204
4825 204
4830 204
4835 204
4840 204
4845 205
4850 205
4855 205
4860 205
4865 204
4870 205
4875 204
4880 204
4885 204
4890 204
4895 205
4900 205
4905 204
4910 205
4915 205
4920 205
4925 205
4930 204
4935 204
4940 204
4945 204
4950 204
4955 205
4960 204
4965 204
4970 204
4975 204
4980 204
4985 204
4990 204
4995 204
5000 204
5005 204
5010 204
5015 204
5020 204
5025 204
5030 204
5035 204
5040 204
5045 204
5050 204
5055 204
5060 205
5065 204
5070 204
5075 205
5080 204
5085 205
5090 204
5095 204
5100 204
5105 205
5110 205
5115 204
5120 205
5125 204
5130 204
5135 204
5140 205
5145 204
5150 204
5155 204
5160 204
5165 205
5170 204
5175 204
5180 205
5185 204
5190 204
5195 204
5200 205
5205 204
5210 204
5215 205
5220 204
5225 204
5230 204
5235 205
5240 204
5245 204
5250 204
5255 205
5260 205
5265 205
5270 204
5275 204
5280 205
5285 204
5290 205
5295 204
5300 204
5305 204
5310 205
5315 204
5320 204
5325 204
5330 204
5335 204
5340 206
5345 204
5350 204
5355 204
5360 204
5365 204
5370 204
5375 204
5380 205
5385 205
5390 204
5395 205
5400 205
5405 204
5410 204
5415 205
5420 204
5425 205
5430 204
5435 204
5440 204
5445 204
5450 205
5455 205
5460 205
5465 204
5470 204
5475 204
5480 204
5485 204
5490 204
5495 204
5500 204
5505 205
5510 205
5515 204
5520 204
5525 205
5530 204
5535 204
5540 204
5545 204
5550 204
5555 204
5560 204
5565 204
5570 205
5575 205
5580 204
5585 204
5590 204
5595 205
5600 204
5605 204
5610 205
5615 204
5620 205
5625 204
5630 205
5635 204
5640 204
5645 204
5650 204
5655 205
5660 204
5665 204
5670 204
5675 204
5680 204
5685 205
5690 204
5695 204
5700 204
5705 204
5710 204
5715 204
5720 204
5725 205
5730 205
5735 204
5740 204
5745 204
5750 204
5755 204
5760 204
5765 204
5770 205
5775 204
5780 204
5785 204
5790 204
5795 204
5800 204
5805 204
5810 204
5815 204
5820 204
5825 204
5830 204
5835 205
5840 204
5845 205
5850 205
5855 205
5860 204
5865 205
5870 205
5875 204
5880 205
5885 204
5890 205
5895 204
5900 204
5905 204
5910 205
5915 204
5920 204
5925 204
5930 204
5935 205
5940 204
5945 204
5950 205
5955 204
5960 204
5965 205
5970 204
5975 205
5980 205
5985 204
5990 204
5995 204
6000 204
};
\addlegendentry{2 jobs}
\addplot [thick, color2, mark=square*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table {%
0 206
5 214
10 223
15 225
20 227
25 227
30 223
35 224
40 209
45 206
50 206
55 206
60 207
65 206
70 207
75 205
80 206
85 206
90 206
95 207
100 208
105 208
110 208
115 223
120 224
125 224
130 225
135 224
140 219
145 217
150 216
155 216
160 215
165 216
170 222
175 222
180 218
185 227
190 224
195 298
200 303
205 303
210 303
215 303
220 304
225 305
230 306
235 308
240 309
245 310
250 312
255 311
260 312
265 312
270 313
275 313
280 313
285 313
290 318
295 316
300 316
305 316
310 316
315 316
320 316
325 313
330 315
335 316
340 317
345 316
350 316
355 315
360 315
365 314
370 313
375 313
380 314
385 315
390 314
395 315
400 315
405 314
410 314
415 314
420 315
425 315
430 315
435 315
440 315
445 315
450 315
455 314
460 314
465 315
470 312
475 315
480 315
485 314
490 315
495 315
500 314
505 312
510 315
515 315
520 315
525 315
530 316
535 315
540 315
545 314
550 315
555 315
560 315
565 315
570 315
575 315
580 315
585 314
590 315
595 316
600 315
605 316
610 315
615 315
620 313
625 316
630 316
635 316
640 314
645 315
650 315
655 315
660 315
665 315
670 315
675 315
680 314
685 315
690 316
695 315
700 315
705 316
710 315
715 315
720 316
725 315
730 315
735 314
740 315
745 315
750 315
755 315
760 316
765 315
770 316
775 314
780 315
785 314
790 315
795 315
800 315
805 315
810 315
815 315
820 314
825 315
830 315
835 315
840 314
845 315
850 315
855 315
860 315
865 315
870 315
875 316
880 315
885 314
890 316
895 316
900 316
905 316
910 316
915 316
920 316
925 316
930 316
935 316
940 316
945 316
950 316
955 316
960 315
965 315
970 316
975 316
980 316
985 316
990 316
995 315
1000 316
1005 316
1010 316
1015 315
1020 316
1025 315
1030 316
1035 316
1040 315
1045 316
1050 315
1055 316
1060 316
1065 316
1070 316
1075 316
1080 315
1085 315
1090 316
1095 316
1100 316
1105 316
1110 316
1115 316
1120 316
1125 316
1130 316
1135 316
1140 316
1145 316
1150 316
1155 316
1160 315
1165 316
1170 316
1175 315
1180 315
1185 316
1190 316
1195 316
1200 316
1205 316
1210 316
1215 316
1220 316
1225 316
1230 316
1235 316
1240 316
1245 316
1250 316
1255 317
1260 316
1265 316
1270 316
1275 315
1280 315
1285 316
1290 316
1295 316
1300 316
1305 315
1310 316
1315 315
1320 315
1325 316
1330 316
1335 316
1340 315
1345 315
1350 315
1355 315
1360 316
1365 314
1370 316
1375 315
1380 313
1385 315
1390 315
1395 315
1400 316
1405 315
1410 316
1415 316
1420 315
1425 316
1430 315
1435 316
1440 313
1445 313
1450 315
1455 316
1460 315
1465 316
1470 316
1475 315
1480 315
1485 314
1490 316
1495 320
1500 315
1505 316
1510 318
1515 316
1520 317
1525 317
1530 316
1535 317
1540 315
1545 315
1550 317
1555 317
1560 316
1565 317
1570 316
1575 317
1580 316
1585 317
1590 317
1595 317
1600 316
1605 316
1610 316
1615 317
1620 316
1625 317
1630 317
1635 316
1640 316
1645 318
1650 317
1655 316
1660 317
1665 318
1670 318
1675 316
1680 315
1685 317
1690 319
1695 316
1700 317
1705 318
1710 317
1715 318
1720 318
1725 317
1730 317
1735 317
1740 317
1745 318
1750 318
1755 318
1760 317
1765 316
1770 317
1775 317
1780 318
1785 317
1790 318
1795 318
1800 317
1805 318
1810 316
1815 318
1820 317
1825 318
1830 318
1835 317
1840 317
1845 318
1850 317
1855 318
1860 318
1865 318
1870 317
1875 318
1880 316
1885 317
1890 318
1895 318
1900 317
1905 317
1910 317
1915 316
1920 317
1925 317
1930 317
1935 317
1940 316
1945 318
1950 317
1955 317
1960 318
1965 316
1970 317
1975 316
1980 316
1985 317
1990 316
1995 318
2000 316
2005 318
2010 318
2015 317
2020 317
2025 316
2030 317
2035 316
2040 318
2045 317
2050 318
2055 317
2060 318
2065 317
2070 318
2075 318
2080 317
2085 318
2090 316
2095 316
2100 318
2105 317
2110 318
2115 317
2120 317
2125 317
2130 317
2135 317
2140 316
2145 316
2150 318
2155 317
2160 316
2165 318
2170 317
2175 317
2180 318
2185 318
2190 316
2195 317
2200 317
2205 317
2210 316
2215 316
2220 317
2225 316
2230 316
2235 316
2240 317
2245 316
2250 317
2255 316
2260 316
2265 316
2270 316
2275 317
2280 316
2285 317
2290 316
2295 316
2300 316
2305 316
2310 318
2315 317
2320 318
2325 318
2330 317
2335 317
2340 319
2345 316
2350 317
2355 317
2360 318
2365 318
2370 318
2375 317
2380 318
2385 319
2390 318
2395 318
2400 318
2405 318
2410 318
2415 318
2420 319
2425 318
2430 318
2435 318
2440 319
2445 318
2450 318
2455 319
2460 319
2465 318
2470 317
2475 319
2480 318
2485 318
2490 319
2495 319
2500 318
2505 319
2510 318
2515 318
2520 318
2525 319
2530 318
2535 319
2540 318
2545 319
2550 318
2555 319
2560 319
2565 318
2570 318
2575 318
2580 318
2585 319
2590 319
2595 318
2600 319
2605 318
2610 318
2615 319
2620 319
2625 319
2630 318
2635 319
2640 318
2645 319
2650 318
2655 318
2660 318
2665 318
2670 318
2675 318
2680 317
2685 318
2690 318
2695 318
2700 318
2705 318
2710 318
2715 318
2720 318
2725 318
2730 318
2735 318
2740 317
2745 318
2750 318
2755 318
2760 318
2765 319
2770 318
2775 317
2780 317
2785 318
2790 317
2795 317
2800 316
2805 318
2810 318
2815 317
2820 318
2825 318
2830 316
2835 316
2840 317
2845 317
2850 318
2855 317
2860 316
2865 316
2870 316
2875 317
2880 317
2885 316
2890 316
2895 317
2900 317
2905 316
2910 317
2915 316
2920 317
2925 317
2930 318
2935 317
2940 316
2945 317
2950 317
2955 318
2960 317
2965 317
2970 316
2975 316
2980 317
2985 317
2990 316
2995 316
3000 317
3005 316
3010 317
3015 317
3020 317
3025 318
3030 318
3035 317
3040 318
3045 318
3050 317
3055 317
3060 318
3065 318
3070 317
3075 318
3080 318
3085 317
3090 316
3095 317
3100 318
3105 318
3110 317
3115 318
3120 318
3125 317
3130 316
3135 317
3140 318
3145 318
3150 316
3155 318
3160 318
3165 317
3170 316
3175 318
3180 318
3185 319
3190 318
3195 318
3200 317
3205 318
3210 318
3215 319
3220 318
3225 317
3230 317
3235 317
3240 318
3245 317
3250 318
3255 317
3260 318
3265 318
3270 317
3275 317
3280 317
3285 318
3290 316
3295 318
3300 316
3305 317
3310 317
3315 317
3320 316
3325 317
3330 317
3335 316
3340 316
3345 317
3350 316
3355 317
3360 316
3365 317
3370 316
3375 316
3380 316
3385 315
3390 316
3395 316
3400 316
3405 316
3410 315
3415 316
3420 313
3425 316
3430 316
3435 316
3440 316
3445 316
3450 315
3455 316
3460 316
3465 317
3470 315
3475 317
3480 316
3485 315
3490 316
3495 316
3500 316
3505 316
3510 315
3515 316
3520 315
3525 315
3530 315
3535 316
3540 315
3545 315
3550 316
3555 316
3560 316
3565 316
3570 316
3575 316
3580 316
3585 316
3590 316
3595 316
3600 316
3605 316
3610 316
3615 316
3620 316
3625 315
3630 316
3635 316
3640 317
3645 317
3650 316
3655 316
3660 316
3665 316
3670 315
3675 316
3680 316
3685 316
3690 316
3695 316
3700 315
3705 317
3710 316
3715 316
3720 316
3725 316
3730 316
3735 316
3740 316
3745 316
3750 318
3755 317
3760 317
3765 317
3770 317
3775 317
3780 318
3785 317
3790 318
3795 317
3800 319
3805 318
3810 318
3815 318
3820 317
3825 317
3830 317
3835 317
3840 318
3845 318
3850 318
3855 318
3860 318
3865 318
3870 318
3875 317
3880 318
3885 318
3890 318
3895 318
3900 316
3905 318
3910 317
3915 318
3920 318
3925 318
3930 319
3935 319
3940 319
3945 318
3950 319
3955 318
3960 318
3965 318
3970 319
3975 318
3980 318
3985 319
3990 319
3995 319
4000 319
4005 320
4010 319
4015 319
4020 318
4025 320
4030 318
4035 319
4040 318
4045 318
4050 319
4055 319
4060 319
4065 318
4070 317
4075 318
4080 317
4085 318
4090 317
4095 318
4100 318
4105 317
4110 317
4115 318
4120 319
4125 318
4130 318
4135 318
4140 318
4145 318
4150 317
4155 314
4160 314
4165 312
4170 312
4175 307
4180 308
4185 304
4190 302
4195 300
4200 295
4205 293
4210 289
4215 282
4220 276
4225 275
4230 261
4235 239
4240 230
4245 226
4250 220
4255 217
4260 216
4265 217
4270 213
4275 212
4280 212
4285 207
4290 206
4295 205
4300 205
4305 206
4310 206
4315 206
4320 205
4325 206
4330 206
4335 206
4340 205
4345 206
4350 205
4355 205
4360 205
4365 204
4370 206
4375 205
4380 205
4385 205
4390 205
4395 205
4400 205
4405 205
4410 205
4415 205
4420 205
4425 204
4430 205
4435 205
4440 205
4445 204
4450 205
4455 205
4460 205
4465 205
4470 205
4475 206
4480 206
4485 205
4490 205
4495 205
4500 204
4505 205
4510 205
4515 205
4520 204
4525 204
4530 204
4535 204
4540 204
4545 204
4550 204
4555 204
4560 204
4565 203
4570 204
4575 204
4580 204
4585 204
4590 204
4595 204
4600 204
4605 204
4610 204
4615 204
4620 204
4625 203
4630 204
4635 204
4640 204
4645 205
4650 204
4655 204
4660 204
4665 204
4670 203
4675 204
4680 204
4685 204
4690 204
4695 204
4700 204
4705 204
4710 203
4715 204
4720 204
4725 203
4730 204
4735 204
4740 205
4745 204
4750 203
4755 204
4760 204
4765 203
4770 204
4775 203
4780 204
4785 204
4790 204
4795 204
4800 204
4805 203
4810 203
4815 204
4820 204
4825 204
4830 204
4835 203
4840 204
4845 203
4850 204
4855 203
4860 203
4865 203
4870 203
4875 203
4880 203
4885 204
4890 204
4895 204
4900 203
4905 204
4910 203
4915 204
4920 204
4925 204
4930 203
4935 203
4940 203
4945 204
4950 204
4955 204
4960 203
4965 204
4970 204
4975 203
4980 203
4985 204
4990 203
4995 203
5000 204
5005 204
5010 204
5015 203
5020 204
5025 204
5030 204
5035 204
5040 204
5045 204
5050 203
5055 204
5060 204
5065 203
5070 204
5075 204
5080 203
5085 204
5090 204
5095 204
5100 204
5105 204
5110 203
5115 204
5120 204
5125 203
5130 203
5135 204
5140 204
5145 204
5150 203
5155 203
5160 203
5165 204
5170 204
5175 204
5180 204
5185 204
5190 204
5195 204
5200 203
5205 203
5210 202
5215 204
5220 203
5225 204
5230 204
5235 204
5240 205
5245 203
5250 204
5255 204
5260 204
5265 204
5270 203
5275 204
5280 203
5285 204
5290 204
5295 204
5300 204
5305 203
5310 205
5315 204
5320 204
5325 204
5330 204
5335 203
5340 203
5345 203
5350 204
5355 204
5360 204
5365 204
5370 204
5375 203
5380 203
5385 205
5390 204
5395 203
5400 204
5405 204
5410 203
5415 204
5420 203
5425 203
5430 204
5435 204
5440 204
5445 203
5450 204
5455 204
5460 204
5465 204
5470 205
5475 204
5480 204
5485 204
5490 204
5495 204
5500 203
5505 204
5510 203
5515 203
5520 204
5525 205
5530 203
5535 204
5540 204
5545 204
5550 203
5555 203
5560 204
5565 204
5570 204
5575 204
5580 203
5585 204
5590 204
5595 204
5600 204
5605 204
5610 206
5615 203
5620 204
5625 204
5630 204
5635 203
5640 203
5645 203
5650 202
5655 204
5660 204
5665 205
5670 204
5675 204
5680 203
5685 204
5690 203
5695 203
5700 203
5705 204
5710 203
5715 203
5720 203
5725 203
5730 204
5735 203
5740 203
5745 203
5750 204
5755 204
5760 203
5765 203
5770 203
5775 203
5780 203
5785 204
5790 204
5795 204
5800 203
};
\addlegendentry{4 jobs}
\end{axis}

\end{tikzpicture}


==> results/power_amd_seq.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[font=\Large]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0,0,0}
\definecolor{color6}{rgb}{0.07, 0.04, 0.56}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.05,1.15)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Time (SEC)},
xmin=0, xmax=5310,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Power consumption (W)},
ymin=150, ymax=350,
ytick={150,200,250,300,350},
xmajorgrids,
ymajorgrids,
ytick style={color=black}
]
\addplot [thick, olive, mark=star, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table {%
0 215
5 215
10 216
15 217
20 211
25 212
30 208
35 206
40 206
45 206
50 205
55 205
60 205
65 205
70 205
75 206
80 205
85 205
90 205
95 205
100 206
105 205
110 206
115 205
120 207
125 206
130 205
135 206
140 205
145 206
150 204
155 205
160 206
165 206
170 206
175 205
180 206
185 206
190 207
195 206
200 208
205 205
210 206
215 209
220 207
225 220
230 220
235 220
240 220
245 219
250 214
255 215
260 213
265 214
270 214
275 213
280 219
285 219
290 211
295 212
300 220
305 273
310 291
315 293
320 293
325 294
330 294
335 294
340 294
345 296
350 296
355 296
360 297
365 298
370 300
375 300
380 301
385 302
390 302
395 302
400 302
405 302
410 302
415 302
420 302
425 303
430 304
435 304
440 304
445 304
450 304
455 304
460 304
465 304
470 304
475 304
480 306
485 303
490 306
495 304
500 306
505 304
510 303
515 302
520 306
525 306
530 306
535 306
540 305
545 303
550 304
555 306
560 306
565 304
570 304
575 306
580 304
585 306
590 307
595 306
600 307
605 304
610 304
615 304
620 304
625 306
630 305
635 305
640 305
645 306
650 304
655 306
660 306
665 306
670 304
675 304
680 303
685 306
690 305
695 307
700 304
705 304
710 305
715 306
720 306
725 306
730 306
735 306
740 306
745 306
750 304
755 304
760 306
765 306
770 306
775 304
780 304
785 306
790 306
795 306
800 307
805 306
810 306
815 305
820 304
825 304
830 304
835 304
840 306
845 306
850 306
855 305
860 305
865 306
870 306
875 306
880 304
885 304
890 304
895 305
900 306
905 305
910 305
915 304
920 304
925 302
930 303
935 306
940 306
945 306
950 304
955 304
960 304
965 304
970 307
975 306
980 304
985 304
990 306
995 306
1000 306
1005 304
1010 304
1015 305
1020 306
1025 306
1030 306
1035 306
1040 304
1045 304
1050 304
1055 304
1060 304
1065 307
1070 306
1075 307
1080 306
1085 306
1090 304
1095 304
1100 306
1105 305
1110 306
1115 306
1120 304
1125 304
1130 304
1135 304
1140 304
1145 304
1150 306
1155 306
1160 305
1165 304
1170 304
1175 306
1180 307
1185 306
1190 306
1195 304
1200 305
1205 302
1210 302
1215 303
1220 304
1225 304
1230 304
1235 306
1240 306
1245 306
1250 304
1255 304
1260 304
1265 304
1270 306
1275 306
1280 304
1285 304
1290 306
1295 304
1300 304
1305 304
1310 306
1315 306
1320 306
1325 305
1330 302
1335 304
1340 303
1345 306
1350 305
1355 304
1360 304
1365 304
1370 306
1375 306
1380 304
1385 304
1390 306
1395 302
1400 304
1405 304
1410 304
1415 304
1420 304
1425 304
1430 306
1435 306
1440 306
1445 303
1450 304
1455 304
1460 303
1465 304
1470 306
1475 306
1480 304
1485 304
1490 306
1495 306
1500 306
1505 306
1510 306
1515 304
1520 304
1525 304
1530 306
1535 306
1540 304
1545 304
1550 304
1555 306
1560 306
1565 304
1570 306
1575 303
1580 302
1585 305
1590 304
1595 302
1600 303
1605 304
1610 305
1615 306
1620 306
1625 306
1630 302
1635 302
1640 302
1645 303
1650 306
1655 304
1660 304
1665 304
1670 305
1675 309
1680 307
1685 306
1690 306
1695 304
1700 304
1705 306
1710 304
1715 304
1720 304
1725 304
1730 304
1735 307
1740 307
1745 306
1750 307
1755 305
1760 302
1765 304
1770 304
1775 304
1780 306
1785 304
1790 304
1795 304
1800 304
1805 304
1810 306
1815 306
1820 304
1825 304
1830 307
1835 306
1840 304
1845 305
1850 306
1855 306
1860 306
1865 306
1870 304
1875 304
1880 304
1885 306
1890 304
1895 304
1900 304
1905 306
1910 307
1915 306
1920 305
1925 304
1930 307
1935 307
1940 304
1945 304
1950 304
1955 305
1960 305
1965 306
1970 306
1975 306
1980 306
1985 304
1990 306
1995 306
2000 303
2005 304
2010 304
2015 306
2020 306
2025 303
2030 306
2035 306
2040 306
2045 304
2050 304
2055 303
2060 303
2065 304
2070 306
2075 306
2080 306
2085 306
2090 305
2095 306
2100 306
2105 306
2110 307
2115 304
2120 306
2125 306
2130 306
2135 304
2140 305
2145 304
2150 304
2155 304
2160 304
2165 306
2170 306
2175 306
2180 306
2185 304
2190 304
2195 303
2200 306
2205 306
2210 306
2215 307
2220 307
2225 306
2230 306
2235 306
2240 305
2245 304
2250 306
2255 306
2260 304
2265 304
2270 304
2275 306
2280 306
2285 306
2290 306
2295 306
2300 304
2305 303
2310 306
2315 306
2320 306
2325 306
2330 306
2335 306
2340 306
2345 306
2350 304
2355 304
2360 304
2365 307
2370 306
2375 306
2380 303
2385 304
2390 304
2395 306
2400 306
2405 306
2410 304
2415 306
2420 304
2425 304
2430 305
2435 306
2440 306
2445 304
2450 306
2455 306
2460 306
2465 306
2470 306
2475 306
2480 304
2485 304
2490 306
2495 306
2500 304
2505 304
2510 306
2515 304
2520 305
2525 306
2530 306
2535 304
2540 304
2545 306
2550 306
2555 304
2560 304
2565 304
2570 306
2575 306
2580 306
2585 306
2590 306
2595 306
2600 304
2605 304
2610 304
2615 304
2620 306
2625 302
2630 304
2635 306
2640 306
2645 304
2650 304
2655 306
2660 306
2665 304
2670 306
2675 306
2680 306
2685 304
2690 304
2695 304
2700 304
2705 306
2710 304
2715 306
2720 306
2725 304
2730 304
2735 304
2740 306
2745 304
2750 306
2755 304
2760 307
2765 306
2770 305
2775 304
2780 304
2785 304
2790 304
2795 304
2800 304
2805 305
2810 304
2815 306
2820 306
2825 306
2830 306
2835 304
2840 304
2845 306
2850 305
2855 304
2860 306
2865 306
2870 306
2875 304
2880 306
2885 306
2890 306
2895 304
2900 306
2905 307
2910 306
2915 306
2920 306
2925 306
2930 304
2935 306
2940 306
2945 304
2950 304
2955 306
2960 306
2965 304
2970 304
2975 306
2980 307
2985 306
2990 306
2995 304
3000 304
3005 306
3010 307
3015 306
3020 306
3025 306
3030 304
3035 306
3040 306
3045 306
3050 306
3055 304
3060 304
3065 306
3070 306
3075 306
3080 304
3085 306
3090 306
3095 306
3100 306
3105 306
3110 306
3115 306
3120 304
3125 304
3130 306
3135 304
3140 305
3145 306
3150 306
3155 306
3160 307
3165 306
3170 306
3175 304
3180 305
3185 306
3190 306
3195 306
3200 306
3205 304
3210 306
3215 302
3220 304
3225 306
3230 306
3235 306
3240 305
3245 304
3250 304
3255 304
3260 304
3265 306
3270 306
3275 306
3280 306
3285 306
3290 306
3295 304
3300 306
3305 304
3310 304
3315 306
3320 306
3325 304
3330 306
3335 306
3340 306
3345 306
3350 304
3355 304
3360 304
3365 306
3370 304
3375 302
3380 305
3385 297
3390 303
3395 305
3400 303
3405 302
3410 306
3415 306
3420 306
3425 306
3430 306
3435 305
3440 304
3445 302
3450 302
3455 303
3460 305
3465 304
3470 303
3475 302
3480 304
3485 304
3490 304
3495 304
3500 302
3505 303
3510 306
3515 306
3520 306
3525 303
3530 302
3535 302
3540 303
3545 302
3550 304
3555 304
3560 303
3565 302
3570 302
3575 304
3580 305
3585 302
3590 303
3595 302
3600 305
3605 303
3610 304
3615 302
3620 302
3625 302
3630 303
3635 302
3640 303
3645 303
3650 300
3655 296
3660 292
3665 282
3670 268
3675 262
3680 258
3685 257
3690 248
3695 238
3700 227
3705 223
3710 213
3715 213
3720 212
3725 213
3730 212
3735 209
3740 205
3745 205
3750 206
3755 206
3760 205
3765 206
3770 206
3775 205
3780 207
3785 206
3790 205
3795 206
3800 205
3805 205
3810 206
3815 205
3820 205
3825 206
3830 205
3835 206
3840 205
3845 205
3850 205
3855 205
3860 205
3865 206
3870 205
3875 204
3880 205
3885 205
3890 208
3895 205
3900 205
3905 205
3910 207
3915 206
3920 206
3925 206
3930 205
3935 206
3940 205
3945 206
3950 206
3955 205
3960 205
3965 205
3970 205
3975 205
3980 205
3985 206
3990 205
3995 205
4000 205
4005 205
4010 209
4015 206
4020 206
4025 206
4030 206
4035 205
4040 206
4045 206
4050 206
4055 206
4060 205
4065 205
4070 206
4075 206
4080 206
4085 205
4090 206
4095 205
4100 206
4105 206
4110 205
4115 205
4120 206
4125 205
4130 206
4135 206
4140 206
4145 206
4150 205
4155 205
4160 205
4165 206
4170 206
4175 206
4180 205
4185 207
4190 208
4195 206
4200 207
4205 207
4210 205
4215 206
4220 206
4225 205
4230 206
4235 206
4240 205
4245 205
4250 206
4255 205
4260 206
4265 206
4270 205
4275 205
4280 206
4285 206
4290 206
4295 205
4300 206
4305 205
4310 206
4315 206
4320 205
4325 206
4330 206
4335 205
4340 205
4345 206
4350 206
4355 206
4360 206
4365 206
4370 206
4375 205
4380 206
4385 206
4390 205
4395 206
4400 206
4405 206
4410 206
4415 206
4420 205
4425 206
4430 205
4435 206
4440 205
4445 205
4450 206
4455 206
4460 205
4465 205
4470 206
4475 206
4480 206
4485 205
4490 206
4495 205
4500 207
4505 206
4510 205
4515 205
4520 205
4525 206
4530 206
4535 206
4540 206
4545 206
4550 206
4555 205
4560 205
4565 206
4570 206
4575 206
4580 205
4585 206
4590 206
4595 205
4600 205
4605 206
4610 206
4615 205
4620 206
4625 205
4630 205
4635 206
4640 205
4645 205
4650 206
4655 205
4660 206
4665 206
4670 206
4675 205
4680 206
4685 205
4690 206
4695 205
4700 206
4705 206
4710 206
4715 205
4720 206
4725 205
4730 205
4735 206
4740 206
4745 205
4750 205
4755 205
4760 206
4765 207
4770 205
4775 205
4780 206
4785 206
4790 205
4795 205
4800 205
4805 206
4810 206
4815 206
4820 205
4825 205
4830 206
4835 205
4840 205
4845 205
4850 206
4855 206
4860 205
4865 205
4870 206
4875 205
4880 205
4885 206
4890 206
4895 204
4900 205
4905 205
4910 206
4915 205
4920 205
4925 205
4930 205
4935 205
4940 205
4945 206
4950 207
4955 205
4960 206
4965 205
4970 205
4975 206
4980 205
4985 205
4990 206
4995 205
5000 205
5005 206
5010 205
5015 205
5020 206
5025 205
5030 206
5035 206
5040 205
5045 206
5050 205
5055 206
5060 205
5065 205
5070 205
5075 205
5080 206
5085 206
5090 205
5095 205
5100 205
5105 206
5110 205
5115 205
5120 206
5125 205
5130 205
5135 205
5140 205
5145 205
5150 206
5155 206
5160 205
5165 205
5170 206
5175 205
5180 205
5185 205
5190 206
5195 205
5200 206
5205 206
5210 206
5215 206
5220 205
5225 205
5230 205
5235 205
5240 205
5245 205
5250 205
5255 205
5260 205
5265 205
5270 205
5275 206
5280 205
5285 205
5290 205
5295 205
5300 206
5305 206
5310 206
5315 205
5320 206
5325 205
5330 205
5335 205
5340 206
5345 206
5350 206
5355 205
5360 205
5365 205
5370 205
5375 205
5380 206
5385 205
5390 205
5395 205
5400 206
};
\addlegendentry{4 jobs in parallel}
\addplot [semithick, color5]
table{
0 205
5 205
10 204
15 205
20 205
25 204
30 205
35 204
40 204
45 204
50 205
55 205
60 204
65 205
70 204
75 205
80 204
85 205
90 205
95 205
100 205
105 204
110 204
115 205
120 205
125 204
130 205
135 205
140 204
145 204
150 205
155 205
160 205
165 204
170 205
175 204
180 204
185 205
190 205
195 204
200 204
205 206
210 206
215 206
220 206
225 206
230 206
235 206
240 205
245 206
250 205
255 206
260 205
265 206
270 205
275 206
280 206
285 205
290 205
295 205
300 205
305 205
310 205
315 206
320 205
325 205
330 205
335 205
340 206
345 205
350 205
355 205
360 205
365 205
370 206
375 206
380 205
385 205
390 205
395 206
400 205
405 206
410 206
415 206
420 206
425 206
430 206
435 206
440 206
445 205
450 208
455 205
460 205
465 206
470 206
475 206
480 205
485 205
490 206
495 205
500 205
505 205
510 205
515 205
520 205
525 206
530 205
535 206
540 205
545 206
550 205
555 205
560 205
565 205
570 205
575 206
580 206
585 206
590 205
595 206
600 205
605 206
610 206
615 206
620 205
625 206
630 206
635 206
640 205
645 206
650 206
655 206
660 205
665 206
670 206
675 205
680 206
685 206
690 205
695 205
700 205
705 205
710 205
715 205
720 205
725 206
730 205
735 206
740 207
745 207
750 206
755 205
760 205
765 205
770 206
775 206
780 205
785 206
790 206
795 206
800 205
805 206
810 205
815 205
820 206
825 205
830 206
835 205
840 205
845 206
850 206
855 206
860 205
865 206
870 205
875 206
880 205
885 206
890 205
895 206
900 206
905 206
910 205
915 206
920 206
925 205
930 205
935 205
940 206
945 206
950 205
955 206
960 205
965 206
970 206
975 206
980 205
985 206
990 206
995 206
1000 206
1005 205
1010 206
1015 205
1020 205
1025 206
1030 206
1035 205
1040 206
1045 206
1050 205
1055 205
1060 205
1065 205
1070 206
1075 205
1080 206
1085 206
1090 205
1095 205
1100 205
1105 205
1110 205
1115 205
1120 206
1125 205
1130 205
1135 206
1140 205
1145 206
1150 205
1155 205
1160 206
1165 206
1170 206
1175 205
1180 206
1185 205
1190 205
1195 205
1200 205
1205 205
1210 205
1215 205
1220 206
1225 206
1230 206
1235 205
1240 206
1245 206
1250 206
1255 205
1260 205
1265 206
1270 205
1275 205
1280 205
1285 205
1290 205
1295 205
1300 205
1305 205
1310 205
1315 205
1320 206
1325 206
1330 206
1335 206
1340 206
1345 205
1350 206
1355 206
1360 206
1365 205
1370 206
1375 205
1380 206
1385 206
1390 205
1395 205
1400 206
1405 206
1410 206
1415 206
1420 206
1425 205
1430 205
1435 206
1440 205
1445 206
1450 206
1455 205
1460 206
1465 206
1470 206
1475 205
1480 205
1485 206
1490 206
1495 206
1500 205
1505 206
1510 206
1515 205
1520 205
1525 205
1530 206
1535 206
1540 206
1545 206
1550 205
1555 206
1560 206
1565 206
1570 206
1575 206
1580 205
1585 206
1590 206
1595 205
1600 206
1605 206
1610 206
1615 205
1620 206
1625 206
1630 205
1635 206
1640 206
1645 207
1650 206
1655 206
1660 206
1665 205
1670 205
1675 205
1680 205
1685 206
1690 206
1695 206
1700 206
1705 205
1710 205
1715 206
1720 206
1725 206
1730 206
1735 205
1740 205
1745 206
1750 206
1755 206
1760 206
1765 205
1770 205
1775 205
1780 205
1785 205
1790 205
1795 205
1800 206
1805 205
1810 206
1815 205
1820 205
1825 206
1830 206
1835 205
1840 206
1845 206
1850 206
1855 206
1860 205
1865 205
1870 206
1875 205
1880 205
1885 205
1890 205
1895 206
1900 206
1905 205
1910 206
1915 205
1920 206
1925 205
1930 205
1935 206
1940 205
1945 205
1950 205
1955 204
1960 206
1965 206
1970 205
1975 205
1980 205
1985 205
1990 205
1995 205
2000 206
2005 205
2010 205
2015 205
2020 205
2025 205
2030 205
2035 205
2040 205
2045 205
2050 205
2055 205
2060 205
2065 206
2070 205
2075 206
2080 206
2085 205
2090 205
2095 205
2100 206
2105 205
2110 205
2115 206
2120 205
2125 205
2130 205
2135 205
2140 205
2145 206
2150 206
2155 205
2160 205
2165 205
2170 205
2175 206
2180 205
2185 206
2190 205
2195 205
2200 205
2205 205
2210 205
2215 205
2220 206
2225 205
2230 205
2235 206
2240 206
2245 206
2250 205
2255 205
2260 205
2265 205
2270 205
2275 205
2280 205
2285 205
2290 205
2295 205
2300 206
2305 206
2310 206
2315 205
2320 205
2325 205
2330 205
2335 205
2340 205
2345 205
2350 206
2355 206
2360 205
2365 205
2370 205
2375 204
2380 205
2385 206
2390 205
2395 205
2400 205
2405 205
2410 204
2415 205
2420 205
2425 205
2430 206
2435 206
2440 205
2445 206
2450 206
2455 205
2460 205
2465 205
2470 206
2475 205
2480 206
2485 205
2490 206
2495 205
2500 205
2505 206
2510 205
2515 205
2520 205
2525 206
2530 206
2535 205
2540 206
2545 206
2550 205
2555 206
2560 206
2565 205
2570 206
2575 205
2580 206
2585 205
2590 206
2595 205
2600 205
2605 206
2610 206
2615 206
2620 205
2625 206
2630 206
2635 205
2640 205
2645 205
2650 206
2655 205
2660 206
2665 206
2670 206
2675 205
2680 206
2685 206
2690 206
2695 206
2700 205
2705 206
2710 206
2715 206
2720 205
2725 206
2730 205
2735 205
2740 206
2745 205
2750 205
2755 205
2760 205
2765 206
2770 207
2775 205
2780 206
2785 205
2790 205
2795 206
2800 205
2805 200
2810 205
2815 205
2820 205
2825 205
2830 205
2835 205
2840 205
2845 206
2850 205
2855 206
2860 205
2865 205
2870 205
2875 204
2880 204
2885 204
2890 205
2895 204
2900 205
2905 205
2910 206
2915 205
2920 205
2925 205
2930 206
2935 205
2940 204
2945 205
2950 205
2955 206
2960 205
2965 205
2970 205
2975 205
2980 206
2985 205
2990 204
2995 206
3000 205
3005 205
3010 205
3015 204
3020 205
3025 205
3030 204
3035 204
3040 205
3045 205
3050 205
3055 205
3060 205
3065 205
3070 204
3075 205
3080 205
3085 205
3090 205
3095 205
3100 205
3105 205
3110 205
3115 205
3120 205
3125 205
3130 205
3135 205
3140 205
3145 207
3150 205
3155 205
3160 205
3165 205
3170 205
3175 205
3180 205
3185 204
3190 205
3195 205
3200 205
3205 205
3210 204
3215 205
3220 205
3225 206
3230 205
3235 205
3240 205
3245 205
3250 205
3255 205
3260 205
3265 205
3270 205
3275 204
3280 205
3285 205
3290 204
3295 204
3300 205
3305 205
3310 205
3315 205
3320 205
3325 206
3330 205
3335 205
3340 205
3345 204
3350 205
3355 205
3360 205
3365 205
3370 205
3375 205
3380 204
3385 205
3390 204
3395 205
3400 205
3405 205
3410 205
3415 204
3420 205
3425 205
3430 205
3435 205
3440 205
3445 208
3450 205
3455 205
3460 204
3465 205
3470 205
3475 205
3480 206
3485 205
3490 205
3495 205
3500 205
3505 205
3510 205
3515 204
3520 204
3525 205
3530 205
3535 205
3540 205
3545 204
3550 205
3555 205
3560 205
3565 206
3570 204
3575 205
3580 205
3585 205
3590 205
3595 205
3600 205
3605 205
3610 205
3615 205
3620 205
3625 205
3630 205
3635 204
3640 204
3645 205
3650 205
3655 204
3660 204
3665 205
3670 204
3675 205
3680 205
3685 205
3690 205
3695 205
3700 205
3705 205
3710 205
3715 205
3720 206
3725 204
3730 205
3735 204
3740 204
3745 206
3750 205
3755 205
3760 205
3765 205
3770 205
3775 205
3780 205
3785 205
3790 205
3795 204
3800 204
3805 205
3810 206
3815 205
3820 204
3825 205
3830 204
3835 205
3840 205
3845 204
3850 205
3855 204
3860 205
3865 205
3870 205
3875 205
3880 205
3885 205
3890 205
3895 205
3900 205
3905 204
3910 205
3915 205
3920 205
3925 205
3930 204
3935 205
3940 205
3945 204
3950 205
3955 205
3960 205
3965 205
3970 205
3975 205
3980 205
3985 204
3990 204
3995 205
4000 205
4005 204
4010 204
4015 205
4020 205
4025 205
4030 205
4035 204
4040 205
4045 205
4050 205
4055 205
4060 204
4065 205
4070 204
4075 205
4080 205
4085 205
4090 205
4095 205
4100 205
4105 205
4110 205
4115 205
4120 205
4125 205
4130 205
4135 205
4140 204
4145 205
4150 205
4155 205
4160 205
4165 205
4170 204
4175 205
4180 205
4185 205
4190 205
4195 205
4200 204
4205 205
4210 204
4215 205
4220 205
4225 205
4230 205
4235 205
4240 205
4245 204
4250 204
4255 205
4260 205
4265 205
4270 205
4275 205
4280 204
4285 204
4290 205
4295 205
4300 204
4305 206
4310 205
4315 205
4320 205
4325 205
4330 205
4335 205
4340 205
4345 205
4350 204
4355 205
4360 205
4365 205
4370 205
4375 205
4380 205
4385 205
4390 205
4395 205
4400 205
4405 205
4410 205
4415 205
4420 205
4425 204
4430 205
4435 206
4440 205
4445 205
4450 204
4455 205
4460 205
4465 205
4470 205
4475 205
4480 204
4485 205
4490 206
4495 204
4500 205
4505 205
4510 204
4515 204
4520 204
4525 205
4530 204
4535 205
4540 205
4545 205
4550 205
4555 205
4560 205
4565 205
4570 205
4575 206
4580 205
4585 205
4590 205
4595 205
4600 205
4605 205
4610 205
4615 205
4620 205
4625 205
4630 204
4635 205
4640 205
4645 205
4650 205
4655 205
4660 204
4665 204
4670 205
4675 205
4680 205
4685 205
4690 205
4695 205
4700 205
4705 205
4710 205
4715 205
4720 205
4725 205
4730 204
4735 204
4740 205
4745 205
4750 205
4755 205
4760 204
4765 205
4770 205
4775 205
4780 204
4785 205
4790 204
4795 205
4800 205
4805 205
4810 204
4815 204
4820 205
4825 205
4830 205
4835 204
4840 205
4845 204
4850 205
4855 205
4860 204
4865 206
4870 205
4875 205
4880 204
4885 204
4890 204
4895 205
4900 205
4905 205
4910 205
4915 205
4920 205
4925 205
4930 205
4935 205
4940 204
4945 205
4950 205
4955 205
4960 205
4965 205
4970 205
4975 205
4980 205
4985 205
4990 206
4995 205
5000 205
5005 205
5010 205
5015 205
5020 204
5025 205
5030 205
5035 205
5040 205
5045 205
5050 204
5055 204
5060 205
5065 204
5070 205
5075 205
5080 206
5085 205
5090 205
5095 205
5100 205
5105 205
5110 205
5115 205
5120 205
5125 206
5130 205
5135 205
5140 205
5145 205
5150 205
5155 205
5160 205
5165 204
5170 205
5175 204
5180 204
5185 205
5190 204
5195 204
5200 205
5205 205
5210 204
5215 205
5220 205
5225 205
5230 205
5235 205
5240 205
5245 204
5250 205
5255 204
5260 205
5265 205
5270 205
5275 205
5280 204
5285 205
5290 205
5295 205
5300 205
5305 205
5310 204
5315 205
5320 204
5325 204
5330 205
5335 205
5340 205
5345 205
5350 204
5355 205
5360 205
5365 205
5370 205
5375 204
5380 205
5385 205
5390 205
5395 205
5400 204
5405 205
5410 205
5415 205
5420 204
5425 205
5430 204
5435 205
5440 205
5445 205
5450 205
5455 205
5460 205
5465 204
5470 205
5475 204
5480 205
5485 205
5490 205
5495 204
5500 204
5505 205
5510 205
5515 204
5520 204
5525 205
5530 205
5535 206
5540 205
5545 204
5550 204
5555 206
5560 205
5565 204
5570 205
5575 204
5580 205
5585 205
5590 205
5595 205
5600 206
5605 205
5610 205
5615 205
5620 205
5625 205
5630 205
5635 205
5640 205
5645 205
5650 204
5655 205
5660 205
5665 205
5670 205
5675 204
5680 204
5685 205
5690 205
5695 205
5700 206
5705 205
5710 205
5715 205
5720 205
5725 205
5730 204
5735 205
5740 205
5745 205
5750 205
5755 205
5760 204
5765 205
5770 205
5775 205
5780 205
5785 205
5790 204
5795 205
5800 205
5805 206
5810 205
5815 205
5820 205
5825 205
5830 204
5835 206
5840 206
5845 205
5850 205
5855 205
5860 204
5865 205
5870 206
5875 205
5880 205
5885 205
5890 205
5895 205
5900 205
5905 205
5910 204
5915 205
5920 206
5925 205
5930 205
5935 205
5940 205
5945 206
5950 205
5955 205
5960 205
5965 205
5970 205
5975 204
5980 205
5985 205
5990 204
5995 205
6000 205
6005 204
6010 205
6015 205
6020 205
6025 205
6030 205
6035 205
6040 205
6045 205
6050 205
6055 205
6060 205
6065 205
6070 204
6075 206
6080 206
6085 204
6090 205
6095 204
6100 204
6105 205
6110 205
6115 205
6120 205
6125 206
6130 205
6135 205
6140 206
6145 205
6150 206
6155 206
6160 204
6165 205
6170 205
6175 205
6180 205
6185 205
6190 206
6195 205
6200 204
6205 205
6210 205
6215 205
6220 205
6225 205
6230 205
6235 205
6240 205
6245 205
6250 205
6255 204
6260 204
6265 204
6270 203
6275 204
6280 204
6285 204
6290 204
6295 204
6300 204
6305 203
6310 203
6315 204
6320 204
6325 204
6330 204
6335 204
6340 203
6345 204
6350 204
6355 204
6360 203
6365 205
6370 203
6375 204
6380 204
6385 204
6390 204
6395 204
6400 204
6405 204
6410 204
6415 203
6420 205
6425 205
6430 204
6435 204
6440 205
6445 204
6450 204
6455 204
6460 204
6465 204
6470 204
6475 203
6480 204
6485 204
6490 204
6495 203
6500 204
6505 204
6510 204
6515 204
6520 204
6525 204
6530 204
6535 203
6540 204
6545 204
6550 204
6555 204
6560 204
6565 204
6570 203
6575 204
6580 204
6585 205
6590 203
6595 203
6600 204
6605 204
6610 203
6615 204
6620 205
6625 203
6630 204
6635 204
6640 204
6645 204
6650 204
6655 204
6660 203
6665 204
6670 203
6675 203
6680 203
6685 204
6690 204
6695 204
6700 204
6705 204
6710 204
6715 204
6720 204
6725 204
6730 204
6735 204
6740 206
6745 204
6750 204
6755 204
6760 204
6765 203
6770 204
6775 204
6780 204
6785 203
6790 203
6795 203
6800 204
6805 203
6810 204
6815 204
6820 204
6825 204
6830 203
6835 204
6840 204
6845 204
6850 204
6855 203
6860 204
6865 204
6870 204
6875 204
6880 203
6885 204
6890 204
6895 204
6900 203
6905 204
6910 204
6915 204
6920 204
6925 204
6930 204
6935 204
6940 203
6945 203
6950 204
6955 203
6960 205
6965 203
6970 204
6975 204
6980 204
6985 204
6990 204
6995 204
7000 204
7005 204
7010 204
7015 204
7020 204
7025 203
7030 204
7035 203
7040 207
7045 203
7050 203
7055 204
7060 204
7065 204
7070 204
7075 203
7080 203
7085 204
7090 203
7095 204
7100 204
7105 204
7110 203
7115 204
7120 204
7125 204
7130 204
7135 203
7140 204
7145 204
7150 205
7155 204
7160 204
7165 204
7170 204
7175 204
7180 204
7185 204
7190 203
7195 203
7200 204
};
\addlegendentry{Baseline}
\addplot [semithick, color1, mark=diamond*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table{%
0 205
5 210
10 209
15 211
20 210
25 211
30 207
35 211
40 205
45 206
50 205
55 204
60 205
65 205
70 205
75 205
80 205
85 205
90 205
95 205
100 205
105 205
110 209
115 210
120 210
125 211
130 211
135 211
140 209
145 209
150 209
155 209
160 209
165 210
170 211
175 211
180 211
185 211
190 211
195 211
200 210
205 210
210 210
215 211
220 211
225 210
230 212
235 210
240 211
245 210
250 211
255 211
260 211
265 211
270 210
275 211
280 211
285 211
290 211
295 211
300 210
305 211
310 211
315 211
320 211
325 211
330 211
335 211
340 211
345 210
350 211
355 210
360 210
365 211
370 210
375 210
380 211
385 210
390 210
395 211
400 210
405 210
410 210
415 210
420 211
425 210
430 210
435 210
440 210
445 211
450 211
};
\addlegendentry{1 job}
\addplot [semithick, color2, mark=square*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table {%
455 211
460 215
465 214
470 215
475 215
480 215
485 215
490 211
495 210
500 211
505 210
510 210
515 210
520 211
525 211
530 212
535 211
540 211
545 210
550 210
555 211
560 212
565 215
570 214
575 215
580 215
585 214
590 213
595 213
600 213
605 213
610 213
615 212
620 214
625 214
630 214
635 219
640 215
645 246
650 247
655 247
660 246
665 247
670 247
675 246
680 246
685 247
690 247
695 247
700 247
705 248
710 248
715 248
720 247
725 248
730 248
735 248
740 248
745 248
750 249
755 248
760 249
765 247
770 248
775 248
780 249
785 249
790 248
795 248
800 249
805 248
810 249
815 249
820 249
825 249
830 249
835 249
840 249
845 249
850 248
855 249
860 249
865 249
870 249
875 248
880 249
885 249
890 249
895 250
900 248
};
\addlegendentry{2 jobs}
\addplot [semithick, color3, mark=triangle*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table {%
905 249
910 249
915 251
920 251
925 250
930 251
935 252
940 252
945 248
950 248
955 247
960 248
965 248
970 247
975 247
980 248
985 248
990 248
995 248
1000 247
1005 247
1010 248
1015 248
1020 251
1025 251
1030 252
1035 252
1040 251
1045 251
1050 250
1055 250
1060 249
1065 249
1070 249
1075 254
1080 253
1085 255
1090 252
1095 254
1100 280
1105 284
1110 284
1115 285
1120 287
1125 287
1130 286
1135 284
1140 285
1145 285
1150 287
1155 287
1160 287
1165 285
1170 286
1175 287
1180 285
1185 283
1190 284
1195 285
1200 284
1205 284
1210 287
1215 284
1220 283
1225 286
1230 286
1235 285
1240 285
1245 285
1250 286
1255 286
1260 287
1265 286
1270 286
1275 287
1280 286
1285 286
1290 285
1295 285
1300 285
1305 284
1310 285
1315 286
1320 285
1325 286
1330 286
1335 285
1340 286
1345 286
1350 286
};
\addlegendentry{3 jobs}
\addplot [semithick, color4, mark=o, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table {%
1355 285
1360 286
1365 286
1370 286
1375 286
1380 285
1385 285
1390 285
1395 285
1400 285
1405 280
1410 281
1415 282
1420 282
1425 282
1430 287
1435 287
1440 289
1445 289
1450 286
1455 286
1460 286
1465 284
1470 285
1475 284
1480 286
1485 286
1490 286
1495 285
1500 284
1505 286
1510 290
1515 289
1520 290
1525 293
1530 291
1535 290
1540 290
1545 290
1550 289
1555 290
1560 284
1565 287
1570 287
1575 288
1580 288
1585 289
1590 305
1595 307
1600 307
1605 303
1610 304
1615 302
1620 304
1625 305
1630 305
1635 305
1640 307
1645 308
1650 307
1655 308
1660 308
1665 308
1670 308
1675 306
1680 307
1685 308
1690 306
1695 306
1700 305
1705 305
1710 308
1715 306
1720 305
1725 309
1730 308
1735 308
1740 308
1745 307
1750 305
1755 306
1760 308
1765 308
1770 303
1775 304
1780 305
1785 307
1790 308
1795 307
1800 307
1805 308
1810 307
1815 305
1820 305
1825 306
1830 305
1835 305
1840 306
1845 308
1850 308
1855 305
1860 307
1865 307
1870 307
1875 308
1880 307
1885 305
1890 305
1895 304
1900 307
1905 306
1910 306
1915 307
1920 307
1925 306
1930 306
1935 305
1940 305
1945 307
1950 307
1955 307
1960 306
1965 306
1970 307
1975 305
1980 304
1985 304
1990 305
1995 304
2000 308
2005 305
2010 306
2015 305
2020 305
2025 306
2030 308
2035 305
2040 306
2045 305
2050 305
2055 306
2060 307
2065 306
2070 306
2075 304
2080 305
2085 305
2090 305
2095 304
2100 306
2105 305
2110 305
2115 305
2120 304
2125 308
2130 306
2135 304
2140 304
2145 306
2150 307
2155 303
2160 304
2165 304
2170 304
2175 302
2180 304
2185 308
2190 305
2195 304
2200 305
2205 305
2210 308
2215 306
2220 302
2225 302
2230 304
2235 304
2240 302
2245 302
2250 302
2255 302
2260 306
2265 305
2270 305
2275 305
2280 308
2285 305
2290 305
2295 305
2300 304
2305 307
2310 306
2315 306
2320 304
2325 308
2330 305
2335 305
2340 307
2345 307
2350 304
2355 305
2360 304
2365 306
2370 306
2375 305
2380 304
2385 305
2390 303
2395 305
2400 305
2405 303
2410 304
2415 305
2420 304
2425 303
2430 304
2435 304
2440 308
2445 306
2450 305
2455 308
2460 307
2465 305
2470 305
2475 305
2480 305
2485 308
2490 306
2495 306
2500 306
2505 304
2510 304
2515 304
2520 304
2525 304
2530 304
2535 305
2540 304
2545 306
2550 304
2555 304
2560 304
2565 307
2570 306
2575 304
2580 304
2585 304
2590 305
2595 305
2600 304
2605 304
2610 305
2615 304
2620 302
2625 302
2630 301
2635 302
2640 302
2645 301
2650 301
2655 302
2660 301
2665 301
2670 302
2675 301
2680 301
2685 304
2690 305
2695 304
2700 304
2705 304
2710 305
2715 304
2720 304
2725 304
2730 305
2735 305
2740 304
2745 304
2750 304
2755 306
2760 304
2765 304
2770 304
2775 305
2780 305
2785 304
2790 305
2795 308
2800 305
2805 302
2810 302
2815 305
2820 304
2825 304
2830 304
2835 304
2840 304
2845 304
2850 304
2855 305
2860 304
2865 306
2870 308
2875 304
2880 305
2885 305
2890 304
2895 308
2900 306
2905 305
2910 304
2915 304
2920 304
2925 304
2930 304
2935 304
2940 304
2945 304
2950 304
2955 305
2960 304
2965 305
2970 308
2975 306
2980 306
2985 306
2990 304
2995 304
3000 304
3005 304
3010 305
3015 304
3020 306
3025 306
3030 306
3035 304
3040 304
3045 304
3050 307
3055 306
3060 304
3065 305
3070 305
3075 307
3080 306
3085 306
3090 308
3095 304
3100 305
3105 305
3110 304
3115 304
3120 304
3125 305
3130 308
3135 305
3140 304
3145 308
3150 308
3155 305
3160 306
3165 306
3170 305
3175 306
3180 307
3185 308
3190 307
3195 306
3200 306
3205 305
3210 305
3215 304
3220 304
3225 306
3230 307
3235 308
3240 304
3245 306
3250 306
3255 304
3260 306
3265 304
3270 304
3275 304
3280 305
3285 306
3290 306
3295 304
3300 307
3305 304
3310 304
3315 304
3320 304
3325 304
3330 306
3335 304
3340 304
3345 304
3350 304
3355 305
3360 306
3365 305
3370 304
3375 304
3380 305
3385 306
3390 308
3395 306
3400 305
3405 304
3410 305
3415 305
3420 306
3425 305
3430 304
3435 303
3440 305
3445 306
3450 304
3455 306
3460 304
3465 307
3470 305
3475 306
3480 304
3485 304
3490 301
3495 301
3500 301
3505 301
3510 302
3515 302
3520 302
3525 302
3530 304
3535 305
3540 304
3545 304
3550 304
3555 304
3560 304
3565 305
3570 306
3575 304
3580 304
3585 303
3590 303
3595 303
3600 304
3605 304
3610 304
3615 304
3620 304
3625 305
3630 305
3635 304
3640 305
3645 302
3650 302
3655 304
3660 303
3665 304
3670 304
3675 303
3680 304
3685 304
3690 305
3695 304
3700 304
3705 308
3710 305
3715 304
3720 304
3725 307
3730 307
3735 305
3740 304
3745 304
3750 304
3755 304
3760 304
3765 304
3770 304
3775 304
3780 304
3785 305
3790 304
3795 308
3800 306
3805 304
3810 305
3815 306
3820 306
3825 304
3830 304
3835 306
3840 304
3845 304
3850 304
3855 305
3860 304
3865 305
3870 305
3875 308
3880 304
3885 305
3890 305
3895 305
3900 305
3905 308
3910 305
3915 308
3920 305
3925 304
3930 304
3935 302
3940 303
3945 305
3950 304
3955 304
3960 305
3965 307
3970 303
3975 299
3980 299
};
\addlegendentry{4 jobs}
\addplot [semithick, color3, mark=triangle*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table {%
3980 299
3985 296
3990 291
3995 292
4000 290
4000 290
4005 289
4010 289
4015 289
4020 288
4025 285
4030 283
4035 285
4040 285
4045 285
4050 285
4055 285
4060 285
4065 285
4070 285
4075 285
4080 285
4085 285
4090 285
4095 285
4100 285
4105 285
4110 283
4115 285
4120 285
4125 285
4130 285
4135 285
4140 285
4145 286
4150 285
4155 286
4160 285
4165 285
4170 285
4175 285
4180 285
4185 285
4190 285
4195 285
4200 285
4205 285
4210 286
4215 285
4220 285
4225 285
4230 285
4230 285
4235 284
4240 286
4245 286
4250 285
4255 285
4260 285
4265 286
4270 285
4275 287
4280 285
4285 286
4290 285
4295 286
4300 286
4305 286
4310 287
4315 286
4320 285
4325 285
4330 285
4335 286
4340 285
4345 285
4350 284
4355 285
4360 285
4365 286
4370 286
4375 287
4380 286
4385 287
4390 287
4395 287
4400 286
4405 287
4410 285
4415 275
4420 275
};
\addplot [semithick, color2, mark=square*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table {%
4420 275
4425 266
4430 265
4435 261
4440 256
4440 256
4445 257
4450 257
4455 254
4460 256
4465 255
4470 250
4475 249
4480 249
4485 250
4490 249
4495 250
4500 249
4505 248
4510 252
4515 250
4520 251
4525 251
4530 251
4535 252
4540 252
4545 251
4550 252
4555 250
4560 252
4565 251
4570 251
4575 252
4580 252
4585 252
4590 252
4595 251
4600 251
4605 251
4610 252
4615 251
4620 251
4625 251
4630 251
4635 252
4640 251
4645 251
4650 252
4655 251
4660 251
4665 251
4670 251
4675 251
4680 252
4685 251
4690 251
4695 251
4700 251
4705 251
4710 251
4715 251
4720 250
4725 253
4730 251
4735 251
4740 252
4745 252
4750 251
4755 250
4760 250
4765 251
4770 251
4775 251
4780 251
4785 251
4790 251
4795 250
4800 252
4805 250
4810 251
4815 249
4820 251
4825 250
4830 251
};
\addplot [semithick, color1, mark=diamond*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table {%
4835 251
4840 241
4840 241
4845 233
4850 229
4855 227
4860 219
4865 219
4870 218
4875 219
4880 219
4885 217
4890 213
4895 212
4900 212
4905 213
4910 213
4915 213
4920 212
4925 214
4930 212
4935 213
4940 212
4945 212
4950 212
4955 212
4960 212
4965 211
4970 212
4975 212
4980 213
4985 212
4990 212
4995 212
5000 212
5005 212
5010 211
5015 211
5020 211
5025 212
5030 211
5035 211
5040 212
5045 211
5050 211
5055 211
5060 210
5065 212
5070 211
5075 211
5080 211
5085 212
5090 211
5095 211
5100 212
5105 212
5110 211
5115 211
5120 211
5125 212
5130 212
5135 210
5140 211
5145 211
5150 212
5155 211
5160 210
5165 211
5170 210
5175 211
5180 211
5185 211
5190 210
5195 211
5200 210
5205 211
5210 211
5215 211
5220 211
5225 211
5230 211
5235 211
5240 211
5245 211
5250 210
5255 210
5260 210
5265 211
5270 211
5275 211
5280 211
5285 211
5290 210
5295 211
5300 210
5305 211
5310 205
};

\end{axis}

\end{tikzpicture}


==> results/power_intel.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[font=\Large]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0,0,0}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.02,1.15)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Time (SEC)},
xmin=0, xmax=3600,
xtick style={color=black},
xtick={0,900,1800,2700,3600},
y grid style={white!69.01960784313725!black},
ylabel={Power consumption (W)},
ymin=150, ymax=500,
ytick={150,200,250, 300,350,400,450},
xmajorgrids,
ymajorgrids,
ytick style={color=black}
]
\addplot [thick, color5]
table {%
0 254
5 253
10 254
15 253
20 253
25 253
30 253
35 253
40 253
45 253
50 253
55 254
60 253
65 254
70 253
75 252
80 254
85 254
90 254
95 254
100 254
105 253
110 253
115 253
120 253
125 253
130 254
135 253
140 254
145 252
150 254
155 254
160 253
165 254
170 253
175 252
180 253
185 253
190 253
195 253
200 253
205 253
210 263
215 251
220 253
225 252
230 252
235 253
240 252
245 253
250 253
255 253
260 253
265 252
270 252
275 254
280 252
285 252
290 252
295 253
300 254
305 252
310 253
315 253
320 253
325 252
330 252
335 253
340 252
345 254
350 253
355 253
360 253
365 253
370 253
375 252
380 252
385 252
390 253
395 252
400 252
405 254
410 252
415 253
420 252
425 254
430 254
435 253
440 254
445 252
450 252
455 252
460 253
465 251
470 250
475 253
480 253
485 253
490 254
495 253
500 253
505 252
510 252
515 254
520 252
525 253
530 254
535 253
540 253
545 253
550 253
555 254
560 254
565 252
570 253
575 253
580 253
585 254
590 252
595 253
600 252
605 252
610 252
615 253
620 253
625 252
630 253
635 252
640 252
645 252
650 253
655 254
660 253
665 254
670 253
675 252
680 254
685 252
690 252
695 252
700 253
705 254
710 253
715 254
720 254
725 254
730 252
735 253
740 253
745 253
750 253
755 254
760 252
765 250
770 253
775 253
780 253
785 253
790 253
795 253
800 254
805 253
810 253
815 252
820 253
825 253
830 252
835 254
840 253
845 253
850 252
855 252
860 253
865 252
870 253
875 253
880 253
885 254
890 252
895 253
900 253
905 250
910 253
915 252
920 253
925 253
930 253
935 254
940 254
945 253
950 254
955 253
960 254
965 254
970 253
975 253
980 254
985 253
990 253
995 252
1000 253
1005 254
1010 253
1015 253
1020 253
1025 252
1030 254
1035 253
1040 253
1045 252
1050 254
1055 253
1060 252
1065 253
1070 252
1075 254
1080 253
1085 253
1090 252
1095 253
1100 252
1105 252
1110 253
1115 253
1120 254
1125 252
1130 254
1135 252
1140 253
1145 253
1150 252
1155 253
1160 254
1165 253
1170 251
1175 253
1180 252
1185 253
1190 253
1195 253
1200 253
1205 252
1210 252
1215 253
1220 252
1225 253
1230 254
1235 254
1240 253
1245 253
1250 253
1255 253
1260 252
1265 253
1270 254
1275 254
1280 254
1285 252
1290 254
1295 252
1300 252
1305 254
1310 252
1315 254
1320 254
1325 254
1330 253
1335 254
1340 252
1345 252
1350 253
1355 254
1360 254
1365 253
1370 253
1375 254
1380 263
1385 251
1390 254
1395 254
1400 253
1405 253
1410 254
1415 251
1420 251
1425 252
1430 251
1435 251
1440 251
1445 251
1450 251
1455 252
1460 251
1465 251
1470 251
1475 251
1480 252
1485 251
1490 252
1495 251
1500 251
1505 252
1510 251
1515 251
1520 251
1525 251
1530 251
1535 251
1540 251
1545 251
1550 251
1555 251
1560 251
1565 249
1570 251
1575 251
1580 251
1585 251
1590 252
1595 251
1600 252
1605 252
1610 251
1615 252
1620 251
1625 251
1630 251
1635 251
1640 252
1645 251
1650 252
1655 252
1660 254
1665 252
1670 252
1675 253
1680 253
1685 254
1690 252
1695 253
1700 252
1705 252
1710 252
1715 253
1720 253
1725 253
1730 252
1735 252
1740 252
1745 253
1750 252
1755 253
1760 254
1765 254
1770 253
1775 253
1780 254
1785 254
1790 253
1795 253
1800 252
1805 254
1810 252
1815 253
1820 253
1825 254
1830 252
1835 252
1840 253
1845 250
1850 252
1855 253
1860 252
1865 253
1870 252
1875 253
1880 253
1885 252
1890 253
1895 253
1900 253
1905 252
1910 252
1915 252
1920 252
1925 253
1930 252
1935 253
1940 254
1945 253
1950 253
1955 253
1960 253
1965 253
1970 253
1975 253
1980 252
1985 253
1990 250
1995 253
2000 253
2005 254
2010 253
2015 253
2020 253
2025 252
2030 252
2035 253
2040 253
2045 252
2050 253
2055 252
2060 253
2065 254
2070 253
2075 253
2080 252
2085 252
2090 253
2095 253
2100 252
2105 253
2110 253
2115 253
2120 252
2125 252
2130 253
2135 254
2140 253
2145 252
2150 252
2155 252
2160 254
2165 253
2170 252
2175 253
2180 253
2185 252
2190 253
2195 254
2200 254
2205 253
2210 254
2215 253
2220 254
2225 253
2230 254
2235 253
2240 253
2245 252
2250 252
2255 254
2260 253
2265 253
2270 254
2275 253
2280 253
2285 253
2290 254
2295 253
2300 253
2305 253
2310 253
2315 254
2320 254
2325 252
2330 254
2335 252
2340 253
2345 252
2350 253
2355 253
2360 253
2365 254
2370 254
2375 252
2380 252
2385 253
2390 263
2395 254
2400 254
2405 253
2410 253
2415 254
2420 252
2425 251
2430 253
2435 254
2440 254
2445 252
2450 254
2455 254
2460 253
2465 253
2470 253
2475 253
2480 254
2485 254
2490 253
2495 253
2500 253
2505 253
2510 254
2515 253
2520 254
2525 253
2530 254
2535 254
2540 253
2545 254
2550 254
2555 254
2560 254
2565 253
2570 253
2575 252
2580 254
2585 254
2590 253
2595 254
2600 252
2605 254
2610 253
2615 253
2620 254
2625 253
2630 253
2635 253
2640 253
2645 252
2650 253
2655 253
2660 253
2665 253
2670 252
2675 253
2680 252
2685 253
2690 253
2695 252
2700 253
2705 253
2710 253
2715 253
2720 252
2725 254
2730 252
2735 253
2740 253
2745 254
2750 253
2755 253
2760 253
2765 254
2770 254
2775 252
2780 253
2785 253
2790 253
2795 253
2800 257
2805 251
2810 254
2815 253
2820 253
2825 252
2830 253
2835 252
2840 253
2845 253
2850 253
2855 253
2860 264
2865 251
2870 253
2875 254
2880 253
2885 253
2890 253
2895 253
2900 254
2905 254
2910 252
2915 254
2920 254
2925 253
2930 253
2935 253
2940 253
2945 253
2950 254
2955 253
2960 252
2965 254
2970 252
2975 254
2980 254
2985 254
2990 253
2995 253
3000 253
3005 253
3010 254
3015 253
3020 253
3025 253
3030 253
3035 253
3040 253
3045 253
3050 253
3055 254
3060 253
3065 253
3070 253
3075 253
3080 252
3085 251
3090 252
3095 252
3100 252
3105 251
3110 251
3115 252
3120 252
3125 251
3130 253
3135 252
3140 252
3145 252
3150 252
3155 252
3160 251
3165 251
3170 252
3175 252
3180 251
3185 252
3190 252
3195 252
3200 251
3205 251
3210 252
3215 251
3220 252
3225 252
3230 252
3235 252
3240 251
3245 252
3250 252
3255 252
3260 251
3265 252
3270 252
3275 252
3280 252
3285 252
3290 251
3295 252
3300 251
3305 252
3310 252
3315 251
3320 251
3325 251
3330 252
3335 252
3340 252
3345 252
3350 251
3355 251
3360 252
3365 252
3370 252
3375 252
3380 252
3385 251
3390 251
3395 252
3400 251
3405 251
3410 252
3415 251
3420 252
3425 252
3430 252
3435 252
3440 252
3445 251
3450 252
3455 252
3460 252
3465 251
3470 252
3475 252
3480 251
3485 252
3490 252
3495 251
3500 252
3505 252
3510 252
3515 252
3520 251
3525 252
3530 252
3535 252
3540 252
3545 251
3550 251
3555 252
3560 251
3565 251
3570 251
3575 251
3580 251
3585 251
3590 251
3595 252
3600 252
};
\addlegendentry{Baseline}
\addplot [thick, color0, mark=star, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table {%
0 254
5 263
10 263
15 265
20 268
25 269
30 265
35 257
40 255
45 253
50 254
55 253
60 253
65 253
70 254
75 254
80 253
85 254
90 254
95 253
100 254
105 253
110 256
115 267
120 267
125 267
130 268
135 262
140 263
145 262
150 263
155 262
160 266
165 267
170 266
175 259
180 267
185 266
190 266
195 266
200 265
205 266
210 265
215 267
220 267
225 266
230 265
235 265
240 265
245 265
250 266
255 266
260 267
265 267
270 266
275 265
280 267
285 266
290 266
295 267
300 266
305 266
310 268
315 267
320 267
325 266
330 266
335 267
340 266
345 267
350 266
355 267
360 267
365 266
370 266
375 266
380 266
385 266
390 267
395 266
400 266
405 267
410 267
415 266
420 266
425 266
430 268
435 267
440 267
445 266
450 267
455 267
460 266
465 266
470 267
475 267
480 267
485 266
490 266
495 266
500 265
505 265
510 265
515 266
520 265
525 266
530 266
535 266
540 267
545 267
550 266
555 267
560 266
565 266
570 267
575 266
580 266
585 267
590 266
595 266
600 267
605 266
610 268
615 266
620 267
625 267
630 267
635 266
640 267
645 266
650 267
655 267
660 266
665 266
670 267
675 266
680 266
685 266
690 267
695 267
700 266
705 267
710 266
715 266
720 267
725 266
730 267
735 267
740 266
745 267
750 266
755 266
760 267
765 267
770 266
775 266
780 266
785 267
790 265
795 266
800 266
805 267
810 266
815 266
820 266
825 267
830 267
835 267
840 267
845 266
850 267
855 267
860 267
865 267
870 268
875 267
880 267
885 267
890 266
895 266
900 267
905 267
910 266
915 267
920 266
925 266
930 266
935 267
940 266
945 266
950 267
955 267
960 266
965 267
970 266
975 267
980 266
985 266
990 266
995 267
1000 266
1005 266
1010 266
1015 267
1020 267
1025 267
1030 267
1035 267
1040 266
1045 268
1050 266
1055 266
1060 267
1065 266
1070 266
1075 267
1080 266
1085 267
1090 267
1095 266
1100 267
1105 266
1110 268
1115 267
1120 267
1125 267
1130 267
1135 267
1140 268
1145 269
1150 268
1155 267
1160 266
1165 266
1170 267
1175 267
1180 266
1185 267
1190 266
1195 267
1200 267
1205 267
1210 266
1215 266
1220 266
1225 268
1230 266
1235 267
1240 267
1245 267
1250 266
1255 267
1260 266
1265 266
1270 267
1275 267
1280 267
1285 267
1290 268
1295 267
1300 266
1305 266
1310 268
1315 267
1320 266
1325 267
1330 266
1335 266
1340 268
1345 266
1350 267
1355 266
1360 267
1365 266
1370 267
1375 267
1380 266
1385 266
1390 267
1395 266
1400 267
1405 267
1410 268
1415 267
1420 267
1425 266
1430 266
1435 267
1440 267
1445 266
1450 267
1455 266
1460 266
1465 268
1470 267
1475 267
1480 267
1485 267
1490 267
1495 268
1500 266
1505 266
1510 267
1515 267
1520 267
1525 266
1530 268
1535 266
1540 266
1545 267
1550 268
1555 267
1560 267
1565 267
1570 269
1575 267
1580 267
1585 266
1590 268
1595 266
1600 268
1605 267
1610 266
1615 267
1620 266
1625 267
1630 267
1635 267
1640 267
1645 267
1650 266
1655 266
1660 268
1665 267
1670 266
1675 267
1680 266
1685 266
1690 267
1695 266
1700 267
1705 266
1710 266
1715 267
1720 267
1725 267
1730 266
1735 266
1740 267
1745 271
1750 266
1755 266
1760 268
1765 267
1770 268
1775 267
1780 267
1785 266
1790 267
1795 267
1800 266
1805 267
1810 266
1815 266
1820 266
1825 266
1830 267
1835 267
1840 267
1845 266
1850 266
1855 266
1860 266
1865 267
1870 266
1875 266
1880 267
1885 266
1890 266
1895 267
1900 266
1905 267
1910 267
1915 266
1920 266
1925 267
1930 267
1935 267
1940 267
1945 267
1950 267
1955 266
1960 267
1965 267
1970 267
1975 267
1980 266
1985 267
1990 266
1995 266
2000 266
2005 267
2010 266
2015 267
2020 267
2025 267
2030 267
2035 266
2040 267
2045 268
2050 267
2055 266
2060 266
2065 267
2070 268
2075 266
2080 267
2085 266
2090 266
2095 267
2100 267
2105 267
2110 266
2115 266
2120 267
2125 267
2130 266
2135 267
2140 267
2145 267
2150 266
2155 267
2160 267
2165 267
2170 268
2175 267
2180 266
2185 266
2190 268
2195 266
2200 266
2205 266
2210 267
2215 266
2220 267
2225 267
2230 266
2235 266
2240 267
2245 267
2250 267
2255 268
2260 267
2265 266
2270 267
2275 268
2280 266
2285 266
2290 267
2295 267
2300 267
2305 266
2310 266
2315 266
2320 267
2325 267
2330 267
2335 267
2340 266
2345 272
2350 266
2355 266
2360 267
2365 267
2370 267
2375 266
2380 267
2385 267
2390 268
2395 267
2400 268
2405 267
2410 266
2415 267
2420 267
2425 266
2430 268
2435 267
2440 267
2445 267
2450 266
2455 267
2460 267
2465 266
2470 266
2475 267
2480 266
2485 267
2490 267
2495 268
2500 266
2505 266
2510 267
2515 267
2520 268
2525 268
2530 266
2535 267
2540 268
2545 266
2550 268
2555 266
2560 267
2565 268
2570 267
2575 267
2580 267
2585 266
2590 266
2595 268
2600 268
2605 267
2610 268
2615 268
2620 267
2625 267
2630 267
2635 266
2640 267
2645 269
2650 267
2655 267
2660 267
2665 267
2670 267
2675 267
2680 267
2685 268
2690 266
2695 268
2700 266
2705 267
2710 267
2715 268
2720 266
2725 266
2730 266
2735 268
2740 268
2745 267
2750 267
2755 267
2760 266
2765 268
2770 267
2775 266
2780 268
2785 268
2790 267
2795 267
2800 268
2805 266
2810 266
2815 268
2820 267
2825 268
2830 267
2835 266
2840 267
2845 268
2850 267
2855 268
2860 266
2865 268
2870 266
2875 267
2880 266
2885 267
2890 267
2895 268
2900 267
2905 266
2910 267
2915 266
2920 266
2925 267
2930 266
2935 266
2940 268
2945 268
2950 267
2955 266
2960 267
2965 267
2970 267
2975 267
2980 268
2985 266
2990 268
2995 266
3000 267
3005 267
3010 267
3015 267
3020 267
3025 267
3030 266
3035 266
3040 266
3045 268
3050 267
3055 267
3060 267
3065 266
3070 266
3075 266
3080 267
3085 266
3090 267
3095 267
3100 267
3105 267
3110 266
3115 266
3120 267
3125 266
3130 266
3135 267
3140 266
3145 266
3150 268
3155 267
3160 266
3165 267
3170 267
3175 267
3180 267
3185 266
3190 268
3195 267
3200 267
3205 267
3210 267
3215 267
3220 267
3225 267
3230 267
3235 266
3240 267
3245 268
3250 268
3255 267
3260 266
3265 267
3270 266
3275 266
3280 267
3285 268
3290 266
3295 267
3300 266
3305 268
3310 267
3315 267
3320 266
3325 268
3330 268
3335 266
3340 267
3345 268
3350 268
3355 268
3360 267
3365 267
3370 266
3375 268
3380 267
3385 267
3390 266
3395 268
3400 268
3405 267
3410 267
3415 267
3420 268
3425 267
3430 267
3435 268
3440 267
3445 268
3450 266
3455 266
3460 267
3465 266
3470 268
3475 268
3480 276
3485 277
3490 277
3495 276
3500 278
3505 277
3510 277
3515 271
3520 268
3525 266
3530 267
3535 267
3540 268
3545 267
3550 268
3555 266
3560 268
3565 267
3570 268
3575 268
3580 266
3585 267
3590 267
3595 267
3600 267
};
\addlegendentry{1 core}
\addplot [thick, color1, mark=triangle*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table {%
0 255
5 262
10 255
15 255
20 255
25 255
30 256
35 254
40 255
45 256
50 256
55 267
60 271
65 270
70 255
75 256
80 254
85 256
90 255
95 255
100 257
105 256
110 254
115 256
120 255
125 255
130 257
135 254
140 254
145 254
150 254
155 254
160 255
165 255
170 254
175 254
180 254
185 257
190 255
195 255
200 254
205 256
210 255
215 254
220 256
225 267
230 266
235 266
240 267
245 267
250 255
255 255
260 259
265 264
270 263
275 261
280 255
285 255
290 254
295 263
300 256
305 254
310 255
315 254
320 254
325 254
330 256
335 254
340 254
345 255
350 255
355 254
360 256
365 255
370 255
375 259
380 267
385 268
390 262
395 271
400 267
405 256
410 305
415 306
420 307
425 306
430 304
435 305
440 305
445 304
450 305
455 306
460 305
465 305
470 305
475 306
480 307
485 305
490 306
495 307
500 305
505 306
510 307
515 306
520 307
525 308
530 308
535 307
540 306
545 308
550 307
555 306
560 306
565 308
570 308
575 307
580 306
585 307
590 308
595 308
600 307
605 307
610 309
615 307
620 308
625 308
630 307
635 308
640 308
645 307
650 308
655 307
660 308
665 307
670 307
675 308
680 308
685 309
690 308
695 311
700 307
705 307
710 308
715 309
720 308
725 308
730 309
735 307
740 310
745 309
750 308
755 308
760 308
765 309
770 309
775 308
780 308
785 309
790 308
795 309
800 308
805 309
810 308
815 309
820 310
825 307
830 310
835 310
840 308
845 309
850 308
855 307
860 309
865 308
870 308
875 308
880 308
885 309
890 309
895 307
900 307
905 308
910 308
915 307
920 309
925 308
930 307
935 307
940 308
945 308
950 309
955 308
960 307
965 308
970 308
975 309
980 308
985 309
990 309
995 314
1000 308
1005 307
1010 308
1015 308
1020 308
1025 307
1030 309
1035 307
1040 307
1045 309
1050 307
1055 308
1060 309
1065 308
1070 308
1075 308
1080 309
1085 308
1090 309
1095 307
1100 308
1105 308
1110 308
1115 307
1120 308
1125 307
1130 308
1135 307
1140 308
1145 308
1150 308
1155 307
1160 307
1165 309
1170 308
1175 307
1180 308
1185 307
1190 307
1195 309
1200 308
1205 307
1210 309
1215 307
1220 308
1225 308
1230 308
1235 317
1240 319
1245 317
1250 319
1255 319
1260 318
1265 315
1270 309
1275 308
1280 308
1285 309
1290 308
1295 313
1300 310
1305 309
1310 302
1315 307
1320 307
1325 307
1330 307
1335 308
1340 307
1345 307
1350 306
1355 307
1360 308
1365 308
1370 307
1375 307
1380 308
1385 307
1390 307
1395 307
1400 308
1405 308
1410 308
1415 306
1420 308
1425 306
1430 306
1435 308
1440 307
1445 307
1450 308
1455 307
1460 307
1465 308
1470 306
1475 306
1480 306
1485 306
1490 307
1495 306
1500 306
1505 307
1510 308
1515 307
1520 307
1525 305
1530 306
1535 306
1540 307
1545 306
1550 305
1555 307
1560 306
1565 305
1570 306
1575 306
1580 307
1585 307
1590 306
1595 310
1600 306
1605 306
1610 306
1615 306
1620 305
1625 307
1630 307
1635 306
1640 306
1645 306
1650 305
1655 306
1660 306
1665 306
1670 306
1675 307
1680 306
1685 307
1690 306
1695 306
1700 306
1705 305
1710 307
1715 307
1720 306
1725 304
1730 305
1735 306
1740 306
1745 306
1750 307
1755 304
1760 306
1765 305
1770 307
1775 305
1780 305
1785 306
1790 305
1795 306
1800 306
1805 308
1810 305
1815 305
1820 305
1825 307
1830 307
1835 307
1840 306
1845 305
1850 305
1855 305
1860 307
1865 306
1870 305
1875 306
1880 305
1885 307
1890 305
1895 305
1900 306
1905 307
1910 307
1915 306
1920 305
1925 306
1930 306
1935 307
1940 305
1945 305
1950 305
1955 306
1960 306
1965 305
1970 306
1975 306
1980 306
1985 307
1990 307
1995 307
2000 306
2005 305
2010 306
2015 306
2020 306
2025 307
2030 308
2035 307
2040 307
2045 308
2050 306
2055 308
2060 307
2065 307
2070 307
2075 307
2080 306
2085 306
2090 308
2095 307
2100 306
2105 308
2110 306
2115 306
2120 307
2125 306
2130 307
2135 308
2140 307
2145 306
2150 306
2155 306
2160 306
2165 307
2170 307
2175 307
2180 307
2185 307
2190 306
2195 309
2200 308
2205 307
2210 307
2215 307
2220 306
2225 307
2230 306
2235 307
2240 307
2245 306
2250 306
2255 308
2260 308
2265 307
2270 306
2275 307
2280 308
2285 307
2290 307
2295 308
2300 307
2305 307
2310 307
2315 307
2320 307
2325 307
2330 307
2335 305
2340 307
2345 306
2350 306
2355 307
2360 306
2365 305
2370 307
2375 306
2380 307
2385 306
2390 307
2395 306
2400 306
2405 306
2410 307
2415 307
2420 306
2425 306
2430 307
2435 305
2440 306
2445 308
2450 307
2455 308
2460 307
2465 308
2470 307
2475 308
2480 308
2485 306
2490 307
2495 306
2500 307
2505 307
2510 307
2515 306
2520 307
2525 308
2530 308
2535 308
2540 306
2545 307
2550 307
2555 306
2560 308
2565 307
2570 306
2575 308
2580 307
2585 307
2590 308
2595 307
2600 306
2605 307
2610 307
2615 308
2620 307
2625 307
2630 307
2635 306
2640 308
2645 307
2650 308
2655 307
2660 307
2665 307
2670 308
2675 306
2680 306
2685 307
2690 309
2695 308
2700 308
2705 308
2710 307
2715 307
2720 308
2725 308
2730 308
2735 306
2740 306
2745 307
2750 306
2755 307
2760 307
2765 308
2770 307
2775 307
2780 307
2785 306
2790 307
2795 307
2800 308
2805 306
2810 306
2815 308
2820 308
2825 307
2830 308
2835 308
2840 307
2845 307
2850 307
2855 307
2860 308
2865 307
2870 308
2875 307
2880 307
2885 308
2890 307
2895 306
2900 308
2905 308
2910 307
2915 308
2920 307
2925 307
2930 308
2935 307
2940 306
2945 308
2950 308
2955 307
2960 308
2965 308
2970 307
2975 307
2980 307
2985 308
2990 307
2995 307
3000 308
3005 307
3010 308
3015 308
3020 308
3025 308
3030 307
3035 307
3040 308
3045 307
3050 308
3055 308
3060 309
3065 308
3070 307
3075 308
3080 307
3085 308
3090 307
3095 307
3100 309
3105 308
3110 308
3115 307
3120 307
3125 307
3130 307
3135 307
3140 308
3145 308
3150 307
3155 307
3160 307
3165 307
3170 308
3175 307
3180 308
3185 308
3190 307
3195 307
3200 308
3205 308
3210 308
3215 308
3220 308
3225 308
3230 308
3235 306
3240 308
3245 306
3250 308
3255 308
3260 308
3265 308
3270 309
3275 307
3280 308
3285 308
3290 308
3295 308
3300 307
3305 308
3310 308
3315 308
3320 307
3325 308
3330 307
3335 307
3340 306
3345 307
3350 307
3355 306
3360 307
3365 307
3370 306
3375 305
3380 306
3385 307
3390 306
3395 306
3400 306
3405 305
3410 306
3415 307
3420 306
3425 306
3430 307
3435 306
3440 305
3445 305
3450 306
3455 305
3460 306
3465 307
3470 306
3475 307
3480 306
3485 307
3490 307
3495 306
3500 306
3505 305
3510 305
3515 306
3520 305
3525 307
3530 305
3535 307
3540 306
3545 305
3550 306
3555 307
3560 305
3565 305
3570 306
3575 305
3580 306
3585 307
3590 306
3595 307
3600 307
};
\addlegendentry{4 cores}
\addplot [thick, color2, mark=square*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table {%
0 253
5 264
10 265
15 272
20 272
0 264
5 263
10 266
0 254
5 263
10 266
15 269
20 270
25 261
30 266
35 254
40 253
45 253
50 255
55 254
60 253
65 254
70 254
75 253
80 253
85 253
90 255
95 254
100 256
105 256
110 267
115 268
120 268
125 266
130 264
135 262
140 263
145 263
150 255
155 264
160 255
165 255
170 254
175 255
180 254
185 256
190 255
195 255
200 268
205 266
210 266
215 258
220 268
225 260
230 353
235 355
240 355
245 356
250 355
255 356
260 357
265 357
270 357
275 357
280 357
285 356
290 358
295 359
300 359
305 358
310 361
315 359
320 362
325 362
330 362
335 360
340 362
345 361
350 362
355 361
360 362
365 362
370 362
375 362
380 363
385 363
390 363
395 362
400 362
405 363
410 364
415 364
420 363
425 365
430 364
435 365
440 364
445 365
450 365
455 366
460 366
465 366
470 365
475 365
480 365
485 366
490 366
495 366
500 366
505 361
510 365
515 363
520 365
525 363
530 364
535 362
540 364
545 364
550 363
555 365
560 363
565 365
570 364
575 365
580 364
585 363
590 364
595 365
600 363
605 365
610 362
615 376
620 366
625 367
630 365
635 367
640 366
645 366
650 368
655 366
660 366
665 365
670 367
675 367
680 366
685 367
690 366
695 365
700 368
705 368
710 368
715 366
720 368
725 366
730 367
735 366
740 367
745 367
750 367
755 367
760 367
765 368
770 365
775 369
780 368
785 367
790 368
795 367
800 367
805 368
810 367
815 368
820 367
825 368
830 366
835 367
840 368
845 368
850 367
855 367
860 366
865 368
870 367
875 366
880 368
885 367
890 367
895 367
900 367
905 367
910 366
915 367
920 366
925 368
930 367
935 367
940 367
945 368
950 366
955 367
960 366
965 366
970 366
975 364
980 367
985 367
990 366
995 368
1000 366
1005 368
1010 368
1015 367
1020 367
1025 368
1030 368
1035 366
1040 367
1045 367
1050 369
1055 367
1060 368
1065 368
1070 368
1075 367
1080 368
1085 367
1090 368
1095 367
1100 367
1105 367
1110 369
1115 367
1120 367
1125 367
1130 368
1135 367
1140 367
1145 377
1150 365
1155 368
1160 367
1165 367
1170 369
1175 368
1180 369
1185 368
1190 368
1195 369
1200 368
1205 368
1210 369
1215 367
1220 368
1225 369
1230 368
1235 368
1240 369
1245 368
1250 368
1255 368
1260 369
1265 368
1270 368
1275 367
1280 368
1285 367
1290 368
1295 368
1300 369
1305 367
1310 369
1315 368
1320 368
1325 367
1330 367
1335 368
1340 366
1345 368
1350 368
1355 368
1360 367
1365 368
1370 366
1375 368
1380 367
1385 366
1390 365
1395 366
1400 366
1405 367
1410 366
1415 367
1420 366
1425 367
1430 366
1435 367
1440 365
1445 366
1450 366
1455 367
1460 366
1465 367
1470 366
1475 366
1480 367
1485 366
1490 368
1495 367
1500 368
1505 367
1510 366
1515 366
1520 368
1525 365
1530 367
1535 367
1540 367
1545 365
1550 367
1555 366
1560 364
1565 366
1570 366
1575 367
1580 366
1585 368
1590 368
1595 367
1600 367
1605 367
1610 366
1615 367
1620 367
1625 366
1630 367
1635 367
1640 367
1645 366
1650 366
1655 367
1660 367
1665 367
1670 368
1675 368
1680 366
1685 367
1690 367
1695 366
1700 368
1705 367
1710 366
1715 366
1720 368
1725 367
1730 368
1735 367
1740 368
1745 368
1750 367
1755 367
1760 367
1765 368
1770 368
1775 367
1780 367
1785 368
1790 367
1795 367
1800 367
1805 368
1810 366
1815 368
1820 368
1825 368
1830 367
1835 368
1840 367
1845 368
1850 367
1855 369
1860 368
1865 366
1870 367
1875 367
1880 368
1885 368
1890 368
1895 368
1900 367
1905 368
1910 367
1915 367
1920 367
1925 366
1930 366
1935 368
1940 367
1945 368
1950 367
1955 368
1960 367
1965 367
1970 368
1975 370
1980 367
1985 367
1990 367
1995 367
2000 368
2005 369
2010 368
2015 367
2020 368
2025 367
2030 367
2035 367
2040 367
2045 368
2050 367
2055 367
2060 368
2065 366
2070 366
2075 366
2080 367
2085 368
2090 367
2095 366
2100 368
2105 366
2110 367
2115 366
2120 368
2125 367
2130 366
2135 366
2140 367
2145 366
2150 368
2155 367
2160 366
2165 367
2170 367
2175 367
2180 367
2185 367
2190 366
2195 366
2200 366
2205 366
2210 367
2215 368
2220 366
2225 368
2230 368
2235 367
2240 368
2245 368
2250 367
2255 367
2260 368
2265 368
2270 368
2275 368
2280 368
2285 367
2290 368
2295 367
2300 368
2305 368
2310 369
2315 367
2320 368
2325 367
2330 369
2335 368
2340 369
2345 367
2350 368
2355 368
2360 368
2365 368
2370 367
2375 367
2380 367
2385 368
2390 367
2395 368
2400 369
2405 367
2410 368
2415 368
2420 369
2425 368
2430 368
2435 369
2440 367
2445 368
2450 368
2455 368
2460 368
2465 369
2470 369
2475 367
2480 370
2485 345
2490 314
2495 313
2500 290
2505 273
2510 274
2515 272
2520 273
2525 267
2530 270
2535 259
2540 259
2545 258
2550 259
2555 256
2560 256
2565 256
2570 257
2575 260
2580 256
2585 257
2590 256
2595 256
2600 255
2605 255
2610 256
2615 256
2620 255
2625 255
2630 256
2635 256
2640 255
2645 257
2650 255
2655 255
2660 255
2665 255
2670 255
2675 255
2680 255
2685 255
2690 254
2695 256
2700 256
2705 254
2710 255
2715 254
2720 255
2725 255
2730 255
2735 254
2740 256
2745 254
2750 255
2755 255
2760 256
2765 252
2770 254
2775 255
2780 254
2785 254
2790 254
2795 256
2800 254
2805 254
2810 255
2815 255
2820 254
2825 255
2830 253
2835 255
2840 253
2845 255
2850 254
2855 254
2860 253
2865 254
2870 253
2875 257
2880 254
2885 254
2890 254
2895 254
2900 255
2905 253
2910 254
2915 254
2920 254
2925 253
2930 253
2935 253
2940 255
2945 254
2950 255
2955 253
2960 255
2965 254
2970 254
2975 254
2980 254
2985 253
2990 254
2995 254
3000 254
3005 255
3010 253
3015 254
3020 253
3025 253
3030 253
3035 253
3040 253
3045 251
3050 253
3055 255
3060 253
3065 254
3070 253
3075 255
3080 254
3085 254
3090 254
3095 254
3100 254
3105 253
3110 255
3115 253
3120 253
3125 253
3130 253
3135 253
3140 254
3145 253
3150 254
3155 253
3160 255
3165 254
3170 254
3175 253
3180 253
3185 254
3190 254
3195 254
3200 253
3205 253
3210 253
3215 253
3220 254
3225 253
3230 254
3235 254
3240 253
3245 253
3250 254
3255 255
3260 253
3265 254
3270 254
3275 254
3280 254
3285 254
3290 254
3295 253
3300 253
3305 253
3310 255
3315 254
3320 254
3325 253
3330 253
3335 254
3340 253
3345 253
3350 253
3355 254
3360 255
3365 253
3370 254
3375 255
3380 254
3385 254
3390 254
3395 253
3400 254
3405 254
3410 254
3415 253
3420 253
3425 254
3430 253
3435 255
3440 253
3445 254
3450 253
3455 253
3460 254
3465 253
3470 253
3475 253
3480 253
3485 254
3490 253
3495 254
3500 253
3505 253
3510 253
3515 254
3520 254
3525 253
3530 254
3535 253
3540 254
3545 253
3550 253
3555 254
3560 254
3565 253
3570 254
3575 253
3580 253
3585 253
3590 253
3595 253
};
\addlegendentry{8 cores}
\addplot [thick, color3, mark=o, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table {%
0 256
5 256
10 266
15 269
20 273
25 275
30 260
35 269
40 257
45 256
50 255
55 255
60 256
65 255
70 257
75 256
80 256
85 255
90 256
95 256
100 256
105 256
110 264
115 270
120 270
125 269
130 270
135 264
140 265
145 264
150 267
155 267
160 270
165 271
170 269
175 270
180 322
185 404
190 465
195 468
200 470
205 471
210 473
215 475
220 474
225 475
230 474
235 474
240 476
245 476
250 475
255 476
260 476
265 475
270 474
275 472
280 473
285 472
290 472
295 470
300 470
305 472
310 471
315 471
320 469
325 472
330 473
335 474
340 473
345 473
350 474
355 474
360 474
365 473
370 474
375 474
380 473
385 474
390 474
395 474
400 474
405 475
410 474
415 474
420 473
425 473
430 475
435 475
440 474
445 475
450 475
455 472
460 475
465 474
470 475
475 475
480 475
485 474
490 474
495 475
500 476
505 474
510 476
515 475
520 474
525 476
530 475
535 476
540 475
545 476
550 475
555 476
560 476
565 476
570 476
575 476
580 476
585 475
590 475
595 476
600 477
605 475
610 477
615 476
620 475
625 476
630 477
635 477
640 476
645 478
650 476
655 477
660 476
665 477
670 477
675 477
680 477
685 477
690 477
695 477
700 477
705 478
710 478
715 477
720 478
725 474
730 477
735 478
740 477
745 478
750 478
755 477
760 478
765 478
770 477
775 478
780 478
785 477
790 478
795 477
800 478
805 477
810 477
815 478
820 478
825 477
830 477
835 477
840 477
845 476
850 476
855 476
860 477
865 477
870 477
875 476
880 476
885 476
890 475
895 476
900 476
905 477
910 477
915 477
920 477
925 476
930 476
935 476
940 475
945 475
950 475
955 475
960 475
965 475
970 475
975 476
980 476
985 475
990 476
995 475
1000 475
1005 475
1010 474
1015 474
1020 475
1025 474
1030 475
1035 474
1040 475
1045 474
1050 475
1055 474
1060 475
1065 475
1070 475
1075 474
1080 475
1085 475
1090 475
1095 474
1100 475
1105 474
1110 475
1115 475
1120 475
1125 475
1130 474
1135 474
1140 474
1145 474
1150 474
1155 474
1160 474
1165 474
1170 475
1175 474
1180 474
1185 475
1190 475
1195 475
1200 474
1205 475
1210 474
1215 474
1220 475
1225 476
1230 476
1235 475
1240 474
1245 476
1250 475
1255 476
1260 475
1265 476
1270 475
1275 477
1280 475
1285 475
1290 476
1295 476
1300 476
1305 477
1310 476
1315 477
1320 477
1325 476
1330 477
1335 476
1340 476
1345 474
1350 423
1355 364
1360 334
1365 330
1370 315
1375 314
1380 300
1385 299
1390 282
1395 260
1400 272
1405 260
1410 259
1415 259
1420 258
1425 258
1430 258
1435 258
1440 259
1445 258
1450 257
1455 258
1460 259
1465 258
1470 257
1475 257
1480 257
1485 257
1490 258
1495 258
1500 258
1505 257
1510 257
1515 257
1520 257
1525 257
1530 256
1535 257
1540 256
1545 256
1550 256
1555 267
1560 254
1565 257
1570 257
1575 257
1580 257
1585 257
1590 257
1595 257
1600 257
1605 256
1610 256
1615 257
1620 257
1625 257
1630 256
1635 255
1640 256
1645 256
1650 256
1655 257
1660 257
1665 256
1670 255
1675 256
1680 256
1685 255
1690 255
1695 256
1700 255
1705 255
1710 255
1715 256
1720 255
1725 256
1730 256
1735 256
1740 255
1745 256
1750 256
1755 256
1760 255
1765 256
1770 255
1775 256
1780 255
1785 255
1790 255
1795 256
1800 256
1805 256
1810 255
1815 255
1820 256
1825 256
1830 256
1835 255
1840 255
1845 255
1850 256
1855 255
1860 256
1865 255
1870 255
1875 256
1880 255
1885 255
1890 256
1895 255
1900 255
1905 256
1910 253
1915 253
1920 255
1925 255
1930 256
1935 255
1940 256
1945 256
1950 256
1955 256
1960 256
1965 256
1970 255
1975 256
1980 256
1985 256
1990 255
1995 256
2000 255
2005 256
2010 256
2015 256
2020 256
2025 256
2030 256
2035 256
2040 256
2045 256
2050 255
2055 255
2060 256
2065 256
2070 255
2075 255
2080 256
2085 255
2090 256
2095 256
2100 256
2105 255
2110 255
2115 255
2120 256
2125 255
2130 256
2135 255
2140 256
2145 255
2150 256
2155 255
2160 256
2165 256
2170 255
2175 256
2180 256
2185 256
2190 256
2195 255
2200 256
2205 256
2210 255
2215 256
2220 255
2225 256
2230 256
2235 256
2240 255
2245 256
2250 256
2255 255
2260 255
2265 255
2270 256
2275 255
2280 256
2285 255
2290 255
2295 255
2300 255
2305 256
2310 256
2315 256
2320 255
2325 255
2330 256
2335 255
2340 256
2345 255
2350 256
2355 256
2360 255
2365 255
2370 255
2375 255
2380 255
2385 255
2390 255
2395 255
2400 256
2405 256
2410 255
2415 256
2420 255
2425 255
2430 255
2435 255
2440 255
2445 255
2450 255
2455 255
2460 255
2465 255
2470 255
2475 255
2480 255
2485 255
2490 255
2495 256
2500 255
2505 255
2510 255
2515 255
2520 253
2525 255
2530 256
2535 256
2540 256
2545 255
2550 255
2555 256
2560 256
2565 256
2570 255
2575 256
2580 256
2585 255
2590 255
2595 254
2600 256
2605 256
2610 255
2615 255
2620 255
2625 255
2630 256
2635 256
2640 255
2645 255
2650 255
2655 256
2660 256
2665 255
2670 255
2675 256
2680 255
2685 255
2690 256
2695 256
2700 254
2705 255
2710 255
2715 255
2720 255
2725 255
2730 256
2735 256
2740 255
2745 255
2750 255
2755 256
2760 256
2765 256
2770 255
2775 256
2780 256
2785 255
2790 255
2795 255
2800 256
2805 254
2810 256
2815 255
2820 256
2825 255
2830 256
2835 256
2840 256
2845 255
2850 256
2855 256
2860 255
2865 255
2870 255
2875 256
2880 256
2885 255
2890 256
2895 255
2900 256
2905 255
2910 255
2915 255
2920 255
2925 256
2930 255
2935 256
2940 256
2945 255
2950 256
2955 255
2960 256
2965 256
2970 256
2975 256
2980 256
2985 256
2990 256
2995 256
3000 256
3005 255
3010 256
3015 255
3020 256
3025 256
3030 255
3035 256
3040 256
3045 255
3050 256
3055 255
3060 255
3065 255
3070 256
3075 255
3080 256
3085 256
3090 256
3095 256
3100 256
3105 255
3110 256
3115 256
3120 255
3125 256
3130 256
3135 256
3140 255
3145 256
3150 255
3155 256
3160 255
3165 255
3170 256
3175 255
3180 255
3185 256
3190 256
3195 256
3200 256
3205 255
3210 256
3215 255
3220 256
3225 255
3230 255
3235 255
3240 256
3245 255
3250 256
3255 255
3260 256
3265 256
3270 256
3275 256
3280 256
3285 256
3290 255
3295 256
3300 256
3305 256
3310 256
3315 256
3320 256
3325 256
3330 256
3335 256
3340 256
3345 255
3350 255
3355 255
3360 255
3365 255
3370 256
3375 255
3380 255
3385 255
3390 256
3395 256
3400 255
3405 255
3410 255
3415 255
3420 255
3425 253
3430 255
3435 255
3440 256
3445 256
3450 256
3455 255
3460 256
3465 255
3470 256
3475 255
3480 255
3485 255
3490 255
3495 255
3500 255
3505 255
3510 255
3515 255
3520 255
3525 256
3530 255
3535 255
3540 256
3545 257
3550 256
3555 258
3560 256
3565 255
3570 256
3575 256
3580 255
3585 256
3590 255
3595 256
3600 256
3605 256
3610 255
3615 256
3620 256
3625 255
3630 256
3635 256
3640 255
3645 255
3650 255
3655 256
3660 256
3665 256
3670 255
3675 255
3680 256
3685 256
3690 255
3695 256
3700 255
3705 256
3710 255
3715 256
3720 256
3725 256
3730 256
3735 255
3740 255
3745 254
3750 254
3755 256
3760 256
3765 256
3770 256
3775 256
3780 255
3785 256
3790 255
3795 255
3800 255
3805 256
3810 256
3815 256
3820 256
3825 256
3830 256
3835 256
3840 256
3845 256
3850 256
3855 260
3860 255
3865 255
3870 256
3875 256
3880 256
3885 256
3890 255
3895 255
3900 256
3905 255
3910 255
3915 256
3920 256
3925 256
3930 255
3935 255
3940 255
3945 256
3950 256
3955 256
3960 256
3965 255
3970 256
3975 255
3980 255
3985 255
3990 256
3995 256
4000 255
4005 256
4010 256
4015 256
4020 255
4025 256
4030 255
4035 256
4040 256
4045 256
4050 255
4055 256
4060 256
4065 256
4070 256
4075 256
4080 255
4085 255
4090 256
4095 256
4100 255
4105 255
4110 256
4115 256
4120 256
4125 256
4130 256
4135 256
4140 256
4145 256
4150 256
4155 256
4160 256
4165 255
4170 256
4175 256
4180 256
4185 255
4190 256
4195 255
4200 256
4205 254
4210 256
4215 256
4220 256
4225 255
4230 256
4235 255
4240 255
4245 255
4250 256
4255 256
4260 256
4265 256
4270 256
4275 255
4280 256
4285 256
4290 256
4295 256
4300 256
4305 256
4310 255
4315 256
4320 255
4325 256
4330 256
4335 255
4340 255
4345 256
4350 255
4355 255
4360 253
4365 254
4370 256
4375 255
4380 255
4385 256
4390 256
4395 255
4400 256
4405 256
4410 254
4415 255
4420 256
4425 255
4430 255
4435 256
4440 256
4445 256
4450 256
4455 256
4460 256
4465 256
4470 255
4475 256
4480 255
4485 255
4490 256
4495 256
4500 256
4505 256
4510 255
4515 256
4520 255
4525 256
4530 256
4535 256
4540 256
4545 255
4550 255
4555 255
4560 256
4565 256
4570 256
4575 256
4580 256
4585 255
4590 255
4595 255
4600 256
4605 255
4610 256
4615 256
4620 256
4625 256
4630 256
4635 255
4640 256
4645 255
4650 255
4655 256
4660 256
4665 255
4670 256
4675 255
4680 256
4685 256
4690 256
4695 256
4700 255
4705 254
4710 255
4715 255
4720 255
4725 255
4730 255
4735 256
4740 255
4745 256
4750 255
4755 254
4760 254
4765 256
4770 255
4775 255
4780 255
4785 255
4790 256
4795 254
4800 256
4805 256
4810 255
4815 256
4820 255
4825 255
4830 256
4835 256
4840 256
4845 256
4850 255
4855 255
4860 254
4865 256
4870 255
4875 254
4880 256
4885 254
4890 255
4895 256
4900 255
4905 255
4910 255
4915 256
4920 256
4925 254
4930 255
4935 255
4940 256
4945 256
4950 255
4955 256
4960 256
4965 256
4970 254
4975 256
4980 255
4985 256
4990 256
4995 255
5000 256
5005 256
5010 256
5015 255
5020 255
5025 254
5030 255
5035 256
5040 255
5045 256
5050 255
5055 255
5060 256
5065 256
5070 255
5075 255
5080 256
5085 256
5090 256
5095 256
5100 256
5105 255
5110 256
5115 256
5120 256
5125 255
5130 255
5135 255
5140 256
5145 256
5150 256
5155 256
5160 256
5165 254
5170 255
5175 256
5180 256
5185 256
5190 255
5195 256
5200 253
5205 255
5210 256
5215 255
5220 255
5225 256
5230 256
5235 255
5240 256
5245 256
5250 255
5255 255
5260 256
5265 256
5270 256
5275 256
5280 255
5285 256
5290 256
5295 256
5300 256
5305 256
5310 256
5315 256
5320 256
5325 255
5330 256
5335 256
5340 256
5345 255
5350 256
5355 256
5360 256
5365 255
5370 256
5375 256
5380 255
5385 255
5390 256
5395 255

};
\addlegendentry{16 cores}
\addplot [thick, color4, mark=diamond*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={160}]
table {%
5 254
10 265
15 267
20 270
25 271
30 267
35 267
40 255
45 254
50 255
55 254
60 255
65 253
70 255
75 254
80 254
85 255
90 255
95 254
100 254
105 255
110 258
115 267
120 268
125 268
130 266
135 264
140 264
145 262
150 263
155 265
160 266
165 268
170 266
175 266
180 267
185 275
190 455
195 464
200 466
205 466
210 466
215 466
220 467
225 468
230 467
235 469
240 469
245 469
250 470
255 472
260 472
265 472
270 472
275 472
280 474
285 474
290 475
295 473
300 472
305 473
310 473
315 472
320 474
325 474
330 473
335 472
340 472
345 474
350 473
355 474
360 473
365 473
370 474
375 474
380 483
385 470
390 472
395 473
400 471
405 473
410 473
415 473
420 472
425 472
430 473
435 472
440 472
445 473
450 472
455 473
460 472
465 472
470 473
475 471
480 473
485 473
490 472
495 473
500 472
505 472
510 473
515 473
520 473
525 473
530 473
535 473
540 473
545 473
550 474
555 472
560 473
565 472
570 472
575 474
580 473
585 474
590 474
595 474
600 473
605 474
610 471
615 474
620 475
625 474
630 474
635 474
640 475
645 474
650 473
655 472
660 472
665 473
670 474
675 472
680 472
685 472
690 473
695 472
700 472
705 473
710 471
715 471
720 472
725 471
730 471
735 472
740 472
745 471
750 472
755 473
760 473
765 473
770 472
775 473
780 472
785 472
790 473
795 472
800 472
805 473
810 472
815 473
820 473
825 474
830 473
835 474
840 472
845 473
850 473
855 474
860 474
865 474
870 474
875 474
880 474
885 472
890 473
895 474
900 475
905 474
910 474
915 475
920 475
925 475
930 475
935 475
940 474
945 474
950 474
955 475
960 473
965 474
970 472
975 475
980 474
985 474
990 474
995 473
1000 474
1005 473
1010 475
1015 474
1020 475
1025 474
1030 475
1035 475
1040 474
1045 475
1050 474
1055 474
1060 474
1065 474
1070 476
1075 475
1080 475
1085 474
1090 476
1095 474
1100 475
1105 474
1110 476
1115 474
1120 476
1125 475
1130 474
1135 474
1140 475
1145 474
1150 475
1155 476
1160 474
1165 461
1170 393
1175 376
1180 337
1185 315
1190 312
1195 309
1200 286
1205 284
1210 272
1215 265
1220 271
1225 258
1230 257
1235 256
1240 255
1245 257
1250 257
1255 256
1260 257
1265 256
1270 256
1275 255
1280 257
1285 256
1290 256
1295 256
1300 257
1305 256
1310 256
1315 255
1320 256
1325 255
1330 256
1335 254
1340 256
1345 255
1350 256
1355 256
1360 255
1365 256
1370 256
1375 256
1380 255
1385 255
1390 254
1395 255
1400 255
1405 255
1410 255
1415 254
1420 254
1425 255
1430 254
1435 254
1440 255
1445 255
1450 256
1455 254
1460 255
1465 253
1470 255
1475 255
1480 255
1485 253
1490 255
1495 263
1500 252
1505 253
1510 253
1515 253
1520 255
1525 254
1530 254
1535 253
1540 255
1545 254
1550 255
1555 254
1560 254
1565 254
1570 255
1575 254
1580 254
1585 253
1590 253
1595 255
1600 254
1605 255
1610 254
1615 253
1620 254
1625 255
1630 253
1635 253
1640 254
1645 255
1650 254
1655 254
1660 254
1665 253
1670 254
1675 253
1680 253
1685 254
1690 254
1695 253
1700 253
1705 254
1710 255
1715 254
1720 254
1725 254
1730 254
1735 254
1740 254
1745 254
1750 254
1755 254
1760 255
1765 254
1770 253
1775 254
1780 254
1785 253
1790 254
1795 254
1800 254
1805 255
1810 254
1815 253
1820 254
1825 253
1830 254
1835 254
1840 253
1845 253
1850 253
1855 255
1860 253
1865 255
1870 254
1875 254
1880 254
1885 254
1890 254
1895 254
1900 254
1905 254
1910 254
1915 254
1920 254
1925 253
1930 253
1935 253
1940 254
1945 254
1950 254
1955 254
1960 254
1965 254
1970 254
1975 254
1980 254
1985 254
1990 254
1995 254
2000 254
2005 255
2010 254
2015 253
2020 254
2025 253
2030 254
2035 253
2040 253
2045 254
2050 253
2055 253
2060 254
2065 253
2070 254
2075 254
2080 254
2085 255
2090 254
2095 254
2100 254
2105 254
2110 253
2115 253
2120 254
2125 255
2130 253
2135 254
2140 255
2145 254
2150 254
2155 253
2160 254
2165 253
2170 253
2175 254
2180 255
2185 254
2190 254
2195 254
2200 254
2205 254
2210 253
2215 253
2220 254
2225 253
2230 254
2235 254
2240 253
2245 254
2250 254
2255 253
2260 254
2265 254
2270 253
2275 254
2280 254
2285 253
2290 254
2295 255
2300 253
2305 254
2310 254
2315 255
2320 255
2325 255
2330 254
2335 254
2340 251
2345 254
2350 253
2355 254
2360 254
2365 254
2370 254
2375 253
2380 254
2385 254
2390 255
2395 254
2400 254
2405 253
2410 254
2415 253
2420 254
2425 254
2430 254
2435 253
2440 255
2445 254
2450 254
2455 254
2460 254
2465 253
2470 254
2475 253
2480 253
2485 255
2490 254
2495 255
2500 254
2505 253
2510 254
2515 253
2520 254
2525 255
2530 254
2535 254
2540 254
2545 253
2550 255
2555 254
2560 253
2565 253
2570 253
2575 254
2580 253
2585 254
2590 253
2595 254
2600 254
2605 253
2610 254
2615 253
2620 254
2625 255
2630 254
2635 254
2640 255
2645 254
2650 253
2655 253
2660 254
2665 254
2670 251
2675 254
2680 253
2685 253
2690 254
2695 253
2700 253
2705 253
2710 253
2715 254
2720 253
2725 254
2730 254
2735 254
2740 254
2745 254
2750 253
2755 254
2760 254
2765 255
2770 253
2775 254
2780 253
2785 253
2790 253
2795 253
2800 253
2805 253
2810 254
2815 254
2820 254
2825 253
2830 258
2835 254
2840 254
2845 254
2850 254
2855 255
2860 254
2865 252
2870 253
2875 254
2880 253
2885 254
2890 253
2895 253
2900 254
2905 254
2910 253
2915 254
2920 254
2925 253
2930 254
2935 255
2940 253
2945 254
2950 254
2955 254
2960 254
2965 254
2970 253
2975 254
2980 254
2985 254
2990 254
2995 253
3000 254
3005 254
3010 254
3015 254
3020 253
3025 253
3030 253
3035 253
3040 254
3045 254
3050 254
3055 253
3060 254
3065 254
3070 253
3075 253
3080 254
3085 253
3090 255
3095 254
3100 254
3105 253
3110 253
3115 254
3120 254
3125 254
3130 258
3135 253
3140 253
3145 254
3150 254
3155 254
3160 254
3165 254
3170 253
3175 253
3180 254
3185 255
3190 253
3195 254
3200 253
3205 253
3210 252
3215 254
3220 254
3225 254
3230 254
3235 254
3240 263
3245 251
3250 254
3255 253
3260 253
3265 253
3270 253
3275 253
3280 254
3285 254
3290 254
3295 253
3300 255
3305 253
3310 254
3315 254
3320 253
3325 254
3330 254
3335 253
3340 251
3345 254
3350 253
3355 255
3360 254
3365 254
3370 254
3375 253
3380 253
3385 254
3390 254
3395 254
3400 254
3405 255
3410 253
3415 255
3420 254
3425 254
3430 254
3435 254
3440 254
3445 254
3450 254
3455 254
3460 254
3465 254
3470 253
3475 254
3480 254
3485 253
3490 254
3495 253
3500 253
3505 254
3510 255
3515 254
3520 255
3525 253
3530 254
3535 254
3540 254
3545 253
3550 254
3555 254
3560 254
3565 253
3570 254
3575 254
3580 264
3585 251
3590 254
3595 254
3600 254
};
\addlegendentry{16 cores (32 threads)}
\end{axis}

\end{tikzpicture}


==> results/power_intel_boost.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[font=\Large]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0,0,0}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.02,1.18)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Time (SEC)},
xmin=0, xmax=3600,
xtick style={color=black},
xtick={0,900,1800,2700,3600},
y grid style={white!69.01960784313725!black},
ylabel={Power consumption (W)},
ymin=150, ymax=380,
ytick={150,200,250,300,350},
xmajorgrids,
ymajorgrids,
ytick style={color=black}
]
\addplot [thick, color5, mark=.]
table {%
0 254
5 262
10 252
15 253
20 253
25 253
30 253
35 254
40 253
45 253
50 254
55 254
60 253
65 254
70 254
75 254
80 254
85 254
90 254
95 254
100 254
105 254
110 253
115 254
120 254
125 254
130 254
135 253
140 253
145 253
150 253
155 254
160 254
165 253
170 254
175 254
180 253
185 254
190 254
195 254
200 253
205 254
210 254
215 254
220 253
225 254
230 253
235 253
240 253
245 252
250 253
255 253
260 254
265 254
270 254
275 253
280 254
285 253
290 253
295 253
300 254
305 253
310 254
315 253
320 253
325 253
330 254
335 254
340 253
345 253
350 253
355 254
360 253
365 253
370 254
375 254
380 254
385 254
390 254
395 254
400 253
405 253
410 253
415 254
420 253
425 254
430 253
435 253
440 254
445 254
450 254
455 254
460 253
465 254
470 253
475 253
480 252
485 254
490 254
495 253
500 253
505 254
510 254
515 254
520 253
525 253
530 254
535 254
540 253
545 254
550 253
555 253
560 253
565 253
570 254
575 253
580 254
585 253
590 254
595 254
600 253
605 254
610 253
615 254
620 254
625 253
630 254
635 253
640 253
645 254
650 254
655 253
660 254
665 253
670 253
675 254
680 253
685 254
690 254
695 254
700 254
705 253
710 254
715 254
720 253
725 254
730 253
735 253
740 253
745 254
750 254
755 254
760 254
765 254
770 254
775 253
780 254
785 254
790 254
795 253
800 254
805 253
810 253
815 253
820 254
825 254
830 253
835 253
840 253
845 253
850 253
855 253
860 254
865 253
870 253
875 252
880 254
885 254
890 253
895 253
900 254
905 253
910 254
915 254
920 253
925 254
930 254
935 254
940 253
945 254
950 253
955 254
960 254
965 253
970 254
975 254
980 254
985 252
990 253
995 253
1000 253
1005 253
1010 253
1015 253
1020 252
1025 254
1030 253
1035 254
1040 252
1045 254
1050 254
1055 254
1060 253
1065 254
1070 254
1075 254
1080 253
1085 253
1090 253
1095 254
1100 254
1105 253
1110 253
1115 254
1120 253
1125 254
1130 254
1135 253
1140 253
1145 253
1150 253
1155 254
1160 254
1165 254
1170 254
1175 254
1180 253
1185 253
1190 254
1195 253
1200 253
1205 254
1210 254
1215 254
1220 254
1225 254
1230 251
1235 253
1240 254
1245 253
1250 254
1255 253
1260 254
1265 254
1270 254
1275 254
1280 254
1285 253
1290 253
1295 253
1300 253
1305 254
1310 254
1315 254
1320 254
1325 254
1330 254
1335 253
1340 255
1345 254
1350 254
1355 253
1360 254
1365 254
1370 254
1375 253
1380 254
1385 254
1390 253
1395 254
1400 255
1405 253
1410 254
1415 254
1420 254
1425 254
1430 253
1435 254
1440 254
1445 253
1450 253
1455 253
1460 253
1465 253
1470 253
1475 253
1480 254
1485 254
1490 254
1495 253
1500 254
1505 253
1510 252
1515 254
1520 254
1525 254
1530 253
1535 254
1540 253
1545 254
1550 253
1555 254
1560 252
1565 254
1570 254
1575 254
1580 254
1585 254
1590 253
1595 254
1600 251
1605 254
1610 253
1615 254
1620 253
1625 254
1630 253
1635 254
1640 254
1645 253
1650 253
1655 254
1660 254
1665 253
1670 253
1675 253
1680 253
1685 254
1690 254
1695 254
1700 254
1705 253
1710 253
1715 254
1720 254
1725 252
1730 252
1735 253
1740 254
1745 253
1750 254
1755 253
1760 253
1765 253
1770 254
1775 252
1780 253
1785 253
1790 252
1795 253
1800 253
1805 253
1810 253
1815 253
1820 254
1825 252
1830 254
1835 253
1840 253
1845 253
1850 252
1855 252
1860 253
1865 253
1870 253
1875 254
1880 253
1885 252
1890 253
1895 253
1900 253
1905 252
1910 254
1915 252
1920 254
1925 253
1930 254
1935 253
1940 253
1945 254
1950 253
1955 254
1960 253
1965 253
1970 254
1975 254
1980 252
1985 253
1990 254
1995 253
2000 253
2005 253
2010 254
2015 253
2020 253
2025 253
2030 253
2035 253
2040 254
2045 254
2050 253
2055 254
2060 253
2065 253
2070 254
2075 253
2080 253
2085 254
2090 253
2095 254
2100 254
2105 253
2110 254
2115 254
2120 252
2125 254
2130 254
2135 253
2140 253
2145 253
2150 254
2155 254
2160 254
2165 253
2170 251
2175 253
2180 253
2185 254
2190 254
2195 253
2200 253
2205 254
2210 253
2215 254
2220 254
2225 254
2230 253
2235 254
2240 253
2245 254
2250 253
2255 254
2260 254
2265 253
2270 254
2275 254
2280 253
2285 253
2290 254
2295 254
2300 253
2305 253
2310 254
2315 253
2320 253
2325 253
2330 253
2335 254
2340 254
2345 254
2350 254
2355 253
2360 253
2365 253
2370 253
2375 254
2380 254
2385 253
2390 253
2395 254
2400 253
2405 253
2410 253
2415 253
2420 254
2425 253
2430 253
2435 253
2440 253
2445 254
2450 254
2455 254
2460 254
2465 251
2470 254
2475 253
2480 254
2485 253
2490 253
2495 254
2500 254
2505 253
2510 254
2515 254
2520 254
2525 253
2530 253
2535 251
2540 252
2545 253
2550 254
2555 253
2560 253
2565 254
2570 253
2575 253
2580 253
2585 253
2590 253
2595 253
2600 253
2605 253
2610 253
2615 253
2620 253
2625 261
2630 252
2635 254
2640 253
2645 254
2650 253
2655 254
2660 253
2665 253
2670 254
2675 254
2680 253
2685 253
2690 253
2695 253
2700 253
2705 254
2710 254
2715 254
2720 254
2725 253
2730 253
2735 253
2740 253
2745 254
2750 254
2755 253
2760 254
2765 252
2770 254
2775 254
2780 254
2785 254
2790 254
2795 253
2800 254
2805 253
2810 253
2815 253
2820 253
2825 253
2830 254
2835 254
2840 254
2845 254
2850 254
2855 254
2860 253
2865 254
2870 254
2875 253
2880 254
2885 251
2890 253
2895 254
2900 253
2905 253
2910 254
2915 253
2920 249
2925 252
2930 253
2935 252
2940 251
2945 252
2950 252
2955 253
2960 252
2965 252
2970 252
2975 252
2980 252
2985 251
2990 252
2995 252
3000 251
3005 252
3010 252
3015 252
3020 251
3025 251
3030 252
3035 251
3040 252
3045 252
3050 251
3055 252
3060 252
3065 252
3070 252
3075 252
3080 252
3085 252
3090 253
3095 251
3100 252
3105 252
3110 251
3115 252
3120 252
3125 251
3130 252
3135 253
3140 252
3145 252
3150 251
3155 251
3160 252
3165 252
3170 252
3175 251
3180 252
3185 251
3190 251
3195 253
3200 251
3205 251
3210 251
3215 252
3220 251
3225 252
3230 252
3235 252
3240 252
3245 251
3250 252
3255 251
3260 251
3265 252
3270 252
3275 251
3280 252
3285 251
3290 251
3295 251
3300 251
3305 252
3310 251
3315 253
3320 251
3325 251
3330 251
3335 252
3340 251
3345 251
3350 252
3355 252
3360 252
3365 252
3370 252
3375 252
3380 252
3385 253
3390 251
3395 253
3400 251
3405 252
3410 252
3415 252
3420 252
3425 251
3430 251
3435 253
3440 252
3445 251
3450 252
3455 251
3460 251
3465 251
3470 253
3475 253
3480 254
3485 253
3490 254
3495 254
3500 253
3505 254
3510 253
3515 254
3520 254
3525 254
3530 254
3535 253
3540 254
3545 253
3550 254
3555 254
3560 254
3565 253
3570 253
3575 254
3580 253
3585 254
3590 254
3595 253
3600 252
};
\addlegendentry{Baseline}
\addplot [thick, color2, mark=square*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table {%
0 254
5 263
10 266
15 269
20 270
25 261
30 266
35 254
40 253
45 253
50 255
55 254
60 253
65 254
70 254
75 253
80 253
85 253
90 255
95 254
100 256
105 256
110 267
115 268
120 268
125 266
130 264
135 262
140 263
145 263
150 255
155 264
160 255
165 255
170 254
175 255
180 254
185 256
190 255
195 255
200 268
205 266
210 266
215 258
220 268
225 260
230 353
235 355
240 355
245 356
250 355
255 356
260 357
265 357
270 357
275 357
280 357
285 356
290 358
295 359
300 359
305 358
310 361
315 359
320 362
325 362
330 362
335 360
340 362
345 361
350 362
355 361
360 362
365 362
370 362
375 362
380 363
385 363
390 363
395 362
400 362
405 363
410 364
415 364
420 363
425 365
430 364
435 365
440 364
445 365
450 365
455 366
460 366
465 366
470 365
475 365
480 365
485 366
490 366
495 366
500 366
505 361
510 365
515 363
520 365
525 363
530 364
535 362
540 364
545 364
550 363
555 365
560 363
565 365
570 364
575 365
580 364
585 363
590 364
595 365
600 363
605 365
610 362
615 376
620 366
625 367
630 365
635 367
640 366
645 366
650 368
655 366
660 366
665 365
670 367
675 367
680 366
685 367
690 366
695 365
700 368
705 368
710 368
715 366
720 368
725 366
730 367
735 366
740 367
745 367
750 367
755 367
760 367
765 368
770 365
775 369
780 368
785 367
790 368
795 367
800 367
805 368
810 367
815 368
820 367
825 368
830 366
835 367
840 368
845 368
850 367
855 367
860 366
865 368
870 367
875 366
880 368
885 367
890 367
895 367
900 367
905 367
910 366
915 367
920 366
925 368
930 367
935 367
940 367
945 368
950 366
955 367
960 366
965 366
970 366
975 364
980 367
985 367
990 366
995 368
1000 366
1005 368
1010 368
1015 367
1020 367
1025 368
1030 368
1035 366
1040 367
1045 367
1050 369
1055 367
1060 368
1065 368
1070 368
1075 367
1080 368
1085 367
1090 368
1095 367
1100 367
1105 367
1110 369
1115 367
1120 367
1125 367
1130 368
1135 367
1140 367
1145 377
1150 365
1155 368
1160 367
1165 367
1170 369
1175 368
1180 369
1185 368
1190 368
1195 369
1200 368
1205 368
1210 369
1215 367
1220 368
1225 369
1230 368
1235 368
1240 369
1245 368
1250 368
1255 368
1260 369
1265 368
1270 368
1275 367
1280 368
1285 367
1290 368
1295 368
1300 369
1305 367
1310 369
1315 368
1320 368
1325 367
1330 367
1335 368
1340 366
1345 368
1350 368
1355 368
1360 367
1365 368
1370 366
1375 368
1380 367
1385 366
1390 365
1395 366
1400 366
1405 367
1410 366
1415 367
1420 366
1425 367
1430 366
1435 367
1440 365
1445 366
1450 366
1455 367
1460 366
1465 367
1470 366
1475 366
1480 367
1485 366
1490 368
1495 367
1500 368
1505 367
1510 366
1515 366
1520 368
1525 365
1530 367
1535 367
1540 367
1545 365
1550 367
1555 366
1560 364
1565 366
1570 366
1575 367
1580 366
1585 368
1590 368
1595 367
1600 367
1605 367
1610 366
1615 367
1620 367
1625 366
1630 367
1635 367
1640 367
1645 366
1650 366
1655 367
1660 367
1665 367
1670 368
1675 368
1680 366
1685 367
1690 367
1695 366
1700 368
1705 367
1710 366
1715 366
1720 368
1725 367
1730 368
1735 367
1740 368
1745 368
1750 367
1755 367
1760 367
1765 368
1770 368
1775 367
1780 367
1785 368
1790 367
1795 367
1800 367
1805 368
1810 366
1815 368
1820 368
1825 368
1830 367
1835 368
1840 367
1845 368
1850 367
1855 369
1860 368
1865 366
1870 367
1875 367
1880 368
1885 368
1890 368
1895 368
1900 367
1905 368
1910 367
1915 367
1920 367
1925 366
1930 366
1935 368
1940 367
1945 368
1950 367
1955 368
1960 367
1965 367
1970 368
1975 370
1980 367
1985 367
1990 367
1995 367
2000 368
2005 369
2010 368
2015 367
2020 368
2025 367
2030 367
2035 367
2040 367
2045 368
2050 367
2055 367
2060 368
2065 366
2070 366
2075 366
2080 367
2085 368
2090 367
2095 366
2100 368
2105 366
2110 367
2115 366
2120 368
2125 367
2130 366
2135 366
2140 367
2145 366
2150 368
2155 367
2160 366
2165 367
2170 367
2175 367
2180 367
2185 367
2190 366
2195 366
2200 366
2205 366
2210 367
2215 368
2220 366
2225 368
2230 368
2235 367
2240 368
2245 368
2250 367
2255 367
2260 368
2265 368
2270 368
2275 368
2280 368
2285 367
2290 368
2295 367
2300 368
2305 368
2310 369
2315 367
2320 368
2325 367
2330 369
2335 368
2340 369
2345 367
2350 368
2355 368
2360 368
2365 368
2370 367
2375 367
2380 367
2385 368
2390 367
2395 368
2400 369
2405 367
2410 368
2415 368
2420 369
2425 368
2430 368
2435 369
2440 367
2445 368
2450 368
2455 368
2460 368
2465 369
2470 369
2475 367
2480 370
2485 345
2490 314
2495 313
2500 290
2505 273
2510 274
2515 272
2520 273
2525 267
2530 270
2535 259
2540 259
2545 258
2550 259
2555 256
2560 256
2565 256
2570 257
2575 260
2580 256
2585 257
2590 256
2595 256
2600 255
2605 255
2610 256
2615 256
2620 255
2625 255
2630 256
2635 256
2640 255
2645 257
2650 255
2655 255
2660 255
2665 255
2670 255
2675 255
2680 255
2685 255
2690 254
2695 256
2700 256
2705 254
2710 255
2715 254
2720 255
2725 255
2730 255
2735 254
2740 256
2745 254
2750 255
2755 255
2760 256
2765 252
2770 254
2775 255
2780 254
2785 254
2790 254
2795 256
2800 254
2805 254
2810 255
2815 255
2820 254
2825 255
2830 253
2835 255
2840 253
2845 255
2850 254
2855 254
2860 253
2865 254
2870 253
2875 257
2880 254
2885 254
2890 254
2895 254
2900 255
2905 253
2910 254
2915 254
2920 254
2925 253
2930 253
2935 253
2940 255
2945 254
2950 255
2955 253
2960 255
2965 254
2970 254
2975 254
2980 254
2985 253
2990 254
2995 254
3000 254
3005 255
3010 253
3015 254
3020 253
3025 253
3030 253
3035 253
3040 253
3045 251
3050 253
3055 255
3060 253
3065 254
3070 253
3075 255
3080 254
3085 254
3090 254
3095 254
3100 254
3105 253
3110 255
3115 253
3120 253
3125 253
3130 253
3135 253
3140 254
3145 253
3150 254
3155 253
3160 255
3165 254
3170 254
3175 253
3180 253
3185 254
3190 254
3195 254
3200 253
3205 253
3210 253
3215 253
3220 254
3225 253
3230 254
3235 254
3240 253
3245 253
3250 254
3255 255
3260 253
3265 254
3270 254
3275 254
3280 254
3285 254
3290 254
3295 253
3300 253
3305 253
3310 255
3315 254
3320 254
3325 253
3330 253
3335 254
3340 253
3345 253
3350 253
3355 254
3360 255
3365 253
3370 254
3375 255
3380 254
3385 254
3390 254
3395 253
3400 254
3405 254
3410 254
3415 253
3420 253
3425 254
3430 253
3435 255
3440 253
3445 254
3450 253
3455 253
3460 254
3465 253
3470 253
3475 253
3480 253
3485 254
3490 253
3495 254
3500 253
3505 253
3510 253
3515 254
3520 254
3525 253
3530 254
3535 253
3540 254
3545 253
3550 253
3555 254
3560 254
3565 253
3570 254
3575 253
3580 253
3585 253
3590 253
3595 253
};

\addlegendentry{Boosting enabled}
\addplot [thick, color1, mark=triangle*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table{0 257
5 264
10 266
15 265
20 265
25 265
30 265
35 265
40 257
45 256
50 267
55 255
60 256
65 256
70 257
75 256
80 257
85 257
90 257
95 256
100 256
105 256
110 256
115 256
120 256
125 255
130 255
135 256
140 256
145 256
150 255
155 257
160 256
165 255
170 256
175 255
180 256
185 256
190 258
195 264
200 263
205 264
210 264
215 264
220 263
225 262
230 261
235 261
240 260
245 261
250 262
255 263
260 263
265 264
270 260
275 264
280 308
285 317
290 318
295 318
300 318
305 317
310 317
315 318
320 318
325 319
330 318
335 319
340 319
345 318
350 318
355 320
360 320
365 319
370 319
375 320
380 319
385 319
390 320
395 319
400 320
405 320
410 319
415 319
420 319
425 319
430 319
435 320
440 321
445 319
450 320
455 319
460 319
465 320
470 320
475 320
480 320
485 319
490 320
495 320
500 321
505 319
510 321
515 321
520 319
525 320
530 321
535 319
540 321
545 321
550 321
555 320
560 320
565 321
570 320
575 320
580 320
585 319
590 321
595 321
600 320
605 320
610 321
615 321
620 320
625 321
630 321
635 320
640 321
645 320
650 321
655 321
660 321
665 321
670 319
675 320
680 319
685 320
690 319
695 321
700 320
705 319
710 320
715 320
720 319
725 323
730 319
735 321
740 319
745 320
750 320
755 320
760 320
765 321
770 320
775 320
780 320
785 319
790 321
795 320
800 321
805 320
810 321
815 320
820 320
825 320
830 319
835 321
840 321
845 320
850 321
855 320
860 319
865 320
870 320
875 319
880 320
885 320
890 320
895 319
900 320
905 320
910 320
915 320
920 320
925 320
930 331
935 317
940 321
945 319
950 320
955 320
960 320
965 320
970 320
975 320
980 321
985 320
990 321
995 319
1000 320
1005 320
1010 320
1015 320
1020 319
1025 321
1030 320
1035 319
1040 319
1045 320
1050 320
1055 320
1060 320
1065 320
1070 320
1075 320
1080 319
1085 321
1090 320
1095 320
1100 319
1105 320
1110 321
1115 320
1120 321
1125 320
1130 320
1135 321
1140 319
1145 321
1150 320
1155 319
1160 319
1165 320
1170 320
1175 321
1180 320
1185 319
1190 321
1195 321
1200 319
1205 320
1210 320
1215 318
1220 320
1225 319
1230 321
1235 319
1240 320
1245 322
1250 320
1255 321
1260 320
1265 321
1270 321
1275 320
1280 320
1285 321
1290 320
1295 320
1300 320
1305 321
1310 322
1315 320
1320 320
1325 323
1330 320
1335 321
1340 321
1345 321
1350 320
1355 320
1360 320
1365 320
1370 321
1375 320
1380 321
1385 320
1390 321
1395 320
1400 321
1405 321
1410 321
1415 321
1420 321
1425 322
1430 322
1435 330
1440 318
1445 320
1450 321
1455 321
1460 321
1465 321
1470 321
1475 321
1480 322
1485 322
1490 322
1495 322
1500 321
1505 321
1510 321
1515 321
1520 321
1525 322
1530 320
1535 320
1540 322
1545 321
1550 322
1555 321
1560 320
1565 322
1570 322
1575 321
1580 321
1585 321
1590 321
1595 320
1600 320
1605 322
1610 320
1615 321
1620 321
1625 322
1630 321
1635 321
1640 321
1645 319
1650 320
1655 321
1660 321
1665 321
1670 322
1675 321
1680 320
1685 319
1690 320
1695 322
1700 321
1705 321
1710 322
1715 321
1720 320
1725 322
1730 321
1735 321
1740 322
1745 321
1750 321
1755 321
1760 320
1765 321
1770 321
1775 320
1780 321
1785 319
1790 321
1795 321
1800 321
1805 320
1810 321
1815 321
1820 321
1825 319
1830 321
1835 320
1840 321
1845 321
1850 321
1855 321
1860 320
1865 320
1870 320
1875 321
1880 322
1885 322
1890 322
1895 320
1900 322
1905 320
1910 320
1915 321
1920 321
1925 321
1930 321
1935 320
1940 320
1945 320
1950 321
1955 320
1960 320
1965 321
1970 320
1975 320
1980 321
1985 320
1990 321
1995 321
2000 320
2005 321
2010 321
2015 319
2020 320
2025 320
2030 319
2035 321
2040 320
2045 320
2050 321
2055 321
2060 321
2065 320
2070 320
2075 320
2080 321
2085 320
2090 321
2095 320
2100 320
2105 321
2110 321
2115 319
2120 319
2125 319
2130 320
2135 320
2140 320
2145 320
2150 321
2155 320
2160 321
2165 320
2170 320
2175 321
2180 320
2185 321
2190 321
2195 319
2200 321
2205 321
2210 321
2215 321
2220 320
2225 321
2230 321
2235 321
2240 320
2245 320
2250 320
2255 321
2260 321
2265 320
2270 321
2275 321
2280 320
2285 321
2290 320
2295 321
2300 321
2305 321
2310 321
2315 320
2320 321
2325 322
2330 320
2335 320
2340 321
2345 321
2350 321
2355 321
2360 321
2365 319
2370 321
2375 320
2380 321
2385 321
2390 320
2395 320
2400 322
2405 321
2410 320
2415 321
2420 321
2425 321
2430 321
2435 321
2440 321
2445 321
2450 321
2455 321
2460 320
2465 320
2470 321
2475 321
2480 320
2485 321
2490 320
2495 322
2500 320
2505 322
2510 322
2515 322
2520 321
2525 321
2530 321
2535 321
2540 321
2545 320
2550 321
2555 321
2560 320
2565 320
2570 321
2575 318
2580 321
2585 321
2590 321
2595 322
2600 321
2605 320
2610 320
2615 320
2620 320
2625 320
2630 320
2635 320
2640 319
2645 320
2650 319
2655 320
2660 322
2665 321
2670 320
2675 321
2680 321
2685 320
2690 320
2695 320
2700 319
2705 319
2710 320
2715 320
2720 321
2725 321
2730 319
2735 319
2740 331
2745 318
2750 321
2755 321
2760 321
2765 320
2770 320
2775 320
2780 321
2785 320
2790 320
2795 320
2800 320
2805 320
2810 320
2815 320
2820 321
2825 320
2830 320
2835 320
2840 320
2845 321
2850 320
2855 320
2860 321
2865 320
2870 321
2875 320
2880 320
2885 321
2890 321
2895 320
2900 319
2905 321
2910 321
2915 321
2920 320
2925 320
2930 320
2935 321
2940 321
2945 320
2950 319
2955 320
2960 317
2965 320
2970 320
2975 319
2980 321
2985 321
2990 297
2995 290
3000 288
3005 280
3010 266
3015 265
3020 265
3025 264
3030 265
3035 265
3040 264
3045 257
3050 257
3055 256
3060 257
3065 257
3070 256
3075 257
3080 256
3085 257
3090 255
3095 255
3100 256
3105 255
3110 256
3115 255
3120 255
3125 256
3130 255
3135 255
3140 256
3145 255
3150 256
3155 255
3160 255
3165 256
3170 256
3175 256
3180 254
3185 256
3190 255
3195 256
3200 254
3205 255
3210 256
3215 254
3220 256
3225 256
3230 255
3235 255
3240 254
3245 254
3250 254
3255 254
3260 255
3265 255
3270 255
3275 255
3280 254
3285 255
3290 254
3295 255
3300 254
3305 255
3310 255
3315 254
3320 255
3325 254
3330 254
3335 255
3340 254
3345 255
3350 254
3355 255
3360 254
3365 255
3370 255
3375 255
3380 255
3385 255
3390 254
3395 255
3400 254
3405 255
3410 254
3415 255
3420 255
3425 254
3430 254
3435 254
3440 255
3445 255
3450 255
3455 254
3460 255
3465 254
3470 255
3475 255
3480 255
3485 256
3490 255
3495 256
3500 256
3505 256
3510 254
3515 254
3520 255
3525 255
3530 256
3535 255
3540 256
3545 255
3550 256
3555 255
3560 255
3565 255
3570 255
3575 256
3580 256
3585 255
3590 254
3595 254
3600 253
};
\addlegendentry{Boosting disabled}


\end{axis}

\end{tikzpicture}


==> results/power_intel_components.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[font=\Large]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0,0,0}

\begin{axis}[
legend cell align={left},
legend columns=1,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.02,1.2)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Time (SEC)},
xmin=0, xmax=3600,
xtick style={color=black},
xtick={0,900,1800,2700,3600},
y grid style={white!69.01960784313725!black},
ylabel={Power consumption (W)},
ymin=100, ymax=300,
ytick={100,150,200,250, 300},
xmajorgrids,
ymajorgrids,
ytick style={color=black}
]
\addplot [thick, color5]
table {%
0 254
5 253
10 254
15 253
20 253
25 253
30 253
35 253
40 253
45 253
50 253
55 254
60 253
65 254
70 253
75 252
80 254
85 254
90 254
95 254
100 254
105 253
110 253
115 253
120 253
125 253
130 254
135 253
140 254
145 252
150 254
155 254
160 253
165 254
170 253
175 252
180 253
185 253
190 253
195 253
200 253
205 253
210 263
215 251
220 253
225 252
230 252
235 253
240 252
245 253
250 253
255 253
260 253
265 252
270 252
275 254
280 252
285 252
290 252
295 253
300 254
305 252
310 253
315 253
320 253
325 252
330 252
335 253
340 252
345 254
350 253
355 253
360 253
365 253
370 253
375 252
380 252
385 252
390 253
395 252
400 252
405 254
410 252
415 253
420 252
425 254
430 254
435 253
440 254
445 252
450 252
455 252
460 253
465 251
470 250
475 253
480 253
485 253
490 254
495 253
500 253
505 252
510 252
515 254
520 252
525 253
530 254
535 253
540 253
545 253
550 253
555 254
560 254
565 252
570 253
575 253
580 253
585 254
590 252
595 253
600 252
605 252
610 252
615 253
620 253
625 252
630 253
635 252
640 252
645 252
650 253
655 254
660 253
665 254
670 253
675 252
680 254
685 252
690 252
695 252
700 253
705 254
710 253
715 254
720 254
725 254
730 252
735 253
740 253
745 253
750 253
755 254
760 252
765 250
770 253
775 253
780 253
785 253
790 253
795 253
800 254
805 253
810 253
815 252
820 253
825 253
830 252
835 254
840 253
845 253
850 252
855 252
860 253
865 252
870 253
875 253
880 253
885 254
890 252
895 253
900 253
905 250
910 253
915 252
920 253
925 253
930 253
935 254
940 254
945 253
950 254
955 253
960 254
965 254
970 253
975 253
980 254
985 253
990 253
995 252
1000 253
1005 254
1010 253
1015 253
1020 253
1025 252
1030 254
1035 253
1040 253
1045 252
1050 254
1055 253
1060 252
1065 253
1070 252
1075 254
1080 253
1085 253
1090 252
1095 253
1100 252
1105 252
1110 253
1115 253
1120 254
1125 252
1130 254
1135 252
1140 253
1145 253
1150 252
1155 253
1160 254
1165 253
1170 251
1175 253
1180 252
1185 253
1190 253
1195 253
1200 253
1205 252
1210 252
1215 253
1220 252
1225 253
1230 254
1235 254
1240 253
1245 253
1250 253
1255 253
1260 252
1265 253
1270 254
1275 254
1280 254
1285 252
1290 254
1295 252
1300 252
1305 254
1310 252
1315 254
1320 254
1325 254
1330 253
1335 254
1340 252
1345 252
1350 253
1355 254
1360 254
1365 253
1370 253
1375 254
1380 263
1385 251
1390 254
1395 254
1400 253
1405 253
1410 254
1415 251
1420 251
1425 252
1430 251
1435 251
1440 251
1445 251
1450 251
1455 252
1460 251
1465 251
1470 251
1475 251
1480 252
1485 251
1490 252
1495 251
1500 251
1505 252
1510 251
1515 251
1520 251
1525 251
1530 251
1535 251
1540 251
1545 251
1550 251
1555 251
1560 251
1565 249
1570 251
1575 251
1580 251
1585 251
1590 252
1595 251
1600 252
1605 252
1610 251
1615 252
1620 251
1625 251
1630 251
1635 251
1640 252
1645 251
1650 252
1655 252
1660 254
1665 252
1670 252
1675 253
1680 253
1685 254
1690 252
1695 253
1700 252
1705 252
1710 252
1715 253
1720 253
1725 253
1730 252
1735 252
1740 252
1745 253
1750 252
1755 253
1760 254
1765 254
1770 253
1775 253
1780 254
1785 254
1790 253
1795 253
1800 252
1805 254
1810 252
1815 253
1820 253
1825 254
1830 252
1835 252
1840 253
1845 250
1850 252
1855 253
1860 252
1865 253
1870 252
1875 253
1880 253
1885 252
1890 253
1895 253
1900 253
1905 252
1910 252
1915 252
1920 252
1925 253
1930 252
1935 253
1940 254
1945 253
1950 253
1955 253
1960 253
1965 253
1970 253
1975 253
1980 252
1985 253
1990 250
1995 253
2000 253
2005 254
2010 253
2015 253
2020 253
2025 252
2030 252
2035 253
2040 253
2045 252
2050 253
2055 252
2060 253
2065 254
2070 253
2075 253
2080 252
2085 252
2090 253
2095 253
2100 252
2105 253
2110 253
2115 253
2120 252
2125 252
2130 253
2135 254
2140 253
2145 252
2150 252
2155 252
2160 254
2165 253
2170 252
2175 253
2180 253
2185 252
2190 253
2195 254
2200 254
2205 253
2210 254
2215 253
2220 254
2225 253
2230 254
2235 253
2240 253
2245 252
2250 252
2255 254
2260 253
2265 253
2270 254
2275 253
2280 253
2285 253
2290 254
2295 253
2300 253
2305 253
2310 253
2315 254
2320 254
2325 252
2330 254
2335 252
2340 253
2345 252
2350 253
2355 253
2360 253
2365 254
2370 254
2375 252
2380 252
2385 253
2390 263
2395 254
2400 254
2405 253
2410 253
2415 254
2420 252
2425 251
2430 253
2435 254
2440 254
2445 252
2450 254
2455 254
2460 253
2465 253
2470 253
2475 253
2480 254
2485 254
2490 253
2495 253
2500 253
2505 253
2510 254
2515 253
2520 254
2525 253
2530 254
2535 254
2540 253
2545 254
2550 254
2555 254
2560 254
2565 253
2570 253
2575 252
2580 254
2585 254
2590 253
2595 254
2600 252
2605 254
2610 253
2615 253
2620 254
2625 253
2630 253
2635 253
2640 253
2645 252
2650 253
2655 253
2660 253
2665 253
2670 252
2675 253
2680 252
2685 253
2690 253
2695 252
2700 253
2705 253
2710 253
2715 253
2720 252
2725 254
2730 252
2735 253
2740 253
2745 254
2750 253
2755 253
2760 253
2765 254
2770 254
2775 252
2780 253
2785 253
2790 253
2795 253
2800 257
2805 251
2810 254
2815 253
2820 253
2825 252
2830 253
2835 252
2840 253
2845 253
2850 253
2855 253
2860 264
2865 251
2870 253
2875 254
2880 253
2885 253
2890 253
2895 253
2900 254
2905 254
2910 252
2915 254
2920 254
2925 253
2930 253
2935 253
2940 253
2945 253
2950 254
2955 253
2960 252
2965 254
2970 252
2975 254
2980 254
2985 254
2990 253
2995 253
3000 253
3005 253
3010 254
3015 253
3020 253
3025 253
3030 253
3035 253
3040 253
3045 253
3050 253
3055 254
3060 253
3065 253
3070 253
3075 253
3080 252
3085 251
3090 252
3095 252
3100 252
3105 251
3110 251
3115 252
3120 252
3125 251
3130 253
3135 252
3140 252
3145 252
3150 252
3155 252
3160 251
3165 251
3170 252
3175 252
3180 251
3185 252
3190 252
3195 252
3200 251
3205 251
3210 252
3215 251
3220 252
3225 252
3230 252
3235 252
3240 251
3245 252
3250 252
3255 252
3260 251
3265 252
3270 252
3275 252
3280 252
3285 252
3290 251
3295 252
3300 251
3305 252
3310 252
3315 251
3320 251
3325 251
3330 252
3335 252
3340 252
3345 252
3350 251
3355 251
3360 252
3365 252
3370 252
3375 252
3380 252
3385 251
3390 251
3395 252
3400 251
3405 251
3410 252
3415 251
3420 252
3425 252
3430 252
3435 252
3440 252
3445 251
3450 252
3455 252
3460 252
3465 251
3470 252
3475 252
3480 251
3485 252
3490 252
3495 251
3500 252
3505 252
3510 252
3515 252
3520 251
3525 252
3530 252
3535 252
3540 252
3545 251
3550 251
3555 252
3560 251
3565 251
3570 251
3575 251
3580 251
3585 251
3590 251
3595 252
3600 252
};
\addlegendentry{Baseline}
\addplot [thick, color0, mark=*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table{
0 236
5 236
10 235
15 236
20 235
25 236
30 236
35 236
40 236
45 236
50 236
55 235
60 236
65 236
70 235
75 236
80 235
85 236
90 236
95 236
100 236
105 235
110 235
115 236
120 236
125 236
130 235
135 236
140 236
145 235
150 235
155 235
160 235
165 236
170 236
175 236
180 236
185 235
190 236
195 235
200 235
205 235
210 235
215 236
220 236
225 236
230 236
235 235
240 233
245 236
250 236
255 236
260 236
265 236
270 235
275 235
280 236
285 236
290 235
295 236
300 236
305 235
310 235
315 236
320 235
325 236
330 235
335 235
340 235
345 236
350 236
355 236
360 236
365 235
370 235
375 235
380 236
385 236
390 236
395 235
400 236
405 235
410 236
415 235
420 234
425 235
430 235
435 235
440 236
445 236
450 235
455 236
460 235
465 235
470 236
475 235
480 236
485 235
490 235
495 235
500 235
505 236
510 236
515 235
520 235
525 235
530 236
535 236
540 236
545 235
550 234
555 236
560 236
565 236
570 236
575 236
580 236
585 235
590 235
595 235
600 235
605 235
610 234
615 235
620 235
625 236
630 236
635 234
640 236
645 236
650 235
655 236
660 235
665 234
670 235
675 236
680 236
685 235
690 235
695 235
700 235
705 235
710 235
715 235
720 235
725 236
730 236
735 236
740 235
745 236
750 235
755 236
760 235
765 236
770 235
775 235
780 235
785 236
790 236
795 235
800 235
805 236
810 236
815 236
820 236
825 236
830 236
835 235
840 235
845 236
850 235
855 236
860 236
865 235
870 235
875 236
880 236
885 236
890 236
895 235
900 236
905 235
910 236
915 235
920 235
925 235
930 236
935 235
940 235
945 235
950 236
955 235
960 235
965 235
970 235
975 236
980 235
985 236
990 235
995 235
1000 236
1005 236
1010 235
1015 236
1020 235
1025 235
1030 236
1035 236
1040 235
1045 236
1050 235
1055 236
1060 236
1065 235
1070 235
1075 236
1080 235
1085 236
1090 235
1095 235
1100 235
1105 235
1110 235
1115 235
1120 235
1125 234
1130 236
1135 236
1140 234
1145 236
1150 236
1155 234
1160 236
1165 235
1170 236
1175 236
1180 235
1185 236
1190 235
1195 235
1200 236
1205 236
1210 236
1215 236
1220 236
1225 236
1230 234
1235 235
1240 236
1245 235
1250 236
1255 235
1260 236
1265 235
1270 236
1275 236
1280 235
1285 236
1290 236
1295 236
1300 236
1305 235
1310 236
1315 235
1320 235
1325 236
1330 236
1335 235
1340 235
1345 236
1350 235
1355 236
1360 236
1365 236
1370 236
1375 236
1380 235
1385 235
1390 235
1395 236
1400 236
1405 236
1410 236
1415 235
1420 236
1425 236
1430 236
1435 236
1440 235
1445 236
1450 236
1455 235
1460 236
1465 236
1470 236
1475 236
1480 236
1485 235
1490 235
1495 236
1500 236
1505 235
1510 236
1515 236
1520 235
1525 235
1530 235
1535 236
1540 236
1545 236
1550 236
1555 236
1560 235
1565 236
1570 235
1575 236
1580 235
1585 236
1590 235
1595 236
1600 236
1605 235
1610 235
1615 236
1620 236
1625 235
1630 233
1635 235
1640 235
1645 236
1650 236
1655 235
1660 236
1665 235
1670 235
1675 236
1680 235
1685 236
1690 235
1695 235
1700 236
1705 236
1710 236
1715 235
1720 236
1725 236
1730 235
1735 236
1740 236
1745 236
1750 235
1755 236
1760 236
1765 236
1770 235
1775 235
1780 235
1785 236
1790 235
1795 236
1800 236
1805 236
1810 236
1815 236
1820 233
1825 236
1830 236
1835 235
1840 235
1845 236
1850 235
1855 235
1860 236
1865 236
1870 236
1875 235
1880 236
1885 236
1890 236
1895 236
1900 236
1905 236
1910 236
1915 236
1920 236
1925 236
1930 235
1935 236
1940 236
1945 236
1950 235
1955 235
1960 235
1965 236
1970 236
1975 236
1980 236
1985 235
1990 236
1995 235
2000 235
2005 235
2010 235
2015 235
2020 236
2025 235
2030 235
2035 236
2040 236
2045 236
2050 235
2055 236
2060 234
2065 236
2070 236
2075 236
2080 236
2085 236
2090 234
2095 235
2100 235
2105 235
2110 236
2115 236
2120 236
2125 236
2130 233
2135 235
2140 235
2145 235
2150 235
2155 236
2160 236
2165 235
2170 236
2175 236
2180 236
2185 235
2190 235
2195 236
2200 235
2205 236
2210 236
2215 235
2220 235
2225 236
2230 235
2235 236
2240 236
2245 236
2250 236
2255 236
2260 236
2265 235
2270 235
2275 236
2280 236
2285 236
2290 236
2295 235
2300 236
2305 235
2310 236
2315 236
2320 235
2325 235
2330 235
2335 235
2340 236
2345 234
2350 235
2355 236
2360 236
2365 234
2370 236
2375 235
2380 235
2385 235
2390 235
2395 235
2400 236
2405 236
2410 235
2415 235
2420 235
2425 236
2430 236
2435 235
2440 236
2445 235
2450 235
2455 235
2460 236
2465 235
2470 236
2475 235
2480 235
2485 235
2490 235
2495 235
2500 235
2505 235
2510 235
2515 234
2520 236
2525 236
2530 236
2535 235
2540 236
2545 236
2550 236
2555 236
2560 235
2565 236
2570 236
2575 235
2580 236
2585 235
2590 236
2595 236
2600 235
2605 236
2610 236
2615 236
2620 235
2625 236
2630 236
2635 235
2640 235
2645 236
2650 235
2655 236
2660 236
2665 236
2670 235
2675 235
2680 236
2685 236
2690 236
2695 236
2700 236
2705 236
2710 236
2715 235
2720 236
2725 235
2730 236
2735 236
2740 236
2745 236
2750 236
2755 236
2760 236
2765 235
2770 235
2775 235
2780 235
2785 236
2790 236
2795 235
2800 235
2805 236
2810 235
2815 235
2820 237
2825 234
2830 237
2835 236
2840 236
2845 236
2850 236
2855 236
2860 236
2865 235
2870 235
2875 236
2880 235
2885 235
2890 236
2895 235
2900 236
2905 236
2910 235
2915 235
2920 236
2925 236
2930 236
2935 236
2940 237
2945 236
2950 236
2955 236
2960 235
2965 233
2970 235
2975 235
2980 235
2985 235
2990 235
2995 236
3000 236
3005 236
3010 236
3015 236
3020 235
3025 235
3030 236
3035 235
3040 235
3045 235
3050 235
3055 233
3060 235
3065 236
3070 235
3075 236
3080 236
3085 235
3090 235
3095 236
3100 235
3105 236
3110 236
3115 236
3120 235
3125 235
3130 235
3135 236
3140 236
3145 236
3150 236
3155 236
3160 236
3165 236
3170 236
3175 235
3180 236
3185 235
3190 235
3195 236
3200 236
3205 236
3210 236
3215 235
3220 235
3225 236
3230 236
3235 235
3240 236
3245 236
3250 236
3255 236
3260 236
3265 236
3270 236
3275 236
3280 235
3285 235
3290 235
3295 236
3300 236
3305 236
3310 236
3315 235
3320 235
3325 235
3330 235
3335 235
3340 236
3345 236
3350 235
3355 236
3360 236
3365 236
3370 236
3375 235
3380 236
3385 236
3390 236
3395 235
3400 235
3405 235
3410 236
3415 236
3420 236
3425 235
3430 236
3435 235
3440 236
3445 236
3450 235
3455 236
3460 236
3465 236
3470 235
3475 236
3480 236
3485 236
3490 235
3495 235
3500 236
3505 236
3510 236
3515 235
3520 235
3525 236
3530 236
3535 236
3540 236
3545 236
3550 236
3555 236
3560 235
3565 236
3570 236
3575 236
3580 236
3585 236
3590 236
3595 236
3600 235
};
\addlegendentry{Baseline without FPGA}
\addplot [thick, color1, mark=triangle*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table{
0 219
5 220
10 220
15 220
20 220
25 219
30 220
35 219
40 219
45 219
50 220
55 220
60 219
65 220
70 220
75 219
80 219
85 219
90 220
95 219
100 219
105 220
110 221
115 219
120 220
125 219
130 220
135 219
140 220
145 221
150 219
155 220
160 220
165 220
170 219
175 220
180 220
185 219
190 219
195 220
200 220
205 220
210 220
215 220
220 219
225 220
230 220
235 219
240 219
245 220
250 220
255 220
260 219
265 219
270 220
275 219
280 219
285 220
290 219
295 220
300 219
305 219
310 220
315 219
320 220
325 219
330 219
335 219
340 220
345 220
350 219
355 220
360 219
365 219
370 219
375 220
380 220
385 219
390 220
395 220
400 220
405 220
410 220
415 220
420 220
425 219
430 220
435 220
440 220
445 220
450 220
455 220
460 219
465 219
470 220
475 219
480 219
485 219
490 219
495 219
500 220
505 219
510 220
515 219
520 219
525 220
530 219
535 220
540 219
545 220
550 220
555 219
560 219
565 219
570 221
575 219
580 219
585 219
590 219
595 220
600 219
605 219
610 220
615 219
620 219
625 219
630 220
635 219
640 219
645 220
650 219
655 219
660 220
665 219
670 219
675 219
680 219
685 219
690 219
695 220
700 219
705 220
710 220
715 219
720 229
725 217
730 219
735 220
740 219
745 220
750 220
755 220
760 220
765 220
770 219
775 219
780 220
785 220
790 220
795 220
800 219
805 219
810 219
815 220
820 219
825 219
830 219
835 219
840 219
845 219
850 219
855 220
860 219
865 220
870 219
875 220
880 220
885 219
890 220
895 220
900 219
905 219
910 220
915 220
920 219
925 220
930 219
935 220
940 220
945 219
950 220
955 219
960 220
965 219
970 218
975 219
980 220
985 220
990 219
995 220
1000 219
1005 219
1010 220
1015 219
1020 219
1025 219
1030 220
1035 220
1040 220
1045 219
1050 220
1055 219
1060 220
1065 220
1070 219
1075 220
1080 220
1085 220
1090 219
1095 219
1100 219
1105 220
1110 220
1115 219
1120 220
1125 219
1130 220
1135 219
1140 220
1145 219
1150 219
1155 220
1160 219
1165 220
1170 219
1175 219
1180 219
1185 219
1190 220
1195 220
1200 220
1205 219
1210 219
1215 219
1220 220
1225 220
1230 219
1235 220
1240 219
1245 219
1250 219
1255 220
1260 220
1265 219
1270 220
1275 219
1280 220
1285 219
1290 219
1295 219
1300 220
1305 219
1310 219
1315 220
1320 219
1325 220
1330 219
1335 219
1340 220
1345 219
1350 220
1355 219
1360 219
1365 220
1370 220
1375 220
1380 219
1385 220
1390 218
1395 220
1400 220
1405 219
1410 220
1415 219
1420 220
1425 219
1430 220
1435 220
1440 220
1445 219
1450 220
1455 219
1460 220
1465 219
1470 220
1475 219
1480 220
1485 219
1490 220
1495 219
1500 220
1505 220
1510 220
1515 219
1520 219
1525 219
1530 220
1535 219
1540 220
1545 219
1550 219
1555 220
1560 219
1565 220
1570 218
1575 220
1580 220
1585 220
1590 219
1595 219
1600 220
1605 219
1610 219
1615 220
1620 220
1625 219
1630 219
1635 220
1640 219
1645 220
1650 219
1655 219
1660 219
1665 220
1670 219
1675 217
1680 219
1685 220
1690 219
1695 219
1700 220
1705 220
1710 220
1715 219
1720 219
1725 219
1730 219
1735 219
1740 219
1745 219
1750 219
1755 219
1760 220
1765 219
1770 219
1775 219
1780 219
1785 219
1790 219
1795 220
1800 219
1805 220
1810 219
1815 219
1820 219
1825 220
1830 219
1835 220
1840 219
1845 219
1850 219
1855 219
1860 219
1865 219
1870 219
1875 219
1880 220
1885 220
1890 219
1895 220
1900 220
1905 219
1910 220
1915 219
1920 220
1925 219
1930 219
1935 220
1940 219
1945 219
1950 220
1955 219
1960 219
1965 219
1970 220
1975 220
1980 219
1985 219
1990 219
1995 219
2000 220
2005 219
2010 220
2015 220
2020 220
2025 219
2030 220
2035 220
2040 220
2045 219
2050 219
2055 220
2060 218
2065 219
2070 219
2075 220
2080 219
2085 219
2090 218
2095 220
2100 219
2105 219
2110 220
2115 220
2120 219
2125 220
2130 220
2135 220
2140 220
2145 219
2150 219
2155 219
2160 220
2165 219
2170 219
2175 219
2180 219
2185 219
2190 220
2195 220
2200 219
2205 219
2210 220
2215 219
2220 220
2225 219
2230 220
2235 219
2240 219
2245 219
2250 219
2255 219
2260 219
2265 219
2270 219
2275 218
2280 220
2285 219
2290 217
2295 219
2300 219
2305 219
2310 219
2315 220
2320 219
2325 219
2330 220
2335 219
2340 219
2345 219
2350 220
2355 220
2360 219
2365 219
2370 220
2375 219
2380 219
2385 220
2390 220
2395 219
2400 219
2405 220
2410 220
2415 219
2420 219
2425 219
2430 220
2435 219
2440 219
2445 220
2450 219
2455 219
2460 219
2465 220
2470 219
2475 220
2480 220
2485 220
2490 219
2495 219
2500 219
2505 219
2510 220
2515 219
2520 220
2525 219
2530 219
2535 219
2540 219
2545 220
2550 219
2555 220
2560 219
2565 219
2570 220
2575 220
2580 219
2585 219
2590 219
2595 219
2600 219
2605 217
2610 219
2615 219
2620 219
2625 219
2630 220
2635 219
2640 219
2645 219
2650 219
2655 219
2660 219
2665 219
2670 219
2675 219
2680 220
2685 219
2690 219
2695 219
2700 219
2705 219
2710 219
2715 217
2720 219
2725 219
2730 219
2735 220
2740 219
2745 219
2750 220
2755 219
2760 219
2765 220
2770 220
2775 220
2780 220
2785 220
2790 220
2795 218
2800 219
2805 220
2810 219
2815 219
2820 219
2825 219
2830 219
2835 220
2840 219
2845 219
2850 220
2855 219
2860 219
2865 220
2870 220
2875 219
2880 219
2885 219
2890 219
2895 219
2900 220
2905 220
2910 219
2915 219
2920 220
2925 220
2930 219
2935 219
2940 219
2945 219
2950 219
2955 219
2960 219
2965 219
2970 219
2975 219
2980 220
2985 219
2990 219
2995 218
3000 219
3005 219
3010 219
3015 220
3020 217
3025 219
3030 220
3035 219
3040 219
3045 219
3050 219
3055 219
3060 220
3065 219
3070 219
3075 219
3080 220
3085 220
3090 219
3095 219
3100 220
3105 220
3110 219
3115 219
3120 219
3125 219
3130 220
3135 220
3140 220
3145 219
3150 220
3155 219
3160 220
3165 220
3170 220
3175 220
3180 219
3185 220
3190 220
3195 219
3200 219
3205 218
3210 220
3215 219
3220 219
3225 218
3230 219
3235 220
3240 217
3245 216
3250 219
3255 218
3260 219
3265 219
3270 219
3275 218
3280 220
3285 220
3290 219
3295 219
3300 219
3305 219
3310 219
3315 219
3320 220
3325 220
3330 220
3335 219
3340 219
3345 220
3350 220
3355 220
3360 219
3365 219
3370 220
3375 218
3380 220
3385 219
3390 219
3395 219
3400 220
3405 219
3410 220
3415 219
3420 220
3425 220
3430 219
3435 219
3440 218
3445 220
3450 218
3455 220
3460 219
3465 220
3470 219
3475 219
3480 219
3485 219
3490 220
3495 220
3500 219
3505 219
3510 219
3515 219
3520 219
3525 219
3530 219
3535 230
3540 217
3545 219
3550 219
3555 219
3560 219
3565 219
3570 219
3575 219
3580 219
3585 219
3590 219
3595 219
3600 219
};
\addlegendentry{Baseline without FPGA and NIC}



\end{axis}

\end{tikzpicture}


==> results/power_intel_dvfs.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[font=\Large]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0,0,0}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.02,1.18)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Time (SEC)},
xmin=0, xmax=8000,
xtick style={color=black},
xtick={0,2000,4000,6000,8000},
y grid style={white!69.01960784313725!black},
ylabel={Power consumption (W)},
ymin=150, ymax=380,
ytick={150,200,250,300,350},
xmajorgrids,
ymajorgrids,
ytick style={color=black}
]
\addplot [thick, color5, mark=.]
table{0 254
5 254
10 253
15 253
20 254
25 254
30 255
35 254
40 254
45 254
50 254
55 254
60 253
65 253
70 253
75 254
80 254
85 254
90 253
95 254
100 254
105 254
110 253
115 253
120 254
125 254
130 253
135 254
140 253
145 254
150 253
155 254
160 253
165 254
170 254
175 253
180 254
185 253
190 254
195 254
200 254
205 254
210 254
215 253
220 254
225 255
230 254
235 254
240 253
245 253
250 254
255 253
260 254
265 253
270 253
275 253
280 254
285 254
290 253
295 253
300 253
305 253
310 254
315 253
320 253
325 253
330 253
335 256
340 252
345 253
350 254
355 254
360 253
365 255
370 253
375 254
380 253
385 253
390 254
395 254
400 254
405 254
410 253
415 254
420 254
425 254
430 253
435 254
440 254
445 253
450 254
455 254
460 254
465 254
470 254
475 254
480 254
485 253
490 254
495 253
500 253
505 253
510 254
515 253
520 254
525 254
530 253
535 253
540 254
545 254
550 253
555 253
560 253
565 253
570 254
575 253
580 253
585 254
590 253
595 254
600 253
605 254
610 254
615 254
620 255
625 253
630 253
635 254
640 254
645 254
650 253
655 254
660 253
665 254
670 254
675 253
680 254
685 253
690 254
695 253
700 253
705 253
710 253
715 251
720 253
725 254
730 254
735 253
740 254
745 254
750 254
755 254
760 253
765 253
770 254
775 253
780 254
785 253
790 253
795 254
800 253
805 253
810 254
815 253
820 253
825 253
830 253
835 254
840 254
845 253
850 253
855 254
860 254
865 254
870 254
875 254
880 254
885 252
890 253
895 253
900 253
905 252
910 254
915 253
920 254
925 254
930 253
935 253
940 252
945 252
950 254
955 254
960 254
965 254
970 253
975 253
980 254
985 253
990 253
995 254
1000 253
1005 253
1010 253
1015 254
1020 254
1025 252
1030 254
1035 254
1040 254
1045 253
1050 254
1055 253
1060 254
1065 253
1070 253
1075 253
1080 252
1085 252
1090 253
1095 252
1100 254
1105 254
1110 253
1115 253
1120 253
1125 253
1130 254
1135 254
1140 253
1145 252
1150 253
1155 254
1160 253
1165 252
1170 254
1175 252
1180 252
1185 253
1190 254
1195 252
1200 253
1205 254
1210 253
1215 253
1220 253
1225 253
1230 254
1235 254
1240 253
1245 253
1250 254
1255 253
1260 254
1265 252
1270 252
1275 254
1280 252
1285 253
1290 254
1295 253
1300 252
1305 254
1310 253
1315 253
1320 254
1325 253
1330 254
1335 252
1340 254
1345 250
1350 254
1355 254
1360 252
1365 253
1370 253
1375 253
1380 254
1385 253
1390 254
1395 253
1400 253
1405 253
1410 252
1415 254
1420 252
1425 253
1430 253
1435 253
1440 253
1445 254
1450 253
1455 253
1460 252
1465 253
1470 253
1475 253
1480 254
1485 253
1490 253
1495 254
1500 254
1505 251
1510 254
1515 254
1520 253
1525 254
1530 254
1535 253
1540 254
1545 253
1550 252
1555 253
1560 253
1565 253
1570 253
1575 253
1580 253
1585 253
1590 253
1595 251
1600 253
1605 253
1610 253
1615 253
1620 254
1625 254
1630 258
1635 254
1640 254
1645 253
1650 254
1655 254
1660 254
1665 254
1670 254
1675 254
1680 254
1685 253
1690 253
1695 254
1700 254
1705 254
1710 253
1715 252
1720 254
1725 254
1730 254
1735 253
1740 254
1745 253
1750 254
1755 253
1760 254
1765 253
1770 253
1775 253
1780 253
1785 253
1790 253
1795 252
1800 254
1805 253
1810 254
1815 254
1820 254
1825 253
1830 253
1835 253
1840 253
1845 254
1850 254
1855 253
1860 254
1865 254
1870 254
1875 253
1880 254
1885 254
1890 253
1895 254
1900 254
1905 253
1910 254
1915 253
1920 253
1925 253
1930 254
1935 254
1940 254
1945 253
1950 253
1955 254
1960 253
1965 254
1970 253
1975 254
1980 253
1985 253
1990 253
1995 254
2000 254
2005 253
2010 254
2015 253
2020 254
2025 254
2030 253
2035 253
2040 254
2045 253
2050 253
2055 253
2060 252
2065 253
2070 253
2075 253
2080 254
2085 254
2090 254
2095 252
2100 253
2105 253
2110 253
2115 254
2120 252
2125 253
2130 254
2135 253
2140 253
2145 253
2150 253
2155 254
2160 254
2165 253
2170 254
2175 252
2180 254
2185 254
2190 254
2195 254
2200 254
2205 254
2210 253
2215 254
2220 254
2225 252
2230 257
2235 253
2240 254
2245 254
2250 253
2255 253
2260 254
2265 254
2270 254
2275 254
2280 254
2285 253
2290 253
2295 252
2300 253
2305 253
2310 253
2315 254
2320 254
2325 254
2330 254
2335 254
2340 253
2345 254
2350 253
2355 253
2360 253
2365 254
2370 254
2375 254
2380 254
2385 253
2390 254
2395 254
2400 254
2405 253
2410 254
2415 253
2420 254
2425 253
2430 254
2435 254
2440 254
2445 254
2450 254
2455 254
2460 254
2465 253
2470 254
2475 254
2480 254
2485 254
2490 253
2495 254
2500 254
2505 254
2510 254
2515 254
2520 254
2525 253
2530 254
2535 255
2540 253
2545 254
2550 253
2555 254
2560 253
2565 253
2570 253
2575 254
2580 254
2585 252
2590 253
2595 253
2600 253
2605 253
2610 254
2615 253
2620 254
2625 254
2630 253
2635 253
2640 253
2645 253
2650 254
2655 253
2660 254
2665 254
2670 254
2675 253
2680 254
2685 253
2690 254
2695 254
2700 254
2705 254
2710 254
2715 253
2720 254
2725 254
2730 254
2735 253
2740 254
2745 254
2750 254
2755 254
2760 254
2765 263
2770 263
2775 263
2780 263
2785 263
2790 262
2795 262
2800 263
2805 254
2810 254
2815 254
2820 254
2825 254
2830 258
2835 254
2840 253
2845 254
2850 254
2855 253
2860 254
2865 253
2870 253
2875 254
2880 254
2885 254
2890 254
2895 254
2900 254
2905 254
2910 254
2915 253
2920 253
2925 253
2930 253
2935 254
2940 254
2945 254
2950 253
2955 254
2960 253
2965 253
2970 254
2975 254
2980 254
2985 254
2990 253
2995 253
3000 253
3005 254
3010 254
3015 253
3020 254
3025 253
3030 253
3035 254
3040 254
3045 254
3050 253
3055 254
3060 254
3065 253
3070 253
3075 253
3080 253
3085 253
3090 254
3095 254
3100 254
3105 254
3110 254
3115 254
3120 254
3125 255
3130 253
3135 254
3140 254
3145 254
3150 253
3155 253
3160 253
3165 254
3170 254
3175 254
3180 253
3185 253
3190 254
3195 253
3200 254
3205 253
3210 254
3215 254
3220 253
3225 253
3230 253
3235 254
3240 253
3245 253
3250 254
3255 254
3260 253
3265 254
3270 253
3275 251
3280 253
3285 254
3290 253
3295 253
3300 254
3305 254
3310 255
3315 254
3320 253
3325 254
3330 254
3335 254
3340 253
3345 253
3350 253
3355 253
3360 254
3365 254
3370 254
3375 254
3380 254
3385 254
3390 254
3395 254
3400 253
3405 253
3410 253
3415 254
3420 253
3425 253
3430 256
3435 254
3440 253
3445 254
3450 253
3455 254
3460 254
3465 255
3470 253
3475 254
3480 254
3485 253
3490 254
3495 255
3500 254
3505 253
3510 253
3515 253
3520 253
3525 254
3530 253
3535 253
3540 253
3545 254
3550 253
3555 255
3560 254
3565 254
3570 253
3575 253
3580 254
3585 254
3590 254
3595 253
3600 253
3605 254
3610 253
3615 253
3620 253
3625 253
3630 253
3635 253
3640 254
3645 253
3650 253
3655 253
3660 251
3665 254
3670 254
3675 254
3680 253
3685 254
3690 253
3695 254
3700 253
3705 253
3710 254
3715 254
3720 254
3725 253
3730 253
3735 254
3740 254
3745 253
3750 254
3755 253
3760 253
3765 254
3770 253
3775 255
3780 254
3785 253
3790 254
3795 254
3800 253
3805 254
3810 253
3815 253
3820 254
3825 253
3830 253
3835 254
3840 254
3845 254
3850 253
3855 253
3860 253
3865 254
3870 253
3875 254
3880 254
3885 254
3890 254
3895 254
3900 253
3905 253
3910 253
3915 253
3920 253
3925 253
3930 253
3935 253
3940 253
3945 253
3950 254
3955 254
3960 253
3965 253
3970 254
3975 253
3980 253
3985 253
3990 254
3995 253
4000 253
4005 253
4010 253
4015 253
4020 254
4025 253
4030 253
4035 253
4040 253
4045 253
4050 253
4055 253
4060 253
4065 253
4070 254
4075 253
4080 254
4085 253
4090 253
4095 253
4100 253
4105 253
4110 253
4115 253
4120 253
4125 253
4130 253
4135 253
4140 253
4145 253
4150 253
4155 253
4160 253
4165 253
4170 253
4175 254
4180 253
4185 253
4190 253
4195 253
4200 253
4205 253
4210 254
4215 253
4220 253
4225 253
4230 253
4235 253
4240 253
4245 253
4250 253
4255 253
4260 253
4265 253
4270 253
4275 253
4280 251
4285 253
4290 253
4295 254
4300 254
4305 253
4310 254
4315 254
4320 254
4325 253
4330 254
4335 253
4340 254
4345 252
4350 254
4355 254
4360 254
4365 253
4370 254
4375 253
4380 253
4385 254
4390 253
4395 253
4400 253
4405 254
4410 254
4415 253
4420 254
4425 253
4430 254
4435 254
4440 254
4445 253
4450 254
4455 253
4460 253
4465 254
4470 254
4475 253
4480 253
4485 253
4490 253
4495 253
4500 253
4505 253
4510 253
4515 253
4520 253
4525 253
4530 253
4535 253
4540 253
4545 253
4550 253
4555 253
4560 253
4565 253
4570 253
4575 254
4580 253
4585 254
4590 254
4595 253
4600 253
4605 253
4610 253
4615 253
4620 253
4625 253
4630 253
4635 253
4640 253
4645 253
4650 253
4655 254
4660 253
4665 254
4670 253
4675 254
4680 253
4685 253
4690 253
4695 253
4700 253
4705 253
4710 253
4715 253
4720 253
4725 253
4730 253
4735 253
4740 254
4745 253
4750 253
4755 253
4760 253
4765 253
4770 253
4775 253
4780 254
4785 253
4790 253
4795 253
4800 253
4805 253
4810 253
4815 254
4820 253
4825 254
4830 253
4835 253
4840 253
4845 253
4850 254
4855 253
4860 253
4865 253
4870 253
4875 253
4880 254
4885 253
4890 253
4895 254
4900 253
4905 253
4910 253
4915 253
4920 253
4925 253
4930 253
4935 254
4940 253
4945 253
4950 253
4955 253
4960 253
4965 253
4970 253
4975 253
4980 253
4985 254
4990 253
4995 253
5000 253
5005 253
5010 253
5015 253
5020 254
5025 253
5030 253
5035 253
5040 253
5045 253
5050 253
5055 253
5060 253
5065 253
5070 254
5075 253
5080 253
5085 253
5090 253
5095 250
5100 253
5105 251
5110 252
5115 252
5120 252
5125 252
5130 253
5135 252
5140 252
5145 252
5150 252
5155 252
5160 252
5165 252
5170 252
5175 252
5180 253
5185 252
5190 252
5195 252
5200 252
5205 252
5210 253
5215 252
5220 253
5225 253
5230 247
5235 252
5240 252
5245 252
5250 252
5255 253
5260 253
5265 252
5270 252
5275 252
5280 252
5285 252
5290 253
5295 253
5300 253
5305 253
5310 254
5315 253
5320 253
5325 253
5330 253
5335 253
5340 253
5345 253
5350 253
5355 254
5360 254
5365 253
5370 254
5375 253
5380 253
5385 253
5390 253
5395 254
5400 253
5405 253
5410 253
5415 253
5420 254
5425 254
5430 253
5435 253
5440 253
5445 253
5450 254
5455 253
5460 253
5465 253
5470 253
5475 253
5480 253
5485 253
5490 253
5495 253
5500 253
5505 253
5510 253
5515 253
5520 253
5525 253
5530 253
5535 254
5540 251
5545 253
5550 252
5555 251
5560 252
5565 252
5570 252
5575 253
5580 253
5585 253
5590 253
5595 253
5600 253
5605 253
5610 253
5615 254
5620 253
5625 253
5630 251
5635 254
5640 253
5645 254
5650 254
5655 254
5660 253
5665 253
5670 253
5675 253
5680 253
5685 253
5690 253
5695 254
5700 253
5705 254
5710 254
5715 254
5720 253
5725 254
5730 251
5735 254
5740 254
5745 253
5750 254
5755 254
5760 253
5765 254
5770 254
5775 253
5780 254
5785 253
5790 253
5795 253
5800 253
5805 254
5810 254
5815 252
5820 254
5825 253
5830 254
5835 253
5840 252
5845 253
5850 253
5855 254
5860 253
5865 254
5870 252
5875 253
5880 253
5885 253
5890 253
5895 253
5900 254
5905 254
5910 254
5915 254
5920 254
5925 253
5930 252
5935 253
5940 253
5945 252
5950 254
5955 253
5960 253
5965 251
5970 252
5975 254
5980 254
5985 253
5990 252
5995 254
6000 254
6005 254
6010 253
6015 254
6020 254
6025 254
6030 252
6035 253
6040 252
6045 254
6050 254
6055 253
6060 253
6065 254
6070 253
6075 254
6080 254
6085 253
6090 253
6095 253
6100 253
6105 254
6110 254
6115 254
6120 254
6125 253
6130 254
6135 253
6140 254
6145 254
6150 253
6155 253
6160 254
6165 254
6170 254
6175 253
6180 254
6185 254
6190 253
6195 254
6200 254
6205 254
6210 254
6215 254
6220 253
6225 254
6230 254
6235 253
6240 253
6245 254
6250 253
6255 254
6260 254
6265 254
6270 254
6275 253
6280 253
6285 253
6290 253
6295 253
6300 253
6305 253
6310 253
6315 253
6320 254
6325 253
6330 254
6335 255
6340 253
6345 254
6350 253
6355 254
6360 254
6365 253
6370 253
6375 253
6380 254
6385 254
6390 253
6395 254
6400 253
6405 253
6410 253
6415 253
6420 254
6425 257
6430 253
6435 254
6440 254
6445 253
6450 254
6455 253
6460 253
6465 254
6470 254
6475 254
6480 253
6485 254
6490 254
6495 254
6500 254
6505 254
6510 253
6515 254
6520 254
6525 254
6530 253
6535 253
6540 254
6545 254
6550 253
6555 253
6560 254
6565 253
6570 254
6575 253
6580 253
6585 254
6590 253
6595 254
6600 254
6605 254
6610 253
6615 253
6620 254
6625 254
6630 254
6635 253
6640 254
6645 253
6650 254
6655 253
6660 254
6665 254
6670 253
6675 254
6680 253
6685 254
6690 253
6695 254
6700 254
6705 253
6710 253
6715 253
6720 254
6725 258
6730 254
6735 254
6740 254
6745 253
6750 253
6755 253
6760 254
6765 254
6770 254
6775 254
6780 255
6785 253
6790 253
6795 254
6800 254
6805 254
6810 254
6815 253
6820 253
6825 254
6830 253
6835 254
6840 254
6845 254
6850 253
6855 254
6860 253
6865 253
6870 253
6875 253
6880 254
6885 254
6890 253
6895 263
6900 251
6905 253
6910 253
6915 254
6920 254
6925 254
6930 253
6935 254
6940 254
6945 254
6950 254
6955 254
6960 254
6965 253
6970 253
6975 254
6980 254
6985 253
6990 253
6995 254
7000 254
7005 254
7010 253
7015 253
7020 253
7025 259
7030 253
7035 253
7040 254
7045 254
7050 254
7055 254
7060 253
7065 254
7070 254
7075 254
7080 253
7085 253
7090 254
7095 254
7100 254
7105 254
7110 253
7115 254
7120 254
7125 253
7130 254
7135 253
7140 254
7145 254
7150 253
7155 253
7160 253
7165 253
7170 253
7175 253
7180 253
7185 253
7190 254
7195 254
7200 254
7205 253
7210 254
7215 253
7220 253
7225 253
7230 254
7235 253
7240 254
7245 253
7250 253
7255 253
7260 253
7265 254
7270 254
7275 254
7280 254
7285 264
7290 251
7295 253
7300 254
7305 254
7310 253
7315 253
7320 254
7325 257
7330 254
7335 253
7340 253
7345 253
7350 254
7355 254
7360 254
7365 254
7370 253
7375 254
7380 253
7385 254
7390 253
7395 254
7400 254
7405 253
7410 253
7415 254
7420 253
7425 253
7430 254
7435 254
7440 254
7445 254
7450 254
7455 253
7460 253
7465 253
7470 254
7475 253
7480 253
7485 253
7490 253
7495 254
7500 253
7505 254
7510 254
7515 254
7520 253
7525 254
7530 254
7535 254
7540 254
7545 254
7550 253
7555 253
7560 253
7565 253
7570 253
7575 253
7580 254
7585 254
7590 254
7595 252
7600 253
7605 253
7610 254
7615 254
7620 253
7625 253
7630 254
7635 254
7640 254
7645 253
7650 254
7655 252
7660 254
7665 253
7670 253
7675 254
7680 253
7685 253
7690 254
7695 253
7700 254
7705 253
7710 253
7715 253
7720 253
7725 254
7730 254
7735 253
7740 254
7745 253
7750 253
7755 254
7760 253
7765 254
7770 254
7775 254
7780 254
7785 253
7790 254
7795 253
7800 253
7805 254
7810 253
7815 253
7820 252
7825 254
7830 254
7835 254
7840 254
7845 253
7850 253
7855 254
7860 253
7865 254
7870 253
7875 253
7880 254
7885 254
7890 253
7895 254
7900 253
7905 253
7910 254
7915 254
7920 253
7925 255
7930 253
7935 253
7940 254
7945 253
7950 254
7955 254
7960 253
7965 253
7970 253
7975 253
7980 254
7985 253
7990 253
7995 253
};
\addlegendentry{Baseline}
\addplot [thick, color3, mark=o, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={160}]
table{0 254
5 261
10 264
15 266
20 271
25 272
30 264
35 265
40 254
45 255
50 254
55 255
60 254
65 254
70 256
75 253
80 255
85 254
90 253
95 254
100 253
105 257
110 256
115 266
120 268
125 268
130 267
135 266
140 263
145 264
150 263
155 262
160 269
165 268
170 267
175 272
180 266
185 352
190 356
195 358
200 357
205 357
210 357
215 357
220 357
225 359
230 359
235 359
240 359
245 359
250 358
255 357
260 359
265 359
270 358
275 359
280 358
285 359
290 360
295 359
300 360
305 361
310 370
315 371
320 371
325 370
330 367
335 369
340 367
345 371
350 363
355 363
360 364
365 364
370 363
375 363
380 364
385 363
390 363
395 363
400 363
405 362
410 363
415 363
420 363
425 364
430 364
435 364
440 364
445 363
450 364
455 364
460 365
465 365
470 363
475 363
480 365
485 364
490 365
495 365
500 365
505 365
510 365
515 365
520 365
525 365
530 364
535 364
540 364
545 365
550 365
555 362
560 364
565 374
570 363
575 364
580 365
585 364
590 365
595 364
600 365
605 365
610 365
615 365
620 364
625 365
630 365
635 365
640 363
645 363
650 364
655 364
660 365
665 365
670 364
675 363
680 365
685 365
690 365
695 364
700 364
705 363
710 363
715 365
720 364
725 363
730 365
735 363
740 364
745 364
750 363
755 365
760 363
765 364
770 365
775 365
780 364
785 365
790 364
795 365
800 366
805 365
810 363
815 365
820 362
825 364
830 365
835 364
840 365
845 365
850 364
855 366
860 365
865 365
870 366
875 366
880 364
885 365
890 365
895 366
900 364
905 365
910 365
915 366
920 364
925 365
930 364
935 364
940 365
945 365
950 365
955 365
960 365
965 365
970 364
975 362
980 364
985 365
990 366
995 366
1000 366
1005 366
1010 366
1015 365
1020 366
1025 366
1030 367
1035 366
1040 366
1045 366
1050 366
1055 367
1060 366
1065 366
1070 366
1075 365
1080 365
1085 366
1090 367
1095 366
1100 366
1105 366
1110 367
1115 366
1120 366
1125 367
1130 366
1135 365
1140 366
1145 365
1150 367
1155 366
1160 366
1165 366
1170 366
1175 366
1180 377
1185 375
1190 367
1195 367
1200 368
1205 367
1210 366
1215 367
1220 365
1225 365
1230 366
1235 366
1240 366
1245 366
1250 365
1255 366
1260 366
1265 366
1270 366
1275 365
1280 366
1285 366
1290 366
1295 366
1300 366
1305 366
1310 366
1315 365
1320 366
1325 366
1330 366
1335 367
1340 367
1345 366
1350 365
1355 366
1360 365
1365 367
1370 366
1375 367
1380 367
1385 367
1390 366
1395 367
1400 367
1405 366
1410 363
1415 364
1420 366
1425 365
1430 367
1435 365
1440 367
1445 366
1450 366
1455 366
1460 367
1465 367
1470 367
1475 367
1480 366
1485 365
1490 367
1495 367
1500 367
1505 367
1510 367
1515 368
1520 368
1525 366
1530 366
1535 366
1540 368
1545 367
1550 367
1555 368
1560 376
1565 377
1570 377
1575 377
1580 377
1585 377
1590 376
1595 377
1600 368
1605 370
1610 368
1615 368
1620 367
1625 368
1630 367
1635 366
1640 367
1645 366
1650 365
1655 366
1660 366
1665 367
1670 366
1675 365
1680 367
1685 366
1690 366
1695 365
1700 365
1705 366
1710 366
1715 366
1720 366
1725 365
1730 367
1735 367
1740 365
1745 367
1750 366
1755 366
1760 366
1765 367
1770 367
1775 367
1780 366
1785 367
1790 366
1795 367
1800 367
1805 366
1810 367
1815 367
1820 366
1825 368
1830 367
1835 367
1840 367
1845 367
1850 366
1855 366
1860 365
1865 366
1870 366
1875 365
1880 366
1885 366
1890 367
1895 366
1900 367
1905 367
1910 367
1915 366
1920 366
1925 366
1930 366
1935 367
1940 365
1945 367
1950 367
1955 367
1960 366
1965 366
1970 366
1975 367
1980 367
1985 366
1990 366
1995 366
2000 366
2005 367
2010 367
2015 366
2020 365
2025 366
2030 366
2035 366
2040 367
2045 367
2050 368
2055 365
2060 366
2065 366
2070 366
2075 367
2080 368
2085 368
2090 367
2095 367
2100 367
2105 367
2110 365
2115 366
2120 367
2125 366
2130 366
2135 367
2140 367
2145 366
2150 367
2155 366
2160 366
2165 367
2170 366
2175 366
2180 366
2185 366
2190 367
2195 367
2200 366
2205 367
2210 366
2215 366
2220 366
2225 367
2230 367
2235 367
2240 366
2245 366
2250 366
2255 366
2260 358
2265 365
2270 367
2275 366
2280 364
2285 367
2290 365
2295 374
2300 366
2305 366
2310 367
2315 366
2320 366
2325 367
2330 366
2335 365
2340 365
2345 366
2350 366
2355 366
2360 367
2365 362
2370 365
2375 366
2380 365
2385 366
2390 368
2395 365
2400 365
2405 367
2410 365
2415 365
2420 366
2425 365
2430 366
2435 367
2440 313
2445 313
2450 299
2455 272
2460 272
2465 271
2470 270
2475 270
2480 268
2485 269
2490 260
2495 256
2500 256
2505 256
2510 256
2515 256
2520 256
2525 255
2530 256
2535 255
2540 257
2545 255
2550 255
2555 255
2560 255
2565 255
2570 255
2575 256
2580 254
2585 254
2590 254
2595 254
2600 254
2605 254
2610 254
2615 254
2620 254
2625 255
2630 255
2635 254
2640 254
2645 253
2650 256
2655 253
2660 254
2665 253
2670 253
2675 253
2680 251
2685 253
2690 254
2695 254
2700 255
2705 253
2710 254
2715 253
2720 254
2725 253
2730 254
2735 254
2740 253
2745 254
2750 253
2755 254
2760 253
2765 254
2770 254
2775 253
2780 253
2785 254
2790 263
2795 254
2800 254
2805 254
2810 253
2815 253
2820 254
2825 254
2830 253
2835 253
2840 253
2845 254
2850 253
2855 254
2860 254
2865 253
2870 253
2875 253
2880 253
2885 253
2890 253
2895 254
2900 253
2905 253
2910 253
2915 254
2920 253
2925 254
2930 253
2935 253
2940 253
2945 253
2950 257
2955 254
2960 253
2965 253
2970 253
2975 253
2980 253
2985 253
2990 251
2995 253
3000 254
3005 253
3010 254
3015 254
3020 254
3025 254
3030 253
3035 253
3040 254
3045 253
3050 253
3055 254
3060 253
3065 253
3070 254
3075 253
3080 254
3085 254
3090 253
3095 253
3100 254
3105 254
3110 254
3115 254
3120 254
3125 253
3130 254
3135 254
3140 254
3145 254
3150 253
3155 254
3160 254
3165 253
3170 254
3175 254
3180 253
3185 253
3190 254
3195 253
3200 253
3205 254
3210 253
3215 254
3220 254
3225 253
3230 254
3235 253
3240 254
3245 254
3250 255
3255 254
3260 253
3265 253
3270 251
3275 254
3280 254
3285 254
3290 254
3295 255
3300 254
3305 253
3310 253
3315 254
3320 253
3325 253
3330 253
3335 254
3340 254
3345 253
3350 254
3355 254
3360 253
3365 253
3370 253
3375 253
3380 254
3385 253
3390 253
3395 254
3400 253
3405 253
3410 262
3415 262
3420 262
3425 263
3430 263
3435 263
3440 263
3445 262
3450 253
3455 254
3460 254
3465 251
3470 254
3475 254
3480 254
3485 253
3490 254
3495 254
3500 253
3505 254
3510 253
3515 253
3520 254
3525 253
3530 254
3535 254
3540 254
3545 254
3550 258
3555 253
3560 254
3565 253
3570 253
3575 254
3580 253
3585 254
3590 253
3595 253
3600 254
3605 254
3610 254
3615 253
3620 253
3625 253
3630 253
3635 253
3640 254
3645 254
3650 252
3655 253
3660 254
3665 253
3670 253
3675 254
3680 254
3685 253
3690 253
3695 254
3700 254
3705 254
3710 254
3715 254
3720 253
3725 254
3730 254
3735 254
3740 254
3745 254
3750 253
3755 254
3760 253
3765 254
3770 254
3775 254
3780 253
3785 253
3790 254
3795 254
3800 254
3805 253
3810 254
3815 254
3820 253
3825 253
3830 253
3835 253
3840 254
3845 254
3850 254
3855 253
3860 253
3865 253
3870 253
3875 253
3880 254
3885 253
3890 254
3895 253
3900 253
3905 251
3910 253
3915 254
3920 253
3925 254
3930 254
3935 254
3940 254
3945 254
3950 253
3955 254
3960 254
3965 253
3970 254
3975 253
3980 254
3985 254
3990 254
3995 253
4000 253
4005 254
4010 254
4015 254
4020 253
4025 254
4030 253
4035 253
4040 254
4045 254
4050 253
4055 253
4060 253
4065 254
4070 253
4075 254
4080 254
4085 254
4090 253
4095 253
4100 254
4105 253
4110 254
4115 253
4120 254
4125 254
4130 254
4135 254
4140 254
4145 253
4150 255
4155 253
4160 253
4165 253
4170 254
4175 254
4180 254
4185 253
4190 253
4195 253
4200 254
4205 254
4210 253
4215 253
4220 254
4225 253
4230 254
4235 254
4240 254
4245 254
4250 254
4255 254
4260 253
4265 254
4270 254
4275 253
4280 253
4285 254
4290 254
4295 254
4300 254
4305 254
4310 253
4315 253
4320 253
4325 254
4330 254
4335 253
4340 254
4345 254
4350 254
4355 254
4360 254
4365 254
4370 254
4375 254
4380 254
4385 254
4390 254
4395 254
4400 253
4405 254
4410 254
4415 254
4420 254
4425 253
4430 254
4435 254
4440 254
4445 254
4450 254
4455 254
4460 253
4465 254
4470 253
4475 253
4480 253
4485 253
4490 253
4495 254
4500 254
4505 254
4510 254
4515 254
4520 254
4525 254
4530 253
4535 253
4540 254
4545 253
4550 254
4555 254
4560 254
4565 254
4570 254
4575 254
4580 253
4585 253
4590 253
4595 253
4600 254
4605 254
4610 253
4615 253
4620 254
4625 254
4630 253
4635 254
4640 253
4645 253
4650 254
4655 253
4660 253
4665 254
4670 255
4675 254
4680 254
4685 253
4690 253
4695 254
4700 253
4705 254
4710 254
4715 253
4720 254
4725 254
4730 254
4735 253
4740 254
4745 254
4750 253
4755 254
4760 254
4765 254
4770 253
4775 254
4780 254
4785 253
4790 254
4795 254
4800 253
4805 254
4810 254
4815 254
4820 254
4825 253
4830 254
4835 254
4840 253
4845 254
4850 254
4855 253
4860 253
4865 253
4870 254
4875 254
4880 254
4885 253
4890 254
4895 254
4900 254
4905 254
4910 254
4915 254
4920 264
4925 251
4930 254
4935 253
4940 254
4945 254
4950 253
4955 253
4960 253
4965 253
4970 253
4975 254
4980 253
4985 254
4990 254
4995 254
5000 253
5005 253
5010 254
5015 253
5020 254
5025 254
5030 254
5035 253
5040 254
5045 253
5050 256
5055 253
5060 254
5065 254
5070 254
5075 254
5080 253
5085 254
5090 254
5095 254
5100 254
5105 254
5110 253
5115 254
5120 253
5125 254
5130 254
5135 253
5140 254
5145 253
5150 253
5155 254
5160 254
5165 254
5170 253
5175 254
5180 253
5185 254
5190 253
5195 254
5200 253
5205 254
5210 254
5215 254
5220 254
5225 254
5230 254
5235 254
5240 251
5245 253
5250 254
5255 254
5260 253
5265 253
5270 253
5275 254
5280 254
5285 253
5290 254
5295 253
5300 253
5305 253
5310 254
5315 253
5320 253
5325 254
5330 253
5335 254
5340 254
5345 254
5350 254
5355 253
5360 254
5365 253
5370 254
5375 254
5380 254
5385 254
5390 254
5395 254
5400 254
5405 253
5410 253
5415 254
5420 254
5425 254
5430 253
5435 253
5440 254
5445 253
5450 254
5455 254
5460 254
5465 254
5470 254
5475 254
5480 254
5485 254
5490 253
5495 253
5500 254
5505 254
5510 254
5515 253
5520 253
5525 253
5530 254
5535 253
5540 254
5545 253
5550 254
5555 254
5560 255
5565 254
5570 254
5575 254
5580 254
5585 254
5590 254
5595 254
5600 254
5605 254
5610 253
5615 253
5620 254
5625 253
5630 253
5635 254
5640 253
5645 254
5650 254
5655 253
5660 253
5665 253
5670 254
5675 254
5680 254
5685 253
5690 253
5695 253
5700 254
5705 253
5710 254
5715 253
5720 253
5725 253
5730 254
5735 254
5740 253
5745 254
5750 253
5755 253
5760 254
5765 253
5770 253
5775 251
5780 254
5785 254
5790 253
5795 254
5800 252
5805 254
5810 254
5815 253
5820 253
5825 253
5830 254
5835 253
5840 254
5845 254
5850 254
5855 254
5860 253
5865 253
5870 252
5875 252
5880 252
5885 252
5890 252
5895 252
5900 252
5905 252
5910 252
5915 252
5920 252
5925 253
5930 252
5935 252
5940 252
5945 252
5950 252
5955 252
5960 252
5965 252
5970 252
5975 252
5980 252
5985 252
5990 252
5995 252
6000 252
6005 252
6010 252
6015 252
6020 252
6025 252
6030 252
6035 252
6040 253
6045 252
6050 252
6055 252
6060 252
6065 252
6070 250
6075 252
6080 253
6085 252
6090 252
6095 253
6100 251
6105 253
6110 252
6115 252
6120 253
6125 253
6130 253
6135 253
6140 253
6145 252
6150 252
6155 253
6160 252
6165 253
6170 253
6175 252
6180 252
6185 252
6190 252
6195 252
6200 253
6205 253
6210 253
6215 252
6220 253
6225 252
6230 252
6235 253
6240 253
6245 253
6250 253
6255 253
6260 253
6265 252
6270 252
6275 253
6280 252
6285 252
6290 252
6295 250
6300 252
6305 253
6310 252
6315 253
6320 253
6325 252
6330 252
6335 253
6340 253
6345 253
6350 253
6355 252
6360 253
6365 253
6370 252
6375 252
6380 252
6385 253
6390 253
6395 253
6400 252
6405 252
6410 253
6415 253
6420 252
6425 253
6430 252
6435 253
6440 253
6445 252
6450 253
6455 252
6460 254
6465 253
6470 252
6475 252
6480 253
6485 252
6490 253
6495 252
6500 252
6505 252
6510 252
6515 252
6520 252
6525 253
6530 252
6535 252
6540 252
6545 252
6550 252
6555 252
6560 252
6565 253
6570 253
6575 253
6580 252
6585 252
6590 252
6595 252
6600 252
6605 252
6610 253
6615 252
6620 252
6625 252
6630 252
6635 253
6640 253
6645 252
6650 252
6655 252
6660 252
6665 252
6670 252
6675 252
6680 253
6685 252
6690 252
6695 252
6700 252
6705 252
6710 252
6715 252
6720 252
6725 252
6730 252
6735 252
6740 252
6745 252
6750 252
6755 252
6760 252
6765 252
6770 252
6775 252
6780 252
6785 250
6790 252
6795 253
6800 252
6805 252
6810 252
6815 252
6820 252
6825 253
6830 253
6835 253
6840 253
6845 252
6850 253
6855 253
6860 252
6865 252
6870 252
6875 252
6880 253
6885 252
6890 253
6895 253
6900 252
6905 250
6910 251
6915 250
6920 251
6925 252
6930 250
6935 251
6940 250
6945 251
6950 250
6955 250
6960 250
6965 251
6970 250
6975 251
6980 250
6985 251
6990 250
6995 250
7000 250
7005 250
7010 250
7015 261
7020 250
7025 251
7030 251
7035 251
7040 251
7045 251
7050 250
7055 250
7060 250
7065 250
7070 250
7075 252
7080 250
7085 251
7090 251
7095 250
7100 250
7105 250
7110 251
7115 251
7120 250
7125 251
7130 251
7135 251
7140 251
7145 259
7150 261
7155 260
7160 260
7165 259
7170 261
7175 261
7180 261
7185 251
7190 252
7195 251
7200 252
7205 251
7210 252
7215 250
7220 250
7225 250
7230 250
7235 251
7240 251
7245 251
7250 251
7255 251
7260 251
7265 251
7270 250
7275 251
7280 250
7285 251
7290 253
7295 252
7300 252
7305 252
7310 252
7315 253
7320 252
7325 252
7330 252
7335 252
7340 262
7345 251
7350 252
7355 252
7360 252
7365 252
7370 252
7375 252
7380 253
7385 253
7390 252
7395 252
7400 252
7405 253
7410 253
7415 253
7420 253
7425 253
7430 253
7435 253
7440 252
7445 252
7450 252
7455 252
7460 253
7465 253
7470 252
7475 252
7480 253
7485 253
7490 252
7495 253
7500 252
7505 252
7510 252
7515 253
7520 253
7525 252
7530 250
7535 253
7540 253
7545 253
7550 252
7555 253
7560 252
7565 253
7570 253
7575 250
7580 252
7585 253
7590 252
7595 253
7600 253
7605 252
7610 252
7615 253
7620 253
7625 253
7630 252
7635 253
7640 253
7645 252
7650 253
7655 253
7660 253
7665 252
7670 253
7675 253
7680 252
7685 252
7690 254
7695 253
7700 253
7705 253
7710 253
7715 253
7720 253
7725 252
7730 253
7735 252
7740 253
7745 252
7750 253
7755 253
7760 252
7765 253
7770 252
7775 253
7780 253
7785 253
7790 253
7795 253
7800 253
7805 253
7810 253
7815 253
7820 252
7825 252
7830 253
7835 252
7840 253
7845 252
7850 253
7855 252
7860 252
7865 250
7870 252
7875 252
7880 252
7885 253
7890 253
7895 253
7900 253
7905 253
7910 253
7915 253
7920 252
7925 253
7930 253
7935 253
7940 252
7945 253
7950 252
7955 253
7960 252
7965 253
7970 253
7975 253
7980 253
7985 252
7990 252
7995 252
};
\addlegendentry{DVFS}
\addplot [thick, color1, mark=triangle*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table{
0 252
5 257
10 257
15 256
20 255
25 255
30 255
35 255
40 255
45 255
50 255
55 255
60 254
65 254
70 255
75 255
80 256
85 255
90 253
95 253
100 252
105 253
110 253
115 253
120 253
125 252
130 252
135 253
140 253
145 252
150 254
155 253
160 253
165 254
170 255
175 254
180 254
185 255
190 254
195 255
200 252
205 255
210 255
215 254
220 255
225 255
230 255
235 255
240 254
245 254
250 254
255 254
260 253
265 254
270 254
275 254
280 254
285 253
290 253
295 254
300 253
305 257
310 253
315 254
320 254
325 254
330 254
335 255
340 254
345 254
350 255
355 254
360 259
365 257
370 254
375 255
380 254
385 255
390 271
395 266
400 266
405 266
410 267
415 266
420 267
425 267
430 267
435 267
440 267
445 267
450 266
455 264
460 268
465 267
470 267
475 267
480 267
485 267
490 267
495 268
500 267
505 267
510 267
515 267
520 266
525 267
530 267
535 267
540 267
545 267
550 268
555 267
560 267
565 268
570 266
575 267
580 267
585 266
590 267
595 267
600 266
605 267
610 265
615 265
620 265
625 265
630 265
635 265
640 265
645 265
650 265
655 265
660 265
665 265
670 265
675 265
680 265
685 265
690 265
695 265
700 266
705 265
710 265
715 265
720 266
725 265
730 265
735 265
740 265
745 265
750 265
755 265
760 265
765 265
770 266
775 265
780 265
785 265
790 266
795 265
800 265
805 263
810 266
815 265
820 266
825 265
830 265
835 266
840 266
845 266
850 265
855 265
860 266
865 266
870 265
875 267
880 265
885 266
890 265
895 266
900 266
905 265
910 267
915 266
920 266
925 265
930 265
935 265
940 265
945 266
950 266
955 266
960 266
965 265
970 267
975 268
980 268
985 267
990 268
995 268
1000 267
1005 268
1010 268
1015 267
1020 268
1025 266
1030 267
1035 266
1040 267
1045 266
1050 268
1055 268
1060 267
1065 267
1070 266
1075 267
1080 266
1085 266
1090 267
1095 268
1100 266
1105 267
1110 268
1115 266
1120 266
1125 268
1130 266
1135 268
1140 267
1145 268
1150 267
1155 268
1160 267
1165 267
1170 267
1175 268
1180 267
1185 266
1190 266
1195 266
1200 266
1205 268
1210 267
1215 268
1220 267
1225 277
1230 267
1235 267
1240 267
1245 267
1250 268
1255 268
1260 267
1265 267
1270 267
1275 268
1280 266
1285 268
1290 267
1295 268
1300 268
1305 266
1310 267
1315 268
1320 267
1325 267
1330 266
1335 266
1340 268
1345 268
1350 267
1355 267
1360 267
1365 267
1370 266
1375 267
1380 267
1385 266
1390 267
1395 266
1400 267
1405 266
1410 267
1415 267
1420 267
1425 266
1430 266
1435 267
1440 267
1445 267
1450 270
1455 270
1460 270
1465 270
1470 269
1475 268
1480 268
1485 269
1490 269
1495 269
1500 269
1505 270
1510 267
1515 267
1520 267
1525 267
1530 267
1535 269
1540 267
1545 267
1550 266
1555 267
1560 267
1565 266
1570 266
1575 267
1580 267
1585 267
1590 266
1595 267
1600 266
1605 266
1610 268
1615 267
1620 267
1625 268
1630 267
1635 267
1640 267
1645 267
1650 268
1655 266
1660 276
1665 265
1670 267
1675 267
1680 268
1685 267
1690 268
1695 267
1700 266
1705 267
1710 267
1715 266
1720 267
1725 267
1730 267
1735 266
1740 268
1745 267
1750 267
1755 267
1760 267
1765 267
1770 268
1775 268
1780 267
1785 267
1790 267
1795 267
1800 266
1805 268
1810 268
1815 267
1820 267
1825 267
1830 267
1835 269
1840 267
1845 266
1850 268
1855 267
1860 267
1865 267
1870 266
1875 266
1880 267
1885 267
1890 267
1895 267
1900 266
1905 266
1910 266
1915 267
1920 267
1925 267
1930 267
1935 266
1940 267
1945 267
1950 267
1955 267
1960 266
1965 268
1970 267
1975 266
1980 267
1985 267
1990 267
1995 266
2000 266
2005 266
2010 267
2015 267
2020 267
2025 267
2030 266
2035 265
2040 266
2045 268
2050 267
2055 267
2060 267
2065 267
2070 268
2075 268
2080 265
2085 267
2090 267
2095 267
2100 268
2105 268
2110 267
2115 267
2120 268
2125 268
2130 267
2135 267
2140 268
2145 268
2150 268
2155 268
2160 266
2165 268
2170 267
2175 267
2180 267
2185 267
2190 267
2195 266
2200 266
2205 267
2210 267
2215 268
2220 266
2225 267
2230 267
2235 266
2240 267
2245 266
2250 268
2255 267
2260 266
2265 266
2270 268
2275 268
2280 266
2285 267
2290 266
2295 267
2300 267
2305 268
2310 266
2315 266
2320 267
2325 267
2330 266
2335 267
2340 267
2345 268
2350 268
2355 268
2360 267
2365 268
2370 266
2375 268
2380 267
2385 267
2390 268
2395 268
2400 268
2405 268
2410 267
2415 266
2420 267
2425 268
2430 267
2435 269
2440 267
2445 268
2450 267
2455 267
2460 267
2465 268
2470 267
2475 268
2480 267
2485 268
2490 266
2495 266
2500 267
2505 268
2510 266
2515 267
2520 267
2525 267
2530 267
2535 266
2540 268
2545 268
2550 266
2555 268
2560 267
2565 267
2570 268
2575 265
2580 267
2585 268
2590 268
2595 267
2600 268
2605 268
2610 267
2615 268
2620 268
2625 268
2630 268
2635 267
2640 268
2645 268
2650 267
2655 267
2660 268
2665 268
2670 268
2675 267
2680 267
2685 267
2690 267
2695 268
2700 268
2705 266
2710 266
2715 267
2720 266
2725 267
2730 268
2735 267
2740 268
2745 267
2750 268
2755 267
2760 266
2765 267
2770 268
2775 268
2780 268
2785 267
2790 267
2795 266
2800 267
2805 267
2810 267
2815 267
2820 267
2825 268
2830 268
2835 267
2840 267
2845 267
2850 267
2855 266
2860 268
2865 267
2870 268
2875 266
2880 267
2885 268
2890 267
2895 267
2900 267
2905 268
2910 268
2915 268
2920 267
2925 267
2930 267
2935 267
2940 268
2945 268
2950 268
2955 268
2960 267
2965 268
2970 267
2975 268
2980 268
2985 267
2990 267
2995 267
3000 267
3005 268
3010 267
3015 266
3020 268
3025 267
3030 267
3035 267
3040 266
3045 267
3050 266
3055 268
3060 266
3065 267
3070 268
3075 268
3080 267
3085 266
3090 266
3095 267
3100 268
3105 267
3110 266
3115 267
3120 267
3125 267
3130 268
3135 267
3140 266
3145 266
3150 268
3155 268
3160 268
3165 266
3170 267
3175 267
3180 267
3185 267
3190 267
3195 267
3200 267
3205 267
3210 267
3215 268
3220 267
3225 268
3230 268
3235 266
3240 268
3245 267
3250 268
3255 268
3260 268
3265 268
3270 268
3275 268
3280 266
3285 267
3290 268
3295 267
3300 267
3305 266
3310 267
3315 268
3320 267
3325 267
3330 267
3335 267
3340 267
3345 267
3350 267
3355 267
3360 267
3365 266
3370 267
3375 266
3380 268
3385 267
3390 268
3395 268
3400 267
3405 268
3410 268
3415 268
3420 268
3425 268
3430 266
3435 268
3440 268
3445 267
3450 268
3455 268
3460 268
3465 267
3470 267
3475 267
3480 268
3485 268
3490 267
3495 268
3500 267
3505 267
3510 267
3515 268
3520 267
3525 266
3530 268
3535 268
3540 267
3545 268
3550 267
3555 268
3560 268
3565 268
3570 268
3575 268
3580 268
3585 268
3590 267
3595 267
3600 268
3605 268
3610 267
3615 267
3620 268
3625 268
3630 267
3635 267
3640 268
3645 267
3650 268
3655 267
3660 267
3665 268
3670 268
3675 268
3680 267
3685 268
3690 268
3695 268
3700 268
3705 268
3710 268
3715 267
3720 265
3725 265
3730 268
3735 268
3740 267
3745 268
3750 267
3755 267
3760 267
3765 267
3770 268
3775 268
3780 267
3785 268
3790 267
3795 268
3800 268
3805 268
3810 268
3815 267
3820 268
3825 268
3830 267
3835 267
3840 267
3845 268
3850 268
3855 267
3860 268
3865 268
3870 268
3875 268
3880 267
3885 268
3890 268
3895 268
3900 268
3905 267
3910 268
3915 267
3920 268
3925 268
3930 268
3935 268
3940 268
3945 267
3950 268
3955 268
3960 267
3965 267
3970 267
3975 267
3980 268
3985 267
3990 268
3995 268
4000 268
4005 268
4010 267
4015 267
4020 267
4025 268
4030 267
4035 268
4040 268
4045 267
4050 268
4055 268
4060 268
4065 266
4070 268
4075 267
4080 266
4085 268
4090 268
4095 268
4100 268
4105 267
4110 268
4115 267
4120 268
4125 268
4130 266
4135 267
4140 268
4145 267
4150 267
4155 268
4160 266
4165 268
4170 268
4175 268
4180 268
4185 268
4190 267
4195 267
4200 267
4205 268
4210 268
4215 267
4220 267
4225 267
4230 268
4235 268
4240 268
4245 268
4250 268
4255 268
4260 268
4265 267
4270 267
4275 268
4280 268
4285 267
4290 268
4295 267
4300 268
4305 268
4310 268
4315 267
4320 268
4325 267
4330 267
4335 267
4340 267
4345 266
4350 267
4355 267
4360 268
4365 268
4370 266
4375 268
4380 268
4385 268
4390 268
4395 268
4400 267
4405 267
4410 268
4415 268
4420 268
4425 268
4430 268
4435 267
4440 267
4445 268
4450 267
4455 268
4460 267
4465 268
4470 267
4475 267
4480 266
4485 267
4490 267
4495 268
4500 267
4505 268
4510 267
4515 267
4520 268
4525 267
4530 267
4535 267
4540 269
4545 266
4550 267
4555 267
4560 267
4565 264
4570 266
4575 267
4580 266
4585 267
4590 267
4595 267
4600 267
4605 266
4610 267
4615 268
4620 266
4625 266
4630 267
4635 268
4640 268
4645 268
4650 267
4655 266
4660 267
4665 266
4670 267
4675 266
4680 266
4685 266
4690 266
4695 266
4700 267
4705 267
4710 267
4715 266
4720 266
4725 268
4730 267
4735 267
4740 267
4745 266
4750 268
4755 266
4760 266
4765 266
4770 267
4775 267
4780 267
4785 266
4790 266
4795 267
4800 264
4805 266
4810 266
4815 267
4820 267
4825 268
4830 267
4835 267
4840 269
4845 266
4850 267
4855 267
4860 267
4865 267
4870 266
4875 267
4880 267
4885 266
4890 266
4895 266
4900 268
4905 268
4910 267
4915 266
4920 266
4925 267
4930 268
4935 267
4940 266
4945 267
4950 267
4955 266
4960 266
4965 267
4970 267
4975 267
4980 267
4985 267
4990 267
4995 267
5000 268
5005 267
5010 267
5015 266
5020 267
5025 266
5030 267
5035 266
5040 266
5045 267
5050 267
5055 267
5060 266
5065 267
5070 267
5075 267
5080 267
5085 267
5090 267
5095 268
5100 267
5105 266
5110 267
5115 267
5120 266
5125 267
5130 277
5135 264
5140 269
5145 266
5150 266
5155 267
5160 267
5165 268
5170 266
5175 266
5180 267
5185 267
5190 267
5195 266
5200 266
5205 266
5210 264
5215 266
5220 267
5225 267
5230 266
5235 268
5240 267
5245 267
5250 266
5255 267
5260 268
5265 266
5270 266
5275 266
5280 266
5285 266
5290 266
5295 266
5300 267
5305 266
5310 266
5315 266
5320 264
5325 266
5330 267
5335 267
5340 266
5345 266
5350 267
5355 267
5360 267
5365 266
5370 267
5375 266
5380 266
5385 267
5390 268
5395 266
5400 268
5405 266
5410 266
5415 266
5420 266
5425 268
5430 267
5435 266
5440 268
5445 267
5450 267
5455 266
5460 266
5465 267
5470 267
5475 266
5480 266
5485 267
5490 267
5495 267
5500 266
5505 266
5510 267
5515 267
5520 267
5525 267
5530 266
5535 267
5540 266
5545 266
5550 267
5555 267
5560 267
5565 267
5570 266
5575 267
5580 267
5585 267
5590 266
5595 266
5600 267
5605 267
5610 267
5615 267
5620 266
5625 266
5630 266
5635 266
5640 267
5645 266
5650 267
5655 267
5660 267
5665 266
5670 266
5675 266
5680 266
5685 266
5690 264
5695 266
5700 267
5705 267
5710 266
5715 267
5720 266
5725 267
5730 266
5735 264
5740 268
5745 267
5750 267
5755 268
5760 268
5765 267
5770 267
5775 267
5780 267
5785 266
5790 266
5795 267
5800 267
5805 266
5810 267
5815 266
5820 266
5825 267
5830 266
5835 267
5840 269
5845 269
5850 270
5855 268
5860 268
5865 269
5870 269
5875 268
5880 269
5885 268
5890 269
5895 268
5900 266
5905 268
5910 268
5915 268
5920 267
5925 267
5930 267
5935 266
5940 268
5945 267
5950 267
5955 267
5960 266
5965 267
5970 267
5975 266
5980 267
5985 267
5990 267
5995 268
6000 267
6005 267
6010 267
6015 266
6020 267
6025 266
6030 266
6035 268
6040 268
6045 267
6050 267
6055 266
6060 266
6065 267
6070 266
6075 266
6080 267
6085 267
6090 267
6095 266
6100 267
6105 266
6110 268
6115 267
6120 267
6125 266
6130 267
6135 266
6140 267
6145 266
6150 267
6155 266
6160 266
6165 267
6170 266
6175 268
6180 266
6185 267
6190 266
6195 267
6200 266
6205 267
6210 267
6215 266
6220 264
6225 266
6230 267
6235 266
6240 267
6245 264
6250 267
6255 267
6260 268
6265 268
6270 267
6275 267
6280 268
6285 267
6290 267
6295 266
6300 268
6305 268
6310 267
6315 267
6320 267
6325 268
6330 268
6335 267
6340 266
6345 267
6350 268
6355 267
6360 267
6365 267
6370 267
6375 268
6380 268
6385 268
6390 266
6395 268
6400 268
6405 268
6410 267
6415 267
6420 267
6425 267
6430 267
6435 266
6440 268
6445 268
6450 267
6455 267
6460 266
6465 267
6470 267
6475 268
6480 268
6485 268
6490 267
6495 268
6500 267
6505 268
6510 267
6515 268
6520 267
6525 266
6530 268
6535 267
6540 266
6545 267
6550 266
6555 268
6560 268
6565 266
6570 267
6575 266
6580 268
6585 267
6590 267
6595 267
6600 266
6605 267
6610 268
6615 268
6620 267
6625 267
6630 267
6635 267
6640 268
6645 267
6650 267
6655 268
6660 267
6665 266
6670 265
6675 267
6680 267
6685 268
6690 268
6695 267
6700 267
6705 268
6710 267
6715 267
6720 268
6725 267
6730 267
6735 268
6740 267
6745 267
6750 267
6755 268
6760 268
6765 267
6770 267
6775 268
6780 267
6785 268
6790 268
6795 268
6800 268
6805 268
6810 268
6815 267
6820 268
6825 268
6830 266
6835 268
6840 267
6845 267
6850 268
6855 267
6860 268
6865 268
6870 266
6875 267
6880 268
6885 267
6890 267
6895 267
6900 267
6905 268
6910 268
6915 267
6920 268
6925 267
6930 267
6935 268
6940 268
6945 268
6950 268
6955 268
6960 267
6965 268
6970 267
6975 267
6980 267
6985 268
6990 267
6995 268
7000 267
7005 266
7010 268
7015 268
7020 268
7025 268
7030 268
7035 267
7040 268
7045 268
7050 268
7055 268
7060 268
7065 268
7070 268
7075 268
7080 268
7085 267
7090 268
7095 268
7100 267
7105 268
7110 268
7115 265
7120 267
7125 267
7130 268
7135 268
7140 268
7145 265
7150 267
7155 268
7160 268
7165 268
7170 267
7175 268
7180 267
7185 267
7190 267
7195 267
7200 268
7205 267
7210 267
7215 268
7220 268
7225 267
7230 267
7235 268
7240 268
7245 268
7250 267
7255 267
7260 268
7265 268
7270 268
7275 267
7280 267
7285 267
7290 268
7295 268
7300 268
7305 267
7310 268
7315 268
7320 267
7325 268
7330 267
7335 268
7340 268
7345 268
7350 267
7355 268
7360 267
7365 268
7370 268
7375 267
7380 268
7385 268
7390 268
7395 268
7400 268
7405 267
7410 267
7415 268
7420 268
7425 268
7430 268
7435 268
7440 267
7445 268
7450 267
7455 267
7460 267
7465 266
7470 267
7475 268
7480 267
7485 267
7490 267
7495 265
7500 265
7505 267
7510 268
7515 266
7520 268
7525 268
7530 268
7535 267
7540 267
7545 268
7550 266
7555 268
7560 268
7565 268
7570 267
7575 267
7580 266
7585 266
7590 264
7595 263
7600 261
7605 260
7610 260
7615 261
7620 259
7625 260
7630 259
7635 258
7640 255
7645 255
7650 255
7655 254
7660 255
7665 254
7670 255
7675 254
7680 255
7685 255
7690 254
7695 254
7700 253
7705 254
7710 255
7715 254
7720 255
7725 253
7730 252
7735 253
7740 252
7745 253
7750 253
7755 252
7760 252
7765 252
7770 252
7775 251
7780 253
7785 253
7790 252
7795 253
7800 253
7805 253
7810 252
7815 253
7820 250
7825 253
7830 253
7835 253
7840 253
7845 253
7850 253
7855 253
7860 253
7865 253
7870 254
7875 253
7880 254
7885 254
7890 253
7895 254
7900 254
7905 254
7910 253
7915 253
7920 252
7925 253
7930 254
7935 254
7940 254
7945 252
7950 253
7955 254
7960 251
7965 254
7970 252
7975 254
7980 254
7985 254
7990 254
7995 253

};

\addlegendentry{1.2GHz}
\addplot [thick, color2, mark=square*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table{0 254
5 277
10 267
15 268
20 272
25 264
30 270
35 255
40 253
45 258
50 253
55 254
60 255
65 254
70 254
75 254
80 254
85 254
90 254
95 253
100 254
105 253
110 256
115 253
120 257
125 267
130 267
135 268
140 268
145 265
150 262
155 264
160 262
165 263
170 274
175 267
180 275
185 282
190 267
195 353
200 355
205 357
210 356
215 357
220 357
225 355
230 356
235 356
240 356
245 358
250 358
255 356
260 356
265 358
270 357
275 358
280 358
285 358
290 358
295 358
300 359
305 358
310 358
315 360
320 359
325 359
330 359
335 361
340 359
345 360
350 360
355 361
360 362
365 360
370 360
375 362
380 361
385 361
390 361
395 362
400 361
405 361
410 362
415 361
420 362
425 363
430 362
435 362
440 362
445 363
450 362
455 362
460 362
465 362
470 364
475 362
480 364
485 364
490 363
495 364
500 362
505 364
510 364
515 364
520 364
525 363
530 364
535 364
540 364
545 365
550 363
555 363
560 363
565 363
570 365
575 363
580 364
585 364
590 364
595 364
600 363
605 363
610 364
615 363
620 365
625 364
630 365
635 364
640 362
645 364
650 364
655 366
660 363
665 364
670 363
675 364
680 365
685 364
690 364
695 365
700 364
705 365
710 364
715 363
720 364
725 365
730 365
735 364
740 364
745 364
750 365
755 365
760 365
765 365
770 365
775 365
780 366
785 365
790 366
795 363
800 364
805 365
810 365
815 365
820 365
825 364
830 364
835 365
840 365
845 364
850 363
855 364
860 366
865 363
870 364
875 366
880 366
885 365
890 364
895 365
900 365
905 366
910 365
915 365
920 365
925 366
930 365
935 367
940 366
945 365
950 366
955 367
960 365
965 366
970 366
975 367
980 377
985 365
990 366
995 366
1000 366
1005 366
1010 367
1015 366
1020 367
1025 366
1030 367
1035 367
1040 367
1045 365
1050 366
1055 367
1060 366
1065 366
1070 366
1075 366
1080 366
1085 367
1090 366
1095 366
1100 366
1105 365
1110 366
1115 367
1120 367
1125 363
1130 366
1135 367
1140 365
1145 367
1150 367
1155 366
1160 365
1165 366
1170 364
1175 366
1180 365
1185 364
1190 365
1195 364
1200 365
1205 365
1210 366
1215 367
1220 365
1225 365
1230 364
1235 364
1240 366
1245 366
1250 365
1255 366
1260 365
1265 366
1270 365
1275 365
1280 366
1285 365
1290 365
1295 366
1300 365
1305 365
1310 365
1315 365
1320 366
1325 365
1330 365
1335 365
1340 365
1345 365
1350 365
1355 365
1360 365
1365 364
1370 365
1375 364
1380 366
1385 364
1390 364
1395 364
1400 365
1405 364
1410 364
1415 364
1420 364
1425 364
1430 364
1435 365
1440 364
1445 364
1450 364
1455 364
1460 364
1465 366
1470 364
1475 365
1480 364
1485 364
1490 365
1495 364
1500 365
1505 363
1510 373
1515 362
1520 363
1525 365
1530 363
1535 364
1540 363
1545 365
1550 363
1555 365
1560 375
1565 374
1570 374
1575 374
1580 373
1585 374
1590 372
1595 373
1600 364
1605 365
1610 365
1615 365
1620 365
1625 364
1630 364
1635 364
1640 364
1645 366
1650 364
1655 362
1660 364
1665 363
1670 364
1675 362
1680 363
1685 363
1690 364
1695 364
1700 363
1705 364
1710 364
1715 363
1720 362
1725 363
1730 362
1735 362
1740 364
1745 363
1750 362
1755 364
1760 363
1765 363
1770 362
1775 364
1780 362
1785 363
1790 362
1795 362
1800 363
1805 364
1810 363
1815 363
1820 362
1825 360
1830 363
1835 363
1840 364
1845 363
1850 363
1855 364
1860 363
1865 363
1870 362
1875 365
1880 363
1885 362
1890 364
1895 364
1900 363
1905 364
1910 363
1915 364
1920 363
1925 362
1930 363
1935 363
1940 364
1945 362
1950 364
1955 362
1960 361
1965 362
1970 364
1975 363
1980 363
1985 363
1990 363
1995 363
2000 363
2005 363
2010 364
2015 365
2020 364
2025 364
2030 363
2035 364
2040 363
2045 363
2050 364
2055 363
2060 363
2065 363
2070 362
2075 364
2080 364
2085 364
2090 363
2095 364
2100 363
2105 363
2110 365
2115 362
2120 364
2125 364
2130 364
2135 364
2140 365
2145 363
2150 364
2155 364
2160 364
2165 362
2170 363
2175 364
2180 364
2185 362
2190 363
2195 364
2200 363
2205 363
2210 362
2215 363
2220 364
2225 364
2230 364
2235 363
2240 364
2245 364
2250 363
2255 363
2260 364
2265 363
2270 364
2275 364
2280 364
2285 361
2290 363
2295 364
2300 363
2305 363
2310 363
2315 363
2320 364
2325 365
2330 363
2335 364
2340 363
2345 363
2350 365
2355 364
2360 364
2365 364
2370 363
2375 364
2380 363
2385 363
2390 365
2395 366
2400 365
2405 364
2410 364
2415 363
2420 365
2425 365
2430 364
2435 364
2440 363
2445 363
2450 364
2455 366
2460 363
2465 364
2470 363
2475 337
2480 322
2485 301
2490 272
2495 272
2500 272
2505 272
2510 271
2515 276
2520 263
2525 257
2530 257
2535 256
2540 256
2545 257
2550 257
2555 257
2560 255
2565 256
2570 256
2575 255
2580 256
2585 255
2590 256
2595 256
2600 256
2605 255
2610 255
2615 256
2620 256
2625 255
2630 254
2635 254
2640 255
2645 255
2650 254
2655 254
2660 255
2665 254
2670 254
2675 254
2680 254
2685 253
2690 254
2695 255
2700 254
2705 254
2710 254
2715 255
2720 254
2725 254
2730 254
2735 254
2740 254
2745 254
2750 254
2755 254
2760 254
2765 253
2770 254
2775 254
2780 253
2785 254
2790 254
2795 254
2800 254
2805 253
2810 251
2815 254
2820 254
2825 253
2830 254
2835 254
2840 254
2845 254
2850 254
2855 254
2860 254
2865 254
2870 254
2875 254
2880 254
2885 254
2890 253
2895 253
2900 254
2905 254
2910 254
2915 254
2920 254
2925 254
2930 254
2935 253
2940 254
2945 254
2950 253
2955 254
2960 254
2965 253
2970 254
2975 254
2980 254
2985 253
2990 253
2995 254
3000 253
3005 254
3010 254
3015 254
3020 253
3025 253
3030 254
3035 254
3040 254
3045 254
3050 254
3055 254
3060 253
3065 254
3070 254
3075 254
3080 254
3085 254
3090 253
3095 253
3100 254
3105 254
3110 254
3115 253
3120 254
3125 253
3130 253
3135 254
3140 253
3145 254
3150 253
3155 253
3160 254
3165 254
3170 254
3175 253
3180 254
3185 254
3190 253
3195 254
3200 253
3205 253
3210 254
3215 254
3220 254
3225 253
3230 254
3235 253
3240 254
3245 254
3250 254
3255 254
3260 254
3265 254
3270 254
3275 254
3280 254
3285 254
3290 254
3295 254
3300 253
3305 253
3310 254
3315 254
3320 254
3325 254
3330 254
3335 254
3340 254
3345 254
3350 253
3355 253
3360 254
3365 253
3370 254
3375 254
3380 254
3385 253
3390 254
3395 254
3400 253
3405 254
3410 254
3415 253
3420 254
3425 254
3430 254
3435 254
3440 253
3445 254
3450 254
3455 253
3460 253
3465 254
3470 254
3475 259
3480 254
3485 254
3490 254
3495 253
3500 254
3505 254
3510 253
3515 254
3520 253
3525 254
3530 253
3535 253
3540 254
3545 254
3550 254
3555 253
3560 253
3565 254
3570 253
3575 253
3580 253
3585 254
3590 254
3595 254
3600 254
3605 254
3610 253
3615 254
3620 253
3625 253
3630 254
3635 253
3640 255
3645 254
3650 253
3655 253
3660 254
3665 253
3670 254
3675 254
3680 254
3685 254
3690 254
3695 254
3700 253
3705 253
3710 254
3715 254
3720 254
3725 254
3730 253
3735 253
3740 254
3745 253
3750 254
3755 254
3760 254
3765 253
3770 253
3775 255
3780 253
3785 253
3790 254
3795 253
3800 254
3805 253
3810 254
3815 254
3820 254
3825 253
3830 254
3835 254
3840 254
3845 253
3850 254
3855 254
3860 254
3865 254
3870 253
3875 253
3880 253
3885 253
3890 253
3895 254
3900 253
3905 254
3910 253
3915 254
3920 253
3925 254
3930 253
3935 254
3940 253
3945 253
3950 254
3955 254
3960 253
3965 254
3970 254
3975 254
3980 253
3985 253
3990 254
3995 254
4000 254
4005 254
4010 254
4015 254
4020 254
4025 254
4030 254
4035 254
4040 253
4045 254
4050 254
4055 254
4060 254
4065 254
4070 254
4075 260
4080 253
4085 254
4090 253
4095 254
4100 253
4105 254
4110 254
4115 253
4120 253
4125 254
4130 254
4135 253
4140 253
4145 254
4150 253
4155 253
4160 253
4165 253
4170 254
4175 253
4180 253
4185 253
4190 254
4195 254
4200 254
4205 253
4210 253
4215 254
4220 254
4225 253
4230 254
4235 254
4240 254
4245 254
4250 254
4255 253
4260 253
4265 254
4270 253
4275 254
4280 254
4285 253
4290 254
4295 254
4300 254
4305 254
4310 253
4315 254
4320 253
4325 254
4330 253
4335 254
4340 254
4345 254
4350 253
4355 253
4360 254
4365 254
4370 254
4375 254
4380 253
4385 254
4390 254
4395 254
4400 254
4405 253
4410 254
4415 254
4420 254
4425 254
4430 254
4435 254
4440 254
4445 254
4450 254
4455 254
4460 253
4465 254
4470 254
4475 254
4480 254
4485 253
4490 254
4495 253
4500 254
4505 253
4510 254
4515 254
4520 254
4525 254
4530 253
4535 253
4540 254
4545 253
4550 254
4555 254
4560 254
4565 254
4570 254
4575 254
4580 254
4585 254
4590 254
4595 253
4600 254
4605 254
4610 254
4615 254
4620 254
4625 253
4630 253
4635 254
4640 253
4645 254
4650 254
4655 254
4660 253
4665 253
4670 254
4675 258
4680 254
4685 253
4690 254
4695 254
4700 254
4705 254
4710 253
4715 253
4720 253
4725 255
4730 253
4735 254
4740 254
4745 254
4750 254
4755 253
4760 254
4765 254
4770 254
4775 253
4780 253
4785 253
4790 254
4795 254
4800 253
4805 254
4810 254
4815 254
4820 254
4825 253
4830 254
4835 253
4840 253
4845 255
4850 254
4855 253
4860 254
4865 254
4870 254
4875 254
4880 254
4885 254
4890 253
4895 254
4900 253
4905 253
4910 254
4915 254
4920 254
4925 253
4930 253
4935 253
4940 254
4945 254
4950 253
4955 254
4960 254
4965 254
4970 254
4975 254
4980 254
4985 253
4990 253
4995 254
5000 254
5005 254
5010 254
5015 254
5020 254
5025 254
5030 253
5035 254
5040 253
5045 253
5050 253
5055 254
5060 254
5065 254
5070 253
5075 253
5080 254
5085 253
5090 254
5095 254
5100 254
5105 254
5110 254
5115 254
5120 254
5125 253
5130 254
5135 253
5140 253
5145 254
5150 253
5155 254
5160 254
5165 254
5170 254
5175 254
5180 253
5185 254
5190 254
5195 253
5200 254
5205 254
5210 254
5215 254
5220 254
5225 253
5230 254
5235 254
5240 254
5245 254
5250 253
5255 254
5260 254
5265 253
5270 254
5275 254
5280 253
5285 253
5290 254
5295 254
5300 254
5305 253
5310 254
5315 254
5320 254
5325 253
5330 253
5335 254
5340 254
5345 254
5350 253
5355 254
5360 254
5365 254
5370 253
5375 254
5380 254
5385 254
5390 254
5395 254
5400 254
5405 253
5410 254
5415 254
5420 253
5425 253
5430 251
5435 253
5440 254
5445 254
5450 253
5455 253
5460 254
5465 254
5470 254
5475 254
5480 253
5485 253
5490 253
5495 254
5500 254
5505 254
5510 254
5515 254
5520 253
5525 254
5530 253
5535 254
5540 253
5545 253
5550 253
5555 254
5560 254
5565 253
5570 254
5575 253
5580 254
5585 253
5590 254
5595 253
5600 254
5605 254
5610 253
5615 254
5620 254
5625 254
5630 253
5635 253
5640 254
5645 254
5650 254
5655 254
5660 253
5665 253
5670 254
5675 254
5680 253
5685 253
5690 253
5695 254
5700 254
5705 253
5710 251
5715 253
5720 254
5725 252
5730 254
5735 254
5740 254
5745 254
5750 253
5755 254
5760 254
5765 253
5770 254
5775 254
5780 254
5785 252
5790 254
5795 253
5800 254
5805 254
5810 254
5815 253
5820 253
5825 254
5830 254
5835 253
5840 253
5845 252
5850 253
5855 253
5860 254
5865 254
5870 254
5875 253
5880 253
5885 254
5890 254
5895 253
5900 253
5905 253
5910 254
5915 254
5920 253
5925 254
5930 254
5935 254
5940 254
5945 254
5950 253
5955 254
5960 253
5965 254
5970 254
5975 253
5980 254
5985 253
5990 254
5995 254
6000 254
6005 254
6010 253
6015 254
6020 254
6025 251
6030 254
6035 254
6040 254
6045 253
6050 251
6055 253
6060 253
6065 253
6070 254
6075 254
6080 254
6085 252
6090 254
6095 254
6100 254
6105 253
6110 253
6115 254
6120 254
6125 254
6130 254
6135 253
6140 254
6145 253
6150 254
6155 253
6160 254
6165 254
6170 254
6175 254
6180 254
6185 254
6190 254
6195 253
6200 254
6205 253
6210 253
6215 252
6220 253
6225 254
6230 253
6235 254
6240 253
6245 254
6250 254
6255 254
6260 252
6265 253
6270 254
6275 252
6280 254
6285 253
6290 254
6295 253
6300 252
6305 254
6310 254
6315 254
6320 254
6325 253
6330 254
6335 253
6340 254
6345 254
6350 254
6355 253
6360 254
6365 254
6370 253
6375 253
6380 253
6385 254
6390 254
6395 254
6400 253
6405 253
6410 263
6415 251
6420 253
6425 253
6430 253
6435 254
6440 253
6445 253
6450 254
6455 254
6460 254
6465 254
6470 253
6475 253
6480 254
6485 253
6490 254
6495 253
6500 254
6505 254
6510 254
6515 254
6520 253
6525 253
6530 253
6535 254
6540 254
6545 253
6550 253
6555 254
6560 253
6565 251
6570 254
6575 253
6580 253
6585 253
6590 253
6595 254
6600 254
6605 254
6610 254
6615 254
6620 253
6625 254
6630 254
6635 254
6640 254
6645 253
6650 253
6655 254
6660 254
6665 254
6670 254
6675 254
6680 254
6685 253
6690 253
6695 254
6700 254
6705 254
6710 253
6715 253
6720 253
6725 253
6730 253
6735 254
6740 253
6745 254
6750 254
6755 254
6760 254
6765 251
6770 254
6775 254
6780 254
6785 254
6790 254
6795 253
6800 254
6805 254
6810 253
6815 254
6820 254
6825 254
6830 254
6835 253
6840 254
6845 254
6850 253
6855 253
6860 254
6865 253
6870 251
6875 252
6880 254
6885 254
6890 254
6895 254
6900 254
6905 253
6910 254
6915 254
6920 254
6925 253
6930 254
6935 253
6940 254
6945 254
6950 253
6955 253
6960 254
6965 254
6970 254
6975 254
6980 254
6985 253
6990 254
6995 254
7000 254
7005 253
7010 253
7015 254
7020 254
7025 254
7030 254
7035 254
7040 254
7045 254
7050 254
7055 253
7060 253
7065 253
7070 259
7075 253
7080 254
7085 254
7090 253
7095 254
7100 254
7105 254
7110 254
7115 254
7120 254
7125 254
7130 254
7135 254
7140 254
7145 254
7150 253
7155 254
7160 254
7165 254
7170 254
7175 254
7180 254
7185 254
7190 254
7195 254
7200 253
7205 253
7210 254
7215 254
7220 254
7225 254
7230 254
7235 254
7240 254
7245 254
7250 254
7255 253
7260 251
7265 254
7270 253
7275 254
7280 253
7285 253
7290 253
7295 254
7300 253
7305 253
7310 253
7315 254
7320 254
7325 253
7330 253
7335 253
7340 254
7345 254
7350 254
7355 254
7360 253
7365 254
7370 259
7375 254
7380 254
7385 254
7390 254
7395 254
7400 253
7405 254
7410 254
7415 253
7420 254
7425 254
7430 254
7435 253
7440 253
7445 254
7450 251
7455 253
7460 254
7465 253
7470 253
7475 253
7480 254
7485 253
7490 254
7495 253
7500 253
7505 254
7510 253
7515 253
7520 253
7525 254
7530 253
7535 253
7540 253
7545 253
7550 254
7555 254
7560 254
7565 254
7570 254
7575 254
7580 254
7585 254
7590 254
7595 254
7600 254
7605 253
7610 254
7615 254
7620 254
7625 253
7630 253
7635 254
7640 254
7645 253
7650 254
7655 253
7660 254
7665 254
7670 258
7675 254
7680 253
7685 254
7690 253
7695 253
7700 254
7705 254
7710 253
7715 253
7720 254
7725 254
7730 253
7735 254
7740 254
7745 254
7750 254
7755 253
7760 254
7765 254
7770 254
7775 254
7780 254
7785 254
7790 254
7795 254
7800 254
7805 253
7810 254
7815 253
7820 254
7825 254
7830 254
7835 254
7840 254
7845 254
7850 254
7855 254
7860 253
7865 254
7870 255
7875 253
7880 254
7885 253
7890 254
7895 254
7900 254
7905 254
7910 253
7915 253
7920 254
7925 253
7930 253
7935 253
7940 254
7945 254
7950 253
7955 253
7960 254
7965 254
7970 254
7975 254
7980 253
7985 254
7990 254
7995 253
};
\addlegendentry{4GHz}
\end{axis}

\end{tikzpicture}


==> results/power_intel_jobs.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[font=\Large]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0,0,0}

\begin{axis}[
legend cell align={left},
legend columns=4,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.05,1.12)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Time (SEC)},
xmin=0, xmax=5400,
xtick style={color=black},
xtick={0,1000,2000,3000,4000,5000},
y grid style={white!69.01960784313725!black},
ylabel={Power consumption (W)},
ymin=150, ymax=500,
ytick={150,200,250,300,350,400,450,500},
xmajorgrids,
ymajorgrids,
ytick style={color=black}
]
\addplot [thick, color5]
table {%
0 254
5 262
10 252
15 253
20 253
25 253
30 253
35 254
40 253
45 253
50 254
55 254
60 253
65 254
70 254
75 254
80 254
85 254
90 254
95 254
100 254
105 254
110 253
115 254
120 254
125 254
130 254
135 253
140 253
145 253
150 253
155 254
160 254
165 253
170 254
175 254
180 253
185 254
190 254
195 254
200 253
205 254
210 254
215 254
220 253
225 254
230 253
235 253
240 253
245 252
250 253
255 253
260 254
265 254
270 254
275 253
280 254
285 253
290 253
295 253
300 254
305 253
310 254
315 253
320 253
325 253
330 254
335 254
340 253
345 253
350 253
355 254
360 253
365 253
370 254
375 254
380 254
385 254
390 254
395 254
400 253
405 253
410 253
415 254
420 253
425 254
430 253
435 253
440 254
445 254
450 254
455 254
460 253
465 254
470 253
475 253
480 252
485 254
490 254
495 253
500 253
505 254
510 254
515 254
520 253
525 253
530 254
535 254
540 253
545 254
550 253
555 253
560 253
565 253
570 254
575 253
580 254
585 253
590 254
595 254
600 253
605 254
610 253
615 254
620 254
625 253
630 254
635 253
640 253
645 254
650 254
655 253
660 254
665 253
670 253
675 254
680 253
685 254
690 254
695 254
700 254
705 253
710 254
715 254
720 253
725 254
730 253
735 253
740 253
745 254
750 254
755 254
760 254
765 254
770 254
775 253
780 254
785 254
790 254
795 253
800 254
805 253
810 253
815 253
820 254
825 254
830 253
835 253
840 253
845 253
850 253
855 253
860 254
865 253
870 253
875 252
880 254
885 254
890 253
895 253
900 254
905 253
910 254
915 254
920 253
925 254
930 254
935 254
940 253
945 254
950 253
955 254
960 254
965 253
970 254
975 254
980 254
985 252
990 253
995 253
1000 253
1005 253
1010 253
1015 253
1020 252
1025 254
1030 253
1035 254
1040 252
1045 254
1050 254
1055 254
1060 253
1065 254
1070 254
1075 254
1080 253
1085 253
1090 253
1095 254
1100 254
1105 253
1110 253
1115 254
1120 253
1125 254
1130 254
1135 253
1140 253
1145 253
1150 253
1155 254
1160 254
1165 254
1170 254
1175 254
1180 253
1185 253
1190 254
1195 253
1200 253
1205 254
1210 254
1215 254
1220 254
1225 254
1230 251
1235 253
1240 254
1245 253
1250 254
1255 253
1260 254
1265 254
1270 254
1275 254
1280 254
1285 253
1290 253
1295 253
1300 253
1305 254
1310 254
1315 254
1320 254
1325 254
1330 254
1335 253
1340 255
1345 254
1350 254
1355 253
1360 254
1365 254
1370 254
1375 253
1380 254
1385 254
1390 253
1395 254
1400 255
1405 253
1410 254
1415 254
1420 254
1425 254
1430 253
1435 254
1440 254
1445 253
1450 253
1455 253
1460 253
1465 253
1470 253
1475 253
1480 254
1485 254
1490 254
1495 253
1500 254
1505 253
1510 252
1515 254
1520 254
1525 254
1530 253
1535 254
1540 253
1545 254
1550 253
1555 254
1560 252
1565 254
1570 254
1575 254
1580 254
1585 254
1590 253
1595 254
1600 251
1605 254
1610 253
1615 254
1620 253
1625 254
1630 253
1635 254
1640 254
1645 253
1650 253
1655 254
1660 254
1665 253
1670 253
1675 253
1680 253
1685 254
1690 254
1695 254
1700 254
1705 253
1710 253
1715 254
1720 254
1725 252
1730 252
1735 253
1740 254
1745 253
1750 254
1755 253
1760 253
1765 253
1770 254
1775 252
1780 253
1785 253
1790 252
1795 253
1800 253
1805 253
1810 253
1815 253
1820 254
1825 252
1830 254
1835 253
1840 253
1845 253
1850 252
1855 252
1860 253
1865 253
1870 253
1875 254
1880 253
1885 252
1890 253
1895 253
1900 253
1905 252
1910 254
1915 252
1920 254
1925 253
1930 254
1935 253
1940 253
1945 254
1950 253
1955 254
1960 253
1965 253
1970 254
1975 254
1980 252
1985 253
1990 254
1995 253
2000 253
2005 253
2010 254
2015 253
2020 253
2025 253
2030 253
2035 253
2040 254
2045 254
2050 253
2055 254
2060 253
2065 253
2070 254
2075 253
2080 253
2085 254
2090 253
2095 254
2100 254
2105 253
2110 254
2115 254
2120 252
2125 254
2130 254
2135 253
2140 253
2145 253
2150 254
2155 254
2160 254
2165 253
2170 251
2175 253
2180 253
2185 254
2190 254
2195 253
2200 253
2205 254
2210 253
2215 254
2220 254
2225 254
2230 253
2235 254
2240 253
2245 254
2250 253
2255 254
2260 254
2265 253
2270 254
2275 254
2280 253
2285 253
2290 254
2295 254
2300 253
2305 253
2310 254
2315 253
2320 253
2325 253
2330 253
2335 254
2340 254
2345 254
2350 254
2355 253
2360 253
2365 253
2370 253
2375 254
2380 254
2385 253
2390 253
2395 254
2400 253
2405 253
2410 253
2415 253
2420 254
2425 253
2430 253
2435 253
2440 253
2445 254
2450 254
2455 254
2460 254
2465 251
2470 254
2475 253
2480 254
2485 253
2490 253
2495 254
2500 254
2505 253
2510 254
2515 254
2520 254
2525 253
2530 253
2535 251
2540 252
2545 253
2550 254
2555 253
2560 253
2565 254
2570 253
2575 253
2580 253
2585 253
2590 253
2595 253
2600 253
2605 253
2610 253
2615 253
2620 253
2625 261
2630 252
2635 254
2640 253
2645 254
2650 253
2655 254
2660 253
2665 253
2670 254
2675 254
2680 253
2685 253
2690 253
2695 253
2700 253
2705 254
2710 254
2715 254
2720 254
2725 253
2730 253
2735 253
2740 253
2745 254
2750 254
2755 253
2760 254
2765 252
2770 254
2775 254
2780 254
2785 254
2790 254
2795 253
2800 254
2805 253
2810 253
2815 253
2820 253
2825 253
2830 254
2835 254
2840 254
2845 254
2850 254
2855 254
2860 253
2865 254
2870 254
2875 253
2880 254
2885 251
2890 253
2895 254
2900 253
2905 253
2910 254
2915 253
2920 249
2925 252
2930 253
2935 252
2940 251
2945 252
2950 252
2955 253
2960 252
2965 252
2970 252
2975 252
2980 252
2985 251
2990 252
2995 252
3000 251
3005 252
3010 252
3015 252
3020 251
3025 251
3030 252
3035 251
3040 252
3045 252
3050 251
3055 252
3060 252
3065 252
3070 252
3075 252
3080 252
3085 252
3090 253
3095 251
3100 252
3105 252
3110 251
3115 252
3120 252
3125 251
3130 252
3135 253
3140 252
3145 252
3150 251
3155 251
3160 252
3165 252
3170 252
3175 251
3180 252
3185 251
3190 251
3195 253
3200 251
3205 251
3210 251
3215 252
3220 251
3225 252
3230 252
3235 252
3240 252
3245 251
3250 252
3255 251
3260 251
3265 252
3270 252
3275 251
3280 252
3285 251
3290 251
3295 251
3300 251
3305 252
3310 251
3315 253
3320 251
3325 251
3330 251
3335 252
3340 251
3345 251
3350 252
3355 252
3360 252
3365 252
3370 252
3375 252
3380 252
3385 253
3390 251
3395 253
3400 251
3405 252
3410 252
3415 252
3420 252
3425 251
3430 251
3435 253
3440 252
3445 251
3450 252
3455 251
3460 251
3465 251
3470 253
3475 253
3480 254
3485 253
3490 254
3495 254
3500 253
3505 254
3510 253
3515 254
3520 254
3525 254
3530 254
3535 253
3540 254
3545 253
3550 254
3555 254
3560 254
3565 253
3570 253
3575 254
3580 253
3585 254
3590 254
3595 253
3600 252
3605 253
3610 253
3615 254
3620 253
3625 255
3630 254
3635 254
3640 253
3645 253
3650 254
3655 253
3660 254
3665 254
3670 253
3675 252
3680 252
3685 254
3690 253
3695 253
3700 254
3705 253
3710 254
3715 253
3720 253
3725 253
3730 253
3735 252
3740 252
3745 254
3750 253
3755 250
3760 253
3765 253
3770 253
3775 254
3780 253
3785 253
3790 253
3795 254
3800 252
3805 254
3810 254
3815 253
3820 253
3825 253
3830 253
3835 254
3840 253
3845 252
3850 254
3855 253
3860 253
3865 253
3870 253
3875 253
3880 253
3885 253
3890 253
3895 254
3900 252
3905 254
3910 253
3915 253
3920 253
3925 253
3930 254
3935 254
3940 253
3945 253
3950 252
3955 253
3960 253
3965 252
3970 253
3975 254
3980 253
3985 254
3990 252
3995 253
4000 254
4005 253
4010 254
4015 253
4020 253
4025 254
4030 253
4035 254
4040 254
4045 254
4050 253
4055 254
4060 253
4065 254
4070 254
4075 254
4080 254
4085 254
4090 253
4095 254
4100 253
4105 253
4110 254
4115 253
4120 253
4125 254
4130 253
4135 253
4140 254
4145 254
4150 254
4155 253
4160 253
4165 254
4170 253
4175 253
4180 253
4185 254
4190 254
4195 253
4200 253
4205 254
4210 253
4215 253
4220 254
4225 253
4230 253
4235 253
4240 253
4245 254
4250 253
4255 253
4260 254
4265 253
4270 254
4275 254
4280 253
4285 253
4290 253
4295 254
4300 254
4305 254
4310 254
4315 253
4320 254
4325 254
4330 254
4335 253
4340 263
4345 253
4350 254
4355 254
4360 254
4365 254
4370 254
4375 254
4380 254
4385 254
4390 253
4395 253
4400 254
4405 253
4410 254
4415 254
4420 253
4425 253
4430 254
4435 253
4440 253
4445 254
4450 254
4455 253
4460 254
4465 253
4470 254
4475 253
4480 254
4485 253
4490 254
4495 254
4500 253
4505 253
4510 254
4515 253
4520 254
4525 253
4530 253
4535 253
4540 254
4545 254
4550 253
4555 253
4560 253
4565 253
4570 253
4575 254
4580 254
4585 253
4590 254
4595 254
4600 254
4605 254
4610 253
4615 254
4620 253
4625 253
4630 253
4635 253
4640 254
4645 253
4650 254
4655 254
4660 254
4665 253
4670 254
4675 254
4680 254
4685 253
4690 253
4695 254
4700 254
4705 254
4710 254
4715 254
4720 254
4725 253
4730 254
4735 253
4740 254
4745 253
4750 253
4755 254
4760 254
4765 253
4770 254
4775 254
4780 253
4785 254
4790 253
4795 253
4800 254
4805 253
4810 254
4815 254
4820 254
4825 254
4830 254
4835 253
4840 254
4845 254
4850 254
4855 253
4860 254
4865 253
4870 254
4875 253
4880 254
4885 253
4890 254
4895 254
4900 254
4905 253
4910 253
4915 254
4920 253
4925 254
4930 254
4935 254
4940 253
4945 254
4950 253
4955 254
4960 254
4965 252
4970 252
4975 254
4980 254
4985 254
4990 254
4995 254
5000 253
5005 254
5010 253
5015 254
5020 253
5025 254
5030 254
5035 254
5040 254
5045 252
5050 255
5055 253
5060 253
5065 253
5070 254
5075 254
5080 253
5085 254
5090 251
5095 253
5100 254
5105 254
5110 254
5115 254
5120 253
5125 254
5130 254
5135 254
5140 254
5145 254
5150 254
5155 254
5160 254
5165 253
5170 254
5175 253
5180 254
5185 254
5190 253
5195 254
5200 253
5205 253
5210 253
5215 252
5220 253
5225 254
5230 254
5235 253
5240 253
5245 253
5250 253
5255 253
5260 253
5265 253
5270 253
5275 252
5280 254
5285 254
5290 252
5295 253
5300 253
5305 254
5310 253
5315 254
5320 254
5325 254
5330 253
5335 254
5340 254
5345 253
5350 253
5355 254
5360 254
5365 253
5370 253
5375 253
5380 254
5385 254
5390 253
5395 253
};
\addlegendentry{Baseline}
\addplot [thick, color0,, mark=triangle*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table{0 254
5 261
10 264
15 266
20 271
25 272
30 264
35 265
40 254
45 255
50 254
55 255
60 254
65 254
70 256
75 253
80 255
85 254
90 253
95 254
100 253
105 257
110 256
115 266
120 268
125 268
130 267
135 266
140 263
145 264
150 263
155 262
160 269
165 268
170 267
175 272
180 266
185 352
190 356
195 358
200 357
205 357
210 357
215 357
220 357
225 359
230 359
235 359
240 359
245 359
250 358
255 357
260 359
265 359
270 358
275 359
280 358
285 359
290 360
295 359
300 360
305 361
310 370
315 371
320 371
325 370
330 367
335 369
340 367
345 371
350 363
355 363
360 364
365 364
370 363
375 363
380 364
385 363
390 363
395 363
400 363
405 362
410 363
415 363
420 363
425 364
430 364
435 364
440 364
445 363
450 364
455 364
460 365
465 365
470 363
475 363
480 365
485 364
490 365
495 365
500 365
505 365
510 365
515 365
520 365
525 365
530 364
535 364
540 364
545 365
550 365
555 362
560 364
565 374
570 363
575 364
580 365
585 364
590 365
595 364
600 365
605 365
610 365
615 365
620 364
625 365
630 365
635 365
640 363
645 363
650 364
655 364
660 365
665 365
670 364
675 363
680 365
685 365
690 365
695 364
700 364
705 363
710 363
715 365
720 364
725 363
730 365
735 363
740 364
745 364
750 363
755 365
760 363
765 364
770 365
775 365
780 364
785 365
790 364
795 365
800 366
805 365
810 363
815 365
820 362
825 364
830 365
835 364
840 365
845 365
850 364
855 366
860 365
865 365
870 366
875 366
880 364
885 365
890 365
895 366
900 364
905 365
910 365
915 366
920 364
925 365
930 364
935 364
940 365
945 365
950 365
955 365
960 365
965 365
970 364
975 362
980 364
985 365
990 366
995 366
1000 366
1005 366
1010 366
1015 365
1020 366
1025 366
1030 367
1035 366
1040 366
1045 366
1050 366
1055 367
1060 366
1065 366
1070 366
1075 365
1080 365
1085 366
1090 367
1095 366
1100 366
1105 366
1110 367
1115 366
1120 366
1125 367
1130 366
1135 365
1140 366
1145 365
1150 367
1155 366
1160 366
1165 366
1170 366
1175 366
1180 377
1185 375
1190 367
1195 367
1200 368
1205 367
1210 366
1215 367
1220 365
1225 365
1230 366
1235 366
1240 366
1245 366
1250 365
1255 366
1260 366
1265 366
1270 366
1275 365
1280 366
1285 366
1290 366
1295 366
1300 366
1305 366
1310 366
1315 365
1320 366
1325 366
1330 366
1335 367
1340 367
1345 366
1350 365
1355 366
1360 365
1365 367
1370 366
1375 367
1380 367
1385 367
1390 366
1395 367
1400 367
1405 366
1410 363
1415 364
1420 366
1425 365
1430 367
1435 365
1440 367
1445 366
1450 366
1455 366
1460 367
1465 367
1470 367
1475 367
1480 366
1485 365
1490 367
1495 367
1500 367
1505 367
1510 367
1515 368
1520 368
1525 366
1530 366
1535 366
1540 368
1545 367
1550 367
1555 368
1560 376
1565 377
1570 377
1575 377
1580 377
1585 377
1590 376
1595 377
1600 368
1605 370
1610 368
1615 368
1620 367
1625 368
1630 367
1635 366
1640 367
1645 366
1650 365
1655 366
1660 366
1665 367
1670 366
1675 365
1680 367
1685 366
1690 366
1695 365
1700 365
1705 366
1710 366
1715 366
1720 366
1725 365
1730 367
1735 367
1740 365
1745 367
1750 366
1755 366
1760 366
1765 367
1770 367
1775 367
1780 366
1785 367
1790 366
1795 367
1800 367
1805 366
1810 367
1815 367
1820 366
1825 368
1830 367
1835 367
1840 367
1845 367
1850 366
1855 366
1860 365
1865 366
1870 366
1875 365
1880 366
1885 366
1890 367
1895 366
1900 367
1905 367
1910 367
1915 366
1920 366
1925 366
1930 366
1935 367
1940 365
1945 367
1950 367
1955 367
1960 366
1965 366
1970 366
1975 367
1980 367
1985 366
1990 366
1995 366
2000 366
2005 367
2010 367
2015 366
2020 365
2025 366
2030 366
2035 366
2040 367
2045 367
2050 368
2055 365
2060 366
2065 366
2070 366
2075 367
2080 368
2085 368
2090 367
2095 367
2100 367
2105 367
2110 365
2115 366
2120 367
2125 366
2130 366
2135 367
2140 367
2145 366
2150 367
2155 366
2160 366
2165 367
2170 366
2175 366
2180 366
2185 366
2190 367
2195 367
2200 366
2205 367
2210 366
2215 366
2220 366
2225 367
2230 367
2235 367
2240 366
2245 366
2250 366
2255 366
2260 358
2265 365
2270 367
2275 366
2280 364
2285 367
2290 365
2295 374
2300 366
2305 366
2310 367
2315 366
2320 366
2325 367
2330 366
2335 365
2340 365
2345 366
2350 366
2355 366
2360 367
2365 362
2370 365
2375 366
2380 365
2385 366
2390 368
2395 365
2400 365
2405 367
2410 365
2415 365
2420 366
2425 365
2430 366
2435 367
2440 313
2445 313
2450 299
2455 272
2460 272
2465 271
2470 270
2475 270
2480 268
2485 269
2490 260
2495 256
2500 256
2505 256
2510 256
2515 256
2520 256
2525 255
2530 256
2535 255
2540 257
2545 255
2550 255
2555 255
2560 255
2565 255
2570 255
2575 256
2580 254
2585 254
2590 254
2595 254
2600 254
2605 254
2610 254
2615 254
2620 254
2625 255
2630 255
2635 254
2640 254
2645 253
2650 256
2655 253
2660 254
2665 253
2670 253
2675 253
2680 251
2685 253
2690 254
2695 254
2700 255
2705 253
2710 254
2715 253
2720 254
2725 253
2730 254
2735 254
2740 253
2745 254
2750 253
2755 254
2760 253
2765 254
2770 254
2775 253
2780 253
2785 254
2790 263
2795 254
2800 254
2805 254
2810 253
2815 253
2820 254
2825 254
2830 253
2835 253
2840 253
2845 254
2850 253
2855 254
2860 254
2865 253
2870 253
2875 253
2880 253
2885 253
2890 253
2895 254
2900 253
2905 253
2910 253
2915 254
2920 253
2925 254
2930 253
2935 253
2940 253
2945 253
2950 257
2955 254
2960 253
2965 253
2970 253
2975 253
2980 253
2985 253
2990 251
2995 253
3000 254
3005 253
3010 254
3015 254
3020 254
3025 254
3030 253
3035 253
3040 254
3045 253
3050 253
3055 254
3060 253
3065 253
3070 254
3075 253
3080 254
3085 254
3090 253
3095 253
3100 254
3105 254
3110 254
3115 254
3120 254
3125 253
3130 254
3135 254
3140 254
3145 254
3150 253
3155 254
3160 254
3165 253
3170 254
3175 254
3180 253
3185 253
3190 254
3195 253
3200 253
3205 254
3210 253
3215 254
3220 254
3225 253
3230 254
3235 253
3240 254
3245 254
3250 255
3255 254
3260 253
3265 253
3270 251
3275 254
3280 254
3285 254
3290 254
3295 255
3300 254
3305 253
3310 253
3315 254
3320 253
3325 253
3330 253
3335 254
3340 254
3345 253
3350 254
3355 254
3360 253
3365 253
3370 253
3375 253
3380 254
3385 253
3390 253
3395 254
3400 253
3405 253
3410 262
3415 262
3420 262
3425 263
3430 263
3435 263
3440 263
3445 262
3450 253
3455 254
3460 254
3465 251
3470 254
3475 254
3480 254
3485 253
3490 254
3495 254
3500 253
3505 254
3510 253
3515 253
3520 254
3525 253
3530 254
3535 254
3540 254
3545 254
3550 258
3555 253
3560 254
3565 253
3570 253
3575 254
3580 253
3585 254
3590 253
3595 253
3600 254
3605 254
3610 254
3615 253
3620 253
3625 253
3630 253
3635 253
3640 254
3645 254
3650 252
3655 253
3660 254
3665 253
3670 253
3675 254
3680 254
3685 253
3690 253
3695 254
3700 254
3705 254
3710 254
3715 254
3720 253
3725 254
3730 254
3735 254
3740 254
3745 254
3750 253
3755 254
3760 253
3765 254
3770 254
3775 254
3780 253
3785 253
3790 254
3795 254
3800 254
3805 253
3810 254
3815 254
3820 253
3825 253
3830 253
3835 253
3840 254
3845 254
3850 254
3855 253
3860 253
3865 253
3870 253
3875 253
3880 254
3885 253
3890 254
3895 253
3900 253
3905 251
3910 253
3915 254
3920 253
3925 254
3930 254
3935 254
3940 254
3945 254
3950 253
3955 254
3960 254
3965 253
3970 254
3975 253
3980 254
3985 254
3990 254
3995 253
4000 253
4005 254
4010 254
4015 254
4020 253
4025 254
4030 253
4035 253
4040 254
4045 254
4050 253
4055 253
4060 253
4065 254
4070 253
4075 254
4080 254
4085 254
4090 253
4095 253
4100 254
4105 253
4110 254
4115 253
4120 254
4125 254
4130 254
4135 254
4140 254
4145 253
4150 255
4155 253
4160 253
4165 253
4170 254
4175 254
4180 254
4185 253
4190 253
4195 253
4200 254
4205 254
4210 253
4215 253
4220 254
4225 253
4230 254
4235 254
4240 254
4245 254
4250 254
4255 254
4260 253
4265 254
4270 254
4275 253
4280 253
4285 254
4290 254
4295 254
4300 254
4305 254
4310 253
4315 253
4320 253
4325 254
4330 254
4335 253
4340 254
4345 254
4350 254
4355 254
4360 254
4365 254
4370 254
4375 254
4380 254
4385 254
4390 254
4395 254
4400 253
4405 254
4410 254
4415 254
4420 254
4425 253
4430 254
4435 254
4440 254
4445 254
4450 254
4455 254
4460 253
4465 254
4470 253
4475 253
4480 253
4485 253
4490 253
4495 254
4500 254
4505 254
4510 254
4515 254
4520 254
4525 254
4530 253
4535 253
4540 254
4545 253
4550 254
4555 254
4560 254
4565 254
4570 254
4575 254
4580 253
4585 253
4590 253
4595 253
4600 254
4605 254
4610 253
4615 253
4620 254
4625 254
4630 253
4635 254
4640 253
4645 253
4650 254
4655 253
4660 253
4665 254
4670 255
4675 254
4680 254
4685 253
4690 253
4695 254
4700 253
4705 254
4710 254
4715 253
4720 254
4725 254
4730 254
4735 253
4740 254
4745 254
4750 253
4755 254
4760 254
4765 254
4770 253
4775 254
4780 254
4785 253
4790 254
4795 254
4800 253
4805 254
4810 254
4815 254
4820 254
4825 253
4830 254
4835 254
4840 253
4845 254
4850 254
4855 253
4860 253
4865 253
4870 254
4875 254
4880 254
4885 253
4890 254
4895 254
4900 254
4905 254
4910 254
4915 254
4920 264
4925 251
4930 254
4935 253
4940 254
4945 254
4950 253
4955 253
4960 253
4965 253
4970 253
4975 254
4980 253
4985 254
4990 254
4995 254
5000 253
5005 253
5010 254
5015 253
5020 254
5025 254
5030 254
5035 253
5040 254
5045 253
5050 256
5055 253
5060 254
5065 254
5070 254
5075 254
5080 253
5085 254
5090 254
5095 254
5100 254
5105 254
5110 253
5115 254
5120 253
5125 254
5130 254
5135 253
5140 254
5145 253
5150 253
5155 254
5160 254
5165 254
5170 253
5175 254
5180 253
5185 254
5190 253
5195 254
5200 253
5205 254
5210 254
5215 254
5220 254
5225 254
5230 254
5235 254
5240 251
5245 253
5250 254
5255 254
5260 253
5265 253
5270 253
5275 254
5280 254
5285 253
5290 254
5295 253
5300 253
5305 253
5310 254
5315 253
5320 253
5325 254
5330 253
5335 254
5340 254
5345 254
5350 254
5355 253
5360 254
5365 253
5370 254
5375 254
5380 254
5385 254
5390 254
5395 254
5400 254
};
\addlegendentry{1 job}
\addplot [thick, color1,, mark=o, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table {%
0 255
5 256
10 277
15 279
20 282
25 289
30 268
35 278
40 257
45 255
50 256
55 256
60 256
65 255
70 256
75 256
80 256
85 256
90 256
95 256
100 257
105 253
110 256
115 256
120 270
125 281
130 282
135 283
140 279
145 274
150 274
155 274
160 275
165 277
170 282
175 284
180 279
185 288
190 285
195 463
200 463
205 464
210 468
215 467
220 468
225 470
230 470
235 470
240 470
245 472
250 473
255 472
260 473
265 471
270 471
275 471
280 471
285 471
290 472
295 472
300 471
305 471
310 471
315 471
320 471
325 471
330 471
335 471
340 471
345 472
350 472
355 471
360 472
365 472
370 471
375 472
380 471
385 472
390 472
395 472
400 472
405 472
410 471
415 473
420 473
425 473
430 473
435 472
440 472
445 474
450 473
455 472
460 474
465 471
470 474
475 475
480 474
485 474
490 474
495 474
500 474
505 474
510 475
515 475
520 475
525 474
530 475
535 474
540 474
545 474
550 474
555 475
560 475
565 474
570 475
575 474
580 475
585 474
590 475
595 475
600 474
605 475
610 475
615 475
620 475
625 475
630 474
635 475
640 475
645 475
650 475
655 474
660 475
665 475
670 474
675 474
680 473
685 474
690 474
695 474
700 474
705 475
710 474
715 475
720 474
725 474
730 474
735 474
740 474
745 475
750 474
755 474
760 475
765 475
770 474
775 474
780 475
785 474
790 475
795 473
800 474
805 474
810 475
815 475
820 474
825 474
830 474
835 475
840 474
845 475
850 475
855 474
860 475
865 474
870 472
875 474
880 474
885 475
890 474
895 475
900 474
905 475
910 474
915 475
920 476
925 475
930 476
935 475
940 476
945 474
950 476
955 475
960 475
965 475
970 475
975 476
980 475
985 475
990 476
995 476
1000 476
1005 475
1010 476
1015 476
1020 476
1025 476
1030 475
1035 475
1040 476
1045 477
1050 477
1055 476
1060 476
1065 476
1070 476
1075 477
1080 477
1085 477
1090 475
1095 476
1100 476
1105 476
1110 477
1115 476
1120 477
1125 477
1130 477
1135 477
1140 477
1145 477
1150 477
1155 476
1160 477
1165 477
1170 477
1175 477
1180 478
1185 478
1190 478
1195 477
1200 477
1205 477
1210 478
1215 477
1220 478
1225 477
1230 478
1235 477
1240 478
1245 477
1250 477
1255 477
1260 478
1265 477
1270 477
1275 478
1280 477
1285 477
1290 478
1295 477
1300 478
1305 476
1310 478
1315 478
1320 478
1325 477
1330 477
1335 477
1340 477
1345 477
1350 478
1355 477
1360 477
1365 478
1370 478
1375 477
1380 478
1385 478
1390 477
1395 477
1400 478
1405 478
1410 478
1415 477
1420 478
1425 477
1430 479
1435 478
1440 478
1445 478
1450 477
1455 477
1460 478
1465 478
1470 479
1475 478
1480 478
1485 479
1490 478
1495 478
1500 477
1505 477
1510 477
1515 477
1520 477
1525 477
1530 477
1535 477
1540 477
1545 478
1550 478
1555 477
1560 478
1565 478
1570 478
1575 478
1580 479
1585 478
1590 478
1595 478
1600 478
1605 477
1610 478
1615 478
1620 477
1625 478
1630 478
1635 477
1640 478
1645 477
1650 477
1655 478
1660 478
1665 477
1670 478
1675 477
1680 478
1685 478
1690 477
1695 477
1700 477
1705 477
1710 477
1715 477
1720 476
1725 476
1730 476
1735 476
1740 476
1745 476
1750 476
1755 475
1760 476
1765 476
1770 476
1775 475
1780 475
1785 476
1790 475
1795 475
1800 476
1805 475
1810 476
1815 476
1820 476
1825 476
1830 476
1835 475
1840 475
1845 475
1850 475
1855 476
1860 475
1865 474
1870 474
1875 474
1880 476
1885 475
1890 473
1895 472
1900 474
1905 475
1910 475
1915 474
1920 474
1925 475
1930 475
1935 474
1940 475
1945 474
1950 474
1955 474
1960 473
1965 473
1970 474
1975 473
1980 474
1985 473
1990 473
1995 473
2000 474
2005 473
2010 472
2015 473
2020 473
2025 473
2030 474
2035 473
2040 473
2045 472
2050 474
2055 474
2060 473
2065 472
2070 474
2075 473
2080 473
2085 472
2090 473
2095 474
2100 474
2105 474
2110 473
2115 473
2120 473
2125 472
2130 474
2135 473
2140 473
2145 473
2150 473
2155 472
2160 474
2165 473
2170 473
2175 474
2180 474
2185 475
2190 474
2195 474
2200 474
2205 474
2210 474
2215 475
2220 474
2225 474
2230 475
2235 474
2240 474
2245 474
2250 474
2255 474
2260 476
2265 475
2270 474
2275 475
2280 475
2285 475
2290 475
2295 475
2300 476
2305 476
2310 475
2315 474
2320 475
2325 474
2330 475
2335 474
2340 476
2345 475
2350 476
2355 475
2360 476
2365 475
2370 475
2375 475
2380 475
2385 476
2390 475
2395 476
2400 475
2405 476
2410 476
2415 475
2420 474
2425 476
2430 472
2435 434
2440 429
2445 400
2450 384
2455 382
2460 380
2465 380
2470 374
2475 372
2480 335
2485 315
2490 316
2495 273
2500 272
2505 272
2510 271
2515 271
2520 270
2525 258
2530 258
2535 257
2540 258
2545 257
2550 258
2555 258
2560 258
2565 258
2570 258
2575 258
2580 257
2585 257
2590 257
2595 256
2600 257
2605 257
2610 256
2615 257
2620 256
2625 257
2630 256
2635 256
2640 257
2645 256
2650 256
2655 257
2660 256
2665 256
2670 257
2675 257
2680 256
2685 256
2690 256
2695 256
2700 255
2705 257
2710 255
2715 257
2720 255
2725 255
2730 256
2735 255
2740 256
2745 256
2750 255
2755 255
2760 255
2765 256
2770 256
2775 255
2780 255
2785 255
2790 256
2795 256
2800 255
2805 255
2810 255
2815 256
2820 255
2825 256
2830 256
2835 255
2840 256
2845 256
2850 255
2855 255
2860 256
2865 256
2870 256
2875 256
2880 256
2885 255
2890 255
2895 256
2900 259
2905 253
2910 254
2915 255
2920 255
2925 255
2930 255
2935 255
2940 256
2945 256
2950 255
2955 256
2960 256
2965 255
2970 256
2975 256
2980 256
2985 256
2990 255
2995 256
3000 255
3005 255
3010 256
3015 256
3020 255
3025 256
3030 256
3035 255
3040 256
3045 256
3050 255
3055 255
3060 254
3065 254
3070 256
3075 255
3080 254
3085 254
3090 255
3095 255
3100 254
3105 254
3110 255
3115 254
3120 254
3125 254
3130 255
3135 255
3140 254
3145 255
3150 255
3155 255
3160 255
3165 255
3170 255
3175 254
3180 254
3185 255
3190 255
3195 255
3200 255
3205 255
3210 255
3215 255
3220 254
3225 256
3230 255
3235 255
3240 254
3245 254
3250 254
3255 255
3260 255
3265 252
3270 254
3275 255
3280 255
3285 254
3290 254
3295 255
3300 255
3305 254
3310 255
3315 256
3320 254
3325 254
3330 255
3335 255
3340 254
3345 255
3350 255
3355 254
3360 254
3365 254
3370 255
3375 254
3380 254
3385 255
3390 254
3395 254
3400 254
3405 255
3410 254
3415 255
3420 254
3425 256
3430 255
3435 255
3440 255
3445 255
3450 255
3455 254
3460 255
3465 256
3470 255
3475 254
3480 254
3485 255
3490 255
3495 254
3500 260
3505 255
3510 255
3515 254
3520 256
3525 254
3530 255
3535 254
3540 255
3545 256
3550 254
3555 247
3560 253
3565 253
3570 253
3575 253
3580 253
3585 253
3590 253
3595 253
3600 253
3605 253
3610 253
3615 253
3620 253
3625 253
3630 253
3635 253
3640 253
3645 253
3650 253
3655 254
3660 253
3665 253
3670 253
3675 253
3680 263
3685 251
3690 255
3695 254
3700 254
3705 254
3710 254
3715 254
3720 254
3725 254
3730 254
3735 255
3740 254
3745 254
3750 255
3755 254
3760 254
3765 254
3770 254
3775 254
3780 254
3785 254
3790 254
3795 255
3800 256
3805 254
3810 254
3815 254
3820 255
3825 254
3830 255
3835 254
3840 255
3845 254
3850 254
3855 254
3860 255
3865 254
3870 254
3875 254
3880 254
3885 254
3890 254
3895 254
3900 254
3905 254
3910 254
3915 254
3920 254
3925 254
3930 254
3935 254
3940 255
3945 252
3950 254
3955 254
3960 255
3965 254
3970 255
3975 255
3980 255
3985 256
3990 255
3995 255
4000 255
4005 254
4010 254
4015 254
4020 255
4025 255
4030 255
4035 255
4040 255
4045 254
4050 254
4055 254
4060 254
4065 255
4070 254
4075 254
4080 254
4085 255
4090 254
4095 255
4100 255
4105 254
4110 255
4115 254
4120 254
4125 256
4130 255
4135 255
4140 255
4145 255
4150 256
4155 254
4160 254
4165 254
4170 255
4175 254
4180 254
4185 255
4190 255
4195 254
4200 255
4205 254
4210 255
4215 255
4220 255
4225 254
4230 255
4235 254
4240 254
4245 256
4250 254
4255 254
4260 255
4265 255
4270 255
4275 254
4280 255
4285 254
4290 254
4295 253
4300 253
4305 253
4310 254
4315 254
4320 254
4325 253
4330 254
4335 254
4340 254
4345 253
4350 254
4355 254
4360 253
4365 253
4370 254
4375 253
4380 253
4385 254
4390 253
4395 253
4400 253
4405 253
4410 251
4415 253
4420 254
4425 253
4430 253
4435 253
4440 254
4445 253
4450 254
4455 254
4460 253
4465 253
4470 253
4475 254
4480 254
4485 254
4490 254
4495 254
4500 254
4505 253
4510 253
4515 253
4520 253
4525 254
4530 253
4535 253
4540 253
4545 253
4550 253
4555 254
4560 253
4565 254
4570 253
4575 253
4580 253
4585 254
4590 253
4595 253
4600 254
4605 253
4610 253
4615 253
4620 254
4625 254
4630 253
4635 253
4640 254
4645 253
4650 252
4655 252
4660 253
4665 253
4670 254
4675 254
4680 253
4685 254
4690 254
4695 253
4700 253
4705 254
4710 254
4715 253
4720 253
4725 253
4730 254
4735 253
4740 252
4745 254
4750 253
4755 253
4760 252
4765 252
4770 254
4775 254
4780 254
4785 254
4790 254
4795 254
4800 253
4805 253
4810 254
4815 252
4820 253
4825 254
4830 253
4835 254
4840 254
4845 254
4850 253
4855 254
4860 254
4865 254
4870 254
4875 253
4880 253
4885 252
4890 254
4895 254
4900 254
4905 254
4910 252
4915 253
4920 254
4925 253
4930 254
4935 254
4940 253
4945 253
4950 253
4955 253
4960 253
4965 252
4970 254
4975 253
4980 254
4985 254
4990 254
4995 253
5000 254
5005 254
5010 253
5015 254
5020 254
5025 253
5030 253
5035 253
5040 253
5045 253
5050 254
5055 254
5060 254
5065 254
5070 254
5075 254
5080 253
5085 253
5090 253
5095 253
5100 253
5105 254
5110 254
5115 254
5120 253
5125 253
5130 253
5135 254
5140 253
5145 253
5150 254
5155 253
5160 254
5165 253
5170 254
5175 254
5180 253
5185 254
5190 253
5195 254
5200 254
5205 253
5210 254
5215 254
5220 254
5225 253
5230 253
5235 253
5240 254
5245 253
5250 254
5255 252
5260 253
5265 254
5270 254
5275 254
5280 250
5285 254
5290 253
5295 263
5300 251
5305 253
5310 253
5315 252
5320 253
5325 251
5330 254
5335 253
5340 254
5345 253
5350 252
5355 253
5360 253
5365 254
5370 254
5375 253
5380 253
5385 253
5390 254
5395 254

};
\addlegendentry{2 jobs}
\addplot [thick, color2, mark=square*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table {%
0 253
5 262
10 287
15 302
20 311
25 323
30 311
35 301
40 260
45 254
50 254
55 253
60 255
65 254
70 254
75 253
80 253
85 255
90 253
95 253
100 255
105 254
110 265
115 254
120 305
125 306
130 305
135 306
140 305
145 292
150 294
155 289
160 289
165 312
170 307
175 307
180 309
185 305
190 469
195 462
200 463
205 465
210 465
215 466
220 466
225 467
230 468
235 466
240 468
245 467
250 468
255 469
260 470
265 471
270 470
275 470
280 469
285 469
290 469
295 469
300 469
305 469
310 469
315 469
320 469
325 469
330 469
335 469
340 469
345 469
350 469
355 469
360 469
365 470
370 468
375 471
380 470
385 472
390 470
395 470
400 471
405 470
410 471
415 470
420 471
425 472
430 471
435 470
440 471
445 470
450 471
455 471
460 472
465 472
470 471
475 471
480 472
485 472
490 472
495 471
500 472
505 472
510 471
515 472
520 472
525 471
530 472
535 472
540 472
545 472
550 472
555 472
560 472
565 472
570 472
575 473
580 472
585 473
590 473
595 473
600 473
605 473
610 473
615 471
620 473
625 473
630 474
635 473
640 474
645 474
650 475
655 474
660 475
665 475
670 473
675 475
680 475
685 474
690 474
695 474
700 475
705 475
710 474
715 475
720 474
725 474
730 475
735 473
740 473
745 473
750 473
755 473
760 473
765 473
770 474
775 473
780 474
785 473
790 473
795 473
800 474
805 473
810 474
815 473
820 474
825 473
830 474
835 473
840 473
845 473
850 472
855 473
860 472
865 473
870 472
875 472
880 472
885 472
890 472
895 473
900 472
905 471
910 472
915 471
920 471
925 471
930 471
935 471
940 471
945 472
950 471
955 471
960 471
965 469
970 471
975 471
980 471
985 471
990 471
995 471
1000 472
1005 472
1010 471
1015 470
1020 470
1025 471
1030 471
1035 470
1040 472
1045 470
1050 471
1055 470
1060 470
1065 472
1070 468
1075 471
1080 471
1085 470
1090 472
1095 470
1100 471
1105 472
1110 471
1115 472
1120 472
1125 471
1130 471
1135 472
1140 473
1145 472
1150 472
1155 472
1160 472
1165 472
1170 472
1175 472
1180 472
1185 472
1190 472
1195 472
1200 473
1205 473
1210 470
1215 469
1220 469
1225 469
1230 469
1235 469
1240 469
1245 469
1250 469
1255 469
1260 469
1265 470
1270 470
1275 469
1280 469
1285 469
1290 469
1295 468
1300 470
1305 469
1310 469
1315 468
1320 468
1325 472
1330 473
1335 472
1340 472
1345 472
1350 471
1355 471
1360 471
1365 472
1370 472
1375 471
1380 471
1385 472
1390 471
1395 471
1400 471
1405 471
1410 472
1415 471
1420 471
1425 472
1430 471
1435 471
1440 471
1445 473
1450 471
1455 471
1460 472
1465 471
1470 471
1475 471
1480 471
1485 471
1490 471
1495 471
1500 471
1505 471
1510 471
1515 471
1520 472
1525 473
1530 473
1535 473
1540 472
1545 473
1550 472
1555 473
1560 473
1565 473
1570 473
1575 473
1580 473
1585 474
1590 473
1595 473
1600 473
1605 474
1610 472
1615 472
1620 470
1625 470
1630 470
1635 469
1640 469
1645 471
1650 470
1655 473
1660 474
1665 474
1670 473
1675 474
1680 474
1685 473
1690 473
1695 473
1700 473
1705 473
1710 474
1715 473
1720 473
1725 474
1730 474
1735 473
1740 473
1745 473
1750 473
1755 474
1760 473
1765 473
1770 473
1775 474
1780 474
1785 473
1790 473
1795 473
1800 474
1805 473
1810 473
1815 473
1820 474
1825 473
1830 473
1835 474
1840 473
1845 473
1850 473
1855 473
1860 473
1865 474
1870 473
1875 473
1880 473
1885 473
1890 474
1895 473
1900 473
1905 473
1910 474
1915 471
1920 474
1925 474
1930 473
1935 474
1940 474
1945 474
1950 474
1955 475
1960 475
1965 475
1970 475
1975 474
1980 475
1985 475
1990 475
1995 474
2000 474
2005 474
2010 475
2015 475
2020 474
2025 474
2030 474
2035 475
2040 475
2045 475
2050 474
2055 475
2060 474
2065 474
2070 474
2075 474
2080 474
2085 474
2090 474
2095 475
2100 474
2105 475
2110 474
2115 475
2120 474
2125 474
2130 475
2135 474
2140 476
2145 475
2150 474
2155 474
2160 475
2165 476
2170 474
2175 474
2180 474
2185 474
2190 474
2195 474
2200 474
2205 474
2210 474
2215 475
2220 473
2225 474
2230 473
2235 473
2240 474
2245 473
2250 474
2255 472
2260 473
2265 472
2270 472
2275 473
2280 473
2285 474
2290 473
2295 473
2300 473
2305 472
2310 472
2315 474
2320 472
2325 473
2330 473
2335 472
2340 472
2345 472
2350 472
2355 472
2360 472
2365 472
2370 471
2375 471
2380 472
2385 471
2390 472
2395 471
2400 471
2405 472
2410 471
2415 471
2420 471
2425 471
2430 472
2435 471
2440 471
2445 472
2450 472
2455 471
2460 471
2465 471
2470 471
2475 472
2480 472
2485 472
2490 472
2495 472
2500 472
2505 473
2510 473
2515 472
2520 472
2525 474
2530 472
2535 472
2540 472
2545 473
2550 474
2555 472
2560 473
2565 473
2570 473
2575 474
2580 473
2585 473
2590 473
2595 474
2600 473
2605 474
2610 473
2615 474
2620 474
2625 474
2630 474
2635 474
2640 474
2645 474
2650 474
2655 475
2660 474
2665 474
2670 474
2675 474
2680 475
2685 474
2690 474
2695 474
2700 474
2705 475
2710 475
2715 475
2720 475
2725 472
2730 474
2735 474
2740 476
2745 474
2750 474
2755 475
2760 474
2765 475
2770 475
2775 474
2780 474
2785 475
2790 474
2795 473
2800 473
2805 473
2810 474
2815 473
2820 474
2825 474
2830 472
2835 473
2840 473
2845 473
2850 473
2855 472
2860 473
2865 472
2870 473
2875 473
2880 473
2885 473
2890 472
2895 472
2900 473
2905 472
2910 472
2915 472
2920 472
2925 472
2930 472
2935 471
2940 471
2945 471
2950 471
2955 471
2960 472
2965 471
2970 472
2975 471
2980 472
2985 471
2990 472
2995 471
3000 472
3005 471
3010 471
3015 471
3020 471
3025 471
3030 471
3035 471
3040 472
3045 471
3050 472
3055 472
3060 471
3065 471
3070 472
3075 471
3080 471
3085 471
3090 472
3095 472
3100 472
3105 472
3110 473
3115 472
3120 472
3125 472
3130 473
3135 473
3140 472
3145 472
3150 473
3155 473
3160 473
3165 472
3170 472
3175 472
3180 473
3185 474
3190 473
3195 473
3200 472
3205 473
3210 473
3215 473
3220 473
3225 472
3230 473
3235 473
3240 473
3245 473
3250 474
3255 474
3260 474
3265 475
3270 474
3275 474
3280 474
3285 474
3290 474
3295 474
3300 474
3305 474
3310 474
3315 474
3320 474
3325 475
3330 474
3335 474
3340 475
3345 474
3350 475
3355 474
3360 474
3365 474
3370 475
3375 475
3380 475
3385 475
3390 474
3395 474
3400 469
3405 470
3410 471
3415 470
3420 471
3425 472
3430 470
3435 472
3440 470
3445 475
3450 474
3455 476
3460 474
3465 472
3470 475
3475 475
3480 475
3485 475
3490 473
3495 475
3500 473
3505 474
3510 473
3515 474
3520 473
3525 474
3530 474
3535 474
3540 473
3545 473
3550 474
3555 473
3560 473
3565 474
3570 473
3575 472
3580 472
3585 473
3590 474
3595 473
3600 473
3605 473
3610 472
3615 473
3620 472
3625 473
3630 473
3635 472
3640 474
3645 472
3650 472
3655 472
3660 472
3665 472
3670 472
3675 472
3680 473
3685 473
3690 472
3695 472
3700 472
3705 472
3710 472
3715 472
3720 472
3725 472
3730 472
3735 472
3740 472
3745 473
3750 472
3755 473
3760 473
3765 472
3770 470
3775 472
3780 472
3785 473
3790 474
3795 473
3800 474
3805 473
3810 474
3815 474
3820 473
3825 474
3830 473
3835 473
3840 473
3845 475
3850 475
3855 474
3860 474
3865 474
3870 474
3875 474
3880 475
3885 473
3890 474
3895 475
3900 474
3905 474
3910 475
3915 474
3920 474
3925 474
3930 473
3935 472
3940 475
3945 474
3950 474
3955 475
3960 474
3965 473
3970 474
3975 473
3980 474
3985 474
3990 473
3995 473
4000 473
4005 474
4010 472
4015 468
4020 430
4025 398
4030 398
4035 395
4040 421
4045 408
4050 385
4055 317
4060 288
4065 287
4070 287
4075 290
4080 288
4085 274
4090 267
4095 263
4100 260
4105 258
4110 261
4115 260
4120 260
4125 261
4130 260
4135 259
4140 259
4145 261
4150 261
4155 260
4160 263
4165 262
4170 259
4175 261
4180 261
4185 262
4190 261
4195 263
4200 262
4205 261
4210 260
4215 261
4220 261
4225 262
4230 259
4235 261
4240 262
4245 260
4250 260
4255 263
4260 262
4265 260
4270 259
4275 258
4280 257
4285 257
4290 254
4295 257
4300 257
4305 257
4310 260
4315 258
4320 257
4325 256
4330 259
4335 258
4340 258
4345 258
4350 259
4355 259
4360 259
4365 256
4370 259
4375 257
4380 259
4385 259
4390 259
4395 258
4400 258
4405 258
4410 258
4415 257
4420 257
4425 260
4430 259
4435 259
4440 259
4445 260
4450 259
4455 259
4460 258
4465 259
4470 257
4475 258
4480 258
4485 258
4490 259
4495 260
4500 258
4505 260
4510 258
4515 258
4520 257
4525 259
4530 259
4535 258
4540 257
4545 259
4550 258
4555 258
4560 259
4565 259
4570 259
4575 259
4580 259
4585 259
4590 258
4595 259
4600 259
4605 258
4610 259
4615 259
4620 258
4625 260
4630 259
4635 258
4640 259
4645 259
4650 260
4655 257
4660 259
4665 258
4670 258
4675 260
4680 258
4685 258
4690 259
4695 258
4700 259
4705 259
4710 259
4715 258
4720 258
4725 259
4730 259
4735 258
4740 258
4745 258
4750 259
4755 259
4760 258
4765 259
4770 259
4775 258
4780 258
4785 258
4790 259
4795 259
4800 259
4805 258
4810 260
4815 258
4820 258
4825 259
4830 259
4835 258
4840 258
4845 258
4850 258
4855 259
4860 259
4865 258
4870 258
4875 259
4880 256
4885 258
4890 258
4895 258
4900 258
4905 259
4910 258
4915 261
4920 260
4925 259
4930 258
4935 259
4940 258
4945 258
4950 258
4955 258
4960 259
4965 262
4970 259
4975 259
4980 259
4985 259
4990 259
4995 259
5000 258
5005 257
5010 259
5015 259
5020 259
5025 258
5030 259
5035 258
5040 259
5045 258
5050 258
5055 259
5060 259
5065 257
5070 258
5075 259
5080 259
5085 259
5090 259
5095 259
5100 260
5105 257
5110 258
5115 259
5120 259
5125 258
5130 258
5135 259
5140 258
5145 257
5150 257
5155 258
5160 258
5165 257
5170 258
5175 257
5180 259
5185 258
5190 258
5195 258
5200 259
5205 257
5210 259
5215 259
5220 258
5225 258
5230 258
5235 256
5240 258
5245 260
5250 258
5255 258
5260 258
5265 258
5270 258
5275 258
5280 258
5285 257
5290 258
5295 258
5300 257
5305 257
5310 257
5315 257
5320 258
5325 256
5330 257
5335 255
5340 257
5345 258
5350 258
5355 257
5360 257
5365 258
5370 257
5375 258
5380 258
5385 258
5390 258
5395 259
};
\addlegendentry{4 jobs}
\end{axis}

\end{tikzpicture}


==> results/power_intel_seq.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[font=\Large]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0,0,0}
\definecolor{color6}{rgb}{0.07, 0.04, 0.56}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.05,1.15)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Time (SEC)},
xmin=0, xmax=4800,
xtick={0,1200,2400,3600,4800},
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Power consumption (W)},
ymin=150, ymax=500,
ytick={150,200,250,300,350,400,450,500},
xmajorgrids,
ymajorgrids,
ytick style={color=black}
]
\addplot [thick, olive,mark=star, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table {%
0 253
5 262
10 287
15 302
20 311
25 323
30 311
35 301
40 260
45 254
50 254
55 253
60 255
65 254
70 254
75 253
80 253
85 255
90 253
95 253
100 255
105 254
110 265
115 254
120 305
125 306
130 305
135 306
140 305
145 292
150 294
155 289
160 289
165 312
170 307
175 307
180 309
185 305
190 469
195 462
200 463
205 465
210 465
215 466
220 466
225 467
230 468
235 466
240 468
245 467
250 468
255 469
260 470
265 471
270 470
275 470
280 469
285 469
290 469
295 469
300 469
305 469
310 469
315 469
320 469
325 469
330 469
335 469
340 469
345 469
350 469
355 469
360 469
365 470
370 468
375 471
380 470
385 472
390 470
395 470
400 471
405 470
410 471
415 470
420 471
425 472
430 471
435 470
440 471
445 470
450 471
455 471
460 472
465 472
470 471
475 471
480 472
485 472
490 472
495 471
500 472
505 472
510 471
515 472
520 472
525 471
530 472
535 472
540 472
545 472
550 472
555 472
560 472
565 472
570 472
575 473
580 472
585 473
590 473
595 473
600 473
605 473
610 473
615 471
620 473
625 473
630 474
635 473
640 474
645 474
650 475
655 474
660 475
665 475
670 473
675 475
680 475
685 474
690 474
695 474
700 475
705 475
710 474
715 475
720 474
725 474
730 475
735 473
740 473
745 473
750 473
755 473
760 473
765 473
770 474
775 473
780 474
785 473
790 473
795 473
800 474
805 473
810 474
815 473
820 474
825 473
830 474
835 473
840 473
845 473
850 472
855 473
860 472
865 473
870 472
875 472
880 472
885 472
890 472
895 473
900 472
905 471
910 472
915 471
920 471
925 471
930 471
935 471
940 471
945 472
950 471
955 471
960 471
965 469
970 471
975 471
980 471
985 471
990 471
995 471
1000 472
1005 472
1010 471
1015 470
1020 470
1025 471
1030 471
1035 470
1040 472
1045 470
1050 471
1055 470
1060 470
1065 472
1070 468
1075 471
1080 471
1085 470
1090 472
1095 470
1100 471
1105 472
1110 471
1115 472
1120 472
1125 471
1130 471
1135 472
1140 473
1145 472
1150 472
1155 472
1160 472
1165 472
1170 472
1175 472
1180 472
1185 472
1190 472
1195 472
1200 473
1205 473
1210 470
1215 469
1220 469
1225 469
1230 469
1235 469
1240 469
1245 469
1250 469
1255 469
1260 469
1265 470
1270 470
1275 469
1280 469
1285 469
1290 469
1295 468
1300 470
1305 469
1310 469
1315 468
1320 468
1325 472
1330 473
1335 472
1340 472
1345 472
1350 471
1355 471
1360 471
1365 472
1370 472
1375 471
1380 471
1385 472
1390 471
1395 471
1400 471
1405 471
1410 472
1415 471
1420 471
1425 472
1430 471
1435 471
1440 471
1445 473
1450 471
1455 471
1460 472
1465 471
1470 471
1475 471
1480 471
1485 471
1490 471
1495 471
1500 471
1505 471
1510 471
1515 471
1520 472
1525 473
1530 473
1535 473
1540 472
1545 473
1550 472
1555 473
1560 473
1565 473
1570 473
1575 473
1580 473
1585 474
1590 473
1595 473
1600 473
1605 474
1610 472
1615 472
1620 470
1625 470
1630 470
1635 469
1640 469
1645 471
1650 470
1655 473
1660 474
1665 474
1670 473
1675 474
1680 474
1685 473
1690 473
1695 473
1700 473
1705 473
1710 474
1715 473
1720 473
1725 474
1730 474
1735 473
1740 473
1745 473
1750 473
1755 474
1760 473
1765 473
1770 473
1775 474
1780 474
1785 473
1790 473
1795 473
1800 474
1805 473
1810 473
1815 473
1820 474
1825 473
1830 473
1835 474
1840 473
1845 473
1850 473
1855 473
1860 473
1865 474
1870 473
1875 473
1880 473
1885 473
1890 474
1895 473
1900 473
1905 473
1910 474
1915 471
1920 474
1925 474
1930 473
1935 474
1940 474
1945 474
1950 474
1955 475
1960 475
1965 475
1970 475
1975 474
1980 475
1985 475
1990 475
1995 474
2000 474
2005 474
2010 475
2015 475
2020 474
2025 474
2030 474
2035 475
2040 475
2045 475
2050 474
2055 475
2060 474
2065 474
2070 474
2075 474
2080 474
2085 474
2090 474
2095 475
2100 474
2105 475
2110 474
2115 475
2120 474
2125 474
2130 475
2135 474
2140 476
2145 475
2150 474
2155 474
2160 475
2165 476
2170 474
2175 474
2180 474
2185 474
2190 474
2195 474
2200 474
2205 474
2210 474
2215 475
2220 473
2225 474
2230 473
2235 473
2240 474
2245 473
2250 474
2255 472
2260 473
2265 472
2270 472
2275 473
2280 473
2285 474
2290 473
2295 473
2300 473
2305 472
2310 472
2315 474
2320 472
2325 473
2330 473
2335 472
2340 472
2345 472
2350 472
2355 472
2360 472
2365 472
2370 471
2375 471
2380 472
2385 471
2390 472
2395 471
2400 471
2405 472
2410 471
2415 471
2420 471
2425 471
2430 472
2435 471
2440 471
2445 472
2450 472
2455 471
2460 471
2465 471
2470 471
2475 472
2480 472
2485 472
2490 472
2495 472
2500 472
2505 473
2510 473
2515 472
2520 472
2525 474
2530 472
2535 472
2540 472
2545 473
2550 474
2555 472
2560 473
2565 473
2570 473
2575 474
2580 473
2585 473
2590 473
2595 474
2600 473
2605 474
2610 473
2615 474
2620 474
2625 474
2630 474
2635 474
2640 474
2645 474
2650 474
2655 475
2660 474
2665 474
2670 474
2675 474
2680 475
2685 474
2690 474
2695 474
2700 474
2705 475
2710 475
2715 475
2720 475
2725 472
2730 474
2735 474
2740 476
2745 474
2750 474
2755 475
2760 474
2765 475
2770 475
2775 474
2780 474
2785 475
2790 474
2795 473
2800 473
2805 473
2810 474
2815 473
2820 474
2825 474
2830 472
2835 473
2840 473
2845 473
2850 473
2855 472
2860 473
2865 472
2870 473
2875 473
2880 473
2885 473
2890 472
2895 472
2900 473
2905 472
2910 472
2915 472
2920 472
2925 472
2930 472
2935 471
2940 471
2945 471
2950 471
2955 471
2960 472
2965 471
2970 472
2975 471
2980 472
2985 471
2990 472
2995 471
3000 472
3005 471
3010 471
3015 471
3020 471
3025 471
3030 471
3035 471
3040 472
3045 471
3050 472
3055 472
3060 471
3065 471
3070 472
3075 471
3080 471
3085 471
3090 472
3095 472
3100 472
3105 472
3110 473
3115 472
3120 472
3125 472
3130 473
3135 473
3140 472
3145 472
3150 473
3155 473
3160 473
3165 472
3170 472
3175 472
3180 473
3185 474
3190 473
3195 473
3200 472
3205 473
3210 473
3215 473
3220 473
3225 472
3230 473
3235 473
3240 473
3245 473
3250 474
3255 474
3260 474
3265 475
3270 474
3275 474
3280 474
3285 474
3290 474
3295 474
3300 474
3305 474
3310 474
3315 474
3320 474
3325 475
3330 474
3335 474
3340 475
3345 474
3350 475
3355 474
3360 474
3365 474
3370 475
3375 475
3380 475
3385 475
3390 474
3395 474
3400 469
3405 470
3410 471
3415 470
3420 471
3425 472
3430 470
3435 472
3440 470
3445 475
3450 474
3455 476
3460 474
3465 472
3470 475
3475 475
3480 475
3485 475
3490 473
3495 475
3500 473
3505 474
3510 473
3515 474
3520 473
3525 474
3530 474
3535 474
3540 473
3545 473
3550 474
3555 473
3560 473
3565 474
3570 473
3575 472
3580 472
3585 473
3590 474
3595 473
3600 473
3605 473
3610 472
3615 473
3620 472
3625 473
3630 473
3635 472
3640 474
3645 472
3650 472
3655 472
3660 472
3665 472
3670 472
3675 472
3680 473
3685 473
3690 472
3695 472
3700 472
3705 472
3710 472
3715 472
3720 472
3725 472
3730 472
3735 472
3740 472
3745 473
3750 472
3755 473
3760 473
3765 472
3770 470
3775 472
3780 472
3785 473
3790 474
3795 473
3800 474
3805 473
3810 474
3815 474
3820 473
3825 474
3830 473
3835 473
3840 473
3845 475
3850 475
3855 474
3860 474
3865 474
3870 474
3875 474
3880 475
3885 473
3890 474
3895 475
3900 474
3905 474
3910 475
3915 474
3920 474
3925 474
3930 473
3935 472
3940 475
3945 474
3950 474
3955 475
3960 474
3965 473
3970 474
3975 473
3980 474
3985 474
3990 473
3995 473
4000 473
4005 474
4010 472
4015 468
4020 430
4025 398
4030 398
4035 395
4040 421
4045 408
4050 385
4055 317
4060 288
4065 287
4070 287
4075 290
4080 288
4085 274
4090 267
4095 263
4100 260
4105 258
4110 261
4115 260
4120 260
4125 261
4130 260
4135 259
4140 259
4145 261
4150 261
4155 260
4160 263
4165 262
4170 259
4175 261
4180 261
4185 262
4190 261
4195 263
4200 262
4205 261
4210 260
4215 261
4220 261
4225 262
4230 259
4235 261
4240 262
4245 260
4250 260
4255 263
4260 262
4265 260
4270 259
4275 258
4280 257
4285 257
4290 254
4295 257
4300 257
4305 257
4310 260
4315 258
4320 257
4325 256
4330 259
4335 258
4340 258
4345 258
4350 259
4355 259
4360 259
4365 256
4370 259
4375 257
4380 259
4385 259
4390 259
4395 258
4400 258
4405 258
4410 258
4415 257
4420 257
4425 260
4430 259
4435 259
4440 259
4445 260
4450 259
4455 259
4460 258
4465 259
4470 257
4475 258
4480 258
4485 258
4490 259
4495 260
4500 258
4505 260
4510 258
4515 258
4520 257
4525 259
4530 259
4535 258
4540 257
4545 259
4550 258
4555 258
4560 259
4565 259
4570 259
4575 259
4580 259
4585 259
4590 258
4595 259
4600 259
4605 258
4610 259
4615 259
4620 258
4625 260
4630 259
4635 258
4640 259
4645 259
4650 260
4655 257
4660 259
4665 258
4670 258
4675 260
4680 258
4685 258
4690 259
4695 258
4700 259
4705 259
4710 259
4715 258
4720 258
4725 259
4730 259
4735 258
4740 258
4745 258
4750 259
4755 259
4760 258
4765 259
4770 259
4775 258
4780 258
4785 258
4790 259
4795 259
4800 259
4805 258
4810 260
4815 258
4820 258
4825 259
4830 259
4835 258
4840 258
4845 258
4850 258
4855 259
4860 259
4865 258
4870 258
4875 259
4880 256
4885 258
4890 258
4895 258
4900 258
4905 259
4910 258
4915 261
4920 260
4925 259
4930 258
4935 259
4940 258
4945 258
4950 258
4955 258
4960 259
4965 262
4970 259
4975 259
4980 259
4985 259
4990 259
4995 259
5000 258
5005 257
5010 259
5015 259
5020 259
5025 258
5030 259
5035 258
5040 259
5045 258
5050 258
5055 259
5060 259
5065 257
5070 258
5075 259
5080 259
5085 259
5090 259
5095 259
5100 260
5105 257
5110 258
5115 259
5120 259
5125 258
5130 258
5135 259
5140 258
5145 257
5150 257
5155 258
5160 258
5165 257
5170 258
5175 257
5180 259
5185 258
5190 258
5195 258
5200 259
5205 257
5210 259
5215 259
5220 258
5225 258
5230 258
5235 256
5240 258
5245 260
5250 258
5255 258
5260 258
5265 258
5270 258
5275 258
5280 258
5285 257
5290 258
5295 258
5300 257
5305 257
5310 257
5315 257
5320 258
5325 256
5330 257
5335 255
5340 257
5345 258
5350 258
5355 257
5360 257
5365 258
5370 257
5375 258
5380 258
5385 258
5390 258
5395 259
};
\addlegendentry{4 jobs in parallel}
\addplot [semithick, color5]
table{
0 254
5 262
10 252
15 253
20 253
25 253
30 253
35 254
40 253
45 253
50 254
55 254
60 253
65 254
70 254
75 254
80 254
85 254
90 254
95 254
100 254
105 254
110 253
115 254
120 254
125 254
130 254
135 253
140 253
145 253
150 253
155 254
160 254
165 253
170 254
175 254
180 253
185 254
190 254
195 254
200 253
205 254
210 254
215 254
220 253
225 254
230 253
235 253
240 253
245 252
250 253
255 253
260 254
265 254
270 254
275 253
280 254
285 253
290 253
295 253
300 254
305 253
310 254
315 253
320 253
325 253
330 254
335 254
340 253
345 253
350 253
355 254
360 253
365 253
370 254
375 254
380 254
385 254
390 254
395 254
400 253
405 253
410 253
415 254
420 253
425 254
430 253
435 253
440 254
445 254
450 254
455 254
460 253
465 254
470 253
475 253
480 252
485 254
490 254
495 253
500 253
505 254
510 254
515 254
520 253
525 253
530 254
535 254
540 253
545 254
550 253
555 253
560 253
565 253
570 254
575 253
580 254
585 253
590 254
595 254
600 253
605 254
610 253
615 254
620 254
625 253
630 254
635 253
640 253
645 254
650 254
655 253
660 254
665 253
670 253
675 254
680 253
685 254
690 254
695 254
700 254
705 253
710 254
715 254
720 253
725 254
730 253
735 253
740 253
745 254
750 254
755 254
760 254
765 254
770 254
775 253
780 254
785 254
790 254
795 253
800 254
805 253
810 253
815 253
820 254
825 254
830 253
835 253
840 253
845 253
850 253
855 253
860 254
865 253
870 253
875 252
880 254
885 254
890 253
895 253
900 254
905 253
910 254
915 254
920 253
925 254
930 254
935 254
940 253
945 254
950 253
955 254
960 254
965 253
970 254
975 254
980 254
985 252
990 253
995 253
1000 253
1005 253
1010 253
1015 253
1020 252
1025 254
1030 253
1035 254
1040 252
1045 254
1050 254
1055 254
1060 253
1065 254
1070 254
1075 254
1080 253
1085 253
1090 253
1095 254
1100 254
1105 253
1110 253
1115 254
1120 253
1125 254
1130 254
1135 253
1140 253
1145 253
1150 253
1155 254
1160 254
1165 254
1170 254
1175 254
1180 253
1185 253
1190 254
1195 253
1200 253
1205 254
1210 254
1215 254
1220 254
1225 254
1230 251
1235 253
1240 254
1245 253
1250 254
1255 253
1260 254
1265 254
1270 254
1275 254
1280 254
1285 253
1290 253
1295 253
1300 253
1305 254
1310 254
1315 254
1320 254
1325 254
1330 254
1335 253
1340 255
1345 254
1350 254
1355 253
1360 254
1365 254
1370 254
1375 253
1380 254
1385 254
1390 253
1395 254
1400 255
1405 253
1410 254
1415 254
1420 254
1425 254
1430 253
1435 254
1440 254
1445 253
1450 253
1455 253
1460 253
1465 253
1470 253
1475 253
1480 254
1485 254
1490 254
1495 253
1500 254
1505 253
1510 252
1515 254
1520 254
1525 254
1530 253
1535 254
1540 253
1545 254
1550 253
1555 254
1560 252
1565 254
1570 254
1575 254
1580 254
1585 254
1590 253
1595 254
1600 251
1605 254
1610 253
1615 254
1620 253
1625 254
1630 253
1635 254
1640 254
1645 253
1650 253
1655 254
1660 254
1665 253
1670 253
1675 253
1680 253
1685 254
1690 254
1695 254
1700 254
1705 253
1710 253
1715 254
1720 254
1725 252
1730 252
1735 253
1740 254
1745 253
1750 254
1755 253
1760 253
1765 253
1770 254
1775 252
1780 253
1785 253
1790 252
1795 253
1800 253
1805 253
1810 253
1815 253
1820 254
1825 252
1830 254
1835 253
1840 253
1845 253
1850 252
1855 252
1860 253
1865 253
1870 253
1875 254
1880 253
1885 252
1890 253
1895 253
1900 253
1905 252
1910 254
1915 252
1920 254
1925 253
1930 254
1935 253
1940 253
1945 254
1950 253
1955 254
1960 253
1965 253
1970 254
1975 254
1980 252
1985 253
1990 254
1995 253
2000 253
2005 253
2010 254
2015 253
2020 253
2025 253
2030 253
2035 253
2040 254
2045 254
2050 253
2055 254
2060 253
2065 253
2070 254
2075 253
2080 253
2085 254
2090 253
2095 254
2100 254
2105 253
2110 254
2115 254
2120 252
2125 254
2130 254
2135 253
2140 253
2145 253
2150 254
2155 254
2160 254
2165 253
2170 251
2175 253
2180 253
2185 254
2190 254
2195 253
2200 253
2205 254
2210 253
2215 254
2220 254
2225 254
2230 253
2235 254
2240 253
2245 254
2250 253
2255 254
2260 254
2265 253
2270 254
2275 254
2280 253
2285 253
2290 254
2295 254
2300 253
2305 253
2310 254
2315 253
2320 253
2325 253
2330 253
2335 254
2340 254
2345 254
2350 254
2355 253
2360 253
2365 253
2370 253
2375 254
2380 254
2385 253
2390 253
2395 254
2400 253
2405 253
2410 253
2415 253
2420 254
2425 253
2430 253
2435 253
2440 253
2445 254
2450 254
2455 254
2460 254
2465 251
2470 254
2475 253
2480 254
2485 253
2490 253
2495 254
2500 254
2505 253
2510 254
2515 254
2520 254
2525 253
2530 253
2535 251
2540 252
2545 253
2550 254
2555 253
2560 253
2565 254
2570 253
2575 253
2580 253
2585 253
2590 253
2595 253
2600 253
2605 253
2610 253
2615 253
2620 253
2625 261
2630 252
2635 254
2640 253
2645 254
2650 253
2655 254
2660 253
2665 253
2670 254
2675 254
2680 253
2685 253
2690 253
2695 253
2700 253
2705 254
2710 254
2715 254
2720 254
2725 253
2730 253
2735 253
2740 253
2745 254
2750 254
2755 253
2760 254
2765 252
2770 254
2775 254
2780 254
2785 254
2790 254
2795 253
2800 254
2805 253
2810 253
2815 253
2820 253
2825 253
2830 254
2835 254
2840 254
2845 254
2850 254
2855 254
2860 253
2865 254
2870 254
2875 253
2880 254
2885 251
2890 253
2895 254
2900 253
2905 253
2910 254
2915 253
2920 249
2925 252
2930 253
2935 252
2940 251
2945 252
2950 252
2955 253
2960 252
2965 252
2970 252
2975 252
2980 252
2985 251
2990 252
2995 252
3000 251
3005 252
3010 252
3015 252
3020 251
3025 251
3030 252
3035 251
3040 252
3045 252
3050 251
3055 252
3060 252
3065 252
3070 252
3075 252
3080 252
3085 252
3090 253
3095 251
3100 252
3105 252
3110 251
3115 252
3120 252
3125 251
3130 252
3135 253
3140 252
3145 252
3150 251
3155 251
3160 252
3165 252
3170 252
3175 251
3180 252
3185 251
3190 251
3195 253
3200 251
3205 251
3210 251
3215 252
3220 251
3225 252
3230 252
3235 252
3240 252
3245 251
3250 252
3255 251
3260 251
3265 252
3270 252
3275 251
3280 252
3285 251
3290 251
3295 251
3300 251
3305 252
3310 251
3315 253
3320 251
3325 251
3330 251
3335 252
3340 251
3345 251
3350 252
3355 252
3360 252
3365 252
3370 252
3375 252
3380 252
3385 253
3390 251
3395 253
3400 251
3405 252
3410 252
3415 252
3420 252
3425 251
3430 251
3435 253
3440 252
3445 251
3450 252
3455 251
3460 251
3465 251
3470 253
3475 253
3480 254
3485 253
3490 254
3495 254
3500 253
3505 254
3510 253
3515 254
3520 254
3525 254
3530 254
3535 253
3540 254
3545 253
3550 254
3555 254
3560 254
3565 253
3570 253
3575 254
3580 253
3585 254
3590 254
3595 253
3600 252
3605 253
3610 253
3615 254
3620 253
3625 255
3630 254
3635 254
3640 253
3645 253
3650 254
3655 253
3660 254
3665 254
3670 253
3675 252
3680 252
3685 254
3690 253
3695 253
3700 254
3705 253
3710 254
3715 253
3720 253
3725 253
3730 253
3735 252
3740 252
3745 254
3750 253
3755 250
3760 253
3765 253
3770 253
3775 254
3780 253
3785 253
3790 253
3795 254
3800 252
3805 254
3810 254
3815 253
3820 253
3825 253
3830 253
3835 254
3840 253
3845 252
3850 254
3855 253
3860 253
3865 253
3870 253
3875 253
3880 253
3885 253
3890 253
3895 254
3900 252
3905 254
3910 253
3915 253
3920 253
3925 253
3930 254
3935 254
3940 253
3945 253
3950 252
3955 253
3960 253
3965 252
3970 253
3975 254
3980 253
3985 254
3990 252
3995 253
4000 254
4005 253
4010 254
4015 253
4020 253
4025 254
4030 253
4035 254
4040 254
4045 254
4050 253
4055 254
4060 253
4065 254
4070 254
4075 254
4080 254
4085 254
4090 253
4095 254
4100 253
4105 253
4110 254
4115 253
4120 253
4125 254
4130 253
4135 253
4140 254
4145 254
4150 254
4155 253
4160 253
4165 254
4170 253
4175 253
4180 253
4185 254
4190 254
4195 253
4200 253
4205 254
4210 253
4215 253
4220 254
4225 253
4230 253
4235 253
4240 253
4245 254
4250 253
4255 253
4260 254
4265 253
4270 254
4275 254
4280 253
4285 253
4290 253
4295 254
4300 254
4305 254
4310 254
4315 253
4320 254
4325 254
4330 254
4335 253
4340 263
4345 253
4350 254
4355 254
4360 254
4365 254
4370 254
4375 254
4380 254
4385 254
4390 253
4395 253
4400 254
4405 253
4410 254
4415 254
4420 253
4425 253
4430 254
4435 253
4440 253
4445 254
4450 254
4455 253
4460 254
4465 253
4470 254
4475 253
4480 254
4485 253
4490 254
4495 254
4500 253
4505 253
4510 254
4515 253
4520 254
4525 253
4530 253
4535 253
4540 254
4545 254
4550 253
4555 253
4560 253
4565 253
4570 253
4575 254
4580 254
4585 253
4590 254
4595 254
4600 254
4605 254
4610 253
4615 254
4620 253
4625 253
4630 253
4635 253
4640 254
4645 253
4650 254
4655 254
4660 254
4665 253
4670 254
4675 254
4680 254
4685 253
4690 253
4695 254
4700 254
4705 254
4710 254
4715 254
4720 254
4725 253
4730 254
4735 253
4740 254
4745 253
4750 253
4755 254
4760 254
4765 253
4770 254
4775 254
4780 253
4785 254
4790 253
4795 253
4800 254
4805 253
4810 254
4815 254
4820 254
4825 254
4830 254
4835 253
4840 254
4845 254
4850 254
4855 253
4860 254
4865 253
4870 254
4875 253
4880 254
4885 253
4890 254
4895 254
4900 254
4905 253
4910 253
4915 254
4920 253
4925 254
4930 254
4935 254
4940 253
4945 254
4950 253
4955 254
4960 254
4965 252
4970 252
4975 254
4980 254
4985 254
4990 254
4995 254
5000 253
5005 254
5010 253
5015 254
5020 253
5025 254
5030 254
5035 254
5040 254
5045 252
5050 255
5055 253
5060 253
5065 253
5070 254
5075 254
5080 253
5085 254
5090 251
5095 253
5100 254
5105 254
5110 254
5115 254
5120 253
5125 254
5130 254
5135 254
5140 254
5145 254
5150 254
5155 254
5160 254
5165 253
5170 254
5175 253
5180 254
5185 254
5190 253
5195 254
5200 253
5205 253
5210 253
5215 252
5220 253
5225 254
5230 254
5235 253
5240 253
5245 253
5250 253
5255 253
5260 253
5265 253
5270 253
5275 252
5280 254
5285 254
5290 252
5295 253
5300 253
5305 254
5310 253
5315 254
5320 254
5325 254
5330 253
5335 254
5340 254
5345 253
5350 253
5355 254
5360 254
5365 253
5370 253
5375 253
5380 254
5385 254
5390 253
5395 253
};
\addlegendentry{Baseline}
\addplot [semithick, color1, mark=diamond*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table{%
0 265
5 262
10 266
15 269
20 270
25 266
30 262
35 255
40 253
45 254
50 253
55 254
60 253
65 253
70 253
75 254
80 254
85 254
90 254
95 253
100 254
105 256
110 266
115 266
120 266
125 267
130 262
135 263
140 263
145 261
150 260
155 270
160 266
165 267
170 259
175 267
180 357
185 360
190 361
195 360
200 361
205 361
210 361
215 361
220 359
225 360
230 360
235 361
240 361
245 361
250 359
255 358
260 359
265 360
270 361
275 362
280 360
285 363
290 360
295 362
300 362
305 362
310 363
315 363
320 362
325 362
330 363
335 364
340 362
345 363
350 363
355 364
360 364
365 363
370 364
375 364
380 364
385 363
390 363
395 364
400 364
405 364
410 364
415 365
420 364
425 364
430 364
435 365
440 365
445 364
450 365
};
\addlegendentry{1 job}
\addplot [semithick, color2, mark=square*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table {%
455 367
460 374
465 378
470 381
475 382
480 367
485 376
490 366
495 366
500 365
505 365
510 364
515 366
520 366
525 366
530 367
535 371
540 367
545 369
550 366
555 367
560 378
565 379
570 382
575 379
580 372
585 370
590 370
595 371
600 370
605 381
610 388
615 389
620 383
625 376
630 465
635 464
640 465
645 466
650 466
655 467
660 468
665 468
670 469
675 469
680 469
685 468
690 469
695 470
700 470
705 470
710 470
715 471
720 471
725 472
730 471
735 471
740 472
745 470
750 472
755 470
760 470
765 471
770 470
775 470
780 470
785 471
790 471
795 471
800 471
805 471
810 468
815 470
820 472
825 471
830 472
835 471
840 470
845 471
850 471
855 471
860 471
865 468
870 471
875 471
880 471
885 472
890 471
895 471
900 471
};
\addlegendentry{2 jobs}
\addplot [semithick, color3, mark=triangle*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table {%
905 475
910 472
915 471
920 471
925 474
930 472
935 469
940 470
945 470
950 470
955 470
960 472
965 470
970 471
975 470
980 469
985 470
990 469
995 470
1000 470
1005 470
1010 470
1015 469
1020 470
1025 471
1030 471
1035 471
1040 472
1045 472
1050 471
1055 471
1060 470
1065 470
1070 471
1075 471
1080 471
1085 470
1090 468
1095 470
1100 471
1105 465
1110 464
1115 471
1120 472
1125 472
1130 472
1135 472
1140 473
1145 471
1150 472
1155 470
1160 472
1165 472
1170 473
1175 472
1180 472
1185 473
1190 473
1195 472
1200 472
1205 474
1210 473
1215 473
1220 473
1225 472
1230 473
1235 473
1240 473
1245 472
1250 473
1255 473
1260 472
1265 473
1270 471
1275 472
1280 473
1285 473
1290 473
1295 472
1300 474
1305 474
1310 476
1315 475
1320 473
1325 474
1330 473
1335 473
1340 473
1345 472
1350 473
};
\addlegendentry{3 jobs}
\addplot [semithick, color4, mark=o, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table {%
1355 474
1360 474
1365 474
1370 475
1375 475
1380 474
1385 475
1390 472
1395 472
1400 471
1405 471
1410 481
1415 469
1420 473
1425 472
1430 473
1435 475
1440 475
1445 475
1450 475
1455 475
1460 476
1465 477
1470 477
1475 476
1480 476
1485 475
1490 475
1495 475
1500 475
1505 473
1510 473
1515 476
1520 475
1525 475
1530 476
1535 475
1540 477
1545 475
1550 475
1555 475
1560 475
1565 475
1570 474
1575 474
1580 474
1585 474
1590 474
1595 471
1600 473
1605 474
1610 473
1615 474
1620 473
1625 475
1630 473
1635 474
1640 474
1645 474
1650 474
1655 473
1660 473
1665 474
1670 474
1675 473
1680 473
1685 474
1690 474
1695 474
1700 474
1705 474
1710 474
1715 473
1720 474
1725 473
1730 474
1735 474
1740 471
1745 474
1750 473
1755 473
1760 474
1765 473
1770 474
1775 475
1780 474
1785 473
1790 474
1795 475
1800 475
1805 472
1810 474
1815 475
1820 474
1825 474
1830 475
1835 475
1840 475
1845 475
1850 474
1855 475
1860 475
1865 475
1870 474
1875 474
1880 473
1885 474
1890 474
1895 474
1900 475
1905 474
1910 474
1915 473
1920 474
1925 474
1930 474
1935 473
1940 474
1945 471
1950 472
1955 472
1960 472
1965 473
1970 473
1975 472
1980 472
1985 473
1990 472
1995 473
2000 472
2005 473
2010 472
2015 472
2020 471
2025 472
2030 470
2035 472
2040 472
2045 472
2050 471
2055 471
2060 471
2065 472
2070 471
2075 471
2080 472
2085 472
2090 472
2095 472
2100 472
2105 472
2110 472
2115 472
2120 472
2125 471
2130 471
2135 473
2140 472
2145 472
2150 472
2155 472
2160 472
2165 473
2170 473
2175 473
2180 472
2185 473
2190 472
2195 473
2200 473
2205 473
2210 473
2215 472
2220 474
2225 474
2230 474
2235 473
2240 473
2245 474
2250 474
2255 473
2260 474
2265 473
2270 473
2275 473
2280 474
2285 474
2290 473
2295 474
2300 474
2305 475
2310 474
2315 474
2320 473
2325 473
2330 475
2335 473
2340 475
2345 473
2350 474
2355 475
2360 475
2365 475
2370 475
2375 475
2380 475
2385 474
2390 475
2395 475
2400 475
2405 474
2410 475
2415 475
2420 475
2425 475
2430 475
2435 475
2440 475
2445 474
2450 474
2455 475
2460 475
2465 475
2470 475
2475 474
2480 475
2485 475
2490 474
2495 475
2500 475
2505 461
2510 463
2515 472
2520 471
2525 471
2530 471
2535 471
2540 471
2545 471
2550 472
2555 471
2560 472
2565 471
2570 471
2575 471
2580 471
2585 471
2590 471
2595 471
2600 471
2605 470
2610 471
2615 470
2620 471
2625 471
2630 470
2635 471
2640 471
2645 471
2650 471
2655 471
2660 471
2665 470
2670 470
2675 470
2680 469
2685 470
2690 469
2695 473
2700 473
2705 472
2710 474
2715 473
2720 472
2725 474
2730 472
2735 473
2740 473
2745 472
2750 473
2755 473
2760 472
2765 472
2770 472
2775 472
2780 472
2785 473
2790 471
2795 473
2800 472
2805 474
2810 473
2815 472
2820 472
2825 473
2830 473
2835 473
2840 473
2845 473
2850 472
2855 472
2860 472
2865 472
2870 473
2875 473
2880 472
2885 472
2890 473
2895 472
2900 473
2905 473
2910 473
2915 473
2920 473
2925 473
2930 473
2935 472
2940 473
2945 473
2950 473
2955 474
2960 473
2965 473
2970 474
2975 474
2980 474
2985 474
2990 474
2995 474
3000 474
3005 474
3010 472
3015 472
3020 473
3025 474
3030 474
3035 473
3040 472
3045 473
3050 472
3055 473
3060 473
3065 473
3070 473
3075 473
3080 473
3085 473
3090 472
3095 472
3100 472
3105 472
3110 472
3115 471
3120 471
3125 471
3130 471
3135 472
3140 472
3145 472
3150 472
3155 471
3160 472
3165 472
3170 471
3175 472
3180 471
3185 471
3190 470
3195 471
3200 471
3205 470
3210 471
3215 471
3220 470
3225 471
3230 471
3235 469
3240 471
3245 471
3250 469
3255 471
3260 470
3265 471
3270 472
3275 472
3280 473
3285 472
3290 472
3295 472
3300 472
3305 472
3310 473
3315 472
3320 473
3325 472
3330 472
3335 472
3340 473
3345 472
3350 471
3355 470
3360 471
3365 470
3370 471
3375 472
3380 472
3385 472
3390 471
3395 473
3400 474
3405 474
3410 475
3415 473
3420 473
3425 474
3430 472
3435 473
3440 472
3445 473
3450 474
3455 474
3460 475
3465 475
3470 474
3475 473
3480 474
3485 475
3490 474
3495 472
3500 473
3505 473
3510 471
3515 471
3520 472
3525 472
3530 473
3535 473
3540 472
3545 473
3550 473
3555 473
3560 472
3565 473
3570 472
3575 472
3580 473
3585 472
3590 472
3595 472
3600 472
3605 471
3610 473
3615 472
3620 472
3625 473
3630 473
3635 473
3640 472
3645 471
3650 472
3655 473
3660 472
3665 473
3670 472
3675 472
3680 472
3685 472
3690 472
3695 473
3700 472
3705 473
3710 472
3715 473
3720 471
3725 471
3730 472
3735 473
3740 472
3745 472
3750 472
3755 473
3760 473
3765 471
3770 472
3775 471
3780 473
3785 473
3790 473
3795 473
3800 470
3805 473
3810 473
3815 472
3820 473
3825 473
3830 474
3835 474
3840 475
3845 476
3850 474
3855 475
3860 476
3865 476
3870 476
3875 476
3880 476
3885 476
3890 475
3895 476
3900 475
3905 474
3910 474
3915 473
3920 473
3925 473
3930 472
3935 475
3940 473
3945 472
3950 473
3955 471
3960 472
3965 473
3970 472
};
\addlegendentry{4 jobs}
\addplot [semithick, color3, mark=triangle*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table {%
3970 472
3975 466
3980 449
3980 449
3985 462
3990 449
3995 448
4000 447
4005 447
4010 467
4015 467
4020 467
4025 468
4030 468
4035 468
4040 468
4045 468
4050 468
4055 468
4060 468
4065 469
4070 469
4075 469
4080 469
4085 468
4090 470
4095 469
4100 470
4105 469
4110 470
4115 470
4120 470
4125 470
4130 469
4135 471
4140 471
4145 471
4150 471
4155 471
4160 470
4165 470
4170 470
4175 472
4180 472
4185 472
4190 469
4195 472
4200 473
4205 471
4210 472
4215 472
4220 472
4225 471
4230 472
4235 472
4240 472
4245 471
4250 471
4255 472
4260 471
4265 471
4270 473
4275 471
4280 472
4285 472
4290 473
4295 473
4300 472
4305 473
4310 472
4315 472
4320 473
4325 472
4330 473
4335 473
4340 472
4345 473
4350 473
4355 472
4360 471
4365 472
4370 471
4375 471
4380 471
4385 471
4390 472
4395 471
4400 471
};
\addplot [semithick, color2, mark=square*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table {%
4400 471
4405 465
4410 424
4410 424
4415 406
4420 386
4425 381
4430 377
4435 380
4440 379
4445 374
4450 367
4455 366
4460 367
4465 364
4470 364
4475 364
4480 364
4485 364
4490 365
4495 365
4500 364
4505 364
4510 366
4515 364
4520 364
4525 365
4530 365
4535 364
4540 365
4545 366
4550 365
4555 366
4560 364
4565 364
4570 366
4575 365
4580 365
4585 366
4590 365
4595 365
4600 366
4605 365
4610 366
4615 365
4620 364
4625 366
4630 365
4635 365
4640 366
4645 366
4650 366
4655 366
4660 365
4665 367
4670 366
4675 366
4680 366
4685 366
4690 367
};
\addplot [semithick, color1, mark=diamond*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table {%
4690 367
4695 340
4700 312
4705 299
4710 285
4715 285
4720 272
4725 272
4730 271
4735 271
4740 258
4745 258
4750 257
4755 257
4760 257
4765 257
4770 256
4775 257
4780 256
4785 255
4790 255
4795 255
4800 256
};

\end{axis}

\end{tikzpicture}


==> results/power_intel_sockets.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[font=\Large]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0,0,0}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.05,1.15)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Time (SEC)},
xmin=0, xmax=3600,
xtick={0,900,1800,2700,3600},
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Power consumption (W)},
ymin=150, ymax=500,
ytick={150,200,250,300,350,400,450,500},
xmajorgrids,
ymajorgrids,
ytick style={color=black}
]
\addplot [thick, color5, mark=.]
table {%
0 254
5 253
10 254
15 253
20 253
25 253
30 253
35 253
40 253
45 253
50 253
55 254
60 253
65 254
70 253
75 252
80 254
85 254
90 254
95 254
100 254
105 253
110 253
115 253
120 253
125 253
130 254
135 253
140 254
145 252
150 254
155 254
160 253
165 254
170 253
175 252
180 253
185 253
190 253
195 253
200 253
205 253
210 263
215 251
220 253
225 252
230 252
235 253
240 252
245 253
250 253
255 253
260 253
265 252
270 252
275 254
280 252
285 252
290 252
295 253
300 254
305 252
310 253
315 253
320 253
325 252
330 252
335 253
340 252
345 254
350 253
355 253
360 253
365 253
370 253
375 252
380 252
385 252
390 253
395 252
400 252
405 254
410 252
415 253
420 252
425 254
430 254
435 253
440 254
445 252
450 252
455 252
460 253
465 251
470 250
475 253
480 253
485 253
490 254
495 253
500 253
505 252
510 252
515 254
520 252
525 253
530 254
535 253
540 253
545 253
550 253
555 254
560 254
565 252
570 253
575 253
580 253
585 254
590 252
595 253
600 252
605 252
610 252
615 253
620 253
625 252
630 253
635 252
640 252
645 252
650 253
655 254
660 253
665 254
670 253
675 252
680 254
685 252
690 252
695 252
700 253
705 254
710 253
715 254
720 254
725 254
730 252
735 253
740 253
745 253
750 253
755 254
760 252
765 250
770 253
775 253
780 253
785 253
790 253
795 253
800 254
805 253
810 253
815 252
820 253
825 253
830 252
835 254
840 253
845 253
850 252
855 252
860 253
865 252
870 253
875 253
880 253
885 254
890 252
895 253
900 253
905 250
910 253
915 252
920 253
925 253
930 253
935 254
940 254
945 253
950 254
955 253
960 254
965 254
970 253
975 253
980 254
985 253
990 253
995 252
1000 253
1005 254
1010 253
1015 253
1020 253
1025 252
1030 254
1035 253
1040 253
1045 252
1050 254
1055 253
1060 252
1065 253
1070 252
1075 254
1080 253
1085 253
1090 252
1095 253
1100 252
1105 252
1110 253
1115 253
1120 254
1125 252
1130 254
1135 252
1140 253
1145 253
1150 252
1155 253
1160 254
1165 253
1170 251
1175 253
1180 252
1185 253
1190 253
1195 253
1200 253
1205 252
1210 252
1215 253
1220 252
1225 253
1230 254
1235 254
1240 253
1245 253
1250 253
1255 253
1260 252
1265 253
1270 254
1275 254
1280 254
1285 252
1290 254
1295 252
1300 252
1305 254
1310 252
1315 254
1320 254
1325 254
1330 253
1335 254
1340 252
1345 252
1350 253
1355 254
1360 254
1365 253
1370 253
1375 254
1380 263
1385 251
1390 254
1395 254
1400 253
1405 253
1410 254
1415 251
1420 251
1425 252
1430 251
1435 251
1440 251
1445 251
1450 251
1455 252
1460 251
1465 251
1470 251
1475 251
1480 252
1485 251
1490 252
1495 251
1500 251
1505 252
1510 251
1515 251
1520 251
1525 251
1530 251
1535 251
1540 251
1545 251
1550 251
1555 251
1560 251
1565 249
1570 251
1575 251
1580 251
1585 251
1590 252
1595 251
1600 252
1605 252
1610 251
1615 252
1620 251
1625 251
1630 251
1635 251
1640 252
1645 251
1650 252
1655 252
1660 254
1665 252
1670 252
1675 253
1680 253
1685 254
1690 252
1695 253
1700 252
1705 252
1710 252
1715 253
1720 253
1725 253
1730 252
1735 252
1740 252
1745 253
1750 252
1755 253
1760 254
1765 254
1770 253
1775 253
1780 254
1785 254
1790 253
1795 253
1800 252
1805 254
1810 252
1815 253
1820 253
1825 254
1830 252
1835 252
1840 253
1845 250
1850 252
1855 253
1860 252
1865 253
1870 252
1875 253
1880 253
1885 252
1890 253
1895 253
1900 253
1905 252
1910 252
1915 252
1920 252
1925 253
1930 252
1935 253
1940 254
1945 253
1950 253
1955 253
1960 253
1965 253
1970 253
1975 253
1980 252
1985 253
1990 250
1995 253
2000 253
2005 254
2010 253
2015 253
2020 253
2025 252
2030 252
2035 253
2040 253
2045 252
2050 253
2055 252
2060 253
2065 254
2070 253
2075 253
2080 252
2085 252
2090 253
2095 253
2100 252
2105 253
2110 253
2115 253
2120 252
2125 252
2130 253
2135 254
2140 253
2145 252
2150 252
2155 252
2160 254
2165 253
2170 252
2175 253
2180 253
2185 252
2190 253
2195 254
2200 254
2205 253
2210 254
2215 253
2220 254
2225 253
2230 254
2235 253
2240 253
2245 252
2250 252
2255 254
2260 253
2265 253
2270 254
2275 253
2280 253
2285 253
2290 254
2295 253
2300 253
2305 253
2310 253
2315 254
2320 254
2325 252
2330 254
2335 252
2340 253
2345 252
2350 253
2355 253
2360 253
2365 254
2370 254
2375 252
2380 252
2385 253
2390 263
2395 254
2400 254
2405 253
2410 253
2415 254
2420 252
2425 251
2430 253
2435 254
2440 254
2445 252
2450 254
2455 254
2460 253
2465 253
2470 253
2475 253
2480 254
2485 254
2490 253
2495 253
2500 253
2505 253
2510 254
2515 253
2520 254
2525 253
2530 254
2535 254
2540 253
2545 254
2550 254
2555 254
2560 254
2565 253
2570 253
2575 252
2580 254
2585 254
2590 253
2595 254
2600 252
2605 254
2610 253
2615 253
2620 254
2625 253
2630 253
2635 253
2640 253
2645 252
2650 253
2655 253
2660 253
2665 253
2670 252
2675 253
2680 252
2685 253
2690 253
2695 252
2700 253
2705 253
2710 253
2715 253
2720 252
2725 254
2730 252
2735 253
2740 253
2745 254
2750 253
2755 253
2760 253
2765 254
2770 254
2775 252
2780 253
2785 253
2790 253
2795 253
2800 257
2805 251
2810 254
2815 253
2820 253
2825 252
2830 253
2835 252
2840 253
2845 253
2850 253
2855 253
2860 264
2865 251
2870 253
2875 254
2880 253
2885 253
2890 253
2895 253
2900 254
2905 254
2910 252
2915 254
2920 254
2925 253
2930 253
2935 253
2940 253
2945 253
2950 254
2955 253
2960 252
2965 254
2970 252
2975 254
2980 254
2985 254
2990 253
2995 253
3000 253
3005 253
3010 254
3015 253
3020 253
3025 253
3030 253
3035 253
3040 253
3045 253
3050 253
3055 254
3060 253
3065 253
3070 253
3075 253
3080 252
3085 251
3090 252
3095 252
3100 252
3105 251
3110 251
3115 252
3120 252
3125 251
3130 253
3135 252
3140 252
3145 252
3150 252
3155 252
3160 251
3165 251
3170 252
3175 252
3180 251
3185 252
3190 252
3195 252
3200 251
3205 251
3210 252
3215 251
3220 252
3225 252
3230 252
3235 252
3240 251
3245 252
3250 252
3255 252
3260 251
3265 252
3270 252
3275 252
3280 252
3285 252
3290 251
3295 252
3300 251
3305 252
3310 252
3315 251
3320 251
3325 251
3330 252
3335 252
3340 252
3345 252
3350 251
3355 251
3360 252
3365 252
3370 252
3375 252
3380 252
3385 251
3390 251
3395 252
3400 251
3405 251
3410 252
3415 251
3420 252
3425 252
3430 252
3435 252
3440 252
3445 251
3450 252
3455 252
3460 252
3465 251
3470 252
3475 252
3480 251
3485 252
3490 252
3495 251
3500 252
3505 252
3510 252
3515 252
3520 251
3525 252
3530 252
3535 252
3540 252
3545 251
3550 251
3555 252
3560 251
3565 251
3570 251
3575 251
3580 251
3585 251
3590 251
3595 252
3600 252
};
\addlegendentry{Baseline}
\addplot [thick, color0, mark=triangle*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table {%
0 254
5 263
10 266
15 269
20 270
25 261
30 266
35 254
40 253
45 253
50 255
55 254
60 253
65 254
70 254
75 253
80 253
85 253
90 255
95 254
100 256
105 256
110 267
115 268
120 268
125 266
130 264
135 262
140 263
145 263
150 255
155 264
160 255
165 255
170 254
175 255
180 254
185 256
190 255
195 255
200 268
205 266
210 266
215 258
220 268
225 260
230 353
235 355
240 355
245 356
250 355
255 356
260 357
265 357
270 357
275 357
280 357
285 356
290 358
295 359
300 359
305 358
310 361
315 359
320 362
325 362
330 362
335 360
340 362
345 361
350 362
355 361
360 362
365 362
370 362
375 362
380 363
385 363
390 363
395 362
400 362
405 363
410 364
415 364
420 363
425 365
430 364
435 365
440 364
445 365
450 365
455 366
460 366
465 366
470 365
475 365
480 365
485 366
490 366
495 366
500 366
505 361
510 365
515 363
520 365
525 363
530 364
535 362
540 364
545 364
550 363
555 365
560 363
565 365
570 364
575 365
580 364
585 363
590 364
595 365
600 363
605 365
610 362
615 376
620 366
625 367
630 365
635 367
640 366
645 366
650 368
655 366
660 366
665 365
670 367
675 367
680 366
685 367
690 366
695 365
700 368
705 368
710 368
715 366
720 368
725 366
730 367
735 366
740 367
745 367
750 367
755 367
760 367
765 368
770 365
775 369
780 368
785 367
790 368
795 367
800 367
805 368
810 367
815 368
820 367
825 368
830 366
835 367
840 368
845 368
850 367
855 367
860 366
865 368
870 367
875 366
880 368
885 367
890 367
895 367
900 367
905 367
910 366
915 367
920 366
925 368
930 367
935 367
940 367
945 368
950 366
955 367
960 366
965 366
970 366
975 364
980 367
985 367
990 366
995 368
1000 366
1005 368
1010 368
1015 367
1020 367
1025 368
1030 368
1035 366
1040 367
1045 367
1050 369
1055 367
1060 368
1065 368
1070 368
1075 367
1080 368
1085 367
1090 368
1095 367
1100 367
1105 367
1110 369
1115 367
1120 367
1125 367
1130 368
1135 367
1140 367
1145 377
1150 365
1155 368
1160 367
1165 367
1170 369
1175 368
1180 369
1185 368
1190 368
1195 369
1200 368
1205 368
1210 369
1215 367
1220 368
1225 369
1230 368
1235 368
1240 369
1245 368
1250 368
1255 368
1260 369
1265 368
1270 368
1275 367
1280 368
1285 367
1290 368
1295 368
1300 369
1305 367
1310 369
1315 368
1320 368
1325 367
1330 367
1335 368
1340 366
1345 368
1350 368
1355 368
1360 367
1365 368
1370 366
1375 368
1380 367
1385 366
1390 365
1395 366
1400 366
1405 367
1410 366
1415 367
1420 366
1425 367
1430 366
1435 367
1440 365
1445 366
1450 366
1455 367
1460 366
1465 367
1470 366
1475 366
1480 367
1485 366
1490 368
1495 367
1500 368
1505 367
1510 366
1515 366
1520 368
1525 365
1530 367
1535 367
1540 367
1545 365
1550 367
1555 366
1560 364
1565 366
1570 366
1575 367
1580 366
1585 368
1590 368
1595 367
1600 367
1605 367
1610 366
1615 367
1620 367
1625 366
1630 367
1635 367
1640 367
1645 366
1650 366
1655 367
1660 367
1665 367
1670 368
1675 368
1680 366
1685 367
1690 367
1695 366
1700 368
1705 367
1710 366
1715 366
1720 368
1725 367
1730 368
1735 367
1740 368
1745 368
1750 367
1755 367
1760 367
1765 368
1770 368
1775 367
1780 367
1785 368
1790 367
1795 367
1800 367
1805 368
1810 366
1815 368
1820 368
1825 368
1830 367
1835 368
1840 367
1845 368
1850 367
1855 369
1860 368
1865 366
1870 367
1875 367
1880 368
1885 368
1890 368
1895 368
1900 367
1905 368
1910 367
1915 367
1920 367
1925 366
1930 366
1935 368
1940 367
1945 368
1950 367
1955 368
1960 367
1965 367
1970 368
1975 370
1980 367
1985 367
1990 367
1995 367
2000 368
2005 369
2010 368
2015 367
2020 368
2025 367
2030 367
2035 367
2040 367
2045 368
2050 367
2055 367
2060 368
2065 366
2070 366
2075 366
2080 367
2085 368
2090 367
2095 366
2100 368
2105 366
2110 367
2115 366
2120 368
2125 367
2130 366
2135 366
2140 367
2145 366
2150 368
2155 367
2160 366
2165 367
2170 367
2175 367
2180 367
2185 367
2190 366
2195 366
2200 366
2205 366
2210 367
2215 368
2220 366
2225 368
2230 368
2235 367
2240 368
2245 368
2250 367
2255 367
2260 368
2265 368
2270 368
2275 368
2280 368
2285 367
2290 368
2295 367
2300 368
2305 368
2310 369
2315 367
2320 368
2325 367
2330 369
2335 368
2340 369
2345 367
2350 368
2355 368
2360 368
2365 368
2370 367
2375 367
2380 367
2385 368
2390 367
2395 368
2400 369
2405 367
2410 368
2415 368
2420 369
2425 368
2430 368
2435 369
2440 367
2445 368
2450 368
2455 368
2460 368
2465 369
2470 369
2475 367
2480 370
2485 345
2490 314
2495 313
2500 290
2505 273
2510 274
2515 272
2520 273
2525 267
2530 270
2535 259
2540 259
2545 258
2550 259
2555 256
2560 256
2565 256
2570 257
2575 260
2580 256
2585 257
2590 256
2595 256
2600 255
2605 255
2610 256
2615 256
2620 255
2625 255
2630 256
2635 256
2640 255
2645 257
2650 255
2655 255
2660 255
2665 255
2670 255
2675 255
2680 255
2685 255
2690 254
2695 256
2700 256
2705 254
2710 255
2715 254
2720 255
2725 255
2730 255
2735 254
2740 256
2745 254
2750 255
2755 255
2760 256
2765 252
2770 254
2775 255
2780 254
2785 254
2790 254
2795 256
2800 254
2805 254
2810 255
2815 255
2820 254
2825 255
2830 253
2835 255
2840 253
2845 255
2850 254
2855 254
2860 253
2865 254
2870 253
2875 257
2880 254
2885 254
2890 254
2895 254
2900 255
2905 253
2910 254
2915 254
2920 254
2925 253
2930 253
2935 253
2940 255
2945 254
2950 255
2955 253
2960 255
2965 254
2970 254
2975 254
2980 254
2985 253
2990 254
2995 254
3000 254
3005 255
3010 253
3015 254
3020 253
3025 253
3030 253
3035 253
3040 253
3045 251
3050 253
3055 255
3060 253
3065 254
3070 253
3075 255
3080 254
3085 254
3090 254
3095 254
3100 254
3105 253
3110 255
3115 253
3120 253
3125 253
3130 253
3135 253
3140 254
3145 253
3150 254
3155 253
3160 255
3165 254
3170 254
3175 253
3180 253
3185 254
3190 254
3195 254
3200 253
3205 253
3210 253
3215 253
3220 254
3225 253
3230 254
3235 254
3240 253
3245 253
3250 254
3255 255
3260 253
3265 254
3270 254
3275 254
3280 254
3285 254
3290 254
3295 253
3300 253
3305 253
3310 255
3315 254
3320 254
3325 253
3330 253
3335 254
3340 253
3345 253
3350 253
3355 254
3360 255
3365 253
3370 254
3375 255
3380 254
3385 254
3390 254
3395 253
3400 254
3405 254
3410 254
3415 253
3420 253
3425 254
3430 253
3435 255
3440 253
3445 254
3450 253
3455 253
3460 254
3465 253
3470 253
3475 253
3480 253
3485 254
3490 253
3495 254
3500 253
3505 253
3510 253
3515 254
3520 254
3525 253
3530 254
3535 253
3540 254
3545 253
3550 253
3555 254
3560 254
3565 253
3570 254
3575 253
3580 253
3585 253
3590 253
3595 253
};
\addlegendentry{Different sockets}
\addplot [thick, color1, mark=square*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table {%
0 275
5 264
10 267
15 257
20 255
25 255
30 255
35 256
40 255
45 256
50 255
55 255
60 254
65 255
70 255
75 255
80 256
85 260
90 268
95 268
100 269
105 267
110 264
115 263
120 263
125 263
130 266
135 267
140 268
145 268
150 274
155 266
160 357
165 358
170 359
175 359
180 360
185 360
190 361
195 361
200 361
205 358
210 355
215 361
220 361
225 361
230 361
235 362
240 359
245 360
250 362
255 361
260 360
265 361
270 361
275 362
280 361
285 361
290 360
295 361
300 361
305 361
310 361
315 360
320 360
325 360
330 359
335 361
340 361
345 361
350 359
355 360
360 360
365 361
370 362
375 360
380 360
385 357
390 361
395 360
400 361
405 360
410 360
415 360
420 360
425 361
430 360
435 361
440 361
445 361
450 361
455 360
460 361
465 360
470 361
475 361
480 361
485 361
490 361
495 361
500 361
505 361
510 361
515 360
520 361
525 362
530 362
535 360
540 360
545 361
550 362
555 362
560 361
565 362
570 361
575 361
580 361
585 362
590 360
595 361
600 362
605 361
610 362
615 362
620 362
625 367
630 371
635 369
640 370
645 369
650 370
655 370
660 370
665 367
670 362
675 362
680 362
685 362
690 361
695 362
700 361
705 362
710 361
715 362
720 362
725 362
730 362
735 361
740 363
745 362
750 361
755 361
760 362
765 361
770 361
775 361
780 361
785 361
790 362
795 363
800 361
805 362
810 362
815 361
820 362
825 363
830 363
835 361
840 361
845 361
850 362
855 361
860 362
865 362
870 362
875 362
880 362
885 363
890 363
895 362
900 361
905 362
910 361
915 362
920 362
925 362
930 361
935 362
940 363
945 362
950 363
955 362
960 362
965 362
970 363
975 363
980 364
985 362
990 363
995 363
1000 362
1005 362
1010 363
1015 363
1020 362
1025 363
1030 363
1035 363
1040 364
1045 362
1050 362
1055 361
1060 360
1065 362
1070 362
1075 363
1080 362
1085 363
1090 362
1095 362
1100 363
1105 365
1110 360
1115 363
1120 363
1125 363
1130 363
1135 363
1140 362
1145 362
1150 362
1155 363
1160 362
1165 363
1170 362
1175 362
1180 362
1185 363
1190 364
1195 364
1200 362
1205 362
1210 362
1215 364
1220 364
1225 362
1230 362
1235 362
1240 363
1245 362
1250 363
1255 364
1260 362
1265 363
1270 362
1275 363
1280 362
1285 362
1290 364
1295 362
1300 362
1305 361
1310 363
1315 362
1320 362
1325 361
1330 361
1335 361
1340 363
1345 360
1350 359
1355 361
1360 361
1365 361
1370 361
1375 362
1380 361
1385 362
1390 362
1395 362
1400 361
1405 361
1410 361
1415 361
1420 361
1425 361
1430 362
1435 362
1440 361
1445 361
1450 361
1455 361
1460 361
1465 361
1470 361
1475 361
1480 361
1485 361
1490 360
1495 361
1500 362
1505 361
1510 361
1515 360
1520 362
1525 363
1530 359
1535 362
1540 360
1545 361
1550 361
1555 362
1560 362
1565 362
1570 361
1575 362
1580 360
1585 360
1590 362
1595 362
1600 362
1605 361
1610 361
1615 361
1620 361
1625 361
1630 360
1635 361
1640 361
1645 361
1650 362
1655 362
1660 361
1665 361
1670 362
1675 362
1680 363
1685 362
1690 361
1695 362
1700 361
1705 361
1710 362
1715 363
1720 362
1725 362
1730 362
1735 362
1740 362
1745 363
1750 362
1755 357
1760 360
1765 361
1770 360
1775 360
1780 359
1785 360
1790 360
1795 361
1800 361
1805 361
1810 359
1815 360
1820 360
1825 361
1830 360
1835 361
1840 359
1845 360
1850 362
1855 360
1860 359
1865 362
1870 360
1875 361
1880 359
1885 360
1890 361
1895 360
1900 362
1905 360
1910 359
1915 361
1920 360
1925 360
1930 361
1935 360
1940 360
1945 361
1950 361
1955 360
1960 361
1965 360
1970 360
1975 360
1980 360
1985 361
1990 360
1995 360
2000 361
2005 360
2010 360
2015 361
2020 360
2025 360
2030 360
2035 360
2040 360
2045 362
2050 360
2055 361
2060 360
2065 367
2070 360
2075 362
2080 360
2085 361
2090 361
2095 361
2100 361
2105 361
2110 361
2115 361
2120 361
2125 361
2130 362
2135 361
2140 361
2145 361
2150 361
2155 360
2160 362
2165 362
2170 361
2175 361
2180 360
2185 361
2190 361
2195 362
2200 360
2205 361
2210 360
2215 361
2220 361
2225 362
2230 362
2235 360
2240 361
2245 360
2250 360
2255 361
2260 361
2265 361
2270 361
2275 361
2280 362
2285 361
2290 361
2295 361
2300 361
2305 360
2310 360
2315 360
2320 360
2325 361
2330 361
2335 361
2340 361
2345 361
2350 362
2355 361
2360 360
2365 366
2370 361
2375 361
2380 357
2385 326
2390 311
2395 297
2400 270
2405 268
2410 269
2415 267
2420 264
2425 267
2430 256
2435 254
2440 253
2445 254
2450 254
2455 253
2460 254
2465 254
2470 253
2475 254
2480 252
2485 254
2490 253
2495 254
2500 254
2505 253
2510 254
2515 253
2520 253
2525 252
2530 253
2535 252
2540 253
2545 253
2550 253
2555 253
2560 252
2565 252
2570 253
2575 252
2580 252
2585 253
2590 252
2595 253
2600 253
2605 253
2610 252
2615 252
2620 252
2625 253
2630 252
2635 255
2640 253
2645 253
2650 253
2655 263
2660 251
2665 258
2670 253
2675 253
2680 252
2685 253
2690 252
2695 252
2700 253
2705 253
2710 253
2715 253
2720 253
2725 253
2730 253
2735 253
2740 251
2745 252
2750 252
2755 252
2760 252
2765 253
2770 252
2775 252
2780 252
2785 252
2790 251
2795 251
2800 252
2805 252
2810 251
2815 252
2820 251
2825 252
2830 252
2835 252
2840 252
2845 251
2850 251
2855 251
2860 251
2865 252
2870 251
2875 251
2880 252
2885 251
2890 251
2895 252
2900 252
2905 251
2910 251
2915 251
2920 252
2925 252
2930 251
2935 252
2940 251
2945 252
2950 252
2955 252
2960 252
2965 255
2970 251
2975 251
2980 252
2985 252
2990 251
2995 252
3000 252
3005 252
3010 251
3015 253
3020 251
3025 252
3030 252
3035 251
3040 252
3045 251
3050 252
3055 251
3060 253
3065 254
3070 252
3075 253
3080 253
3085 254
3090 253
3095 253
3100 253
3105 254
3110 253
3115 253
3120 253
3125 253
3130 253
3135 254
3140 253
3145 252
3150 254
3155 253
3160 252
3165 254
3170 253
3175 254
3180 253
3185 254
3190 253
3195 254
3200 253
3205 252
3210 253
3215 253
3220 254
3225 253
3230 253
3235 253
3240 253
3245 254
3250 253
3255 254
3260 253
3265 253
3270 253
3275 254
3280 253
3285 254
3290 254
3295 254
3300 253
3305 253
3310 253
3315 254
3320 254
3325 254
3330 253
3335 254
3340 253
3345 252
3350 253
3355 253
3360 253
3365 253
3370 253
3375 253
3380 253
3385 253
3390 253
3395 253
3400 253
3405 253
3410 253
3415 253
3420 253
3425 253
3430 253
3435 253
3440 253
3445 253
3450 253
3455 254
3460 253
3465 253
3470 254
3475 253
3480 253
3485 253
3490 253
3495 253
3500 253
3505 253
3510 254
3515 253
3520 254
3525 251
3530 252
3535 253
3540 254
3545 253
3550 254
3555 253
3560 253
3565 253
3570 253
3575 253
3580 253
3585 253
3590 253
3595 253
3600 253
};
\addlegendentry{Same socket}
\end{axis}

\end{tikzpicture}


==> results/power_intel_sockets_2jobs.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[font=\Large]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0,0,0}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.05,1.15)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Time (SEC)},
xmin=0, xmax=5400,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Power consumption (W)},
ymin=150, ymax=500,
ytick={150,200,250,300,350,400,450,500},
xmajorgrids,
ymajorgrids,
ytick style={color=black}
]
\addplot [thick, color5, mark=.]
table {%
0 254
5 262
10 252
15 253
20 253
25 253
30 253
35 254
40 253
45 253
50 254
55 254
60 253
65 254
70 254
75 254
80 254
85 254
90 254
95 254
100 254
105 254
110 253
115 254
120 254
125 254
130 254
135 253
140 253
145 253
150 253
155 254
160 254
165 253
170 254
175 254
180 253
185 254
190 254
195 254
200 253
205 254
210 254
215 254
220 253
225 254
230 253
235 253
240 253
245 252
250 253
255 253
260 254
265 254
270 254
275 253
280 254
285 253
290 253
295 253
300 254
305 253
310 254
315 253
320 253
325 253
330 254
335 254
340 253
345 253
350 253
355 254
360 253
365 253
370 254
375 254
380 254
385 254
390 254
395 254
400 253
405 253
410 253
415 254
420 253
425 254
430 253
435 253
440 254
445 254
450 254
455 254
460 253
465 254
470 253
475 253
480 252
485 254
490 254
495 253
500 253
505 254
510 254
515 254
520 253
525 253
530 254
535 254
540 253
545 254
550 253
555 253
560 253
565 253
570 254
575 253
580 254
585 253
590 254
595 254
600 253
605 254
610 253
615 254
620 254
625 253
630 254
635 253
640 253
645 254
650 254
655 253
660 254
665 253
670 253
675 254
680 253
685 254
690 254
695 254
700 254
705 253
710 254
715 254
720 253
725 254
730 253
735 253
740 253
745 254
750 254
755 254
760 254
765 254
770 254
775 253
780 254
785 254
790 254
795 253
800 254
805 253
810 253
815 253
820 254
825 254
830 253
835 253
840 253
845 253
850 253
855 253
860 254
865 253
870 253
875 252
880 254
885 254
890 253
895 253
900 254
905 253
910 254
915 254
920 253
925 254
930 254
935 254
940 253
945 254
950 253
955 254
960 254
965 253
970 254
975 254
980 254
985 252
990 253
995 253
1000 253
1005 253
1010 253
1015 253
1020 252
1025 254
1030 253
1035 254
1040 252
1045 254
1050 254
1055 254
1060 253
1065 254
1070 254
1075 254
1080 253
1085 253
1090 253
1095 254
1100 254
1105 253
1110 253
1115 254
1120 253
1125 254
1130 254
1135 253
1140 253
1145 253
1150 253
1155 254
1160 254
1165 254
1170 254
1175 254
1180 253
1185 253
1190 254
1195 253
1200 253
1205 254
1210 254
1215 254
1220 254
1225 254
1230 251
1235 253
1240 254
1245 253
1250 254
1255 253
1260 254
1265 254
1270 254
1275 254
1280 254
1285 253
1290 253
1295 253
1300 253
1305 254
1310 254
1315 254
1320 254
1325 254
1330 254
1335 253
1340 255
1345 254
1350 254
1355 253
1360 254
1365 254
1370 254
1375 253
1380 254
1385 254
1390 253
1395 254
1400 255
1405 253
1410 254
1415 254
1420 254
1425 254
1430 253
1435 254
1440 254
1445 253
1450 253
1455 253
1460 253
1465 253
1470 253
1475 253
1480 254
1485 254
1490 254
1495 253
1500 254
1505 253
1510 252
1515 254
1520 254
1525 254
1530 253
1535 254
1540 253
1545 254
1550 253
1555 254
1560 252
1565 254
1570 254
1575 254
1580 254
1585 254
1590 253
1595 254
1600 251
1605 254
1610 253
1615 254
1620 253
1625 254
1630 253
1635 254
1640 254
1645 253
1650 253
1655 254
1660 254
1665 253
1670 253
1675 253
1680 253
1685 254
1690 254
1695 254
1700 254
1705 253
1710 253
1715 254
1720 254
1725 252
1730 252
1735 253
1740 254
1745 253
1750 254
1755 253
1760 253
1765 253
1770 254
1775 252
1780 253
1785 253
1790 252
1795 253
1800 253
1805 253
1810 253
1815 253
1820 254
1825 252
1830 254
1835 253
1840 253
1845 253
1850 252
1855 252
1860 253
1865 253
1870 253
1875 254
1880 253
1885 252
1890 253
1895 253
1900 253
1905 252
1910 254
1915 252
1920 254
1925 253
1930 254
1935 253
1940 253
1945 254
1950 253
1955 254
1960 253
1965 253
1970 254
1975 254
1980 252
1985 253
1990 254
1995 253
2000 253
2005 253
2010 254
2015 253
2020 253
2025 253
2030 253
2035 253
2040 254
2045 254
2050 253
2055 254
2060 253
2065 253
2070 254
2075 253
2080 253
2085 254
2090 253
2095 254
2100 254
2105 253
2110 254
2115 254
2120 252
2125 254
2130 254
2135 253
2140 253
2145 253
2150 254
2155 254
2160 254
2165 253
2170 251
2175 253
2180 253
2185 254
2190 254
2195 253
2200 253
2205 254
2210 253
2215 254
2220 254
2225 254
2230 253
2235 254
2240 253
2245 254
2250 253
2255 254
2260 254
2265 253
2270 254
2275 254
2280 253
2285 253
2290 254
2295 254
2300 253
2305 253
2310 254
2315 253
2320 253
2325 253
2330 253
2335 254
2340 254
2345 254
2350 254
2355 253
2360 253
2365 253
2370 253
2375 254
2380 254
2385 253
2390 253
2395 254
2400 253
2405 253
2410 253
2415 253
2420 254
2425 253
2430 253
2435 253
2440 253
2445 254
2450 254
2455 254
2460 254
2465 251
2470 254
2475 253
2480 254
2485 253
2490 253
2495 254
2500 254
2505 253
2510 254
2515 254
2520 254
2525 253
2530 253
2535 251
2540 252
2545 253
2550 254
2555 253
2560 253
2565 254
2570 253
2575 253
2580 253
2585 253
2590 253
2595 253
2600 253
2605 253
2610 253
2615 253
2620 253
2625 261
2630 252
2635 254
2640 253
2645 254
2650 253
2655 254
2660 253
2665 253
2670 254
2675 254
2680 253
2685 253
2690 253
2695 253
2700 253
2705 254
2710 254
2715 254
2720 254
2725 253
2730 253
2735 253
2740 253
2745 254
2750 254
2755 253
2760 254
2765 252
2770 254
2775 254
2780 254
2785 254
2790 254
2795 253
2800 254
2805 253
2810 253
2815 253
2820 253
2825 253
2830 254
2835 254
2840 254
2845 254
2850 254
2855 254
2860 253
2865 254
2870 254
2875 253
2880 254
2885 251
2890 253
2895 254
2900 253
2905 253
2910 254
2915 253
2920 249
2925 252
2930 253
2935 252
2940 251
2945 252
2950 252
2955 253
2960 252
2965 252
2970 252
2975 252
2980 252
2985 251
2990 252
2995 252
3000 251
3005 252
3010 252
3015 252
3020 251
3025 251
3030 252
3035 251
3040 252
3045 252
3050 251
3055 252
3060 252
3065 252
3070 252
3075 252
3080 252
3085 252
3090 253
3095 251
3100 252
3105 252
3110 251
3115 252
3120 252
3125 251
3130 252
3135 253
3140 252
3145 252
3150 251
3155 251
3160 252
3165 252
3170 252
3175 251
3180 252
3185 251
3190 251
3195 253
3200 251
3205 251
3210 251
3215 252
3220 251
3225 252
3230 252
3235 252
3240 252
3245 251
3250 252
3255 251
3260 251
3265 252
3270 252
3275 251
3280 252
3285 251
3290 251
3295 251
3300 251
3305 252
3310 251
3315 253
3320 251
3325 251
3330 251
3335 252
3340 251
3345 251
3350 252
3355 252
3360 252
3365 252
3370 252
3375 252
3380 252
3385 253
3390 251
3395 253
3400 251
3405 252
3410 252
3415 252
3420 252
3425 251
3430 251
3435 253
3440 252
3445 251
3450 252
3455 251
3460 251
3465 251
3470 253
3475 253
3480 254
3485 253
3490 254
3495 254
3500 253
3505 254
3510 253
3515 254
3520 254
3525 254
3530 254
3535 253
3540 254
3545 253
3550 254
3555 254
3560 254
3565 253
3570 253
3575 254
3580 253
3585 254
3590 254
3595 253
3600 252
3605 253
3610 253
3615 254
3620 253
3625 255
3630 254
3635 254
3640 253
3645 253
3650 254
3655 253
3660 254
3665 254
3670 253
3675 252
3680 252
3685 254
3690 253
3695 253
3700 254
3705 253
3710 254
3715 253
3720 253
3725 253
3730 253
3735 252
3740 252
3745 254
3750 253
3755 250
3760 253
3765 253
3770 253
3775 254
3780 253
3785 253
3790 253
3795 254
3800 252
3805 254
3810 254
3815 253
3820 253
3825 253
3830 253
3835 254
3840 253
3845 252
3850 254
3855 253
3860 253
3865 253
3870 253
3875 253
3880 253
3885 253
3890 253
3895 254
3900 252
3905 254
3910 253
3915 253
3920 253
3925 253
3930 254
3935 254
3940 253
3945 253
3950 252
3955 253
3960 253
3965 252
3970 253
3975 254
3980 253
3985 254
3990 252
3995 253
4000 254
4005 253
4010 254
4015 253
4020 253
4025 254
4030 253
4035 254
4040 254
4045 254
4050 253
4055 254
4060 253
4065 254
4070 254
4075 254
4080 254
4085 254
4090 253
4095 254
4100 253
4105 253
4110 254
4115 253
4120 253
4125 254
4130 253
4135 253
4140 254
4145 254
4150 254
4155 253
4160 253
4165 254
4170 253
4175 253
4180 253
4185 254
4190 254
4195 253
4200 253
4205 254
4210 253
4215 253
4220 254
4225 253
4230 253
4235 253
4240 253
4245 254
4250 253
4255 253
4260 254
4265 253
4270 254
4275 254
4280 253
4285 253
4290 253
4295 254
4300 254
4305 254
4310 254
4315 253
4320 254
4325 254
4330 254
4335 253
4340 263
4345 253
4350 254
4355 254
4360 254
4365 254
4370 254
4375 254
4380 254
4385 254
4390 253
4395 253
4400 254
4405 253
4410 254
4415 254
4420 253
4425 253
4430 254
4435 253
4440 253
4445 254
4450 254
4455 253
4460 254
4465 253
4470 254
4475 253
4480 254
4485 253
4490 254
4495 254
4500 253
4505 253
4510 254
4515 253
4520 254
4525 253
4530 253
4535 253
4540 254
4545 254
4550 253
4555 253
4560 253
4565 253
4570 253
4575 254
4580 254
4585 253
4590 254
4595 254
4600 254
4605 254
4610 253
4615 254
4620 253
4625 253
4630 253
4635 253
4640 254
4645 253
4650 254
4655 254
4660 254
4665 253
4670 254
4675 254
4680 254
4685 253
4690 253
4695 254
4700 254
4705 254
4710 254
4715 254
4720 254
4725 253
4730 254
4735 253
4740 254
4745 253
4750 253
4755 254
4760 254
4765 253
4770 254
4775 254
4780 253
4785 254
4790 253
4795 253
4800 254
4805 253
4810 254
4815 254
4820 254
4825 254
4830 254
4835 253
4840 254
4845 254
4850 254
4855 253
4860 254
4865 253
4870 254
4875 253
4880 254
4885 253
4890 254
4895 254
4900 254
4905 253
4910 253
4915 254
4920 253
4925 254
4930 254
4935 254
4940 253
4945 254
4950 253
4955 254
4960 254
4965 252
4970 252
4975 254
4980 254
4985 254
4990 254
4995 254
5000 253
5005 254
5010 253
5015 254
5020 253
5025 254
5030 254
5035 254
5040 254
5045 252
5050 255
5055 253
5060 253
5065 253
5070 254
5075 254
5080 253
5085 254
5090 251
5095 253
5100 254
5105 254
5110 254
5115 254
5120 253
5125 254
5130 254
5135 254
5140 254
5145 254
5150 254
5155 254
5160 254
5165 253
5170 254
5175 253
5180 254
5185 254
5190 253
5195 254
5200 253
5205 253
5210 253
5215 252
5220 253
5225 254
5230 254
5235 253
5240 253
5245 253
5250 253
5255 253
5260 253
5265 253
5270 253
5275 252
5280 254
5285 254
5290 252
5295 253
5300 253
5305 254
5310 253
5315 254
5320 254
5325 254
5330 253
5335 254
5340 254
5345 253
5350 253
5355 254
5360 254
5365 253
5370 253
5375 253
5380 254
5385 254
5390 253
5395 253
};
\addlegendentry{Baseline}
\addplot [thick, color0, mark=triangle*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table {%
0 255
5 256
10 277
15 279
20 282
25 289
30 268
35 278
40 257
45 255
50 256
55 256
60 256
65 255
70 256
75 256
80 256
85 256
90 256
95 256
100 257
105 253
110 256
115 256
120 270
125 281
130 282
135 283
140 279
145 274
150 274
155 274
160 275
165 277
170 282
175 284
180 279
185 288
190 285
195 463
200 463
205 464
210 468
215 467
220 468
225 470
230 470
235 470
240 470
245 472
250 473
255 472
260 473
265 471
270 471
275 471
280 471
285 471
290 472
295 472
300 471
305 471
310 471
315 471
320 471
325 471
330 471
335 471
340 471
345 472
350 472
355 471
360 472
365 472
370 471
375 472
380 471
385 472
390 472
395 472
400 472
405 472
410 471
415 473
420 473
425 473
430 473
435 472
440 472
445 474
450 473
455 472
460 474
465 471
470 474
475 475
480 474
485 474
490 474
495 474
500 474
505 474
510 475
515 475
520 475
525 474
530 475
535 474
540 474
545 474
550 474
555 475
560 475
565 474
570 475
575 474
580 475
585 474
590 475
595 475
600 474
605 475
610 475
615 475
620 475
625 475
630 474
635 475
640 475
645 475
650 475
655 474
660 475
665 475
670 474
675 474
680 473
685 474
690 474
695 474
700 474
705 475
710 474
715 475
720 474
725 474
730 474
735 474
740 474
745 475
750 474
755 474
760 475
765 475
770 474
775 474
780 475
785 474
790 475
795 473
800 474
805 474
810 475
815 475
820 474
825 474
830 474
835 475
840 474
845 475
850 475
855 474
860 475
865 474
870 472
875 474
880 474
885 475
890 474
895 475
900 474
905 475
910 474
915 475
920 476
925 475
930 476
935 475
940 476
945 474
950 476
955 475
960 475
965 475
970 475
975 476
980 475
985 475
990 476
995 476
1000 476
1005 475
1010 476
1015 476
1020 476
1025 476
1030 475
1035 475
1040 476
1045 477
1050 477
1055 476
1060 476
1065 476
1070 476
1075 477
1080 477
1085 477
1090 475
1095 476
1100 476
1105 476
1110 477
1115 476
1120 477
1125 477
1130 477
1135 477
1140 477
1145 477
1150 477
1155 476
1160 477
1165 477
1170 477
1175 477
1180 478
1185 478
1190 478
1195 477
1200 477
1205 477
1210 478
1215 477
1220 478
1225 477
1230 478
1235 477
1240 478
1245 477
1250 477
1255 477
1260 478
1265 477
1270 477
1275 478
1280 477
1285 477
1290 478
1295 477
1300 478
1305 476
1310 478
1315 478
1320 478
1325 477
1330 477
1335 477
1340 477
1345 477
1350 478
1355 477
1360 477
1365 478
1370 478
1375 477
1380 478
1385 478
1390 477
1395 477
1400 478
1405 478
1410 478
1415 477
1420 478
1425 477
1430 479
1435 478
1440 478
1445 478
1450 477
1455 477
1460 478
1465 478
1470 479
1475 478
1480 478
1485 479
1490 478
1495 478
1500 477
1505 477
1510 477
1515 477
1520 477
1525 477
1530 477
1535 477
1540 477
1545 478
1550 478
1555 477
1560 478
1565 478
1570 478
1575 478
1580 479
1585 478
1590 478
1595 478
1600 478
1605 477
1610 478
1615 478
1620 477
1625 478
1630 478
1635 477
1640 478
1645 477
1650 477
1655 478
1660 478
1665 477
1670 478
1675 477
1680 478
1685 478
1690 477
1695 477
1700 477
1705 477
1710 477
1715 477
1720 476
1725 476
1730 476
1735 476
1740 476
1745 476
1750 476
1755 475
1760 476
1765 476
1770 476
1775 475
1780 475
1785 476
1790 475
1795 475
1800 476
1805 475
1810 476
1815 476
1820 476
1825 476
1830 476
1835 475
1840 475
1845 475
1850 475
1855 476
1860 475
1865 474
1870 474
1875 474
1880 476
1885 475
1890 473
1895 472
1900 474
1905 475
1910 475
1915 474
1920 474
1925 475
1930 475
1935 474
1940 475
1945 474
1950 474
1955 474
1960 473
1965 473
1970 474
1975 473
1980 474
1985 473
1990 473
1995 473
2000 474
2005 473
2010 472
2015 473
2020 473
2025 473
2030 474
2035 473
2040 473
2045 472
2050 474
2055 474
2060 473
2065 472
2070 474
2075 473
2080 473
2085 472
2090 473
2095 474
2100 474
2105 474
2110 473
2115 473
2120 473
2125 472
2130 474
2135 473
2140 473
2145 473
2150 473
2155 472
2160 474
2165 473
2170 473
2175 474
2180 474
2185 475
2190 474
2195 474
2200 474
2205 474
2210 474
2215 475
2220 474
2225 474
2230 475
2235 474
2240 474
2245 474
2250 474
2255 474
2260 476
2265 475
2270 474
2275 475
2280 475
2285 475
2290 475
2295 475
2300 476
2305 476
2310 475
2315 474
2320 475
2325 474
2330 475
2335 474
2340 476
2345 475
2350 476
2355 475
2360 476
2365 475
2370 475
2375 475
2380 475
2385 476
2390 475
2395 476
2400 475
2405 476
2410 476
2415 475
2420 474
2425 476
2430 472
2435 434
2440 429
2445 400
2450 384
2455 382
2460 380
2465 380
2470 374
2475 372
2480 335
2485 315
2490 316
2495 273
2500 272
2505 272
2510 271
2515 271
2520 270
2525 258
2530 258
2535 257
2540 258
2545 257
2550 258
2555 258
2560 258
2565 258
2570 258
2575 258
2580 257
2585 257
2590 257
2595 256
2600 257
2605 257
2610 256
2615 257
2620 256
2625 257
2630 256
2635 256
2640 257
2645 256
2650 256
2655 257
2660 256
2665 256
2670 257
2675 257
2680 256
2685 256
2690 256
2695 256
2700 255
2705 257
2710 255
2715 257
2720 255
2725 255
2730 256
2735 255
2740 256
2745 256
2750 255
2755 255
2760 255
2765 256
2770 256
2775 255
2780 255
2785 255
2790 256
2795 256
2800 255
2805 255
2810 255
2815 256
2820 255
2825 256
2830 256
2835 255
2840 256
2845 256
2850 255
2855 255
2860 256
2865 256
2870 256
2875 256
2880 256
2885 255
2890 255
2895 256
2900 259
2905 253
2910 254
2915 255
2920 255
2925 255
2930 255
2935 255
2940 256
2945 256
2950 255
2955 256
2960 256
2965 255
2970 256
2975 256
2980 256
2985 256
2990 255
2995 256
3000 255
3005 255
3010 256
3015 256
3020 255
3025 256
3030 256
3035 255
3040 256
3045 256
3050 255
3055 255
3060 254
3065 254
3070 256
3075 255
3080 254
3085 254
3090 255
3095 255
3100 254
3105 254
3110 255
3115 254
3120 254
3125 254
3130 255
3135 255
3140 254
3145 255
3150 255
3155 255
3160 255
3165 255
3170 255
3175 254
3180 254
3185 255
3190 255
3195 255
3200 255
3205 255
3210 255
3215 255
3220 254
3225 256
3230 255
3235 255
3240 254
3245 254
3250 254
3255 255
3260 255
3265 252
3270 254
3275 255
3280 255
3285 254
3290 254
3295 255
3300 255
3305 254
3310 255
3315 256
3320 254
3325 254
3330 255
3335 255
3340 254
3345 255
3350 255
3355 254
3360 254
3365 254
3370 255
3375 254
3380 254
3385 255
3390 254
3395 254
3400 254
3405 255
3410 254
3415 255
3420 254
3425 256
3430 255
3435 255
3440 255
3445 255
3450 255
3455 254
3460 255
3465 256
3470 255
3475 254
3480 254
3485 255
3490 255
3495 254
3500 260
3505 255
3510 255
3515 254
3520 256
3525 254
3530 255
3535 254
3540 255
3545 256
3550 254
3555 247
3560 253
3565 253
3570 253
3575 253
3580 253
3585 253
3590 253
3595 253
3600 253
3605 253
3610 253
3615 253
3620 253
3625 253
3630 253
3635 253
3640 253
3645 253
3650 253
3655 254
3660 253
3665 253
3670 253
3675 253
3680 263
3685 251
3690 255
3695 254
3700 254
3705 254
3710 254
3715 254
3720 254
3725 254
3730 254
3735 255
3740 254
3745 254
3750 255
3755 254
3760 254
3765 254
3770 254
3775 254
3780 254
3785 254
3790 254
3795 255
3800 256
3805 254
3810 254
3815 254
3820 255
3825 254
3830 255
3835 254
3840 255
3845 254
3850 254
3855 254
3860 255
3865 254
3870 254
3875 254
3880 254
3885 254
3890 254
3895 254
3900 254
3905 254
3910 254
3915 254
3920 254
3925 254
3930 254
3935 254
3940 255
3945 252
3950 254
3955 254
3960 255
3965 254
3970 255
3975 255
3980 255
3985 256
3990 255
3995 255
4000 255
4005 254
4010 254
4015 254
4020 255
4025 255
4030 255
4035 255
4040 255
4045 254
4050 254
4055 254
4060 254
4065 255
4070 254
4075 254
4080 254
4085 255
4090 254
4095 255
4100 255
4105 254
4110 255
4115 254
4120 254
4125 256
4130 255
4135 255
4140 255
4145 255
4150 256
4155 254
4160 254
4165 254
4170 255
4175 254
4180 254
4185 255
4190 255
4195 254
4200 255
4205 254
4210 255
4215 255
4220 255
4225 254
4230 255
4235 254
4240 254
4245 256
4250 254
4255 254
4260 255
4265 255
4270 255
4275 254
4280 255
4285 254
4290 254
4295 253
4300 253
4305 253
4310 254
4315 254
4320 254
4325 253
4330 254
4335 254
4340 254
4345 253
4350 254
4355 254
4360 253
4365 253
4370 254
4375 253
4380 253
4385 254
4390 253
4395 253
4400 253
4405 253
4410 251
4415 253
4420 254
4425 253
4430 253
4435 253
4440 254
4445 253
4450 254
4455 254
4460 253
4465 253
4470 253
4475 254
4480 254
4485 254
4490 254
4495 254
4500 254
4505 253
4510 253
4515 253
4520 253
4525 254
4530 253
4535 253
4540 253
4545 253
4550 253
4555 254
4560 253
4565 254
4570 253
4575 253
4580 253
4585 254
4590 253
4595 253
4600 254
4605 253
4610 253
4615 253
4620 254
4625 254
4630 253
4635 253
4640 254
4645 253
4650 252
4655 252
4660 253
4665 253
4670 254
4675 254
4680 253
4685 254
4690 254
4695 253
4700 253
4705 254
4710 254
4715 253
4720 253
4725 253
4730 254
4735 253
4740 252
4745 254
4750 253
4755 253
4760 252
4765 252
4770 254
4775 254
4780 254
4785 254
4790 254
4795 254
4800 253
4805 253
4810 254
4815 252
4820 253
4825 254
4830 253
4835 254
4840 254
4845 254
4850 253
4855 254
4860 254
4865 254
4870 254
4875 253
4880 253
4885 252
4890 254
4895 254
4900 254
4905 254
4910 252
4915 253
4920 254
4925 253
4930 254
4935 254
4940 253
4945 253
4950 253
4955 253
4960 253
4965 252
4970 254
4975 253
4980 254
4985 254
4990 254
4995 253
5000 254
5005 254
5010 253
5015 254
5020 254
5025 253
5030 253
5035 253
5040 253
5045 253
5050 254
5055 254
5060 254
5065 254
5070 254
5075 254
5080 253
5085 253
5090 253
5095 253
5100 253
5105 254
5110 254
5115 254
5120 253
5125 253
5130 253
5135 254
5140 253
5145 253
5150 254
5155 253
5160 254
5165 253
5170 254
5175 254
5180 253
5185 254
5190 253
5195 254
5200 254
5205 253
5210 254
5215 254
5220 254
5225 253
5230 253
5235 253
5240 254
5245 253
5250 254
5255 252
5260 253
5265 254
5270 254
5275 254
5280 250
5285 254
5290 253
5295 263
5300 251
5305 253
5310 253
5315 252
5320 253
5325 251
5330 254
5335 253
5340 254
5345 253
5350 252
5355 253
5360 253
5365 254
5370 254
5375 253
5380 253
5385 253
5390 254
5395 254

};
\addlegendentry{Different sockets}
\addplot [thick, color1, mark=square*, mark size=3, mark options={solid,fill=white,draw=red},  mark repeat={180}]
table {%
0 256
5 259
10 276
15 279
20 287
25 291
30 265
35 280
40 256
45 256
50 256
55 256
60 255
65 256
70 256
75 256
80 255
85 257
90 257
95 255
100 257
105 261
110 270
115 281
120 289
125 279
130 282
135 276
140 274
145 274
150 273
155 276
160 281
165 283
170 273
175 296
180 285
185 460
190 462
195 463
200 366
205 465
210 467
215 468
220 369
225 367
230 367
235 365
240 365
245 365
250 365
255 366
260 366
265 365
270 365
275 365
280 365
285 366
290 366
295 365
300 366
305 365
310 366
315 365
320 366
325 366
330 364
335 365
340 365
345 366
350 366
355 367
360 365
365 366
370 365
375 365
380 366
385 365
390 364
395 365
400 365
405 366
410 364
415 366
420 365
425 366
430 366
435 365
440 365
445 365
450 366
455 366
460 366
465 364
470 365
475 365
480 365
485 365
490 366
495 365
500 365
505 365
510 365
515 365
520 365
525 365
530 365
535 365
540 365
545 366
550 365
555 366
560 364
565 366
570 366
575 366
580 366
585 366
590 366
595 365
600 365
605 366
610 365
615 364
620 365
625 365
630 365
635 366
640 366
645 366
650 365
655 365
660 366
665 366
670 366
675 366
680 367
685 365
690 367
695 366
700 365
705 366
710 363
715 365
720 367
725 365
730 365
735 365
740 365
745 365
750 366
755 366
760 365
765 366
770 366
775 367
780 366
785 366
790 367
795 365
800 366
805 366
810 366
815 365
820 365
825 365
830 365
835 365
840 365
845 365
850 365
855 364
860 366
865 365
870 366
875 368
880 364
885 365
890 365
895 365
900 365
905 365
910 364
915 365
920 364
925 365
930 365
935 364
940 365
945 365
950 365
955 365
960 365
965 365
970 364
975 364
980 365
985 364
990 365
995 365
1000 365
1005 365
1010 365
1015 365
1020 365
1025 365
1030 365
1035 365
1040 364
1045 364
1050 365
1055 365
1060 365
1065 364
1070 364
1075 365
1080 365
1085 366
1090 364
1095 364
1100 364
1105 365
1110 364
1115 364
1120 365
1125 365
1130 365
1135 365
1140 364
1145 364
1150 364
1155 365
1160 364
1165 364
1170 365
1175 370
1180 365
1185 366
1190 366
1195 365
1200 366
1205 366
1210 365
1215 366
1220 366
1225 366
1230 365
1235 365
1240 366
1245 366
1250 365
1255 365
1260 366
1265 365
1270 365
1275 365
1280 366
1285 365
1290 366
1295 365
1300 366
1305 365
1310 365
1315 365
1320 366
1325 366
1330 366
1335 365
1340 365
1345 363
1350 365
1355 366
1360 366
1365 365
1370 365
1375 365
1380 366
1385 366
1390 366
1395 366
1400 365
1405 366
1410 366
1415 366
1420 366
1425 365
1430 365
1435 366
1440 366
1445 365
1450 365
1455 364
1460 366
1465 365
1470 365
1475 368
1480 364
1485 365
1490 364
1495 365
1500 364
1505 365
1510 364
1515 364
1520 366
1525 366
1530 364
1535 365
1540 364
1545 365
1550 365
1555 364
1560 365
1565 364
1570 365
1575 365
1580 365
1585 364
1590 365
1595 364
1600 364
1605 364
1610 364
1615 365
1620 365
1625 364
1630 365
1635 364
1640 366
1645 364
1650 364
1655 365
1660 365
1665 365
1670 365
1675 364
1680 365
1685 365
1690 365
1695 365
1700 365
1705 365
1710 365
1715 365
1720 365
1725 364
1730 364
1735 365
1740 366
1745 364
1750 366
1755 365
1760 366
1765 364
1770 365
1775 365
1780 365
1785 364
1790 365
1795 364
1800 366
1805 365
1810 366
1815 366
1820 365
1825 365
1830 365
1835 365
1840 366
1845 366
1850 365
1855 365
1860 366
1865 366
1870 366
1875 365
1880 366
1885 366
1890 365
1895 367
1900 365
1905 367
1910 366
1915 365
1920 365
1925 366
1930 366
1935 365
1940 365
1945 365
1950 366
1955 366
1960 365
1965 366
1970 366
1975 366
1980 365
1985 365
1990 366
1995 366
2000 365
2005 367
2010 367
2015 365
2020 365
2025 365
2030 366
2035 366
2040 366
2045 366
2050 366
2055 367
2060 365
2065 365
2070 366
2075 367
2080 367
2085 366
2090 367
2095 365
2100 367
2105 367
2110 367
2115 367
2120 366
2125 366
2130 365
2135 365
2140 367
2145 365
2150 365
2155 366
2160 366
2165 366
2170 366
2175 365
2180 366
2185 366
2190 366
2195 365
2200 365
2205 366
2210 366
2215 365
2220 366
2225 366
2230 365
2235 365
2240 366
2245 366
2250 365
2255 365
2260 364
2265 366
2270 364
2275 365
2280 365
2285 364
2290 365
2295 364
2300 364
2305 365
2310 365
2315 365
2320 366
2325 364
2330 365
2335 365
2340 364
2345 364
2350 365
2355 365
2360 365
2365 365
2370 365
2375 364
2380 364
2385 364
2390 365
2395 364
2400 365
2405 364
2410 366
2415 365
2420 366
2425 365
2430 366
2435 365
2440 366
2445 366
2450 366
2455 366
2460 366
2465 366
2470 365
2475 365
2480 366
2485 366
2490 365
2495 366
2500 366
2505 366
2510 366
2515 366
2520 365
2525 365
2530 365
2535 365
2540 366
2545 366
2550 366
2555 365
2560 366
2565 366
2570 365
2575 365
2580 366
2585 366
2590 365
2595 363
2600 366
2605 365
2610 366
2615 365
2620 366
2625 366
2630 365
2635 365
2640 366
2645 366
2650 364
2655 366
2660 366
2665 366
2670 366
2675 363
2680 364
2685 366
2690 365
2695 366
2700 366
2705 366
2710 364
2715 366
2720 366
2725 365
2730 365
2735 365
2740 364
2745 364
2750 364
2755 365
2760 366
2765 364
2770 364
2775 364
2780 365
2785 366
2790 364
2795 365
2800 364
2805 365
2810 365
2815 365
2820 365
2825 362
2830 365
2835 365
2840 365
2845 364
2850 364
2855 365
2860 364
2865 365
2870 365
2875 364
2880 365
2885 366
2890 365
2895 365
2900 365
2905 365
2910 366
2915 365
2920 365
2925 366
2930 365
2935 366
2940 362
2945 366
2950 365
2955 365
2960 364
2965 366
2970 366
2975 366
2980 365
2985 365
2990 366
2995 366
3000 366
3005 366
3010 365
3015 365
3020 366
3025 366
3030 365
3035 365
3040 366
3045 366
3050 365
3055 366
3060 366
3065 366
3070 376
3075 363
3080 365
3085 366
3090 365
3095 366
3100 366
3105 365
3110 367
3115 365
3120 366
3125 366
3130 366
3135 366
3140 366
3145 365
3150 365
3155 365
3160 366
3165 366
3170 366
3175 365
3180 364
3185 363
3190 366
3195 364
3200 364
3205 365
3210 365
3215 366
3220 365
3225 365
3230 364
3235 365
3240 364
3245 365
3250 365
3255 365
3260 365
3265 365
3270 365
3275 364
3280 365
3285 366
3290 364
3295 365
3300 364
3305 364
3310 364
3315 364
3320 364
3325 364
3330 365
3335 364
3340 365
3345 365
3350 365
3355 364
3360 365
3365 364
3370 364
3375 364
3380 365
3385 364
3390 364
3395 365
3400 365
3405 365
3410 364
3415 364
3420 365
3425 364
3430 364
3435 364
3440 365
3445 364
3450 365
3455 363
3460 363
3465 363
3470 365
3475 364
3480 364
3485 363
3490 364
3495 365
3500 363
3505 364
3510 364
3515 365
3520 365
3525 364
3530 364
3535 364
3540 364
3545 363
3550 364
3555 363
3560 365
3565 365
3570 364
3575 363
3580 363
3585 364
3590 364
3595 365
3600 365
3605 365
3610 364
3615 365
3620 364
3625 365
3630 365
3635 365
3640 364
3645 364
3650 364
3655 365
3660 364
3665 365
3670 364
3675 364
3680 364
3685 365
3690 365
3695 365
3700 364
3705 365
3710 365
3715 365
3720 364
3725 365
3730 364
3735 365
3740 365
3745 365
3750 364
3755 365
3760 365
3765 365
3770 365
3775 365
3780 364
3785 365
3790 365
3795 365
3800 364
3805 364
3810 364
3815 365
3820 365
3825 364
3830 364
3835 365
3840 365
3845 365
3850 366
3855 364
3860 365
3865 365
3870 365
3875 364
3880 365
3885 366
3890 364
3895 365
3900 366
3905 365
3910 365
3915 364
3920 365
3925 366
3930 366
3935 365
3940 365
3945 364
3950 364
3955 365
3960 365
3965 366
3970 365
3975 366
3980 364
3985 366
3990 351
3995 349
4000 323
4005 290
4010 288
4015 287
4020 285
4025 284
4030 271
4035 271
4040 259
4045 258
4050 258
4055 258
4060 257
4065 267
4070 256
4075 257
4080 257
4085 258
4090 257
4095 256
4100 257
4105 256
4110 257
4115 257
4120 256
4125 257
4130 256
4135 257
4140 257
4145 257
4150 256
4155 257
4160 257
4165 256
4170 257
4175 256
4180 255
4185 256
4190 256
4195 256
4200 255
4205 256
4210 255
4215 256
4220 256
4225 253
4230 256
4235 256
4240 256
4245 255
4250 256
4255 255
4260 256
4265 256
4270 256
4275 256
4280 256
4285 256
4290 256
4295 255
4300 255
4305 256
4310 256
4315 256
4320 255
4325 256
4330 255
4335 256
4340 255
4345 255
4350 256
4355 255
4360 256
4365 255
4370 255
4375 256
4380 255
4385 256
4390 256
4395 256
4400 256
4405 255
4410 256
4415 256
4420 254
4425 256
4430 256
4435 255
4440 255
4445 256
4450 256
4455 256
4460 256
4465 256
4470 255
4475 253
4480 254
4485 255
4490 256
4495 256
4500 255
4505 254
4510 256
4515 256
4520 256
4525 255
4530 255
4535 256
4540 256
4545 256
4550 256
4555 256
4560 256
4565 256
4570 254
4575 255
4580 256
4585 255
4590 255
4595 255
4600 255
4605 256
4610 256
4615 254
4620 256
4625 255
4630 255
4635 255
4640 255
4645 256
4650 255
4655 256
4660 256
4665 256
4670 256
4675 256
4680 256
4685 256
4690 255
4695 255
4700 256
4705 255
4710 255
4715 255
4720 255
4725 256
4730 254
4735 256
4740 256
4745 255
4750 255
4755 254
4760 256
4765 256
4770 255
4775 256
4780 256
4785 256
4790 255
4795 256
4800 256
4805 256
4810 256
4815 255
4820 255
4825 255
4830 256
4835 256
4840 255
4845 255
4850 256
4855 256
4860 256
4865 256
4870 255
4875 256
4880 255
4885 255
4890 256
4895 256
4900 256
4905 256
4910 256
4915 255
4920 255
4925 255
4930 256
4935 256
4940 255
4945 255
4950 255
4955 256
4960 255
4965 255
4970 255
4975 255
4980 255
4985 256
4990 254
4995 255
5000 255
5005 256
5010 256
5015 255
5020 255
5025 256
5030 255
5035 256
5040 256
5045 255
5050 256
5055 256
5060 255
5065 256
5070 258
5075 255
5080 255
5085 256
5090 256
5095 255
5100 256
5105 254
5110 255
5115 255
5120 255
5125 256
5130 254
5135 256
5140 256
5145 254
5150 256
5155 255
5160 256
5165 256
5170 256
5175 255
5180 256
5185 255
5190 256
5195 254
5200 255
5205 254
5210 254
5215 255
5220 255
5225 256
5230 254
5235 255
5240 254
5245 255
5250 256
5255 255
5260 256
5265 256
5270 255
5275 255
5280 256
5285 255
5290 255
5295 255
5300 255
5305 256
5310 256
5315 255
5320 256
5325 256
5330 255
5335 256
5340 255
5345 256
5350 256
5355 256
5360 256
5365 255
5370 256
5375 255
5380 255
5385 256
5390 255
5395 255


};
\addlegendentry{Same socket}
\end{axis}

\end{tikzpicture}


==> results/time_cores.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[font=\Large]

\begin{axis}[
legend cell align={left},
legend columns=1,
legend style={font=\Large,at={(0.6, 1)}},
legend image post style={scale=2},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Number of cores},
xmajorgrids,
xmin=0, xmax=4.845,
xtick style={color=black},
xtick={0.45,1.45,2.45,3.45,4.45},
xticklabels={1,4,8,16,16$^{*}$},
y grid style={white!69.01960784313725!black},
ylabel={Execution time (SEC)},
ymajorgrids,
ymin=0, ymax=21000,
ytick style={color=black},
ytick={0,2000,4000,6000, 20000},
tick label style={font=\large}
]
\addlegendimage{ybar,ybar legend,preaction={fill, green},pattern=crosshatch dots};

\draw[preaction={fill, green},pattern=crosshatch dots] (axis cs:0.15,0) rectangle (axis cs:0.45,18291);

\addlegendentry{Intel}
\draw[preaction={fill, green},pattern=crosshatch dots] (axis cs:1.15,0) rectangle (axis cs:1.45,4678);
\draw[preaction={fill, green},pattern=crosshatch dots] (axis cs:2.15,0) rectangle (axis cs:2.45,2553);
\draw[preaction={fill, green},pattern=crosshatch dots] (axis cs:3.15,0) rectangle (axis cs:3.45,1842);
\draw[preaction={fill, green},pattern=crosshatch dots] (axis cs:4.15,0) rectangle (axis cs:4.45,1235);

\addlegendimage{ybar,ybar legend, preaction={fill, red},pattern=north west lines};
\addlegendentry{AMD}

\draw[preaction={fill, red},pattern=north west lines, pattern color=black] (axis cs:0.45,0) rectangle (axis cs:0.75,20689);
\draw[preaction={fill, red},pattern=north west lines, pattern color=black] (axis cs:1.45,0) rectangle (axis cs:1.75,5662);
\draw[preaction={fill, red},pattern=north west lines, pattern color=black] (axis cs:2.45,0) rectangle (axis cs:2.75,2792);
\draw[preaction={fill, red},pattern=north west lines, pattern color=black] (axis cs:3.45,0) rectangle (axis cs:3.75,1540);
\draw[preaction={fill, red},pattern=north west lines, pattern color=black] (axis cs:4.45,0) rectangle (axis cs:4.75,1300);
\end{axis}
\node[text width=4cm] at (4,-1.25) {$*$: 32 threads};

\end{tikzpicture}


==> results/time_energy_amd.tex <==
\definecolor{darkgreen}{rgb}{0.0, 0.5, 0.0}


\begin{tikzpicture}[font=\large,spy using outlines= {circle, magnification=2, connect spies}]
\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.05,1.22)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Execution time per job (SEC)},
xmin=0, xmax=6000,
xtick={0,1000,2000,3000,4000,5000,6000},
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel style={align=center},
ylabel={Total energy consumption \\ per job ($\times 10^{-3}$kWh)},
ymin=0, ymax=400,
ytick={0,100,200,300,400},
ytick style={color=black},
xmajorgrids,
ymajorgrids,
 y label style={at={(axis description cs:-0.03,.5)}}
]
 \pgfplotstableread{
x y  
% 20689 1212 
5662   351   
2792   189  
1540   118 
1300   104 
1422   111 
945 77 
            }\datatable
\addplot[scatter/classes={ b={mark=x,draw=red}, c={mark=pentagon*,darkgreen}, d={mark=diamond*,purple}, e={mark=square*,olive}, f={mark=triangle*,black}, g={mark=*,gray}},
        scatter, only marks, mark size=3,  
        scatter src=explicit symbolic,
        ]%
table[meta=class] {
x y class 
% 20689 1212 a 
5662   351  b 
2792   189  c 
1540   118 d
1300   104 e
1422   111 f 
945 77 g 
    };
    \legend{1 job 4 cores,1 job 8 cores, 1 job 16 cores,1 job 16* core (32 threads), 2 jobs 8 cores, 4 jobs 8 cores}

\coordinate (spypoint)at (axis cs:1200,100);% The point to be magnified 
\coordinate (magnifyglass)at (axis cs:1250,300);;% The point where to see
            \addplot[
                thick,
                shorten >= -4cm,
                shorten <= -2cm,
                orange, forget plot
            ]
            table [
                x = x,
                 y = {create col/linear regression={y=y}},
            ] {\datatable};
\addlegendimage{empty legend}
    \addlegendentry{}
\addlegendimage{no markers,orange}
\addlegendentry{
 $ y =
    \pgfmathprintnumber{\pgfplotstableregressiona}
    \cdot x
    \pgfmathprintnumber[print sign]{\pgfplotstableregressionb}$
};
\end{axis}
\spy [brown, size=2.5cm] on (spypoint) in node[fill=white] at (magnifyglass); 
\end{tikzpicture}





==> results/time_energy_amd_ex_baseline.tex <==
\definecolor{darkgreen}{rgb}{0.0, 0.5, 0.0}
\begin{tikzpicture}[font=\large,spy using outlines= {circle, magnification=2, connect spies}]
\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.05,1.22)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Execution time per job (SEC)},
xmin=0, xmax=6000,
xtick={0,1000,2000,3000,4000,5000,6000},
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel style={align=center},
ylabel={Total energy consumption \\ per job ($\times 10^{-3}$kWh)},
ymin=0, ymax=80,
ytick={10,20,30,40,50,60,70,80},
ytick style={color=black},
xmajorgrids,
ymajorgrids,
 y label style={at={(axis description cs:-0.03,.5)}}
]
 \pgfplotstableread{
x y  
20689 34.48 
5662   28.73   
2792   29.39   
1540   29.86 
1300   30.08 
1422   29.75 
945 28.50 
            }\datatable
\addplot[scatter/classes={ b={mark=x,draw=red}, c={mark=pentagon*,darkgreen}, d={mark=diamond*,purple}, e={mark=square*,olive}, f={mark=triangle*,black}, g={mark=*,gray}},
        scatter, only marks, mark size=3, 
        scatter src=explicit symbolic,
        ]%
table[meta=class] {
x y class 
% 20689 1212 a 
5662   28.73  b 
2792   29.39  c 
1540   29.86 d
1300   30.08 e
1422   29.75 f 
945 28.50 g 
    };
    \legend{1 job 4 cores,1 job 8 cores, 1 job 16 cores,1 job 16* core (32 threads), 2 jobs 8 cores, 4 jobs 8 cores}
            \addplot[
                thick,
                shorten >= -4cm,
                shorten <= -2cm,
                orange, forget plot
            ]
            table [
                x = x,
                 y = {create col/linear regression={y=y}}
            ] {\datatable};
\addlegendimage{empty legend}
    \addlegendentry{}
\addlegendimage{no markers,orange}
\addlegendentry{
 $ y =
    \pgfmathprintnumber{\pgfplotstableregressiona}
    \cdot x
    \pgfmathprintnumber[print sign]{\pgfplotstableregressionb}$
};

\coordinate (spypoint)at (axis cs:1180,30);% The point to be magnified 
\coordinate (magnifyglass)at (axis cs:3800,55);;% The point where to see
\end{axis}
\spy [brown, size=2.5cm] on (spypoint) in node[fill=white] at (magnifyglass); 
\end{tikzpicture}





==> results/time_energy_intel.tex <==
\definecolor{darkgreen}{rgb}{0.0, 0.5, 0.0}
\begin{tikzpicture}[font=\large,spy using outlines= {circle, magnification=2, connect spies}]
\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.05,1.22)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Execution time per job (SEC)},
xmin=0, xmax=6000,
xtick={0,1000,2000,3000,4000,5000,6000},
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel style={align=center},
ylabel={Total energy consumption \\ per job ($\times 10^{-3}$kWh)},
ymin=0, ymax=400,
ytick={0,100,200,300,400},
ytick style={color=black},
xmajorgrids,
ymajorgrids,
 y label style={at={(axis description cs:-0.03,.5)}}
]
 \pgfplotstableread{
x y  
18291 1351 
4678   392  
2553   251   
1842   202 
1235   147 
1267   157  
1023 130  
            }\datatable

\addplot[scatter/classes={ b={mark=x,draw=red}, c={mark=pentagon*,darkgreen}, d={mark=diamond*,purple}, e={mark=square*,olive}, f={mark=triangle*,black}, g={mark=*,gray}},
        scatter, only marks, mark size=3,  
        scatter src=explicit symbolic,
        ]%
table[meta=class] {
x y class 
18291 1351 a 
4678   392  b 
2553   251  c 
1842   202 d
1235   147 e
1267   157 f 
1023 130 g 
    };
    \legend{1 job 4 cores,1 job 8 cores, 1 job 16 cores,1 job 16* core (32 threads), 2 jobs 8 cores, 4 jobs 8 cores}


\addplot[thick, shorten >= -4cm,
                shorten <= -2cm,orange, forget plot]
table [x = x, y = {create col/linear regression={y=y}},
            ] {\datatable};
            
\addlegendimage{empty legend}
    \addlegendentry{}
\addlegendimage{no markers,orange}
\addlegendentry{
$ y =
    \pgfmathprintnumber{\pgfplotstableregressiona}
    \cdot x
    \pgfmathprintnumber[print sign]{\pgfplotstableregressionb}$
};
\coordinate (spypoint)at (axis cs:1000,150);% The point to be magnified 
\coordinate (magnifyglass)at (axis cs:1150,300);;% The point where to see 
\end{axis}
\spy [brown, size=2.5cm] on (spypoint) in node[fill=white] at (magnifyglass); 
\end{tikzpicture}





==> results/time_energy_intel_ex_baseline.tex <==
\definecolor{darkgreen}{rgb}{0.0, 0.5, 0.0}

\begin{tikzpicture}[font=\large]
\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.05,1.22)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Execution time per job (SEC)},
xmin=0, xmax=6000,
xtick={0,1000,2000,3000,4000,5000,6000},
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel style={align=center},
ylabel={Total energy consumption \\ per job ($\times 10^{-3}$kWh)},
ymin=0, ymax=80,
ytick={10,20,30,40,50,60,70,80},
ytick style={color=black},
xmajorgrids,
ymajorgrids,
 y label style={at={(axis description cs:-0.03,.5)}}
]
 \pgfplotstableread{
x y  
18291 80.22 
4678   66.5  
2553   75.63  
1842   74.03 
1235   61.01 
1267   71.81 
1023 59.50 
            }\datatable
\addplot[scatter/classes={ b={mark=x,draw=red}, c={mark=pentagon*,darkgreen}, d={mark=diamond*,purple}, e={mark=square*,olive}, f={mark=triangle*,black}, g={mark=*,gray}},
        scatter, only marks, mark size=3,  
        scatter src=explicit symbolic,
        ]%
table[meta=class] {
x y class 
% 18291 1351 a 
4678   66.5  b 
2553   75.63  c 
1842   74.03 d
1235   61.01 e
1267   71.81 f 
1023 59.50 g 
    };
    \legend{1 job 4 cores,1 job 8 cores, 1 job 16 cores,1 job 16* core (32 threads), 2 jobs 8 cores, 4 jobs 8 cores}
            \addplot[
                thick,                
                shorten >= -4cm,
                shorten <= -2cm,
                orange, forget plot
            ]
            table [
                x = x,
                 y = {create col/linear regression={y=y}},
            ] {\datatable};
\addlegendimage{empty legend}
    \addlegendentry{}
\addlegendimage{no markers,orange}
\addlegendentry{
 $ y =
    \pgfmathprintnumber{\pgfplotstableregressiona}
    \cdot x
    \pgfmathprintnumber[print sign]{\pgfplotstableregressionb}$
};
\end{axis}
\end{tikzpicture}





==> results/time_jobs.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[font=\Large]

\begin{axis}[
legend cell align={left},
legend columns=1,
legend style={font=\Large,at={(0.7, 1)}},
legend image post style={scale=2},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Number of jobs},
xmajorgrids,
xmin=0, xmax=2.845,
xtick style={color=black},
xtick={0.45,1.45,2.45},
xticklabels={1,2,4},
y grid style={white!69.01960784313725!black},
ylabel={Execution time (SEC)},
y label style={at={(axis description cs:-0.1,0.5)},anchor=north},
ymajorgrids,
ymin=0, ymax=4200,
ytick style={color=black},
ytick={0,1000,2000,3000,4000},
tick label style={font=\large}
]
\draw[preaction={fill, green},pattern=crosshatch dots] (axis cs:0.15,0) rectangle (axis cs:0.45,2553);
\addlegendimage{ybar,ybar legend,preaction={fill, green},pattern=crosshatch dots};
\addlegendentry{Intel}

\draw[preaction={fill, green},pattern=crosshatch dots] (axis cs:1.15,0) rectangle (axis cs:1.45,2535);
\draw[preaction={fill, green},pattern=crosshatch dots] (axis cs:2.15,0) rectangle (axis cs:2.45,4092);
\addlegendimage{ybar,ybar legend,preaction={fill, red},pattern=north west lines, pattern color=black};
\addlegendentry{AMD}

\draw[preaction={fill, red},pattern=north west lines, pattern color=black] (axis cs:0.45,0) rectangle (axis cs:0.75,2792);
\draw[preaction={fill, red},pattern=north west lines, pattern color=black] (axis cs:1.45,0) rectangle (axis cs:1.75,2844);
\draw[preaction={fill, red},pattern=north west lines, pattern color=black] (axis cs:2.45,0) rectangle (axis cs:2.75,3783);
\end{axis}

\end{tikzpicture}

